Sensitivity-Aware Density Estimation in Multiple Dimensions

We formulate an optimization problem to estimate probability densities in the context of multidimensional problems that are sampled with uneven probability. It considers detector sensitivity as an heterogeneous density and takes advantage of the computational speed and flexible boundary conditions offered by splines on a grid. We choose to regularize the Hessian of the spline via the nuclear norm to promote sparsity. As a result, the method is spatially adaptive and stable against the choice of the regularization parameter, which plays the role of the bandwidth. We test our computational pipeline on standard densities and provide software. We also present a new approach to PET rebinning as an application of our framework.

==> figs/3D_rds_hist_kde.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-67.0075292921093,
ytick style={color=black},
title={MSE [dB] vs Number of detected events},
grid=both
]
\addplot [semithick, blue, dotted]
table {%
100 -69.3015419220774
1000 -79.3014061465167
10000 -88.9626360708045
100000 -97.8994544304174
1000000 -102.187363423225
};
\addplot [semithick, green01270]
table {%
100 -95.7447400604081
1000 -100.544295412967
10000 -103.426783590897
100000 -111.698522448902
1000000 -114.317889990202
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -95.7537042938319
1000 -100.699198344083
10000 -105.519606996984
100000 -111.698522448902
1000000 -115.181794521439
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -90.6570015255917
1000 -92.2643476093019
10000 -94.637622585782
100000 -97.2822946227357
1000000 -99.9963242971954
};
\end{axis}

\end{tikzpicture}


==> figs/degree_gaussians.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\def\ys{-4pt}
\begin{axis}[
title style={yshift=\ys,},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=63.0957344480193, xmax=1584893.19246111,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-91.7713842627766, ymax=-51.5830172716003,
ytick style={color=black},
title={\small MSE [dB] vs Number of Samples},
grid=both,
width=0.5\textwidth,
height=0.4\textwidth,
]
\addplot [semithick, steelblue31119180, dash dot]
table {%
100 -53.4097612257447
1000 -62.6667884002518
10000 -71.388064962509
100000 -76.5456033423892
1000000 -77.1840606446218
};
\addlegendentry{$n=0$}
\addplot [semithick, darkorange25512714, dashed]
table {%
100 -70.7792210990001
1000 -75.4839829830785
10000 -81.5433838737725
100000 -86.5856671096343
1000000 -89.2218224296417
};
\addlegendentry{$n=1$}
\addplot [semithick, forestgreen4416044]
table {%
100 -70.6621410929498
1000 -75.9774014326024
10000 -82.0462238290555
100000 -87.1859958072853
1000000 -89.9446403086322
};
\addlegendentry{$n=3$}
\end{axis}

\end{tikzpicture}


==> figs/f_g_lips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%scale only axis,
width=.4\textwidth,
axis y line*=left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=7950, ymax=8280,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dash dot]
table {%
0 8246.78072103498
1 8195.41709535889
2 8165.58549793931
3 8140.4127936265
4 8116.76413949412
5 8094.66662443288
6 8075.29412842025
7 8058.98710055373
8 8045.63015147619
9 8034.77708466083
10 8026.13449217182
11 8019.3315164228
12 8013.91117437498
13 8009.58736302261
14 8006.18818288104
15 8003.48613270729
16 8001.31096523674
17 7999.49603713724
18 7998.00214515157
19 7996.77003462031
20 7995.75347394073
21 7994.94958830744
22 7994.33076309177
23 7993.86733656405
24 7993.53682061416
25 7993.31912297386
26 7993.18708282776
27 7993.09794003351
28 7993.22010217206
29 7993.25239824452
30 7993.29275172922
31 7993.3404914571
32 7993.39454345508
33 7993.45349123725
34 7993.51640643111
};
\label{plot_one}
\end{axis}
\begin{axis}[%scale only axis,
width=.4\textwidth,
tick align=outside,
tick pos=right,
axis y line*=right,
axis x line=none,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=175, ymax=240,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, dashed]
table {%
0 184.383494060346
1 179.476016774458
2 180.774327473085
3 184.365117931345
4 189.421127671264
5 195.41714618645
6 201.47866258481
7 207.281204193835
8 212.461107202571
9 217.121968124901
10 220.915136174593
11 224.02297438621
12 226.524665626309
13 228.586911542414
14 230.181807851034
15 231.478507707045
16 232.485912262977
17 233.409138860615
18 234.198356750622
19 234.893219087747
20 235.475871988626
21 235.95389085635
22 236.300615223907
23 236.564871030174
24 236.782634747638
25 236.930128849207
26 236.909811579547
27 236.925908786596
28 236.85971986174
29 236.811089611755
30 236.756131245596
31 236.694461082076
32 236.625486864299
33 236.55320216606
34 236.480820897759
};
\label{plot_two}
\end{axis}
\begin{axis}[
width=.4\textwidth,
tick align=outside,
tick pos=left,
axis y line*=right,
axis x line=none,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=5, ymax=57.5,
ytick style={color=black},
every y axis line/.style={xshift=-1.5cm}, 
every tick/.style={xshift=-1.5cm}, 
every y tick label/.style={xshift=-1.5cm},
every outer y axis line/.style={xshift=-1.5cm},
legend style={at={(axis cs:35,52)},anchor=north east},
legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_one, steelblue31119180, dash dot, very thick}\addlegendentry{$ \left(- \log(L_{\SamplesSub})\right)$}
\addlegendimage{/pgfplots/refstyle=plot_two, darkorange25512714, dashed, very thick}\addlegendentry{$R$}
\addplot [semithick, forestgreen4416044, very thick]
table {%
0 6.19834710743802
1 56.4930599331212
2 47.2441982141366
3 36.7706275189887
4 32.8418135422059
5 31.851577263938
6 32.158265792793
7 32.7125918320781
8 33.1572641032697
9 33.4625003704975
10 33.672844561668
11 33.8382954611284
12 33.9686198407854
13 34.061162640817
14 34.128808715486
15 34.1738930769534
16 34.1989843123185
17 34.2077235142121
18 34.2131339157121
19 34.2203935022107
20 34.2315537486404
21 34.2471749212596
22 34.2611184162142
23 34.2699340657183
24 34.2731194163243
25 34.2723366643483
26 34.2688613507414
27 34.2639835318591
28 34.2610007241227
29 34.2630004806088
30 34.2619465020032
31 34.2607315759508
32 34.2593619985567
33 34.257846609534
34 34.2561762859187
};
\addlegendentry{$\lips$}\end{axis}

\end{tikzpicture}


==> figs/f_g_lips_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%scale only axis,
width=.4\textwidth,
axis y line*=left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=7950, ymax=8280,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dash dot]
table {%
0 8246.78072103498
1 8195.41709535889
2 8165.58549793931
3 8140.4127936265
4 8116.76413949412
5 8094.66662443288
6 8075.29412842025
7 8058.98710055373
8 8045.63015147619
9 8034.77708466083
10 8026.13449217182
11 8019.3315164228
12 8013.91117437498
13 8009.58736302261
14 8006.18818288104
15 8003.48613270729
16 8001.31096523674
17 7999.49603713724
18 7998.00214515157
19 7996.77003462031
20 7995.75347394073
21 7994.94958830744
22 7994.33076309177
23 7993.86733656405
24 7993.53682061416
25 7993.31912297386
26 7993.18708282776
27 7993.09794003351
28 7993.22010217206
29 7993.25239824452
30 7993.29275172922
31 7993.3404914571
32 7993.39454345508
33 7993.45349123725
34 7993.51640643111
};
\addlegendentry{$\left(- \log(L_{\SamplesSub})\right)$}

\addplot [semithick, darkorange25512714, dashed]
table {%
0 184.383494060346
1 179.476016774458
2 180.774327473085
3 184.365117931345
4 189.421127671264
5 195.41714618645
6 201.47866258481
7 207.281204193835
8 212.461107202571
9 217.121968124901
10 220.915136174593
11 224.02297438621
12 226.524665626309
13 228.586911542414
14 230.181807851034
15 231.478507707045
16 232.485912262977
17 233.409138860615
18 234.198356750622
19 234.893219087747
20 235.475871988626
21 235.95389085635
22 236.300615223907
23 236.564871030174
24 236.782634747638
25 236.930128849207
26 236.909811579547
27 236.925908786596
28 236.85971986174
29 236.811089611755
30 236.756131245596
31 236.694461082076
32 236.625486864299
33 236.55320216606
34 236.480820897759
};
\addlegendentry{$R$}
\addplot [semithick, forestgreen4416044, very thick]
table {%
0 6.19834710743802
1 56.4930599331212
2 47.2441982141366
3 36.7706275189887
4 32.8418135422059
5 31.851577263938
6 32.158265792793
7 32.7125918320781
8 33.1572641032697
9 33.4625003704975
10 33.672844561668
11 33.8382954611284
12 33.9686198407854
13 34.061162640817
14 34.128808715486
15 34.1738930769534
16 34.1989843123185
17 34.2077235142121
18 34.2131339157121
19 34.2203935022107
20 34.2315537486404
21 34.2471749212596
22 34.2611184162142
23 34.2699340657183
24 34.2731194163243
25 34.2723366643483
26 34.2688613507414
27 34.2639835318591
28 34.2610007241227
29 34.2630004806088
30 34.2619465020032
31 34.2607315759508
32 34.2593619985567
33 34.257846609534
34 34.2561762859187
};
\addlegendentry{$\lips$}
\end{axis}
\end{tikzpicture}


==> figs/f_g_lips_norm2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%scale only axis,
width=.5\textwidth,
height=0.4\textwidth,
%axis y line*=left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=7950, ymax=8280,
ytick={7950, 8280},
yticklabels={0., 1.0},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dash dot]
table {%
0 8246.78072103498
1 8195.41709535889
2 8165.58549793931
3 8140.4127936265
4 8116.76413949412
5 8094.66662443288
6 8075.29412842025
7 8058.98710055373
8 8045.63015147619
9 8034.77708466083
10 8026.13449217182
11 8019.3315164228
12 8013.91117437498
13 8009.58736302261
14 8006.18818288104
15 8003.48613270729
16 8001.31096523674
17 7999.49603713724
18 7998.00214515157
19 7996.77003462031
20 7995.75347394073
21 7994.94958830744
22 7994.33076309177
23 7993.86733656405
24 7993.53682061416
25 7993.31912297386
26 7993.18708282776
27 7993.09794003351
28 7993.22010217206
29 7993.25239824452
30 7993.29275172922
31 7993.3404914571
32 7993.39454345508
33 7993.45349123725
34 7993.51640643111
};
\label{plot_one}
\end{axis}
\begin{axis}[%scale only axis,
width=.5\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=right,
axis y line*=right,
axis x line=none,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=175, ymax=240,
ytick style={color=black},
hide y axis,
]
\addplot [semithick, darkorange25512714, dashed]
table {%
0 184.383494060346
1 179.476016774458
2 180.774327473085
3 184.365117931345
4 189.421127671264
5 195.41714618645
6 201.47866258481
7 207.281204193835
8 212.461107202571
9 217.121968124901
10 220.915136174593
11 224.02297438621
12 226.524665626309
13 228.586911542414
14 230.181807851034
15 231.478507707045
16 232.485912262977
17 233.409138860615
18 234.198356750622
19 234.893219087747
20 235.475871988626
21 235.95389085635
22 236.300615223907
23 236.564871030174
24 236.782634747638
25 236.930128849207
26 236.909811579547
27 236.925908786596
28 236.85971986174
29 236.811089611755
30 236.756131245596
31 236.694461082076
32 236.625486864299
33 236.55320216606
34 236.480820897759
};
\label{plot_two}
\end{axis}
\begin{axis}[
width=.5\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
axis y line*=right,
axis x line=none,
x grid style={darkgray176},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=5, ymax=57.5,
ytick style={color=black},
every y axis line/.style={xshift=-1.5cm}, 
every tick/.style={xshift=-1.5cm}, 
every y tick label/.style={xshift=-1.5cm},
every outer y axis line/.style={xshift=-1.5cm},
legend style={at={(axis cs:35,52)},anchor=north east},
legend cell align={left},
hide y axis,
]
\addlegendimage{/pgfplots/refstyle=plot_one, steelblue31119180, dash dot, very thick}\addlegendentry{$ \left(- \log(L_{\SamplesSub})\right)$}
\addlegendimage{/pgfplots/refstyle=plot_two, darkorange25512714, dashed, very thick}\addlegendentry{$R$}
\addplot [semithick, forestgreen4416044, very thick]
table {%
0 6.19834710743802
1 56.4930599331212
2 47.2441982141366
3 36.7706275189887
4 32.8418135422059
5 31.851577263938
6 32.158265792793
7 32.7125918320781
8 33.1572641032697
9 33.4625003704975
10 33.672844561668
11 33.8382954611284
12 33.9686198407854
13 34.061162640817
14 34.128808715486
15 34.1738930769534
16 34.1989843123185
17 34.2077235142121
18 34.2131339157121
19 34.2203935022107
20 34.2315537486404
21 34.2471749212596
22 34.2611184162142
23 34.2699340657183
24 34.2731194163243
25 34.2723366643483
26 34.2688613507414
27 34.2639835318591
28 34.2610007241227
29 34.2630004806088
30 34.2619465020032
31 34.2607315759508
32 34.2593619985567
33 34.257846609534
34 34.2561762859187
};
\addlegendentry{$\lips$}\end{axis}

\end{tikzpicture}


==> figs/gaussian_10000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5490140}{RGB}{54,90,140}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7234115}{RGB}{72,34,115}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{teal44114142}{RGB}{44,114,142}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.00211585863868382,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000-003.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=43,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
2 0
1 1
0 1
};
\addplot [draw=indigo68184]
table{%
x  y
7 0
6 1
5 0
};
\addplot [draw=indigo68184]
table{%
x  y
20 0
20 1
21 0
};
\addplot [draw=indigo68184]
table{%
x  y
24 0
25 1
26 0
};
\addplot [draw=indigo68184]
table{%
x  y
32 0
};
\addplot [draw=indigo68184]
table{%
x  y
36 0
};
\addplot [draw=indigo68184]
table{%
x  y
38 0
};
\addplot [draw=indigo68184]
table{%
x  y
41 0
42 0
43 0
};
\addplot [draw=indigo68184]
table{%
x  y
43 2
43 3
};
\addplot [draw=indigo68184]
table{%
x  y
0 3
1 2
2 1
3 1
4 0
5 1
6 2
5 3
4 4
5 4
6 5
5 6
4 6
5 6
6 7
6 8
7 7
6 6
7 5
8 6
9 6
10 7
11 6
12 7
12 8
12 9
13 10
14 10
13 9
13 8
14 7
15 7
16 6
15 5
14 4
15 3
16 4
16 3
16 2
17 1
18 1
18 0
};
\addplot [draw=indigo68184]
table{%
x  y
43 21
42 21
41 20
41 19
41 20
40 21
39 20
38 21
37 21
36 21
35 21
34 21
33 21
32 20
31 20
30 20
29 19
28 20
27 20
26 19
27 18
28 18
27 18
26 17
25 17
24 18
23 17
22 16
21 15
21 14
21 13
22 12
21 11
22 10
21 10
20 11
20 12
21 13
20 14
21 15
20 16
20 17
21 18
20 19
19 18
18 19
17 19
16 19
15 20
14 21
13 20
12 19
11 19
10 20
11 21
10 22
9 21
8 20
7 20
6 21
5 20
4 19
4 20
5 21
6 21
7 21
8 21
9 22
10 22
11 22
12 21
13 22
12 23
13 24
13 23
14 22
15 23
15 24
16 23
17 22
18 22
19 22
20 22
21 22
22 22
23 21
24 22
23 23
24 24
24 23
25 22
26 23
27 23
28 23
29 22
30 23
31 23
30 22
31 21
32 22
33 21
34 22
35 21
36 22
37 21
38 22
39 22
40 22
41 23
41 22
42 21
43 22
};
\addplot [draw=indigo68184]
table{%
x  y
0 22
1 21
2 21
3 22
4 22
3 21
2 20
1 21
0 21
};
\addplot [draw=indigo68184]
table{%
x  y
0 41
};
\addplot [draw=indigo68184]
table{%
x  y
0 43
};
\addplot [draw=indigo68184]
table{%
x  y
15 43
16 42
17 43
};
\addplot [draw=indigo68184]
table{%
x  y
17 43
18 42
19 43
};
\addplot [draw=indigo68184]
table{%
x  y
23 43
22 43
21 42
21 41
20 42
19 41
18 42
17 41
16 40
16 39
15 38
14 37
14 38
15 39
14 40
15 41
14 42
13 41
12 40
13 39
12 39
11 40
10 40
9 40
8 39
8 38
9 37
8 37
8 38
7 39
8 40
7 41
6 40
5 40
4 40
5 40
6 41
5 42
4 42
3 42
2 42
1 42
2 43
};
\addplot [draw=indigo68184]
table{%
x  y
28 43
27 43
26 43
};
\addplot [draw=indigo68184]
table{%
x  y
31 43
};
\addplot [draw=indigo68184]
table{%
x  y
43 43
42 42
42 41
42 42
41 43
40 43
39 43
38 43
37 43
36 43
35 43
};
\addplot [draw=indigo68184]
table{%
x  y
15 0
16 1
15 2
14 1
15 0
};
\addplot [draw=indigo68184]
table{%
x  y
22 1
};
\addplot [draw=indigo68184]
table{%
x  y
27 1
};
\addplot [draw=indigo68184]
table{%
x  y
4 2
};
\addplot [draw=indigo68184]
table{%
x  y
7 1
8 2
7 3
6 2
7 1
};
\addplot [draw=indigo68184]
table{%
x  y
11 1
12 2
13 1
14 2
14 3
13 4
12 4
11 3
11 4
10 5
9 4
9 3
10 2
11 1
};
\addplot [draw=indigo68184]
table{%
x  y
37 2
};
\addplot [draw=indigo68184]
table{%
x  y
3 3
};
\addplot [draw=indigo68184]
table{%
x  y
22 3
23 3
24 3
23 3
22 3
};
\addplot [draw=indigo68184]
table{%
x  y
20 4
20 5
21 4
20 4
};
\addplot [draw=indigo68184]
table{%
x  y
2 5
2 6
2 5
};
\addplot [draw=indigo68184]
table{%
x  y
17 5
};
\addplot [draw=indigo68184]
table{%
x  y
23 6
};
\addplot [draw=indigo68184]
table{%
x  y
3 7
};
\addplot [draw=indigo68184]
table{%
x  y
17 7
};
\addplot [draw=indigo68184]
table{%
x  y
20 7
20 8
21 7
20 7
};
\addplot [draw=indigo68184]
table{%
x  y
9 8
9 9
9 8
};
\addplot [draw=indigo68184]
table{%
x  y
16 8
15 9
16 10
15 11
16 11
17 11
16 10
17 9
16 8
};
\addplot [draw=indigo68184]
table{%
x  y
2 9
};
\addplot [draw=indigo68184]
table{%
x  y
5 9
};
\addplot [draw=indigo68184]
table{%
x  y
19 9
};
\addplot [draw=indigo68184]
table{%
x  y
36 9
};
\addplot [draw=indigo68184]
table{%
x  y
7 10
};
\addplot [draw=indigo68184]
table{%
x  y
10 10
10 11
10 10
};
\addplot [draw=indigo68184]
table{%
x  y
26 10
};
\addplot [draw=indigo68184]
table{%
x  y
24 11
24 12
23 13
23 14
23 15
23 14
24 13
24 12
24 11
};
\addplot [draw=indigo68184]
table{%
x  y
13 12
14 13
14 12
13 12
};
\addplot [draw=indigo68184]
table{%
x  y
18 12
};
\addplot [draw=indigo68184]
table{%
x  y
26 12
27 12
26 12
};
\addplot [draw=indigo68184]
table{%
x  y
17 13
};
\addplot [draw=indigo68184]
table{%
x  y
25 15
};
\addplot [draw=indigo68184]
table{%
x  y
15 16
};
\addplot [draw=indigo68184]
table{%
x  y
16 17
17 17
16 17
};
\addplot [draw=indigo68184]
table{%
x  y
7 18
};
\addplot [draw=indigo68184]
table{%
x  y
14 18
};
\addplot [draw=indigo68184]
table{%
x  y
2 23
};
\addplot [draw=indigo68184]
table{%
x  y
37 23
};
\addplot [draw=indigo68184]
table{%
x  y
17 24
18 24
17 24
};
\addplot [draw=indigo68184]
table{%
x  y
22 24
};
\addplot [draw=indigo68184]
table{%
x  y
20 25
};
\addplot [draw=indigo68184]
table{%
x  y
15 26
};
\addplot [draw=indigo68184]
table{%
x  y
19 27
};
\addplot [draw=indigo68184]
table{%
x  y
26 27
};
\addplot [draw=indigo68184]
table{%
x  y
12 31
};
\addplot [draw=indigo68184]
table{%
x  y
10 32
10 33
11 34
12 33
11 32
10 32
};
\addplot [draw=indigo68184]
table{%
x  y
16 32
17 32
16 32
};
\addplot [draw=indigo68184]
table{%
x  y
15 34
};
\addplot [draw=indigo68184]
table{%
x  y
12 35
11 36
12 36
13 36
12 35
};
\addplot [draw=indigo68184]
table{%
x  y
5 36
};
\addplot [draw=indigo68184]
table{%
x  y
6 38
};
\addplot [draw=indigo68184]
table{%
x  y
17 38
18 38
17 38
};
\addplot [draw=indigo68184]
table{%
x  y
20 40
};
\addplot [draw=indigo68184]
table{%
x  y
24 42
};
\addplot [draw=gold25323136]
table{%
x  y
29.1572158934647 0
29 0.136526200567325
28.8414109457376 0
};
\addplot [draw=gold25323136]
table{%
x  y
0 19.0292923231012
0.471150326509622 20
0 20.2650329781307
};
\addplot [draw=gold25323136]
table{%
x  y
0.369682965277062 43
1 42.3696829652771
1.63031703472294 43
};
\addplot [draw=gold25323136]
table{%
x  y
29.4739639214069 43
30 42.5670306510707
30.3921810353561 43
};
\addplot [draw=gold25323136]
table{%
x  y
31.6843578507137 43
32 42.5994754053024
33 42.4895751300008
33.6112111101891 43
};
\addplot [draw=gold25323136]
table{%
x  y
37 18.9340147755328
37.1033724128435 19
37.3668604923706 20
37 20.0628923540023
36.9076838606675 20
36.9740703749182 19
37 18.9340147755328
};
\addplot [draw=gold25323136]
table{%
x  y
9 19.8219527516717
9.10407169840673 20
10 20.3263789380956
10.6736210619044 21
10 21.6736210619044
9.32637893809558 21
9 20.1040716984067
8.89592830159327 20
9 19.8219527516717
};
\addplot [draw=gold25323136]
table{%
x  y
14 19.7505322511926
14.2058961262023 20
14 20.2058961262023
13.7941038737977 20
14 19.7505322511926
};
\addplot [draw=gold25323136]
table{%
x  y
40 19.8887848302041
40.0958342367586 20
40 20.0958342367586
39.9041657632414 20
40 19.8887848302041
};
\addplot [draw=gold25323136]
table{%
x  y
4 20.2187750795742
4.78122492042579 21
4 21.7812249204258
3.21877507957421 21
4 20.2187750795742
};
\addplot [draw=gold25323136]
table{%
x  y
1 21.3618240079037
1.94640700044776 22
1 22.7251741709928
0.361824007903666 22
1 21.3618240079037
};
\addplot [draw=gold25323136]
table{%
x  y
6 21.989041567519
6.02390028045816 22
6 22.0333708195064
5.58504950471234 22
6 21.989041567519
};
\addplot [draw=gold25323136]
table{%
x  y
37 21.5080354333109
37.4919645666891 22
37 22.4919645666891
36.5080354333109 22
37 21.5080354333109
};
\addplot [draw=gold25323136]
table{%
x  y
42 21.1772291787706
42.8227708212294 22
42.7930789570311 23
42.8592025868498 24
42 24.4369159433999
41.6459545587937 24
41.6941203440288 23
41.1772291787706 22
42 21.1772291787706
};
\addplot [draw=gold25323136]
table{%
x  y
4 22.915123139468
4.10219549985027 23
4 23.1721248782487
3.36697111452793 23
4 22.915123139468
};
\addplot [draw=gold25323136]
table{%
x  y
5 23.8585657144369
5.18812445713373 24
5 24.1481030075263
4.76870359139402 24
5 23.8585657144369
};
\addplot [draw=gold25323136]
table{%
x  y
39 23.8532762810281
39.1546874161559 24
39 24.1605260455127
38.7637552229821 24
39 23.8532762810281
};
\addplot [draw=gold25323136]
table{%
x  y
31 41.7104459315525
31.2370317630129 42
31 42.1765913518184
30.7975751239883 42
31 41.7104459315525
};
\addplot [draw=gold25323136]
table{%
x  y
0.739365930554124 43
1 42.7393659305541
1.26063406944588 43
};
\addplot [draw=gold25323136]
table{%
x  y
4 20.4375501591484
4.56244984085157 21
4 21.5624498408516
3.43755015914843 21
4 20.4375501591484
};
\addplot [draw=gold25323136]
table{%
x  y
10 20.6527578761912
10.3472421238088 21
10 21.3472421238088
9.65275787619116 21
10 20.6527578761912
};
\addplot [draw=gold25323136]
table{%
x  y
1 21.7236480158073
1.40982653008998 22
1 22.3140251647212
0.723648015807332 22
1 21.7236480158073
};
\addplot [draw=gold25323136]
table{%
x  y
42 21.3544583575412
42.6455416424588 22
42 22.8668818835868
41.3544583575412 22
42 21.3544583575412
};
\addplot [draw=gold25323136]
table{%
x  y
4 20.6563252387226
4.34367476127736 21
4 21.3436747612774
3.65632523872264 21
4 20.6563252387226
};
\addplot [draw=gold25323136]
table{%
x  y
10 20.9791368142867
10.0208631857133 21
10 21.0208631857133
9.97913681428674 21
10 20.9791368142867
};
\addplot [draw=gold25323136]
table{%
x  y
42 21.5316875363118
42.4683124636882 22
42 22.6288852088347
41.5316875363118 22
42 21.5316875363118
};
\addplot [draw=gold25323136]
table{%
x  y
4 20.8751003182969
4.12489968170315 21
4 21.1248996817031
3.87510031829685 21
4 20.8751003182969
};
\addplot [draw=gold25323136]
table{%
x  y
42 21.7089167150824
42.2910832849176 22
42 22.3908885340826
41.7089167150824 22
42 21.7089167150824
};
\addplot [draw=gold25323136]
table{%
x  y
42 21.886145893853
42.113854106147 22
42 22.1528918593305
41.886145893853 22
42 21.886145893853
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue7234115]
table{%
x  y
40.4566366449251 0
41 0.352633357478061
41.803281710373 1
42 1.21879598979866
42.6233371085046 2
43 2.79873007385021
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
43 6.80173560914192
42.9552882559514 7
42.7627565279685 8
42.7315843179296 9
43 9.99740047211629
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
0 12.5920786127035
1 12.0645475235214
1.17029223458633 12
2 11.645855581664
3 11.3755021433328
4 11.2311736632355
5 11.1880871428605
6 11.2306857049924
7 11.3498046874803
8 11.5410121058922
9 11.8037971778336
9.60012554225692 12
10 12.1122678629081
11 12.4447337240098
12 12.8508253501716
12.3293448450031 13
13 13.2859088772748
14 13.786144508854
14.383770949138 14
15 14.3524879218936
15.9643455671303 15
16 15.026507342007
17 15.8165099273263
17.2178129177496 16
18 16.7897848838358
18.2123683787399 17
19 17.948356745174
19.0495064857798 18
19.9042867710411 19
20 19.1211476544593
21 19.9742464771277
21.065723020339 20
22 20.3288374296954
23 20.2162042389687
23.3773976126662 20
24 19.5725237065974
24.4572010352785 19
25 18.1638171606402
25.0758714625177 18
25.4728568851405 17
25.846208824343 16
26 15.5291091500388
26.1557967048211 15
26.3732731559258 14
26.4206549163379 13
26.1674263486665 12
26 11.7281893279936
25.5307294144781 11
25 10.4327588397374
24.6103143170937 10
24 9.41500272622082
23.6005601938386 9
23 8.37655237947805
22.6653899239729 8
22 7.14334071781608
21.8942625258792 7
21.3172245995736 6
21 5.03882963230851
20.9867927586678 5
20.9114204501135 4
21 3.62980281673419
21.1434921024144 3
21.7331227962802 2
22 1.72679725081991
22.7688292402258 1
23 0.839237216494429
24 0.216340366383838
24.4038683249297 0
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
19.9017756663411 43
19 42.1541829734375
18.842564806334 42
18.0691303914356 41
18 40.8724383340229
17.4952606752173 40
17.1247189846911 39
17 38.4560747003552
16.8747610245606 38
16.7098195281568 37
16.6075985060752 36
16.5151854679645 35
16.3559036477678 34
16 33.0495569268937
15.9624908427761 33
15 32.4100092468308
14 32.3431648242517
13 32.4920322891018
12 32.7325500882929
11.034219258586 33
11 33.0108388492968
10 33.379968827696
9 33.7356800830495
8.20469314544513 34
8 34.0884677591885
7 34.4911693839844
6 34.8303319335047
5.31294401881364 35
5 35.1210788246425
4 35.3114849097041
3 35.2059704519981
2.61666826131017 35
2 34.7619626556895
1.06190764243603 34
1 33.9607216074388
0.0207714733000409 33
0 32.9825838885224
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 15.8718611404671
1 15.1320762595821
1.24829732192316 15
2 14.6097154939426
3 14.2705475656205
4 14.0789754384777
5 14.004865365988
6 14.0299418023416
7 14.1443013737858
8 14.344395597108
9 14.6320539182227
9.96513162317796 15
10 15.0130983556935
11 15.4607849539263
11.9543242067925 16
12 16.0279652453843
13 16.7259106171878
13.3402675620074 17
14 17.6402034788168
14.3394675334212 18
15 18.9186979176175
15.0575143549437 19
15.5949748285601 20
15.9513845496611 21
16 21.2292755794736
16.1935382793143 22
16.2894181145299 23
16.2073890179197 24
16 24.6799608135077
15.9110721992361 25
15.3925834721615 26
15 26.4772188549871
14.573871429384 27
14 27.5195069463865
13.437226722773 28
13 28.3102061301573
12 28.945889944514
11.90658720937 29
11 29.4923094433258
10 29.9360355905017
9.83126583530251 30
9 30.3293439356335
8 30.6398128504081
7 30.862591008735
6 30.9956464727875
5.87338112766105 31
5 31.0368704556151
4.61257359467375 31
4 30.950051503703
3 30.7268042365248
2 30.3165288311049
1.49184595241763 30
1 29.6997353024976
0.180914966392263 29
0 28.8344084351969
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
43 39.3949878025895
42.7463156544933 40
42.1236770259627 41
42 41.1494830096556
41.2456957759623 42
41 42.2201771562721
40.0217446682785 43
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
24.2300306806733 43
24 42.8368968641803
23 42.0537227474456
22.9356244453152 42
22.0056201880017 41
22 40.9914413674147
21.3530271612266 40
21 39.1095028324342
20.9546981892717 39
20.7351151579735 38
20.6831434121602 37
20.7684865396109 36
20.9714343277907 35
21 34.8997628597383
21.2513009681993 34
21.6094633722771 33
22 32.0878736371206
22.0381321866028 32
22.4879526599925 31
22.9964763640303 30
23 29.993029660216
23.508795372135 29
24 28.1510344223297
24.0868528870494 28
24.6925606675051 27
25 26.5584935793614
25.3535569706873 26
26 25.083964666618
26.0509327354057 25
26.6828182745935 24
27 23.5083894312656
27.2674290786286 23
27.771956127233 22
28 21.5173252521016
28.206612082264 21
28.589935326623 20
28.9888093698198 19
29 18.9736340412575
29.3979537400367 18
29.9134542922072 17
30 16.8542707388784
30.5504091883986 16
31 15.4130791623725
31.3721641679318 15
32 14.344339686262
32.4250293169294 14
33 13.5002835225805
33.8463877120222 13
34 12.8858816698809
35 12.4085843614378
36 12.1923770897193
37 12.1493956232345
38 12.2407083593584
39 12.4549623521061
40 12.8000627762131
40.4054666013236 13
41 13.2366317465711
42 13.7951160078681
42.2822813412423 14
43 14.4997775308104
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
29 1.68491327248479
30 1.3783689483543
31 1.18129551892594
32 1.08368733778849
33 1.07940897150052
34 1.16697848112268
35 1.35064479195423
36 1.64165134818393
36.8636642873203 2
37 2.08814480412159
38 2.93624558673002
38.060529289914 3
38.4644735434335 4
38.3857091504391 5
38 5.83309739401505
37.9054976995601 6
37.0095595004272 7
37 7.00958330396098
36 7.72758204688662
35.3644525009427 8
35 8.17136503975442
34 8.3892336129265
33 8.4054120223721
32 8.27347860107023
31 8.01924602585221
30.9487301723873 8
30 7.66885793048381
29 7.19651149390109
28.6707607406565 7
28 6.52558615245403
27.3975962063817 6
27 5.44332313409463
26.7264451524811 5
26.5873615808726 4
27 3.01293205407072
27.0061813481454 3
28 2.16843599272711
28.2561413242458 2
29 1.68491327248479
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
0 18.7604371910038
0.570380876300971 18
1 17.5555838311254
1.72040760990763 17
2 16.812284253146
3 16.3461205646073
4 16.078682038326
4.70317926480484 16
5 15.9661256316862
6 15.9873437737441
6.08889727838164 16
7 16.1263907430352
8 16.379609828127
9 16.7525658655483
9.50973204937491 17
10 17.2631002134626
11 17.9411004370238
11.0749546119686 18
12 18.9077176713481
12.0832279959554 19
12.749298401316 20
13 20.6095004034171
13.1591611047675 21
13.3595217145402 22
13.3576082173364 23
13.1450409739652 24
13 24.3331389652038
12.7082358083189 25
12 25.9873097335207
11.9901718596349 26
11 26.9350675124905
10.9196648624069 27
10 27.6170537804354
9.27392533633161 28
9 28.1331536280039
8 28.5149980037446
7 28.7721621822997
6 28.9083221191113
5 28.91794666411
4 28.7849708528554
3 28.4797313446491
2.08119971271811 28
2 27.9546345168037
1 27.1531209246541
0.854270027320729 27
0.0715065926600994 26
0 25.8788958286318
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
43 29.2079179052402
42.5197681138507 30
42.0261013326672 31
42 31.0742988232168
41.6591049813338 32
41.4527215235785 33
41.3667444256799 34
41.3454264174244 35
41.3306656273635 36
41.2676661894694 37
41.1052480444 38
41 38.3408766329562
40.7929300170874 39
40.2798358088398 40
40 40.3743195056658
39.4960439716742 41
39 41.4601304252504
38.3435214070709 42
38 42.2305705532254
37 42.8044835918813
36.5847887744254 43
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
27.8580304105879 43
27 42.5657821826201
26.0795702244235 42
26 41.9384101244445
25 41.0716469727915
24.9241640205902 41
24.1624832387976 40
24 39.6533048633727
23.6983010278208 39
23.4797043889858 38
23.4659345481253 37
23.6263697646867 36
23.9383551762713 35
24 34.8541889307373
24.3763617757541 34
24.9241164811863 33
25 32.87405887677
25.5608214325923 32
26 31.3565686247789
26.2601778760245 31
26.9800628710209 30
27 29.9706864081478
27.6673288478456 29
28 28.4606766629258
28.2727035332623 28
28.7761541718371 27
29 26.4973683575804
29.1968566156055 26
29.5569229832787 25
29.8954796199684 24
30 23.6937186954956
30.2104049010887 23
30.5195028997848 22
30.8479090118664 21
31 20.5890023511377
31.2139876242721 20
31.6621639567715 19
32 18.4124305922796
32.2603139648748 18
33 17.0971938414062
33.0955561407924 17
34 16.2359621135954
34.3740075004168 16
35 15.6392711079536
36 15.2492842999694
37 15.0304928456359
37.4289313632999 15
38 14.9573049119698
38.5258674417317 15
39 15.0347318447635
40 15.259512806394
41 15.6578522968673
41.5769608368162 16
42 16.266336117407
42.8506206443996 17
43 17.1490116497314
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
43 25.4371580163633
42.7205281267124 26
42.0881366870526 27
42 27.1266218701114
41.2627566697771 28
41 28.3257932579923
40.3397076678157 29
40 29.4291528429778
39.4653306849489 30
39 30.7811045379073
38.8517417561903 31
38.5393662314335 32
38.5038011402916 33
38.6131101526694 34
38.7666019965747 35
38.8841665812757 36
38.8999143644422 37
38.7576201723091 38
38.405523371757 39
38 39.6600037892357
37.7690305245589 40
37 40.7556656349449
36.7081462452081 41
36 41.4418481071441
35 41.9282190214845
34.7924809558696 42
34 42.2246930717138
33 42.3819039863696
32 42.411679191056
31 42.3142119552622
30 42.0897221801981
29.7380926085305 42
29 41.6851160544651
28 41.1136053900826
27.8355570720624 41
27 40.1904306349363
26.8270186540577 40
26.2693876117705 39
26.028423816531 38
26.0567841035242 37
26.3162751688511 36
26.7709576663049 35
27 34.6169246878781
27.4190229881634 34
28 33.2559556629376
28.2325365694539 33
29 32.1734445374155
29.1875846092904 32
30 31.1720712340883
30.1899092082813 31
31 30.0525023390628
31.0471815263966 30
31.6408785911436 29
31.9419776986542 28
32 27.6474160522903
32.0986988371139 27
32.1960553689344 26
32.293271384406 25
32.4215616076885 24
32.595767542004 23
32.8280411721725 22
33 21.4467751526648
33.145029488494 21
33.5892983149907 20
34 19.3281643866866
34.237900281759 19
35 18.2185659914449
35.2877385948017 18
36 17.5644336670922
37 17.1860859527802
38 17.0275195882728
39 17.078940218816
40 17.3473454717088
41 17.8577005298408
41.1880586524158 18
42 18.7353312370834
42.2202607382386 19
42.8636966580885 20
43 20.3009979801092
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
4 17.9209729963004
5 17.7568233661733
6 17.7736845347035
7 17.9541488417966
7.14003488906531 18
8 18.3193250609335
9 18.8747209167208
9.17569005633916 19
10 19.7735767299051
10.1997665673563 20
10.7750386158595 21
11 21.8485050534089
11.0377608484312 22
11.0237099595587 23
11 23.0852015381441
10.7305594958353 24
10.1203899470725 25
10 25.1317198194593
9.04589698232655 26
9 26.0320938907722
8 26.5826218003908
7 26.9432297119116
6.69267877510906 27
6 27.1177729730593
5 27.1177040576494
4.37245175856723 27
4 26.9238485045794
3 26.4855098267837
2.32317668791715 26
2 25.7047502359346
1.43733422328411 25
1 24.1700659385366
0.925301459854672 24
0.689177277190984 23
0.660466739439784 22
0.838685715694706 21
1 20.5847377572399
1.27619007407925 20
2 19.0512210977965
2.05463430651242 19
3 18.3269245703631
3.78234348684084 18
4 17.9209729963004
};
\addplot [draw=darkcyan35137141]
table{%
x  y
5 19.8069073772749
6 19.8217111855342
6.62721306261248 20
7 20.1495431908719
8 20.9201562673508
8.07244967498682 21
8.52643078609523 22
8.51507687467469 23
8.03639818020285 24
8 24.0388235775897
7 24.7841655259598
6.4251887266576 25
6 25.1131715846316
5 25.110513335144
4.62438594311489 25
4 24.7427038948601
3.14625600018525 24
3 23.7530852519109
2.70051228316162 23
2.6727375135623 22
3 21.0567413663747
3.03002595482066 21
4 20.1278180162865
4.31644848332842 20
5 19.8069073772749
};
\addplot [draw=darkcyan35137141]
table{%
x  y
37 19.82596157845
38 19.477295622336
39 19.5025154383858
40 19.9038429300911
40.1224462114749 20
41 20.9720033959084
41.0171114758234 21
41.3656581682598 22
41.4429516576825 23
41.2482024554727 24
41 24.5517100772488
40.7093097861329 25
40 25.776006227709
39.6680371653156 26
39 26.4074054790494
38 26.703880986869
37 26.6444510867687
36 26.0254927248863
35.9799976646527 26
35.4491984624049 25
35.224736095494 24
35.2265433053175 23
35.429186451337 22
35.8486333537136 21
36 20.7762825736299
36.7536412351486 20
37 19.82596157845
};
\addplot [draw=darkcyan35137141]
table{%
x  y
31 34.8938693674158
32 34.4619954052042
33 34.3177283727253
34 34.5214797472135
34.7217496218672 35
35 35.2426193898261
35.4977448016538 36
35.8332930651269 37
35.7925864284371 38
35.3304327904966 39
35 39.3467806090091
34.1509798836093 40
34 40.0732061599378
33 40.3438759460638
32 40.3857509121265
31 40.1921600089884
30.5452161299375 40
30 39.6087592961228
29.4273342110157 39
29.070713805077 38
29.2102076653418 37
29.7581602040091 36
30 35.7135788192329
30.8510443861183 35
31 34.8938693674158
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue6664133]
table{%
x  y
42.777205692931 0
42.2799219345272 1
42 1.49728765093618
41.7202416226307 2
41.0699445354976 3
41 3.09566812503699
40.284654451449 4
40 4.30644625485432
39.2514044923794 5
39 5.22480219795906
38 5.95560842263743
37.9266760632792 6
37 6.66289119595421
36.3638474711121 7
36 7.2370539680847
35 7.67702962921438
34 7.92296481130272
33.2128235977507 8
33 8.02362964389163
32.7083751477385 8
32 7.95509671709501
31 7.80810254542044
30 7.5793987244783
29 7.24235586771381
28.4675763671882 7
28 6.81049431200817
27 6.25974704806042
26.6334054380719 6
26 5.5402796545372
25.4055897760982 5
25 4.59181163951198
24.4868328864996 4
24 3.34147284793344
23.7613882509707 3
23.1730999295477 2
23 1.64144275743593
22.6806088085268 1
22.2804908967022 0
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 13.5338727800382
1 13.7290388569109
2 13.941882528757
2.29106567448428 14
3 14.1041879874769
4 14.2732152471996
5 14.4760609171731
6 14.7188760945641
6.94660360083942 15
7 15.0137215480362
8 15.3097155006186
9 15.6921858609697
9.65093878891059 16
10 16.1587153316926
11 16.7080687439455
11.4466534498062 17
12 17.4006954593775
12.7101338958293 18
13 18.3126713806376
13.5993545058473 19
14 19.6872957885009
14.1909030419721 20
14.5770420295226 21
14.7502120495642 22
14.7365989129334 23
14.52261608826 24
14.0303254345015 25
14 25.0412244737279
13.3182190255889 26
13 26.3089014495277
12.2280768866019 27
12 27.1696869865906
11 27.8363343373367
10.7373462362112 28
10 28.4271680695445
9 28.909886670533
8.78384378161884 29
8 29.3659492146997
7 29.7536838139
6.27135762175237 30
6 30.1170390231487
5 30.5326080816326
4 30.9533459680948
3.90133601138928 31
3 31.5874722378265
2.13023468487015 32
2 32.0844541036804
1.30746014125189 33
1 33.8339126181707
0.934419982363484 34
0.688039378098014 35
0.593178155238363 36
0.553985944245852 37
0.506212437998561 38
0.408468717592129 39
0.230293183944599 40
0 40.8343139525415
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
21.9651960295766 43
21.6870137197248 42
21.4925353919893 41
21.3791050718593 40
21.3475814761689 39
21.4033841042512 38
21.5530922525206 37
21.805076539205 36
22 35.4339335186831
22.1415667861113 35
22.5460889680269 34
23 33.0959455161115
23.0474840280644 33
23.566712976221 32
24 31.2524848549077
24.1455341855732 31
24.7355983295709 30
25 29.5773479865737
25.3653456725608 29
26 28.0691900356275
26.0471146875639 28
26.7030660650366 27
27 26.5452256313508
27.3118919384287 26
27.8430927658567 25
28 24.6851943583217
28.2723360670336 24
28.6499533144531 23
29 22.1051022605887
29.0333172613191 22
29.3807154525323 21
29.8001415186645 20
30 19.598052277637
30.2751529458974 19
30.8707210675508 18
31 17.814041470364
31.5971693289041 17
32 16.5423784344994
32.5533203573473 16
33 15.5645069712283
33.7173919112311 15
34 14.7886277343184
35 14.2261342762873
35.5144076859493 14
36 13.8157232804456
37 13.5304579974586
38 13.369869272447
39 13.282283108187
40 13.2410929226753
41 13.2425060931759
42 13.2892303539744
43 13.3857575152657
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
38.9660040653966 0
38.2582671518584 1
38 1.3054044739808
37.3174499087049 2
37 2.28247056215059
36 2.99548683945871
35.991908019119 3
35 3.5137662650673
34 3.86135282442208
33.3103263769914 4
33 4.06359572090983
32 4.12859116106572
31 4.04967382081804
30.7798950454119 4
30 3.82612436501176
29 3.42681728576605
28.2984853485397 3
28 2.79708681304694
27.1237083947617 2
27 1.86418940863193
26.3381250800909 1
26 0.428181005377994
25.7659348755628 0
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 15.9839137292764
0.123018090816525 16
1 16.0981995008575
2 16.2434029064778
3 16.42309701794
4 16.6371018669223
5 16.8920073193013
5.36289222726535 17
6 17.1755331979824
7 17.5119623641245
8 17.9681592755447
8.06008018684318 18
9 18.5473608651487
9.60647347489565 19
10 19.383827933327
10.5439599130109 20
11 20.8633758519243
11.069546564349 21
11.2808700505553 22
11.0929629702409 23
11 23.4259935646565
10.9091363328286 24
10.4944905766004 25
10 25.3980305710818
9 25.9970812792133
8.99400678410227 26
8 26.5818716300946
7.20954300216003 27
7 27.1031996678844
6 27.4924078418891
5 27.7941070096705
4.19503264694992 28
4 28.05551896041
3 28.3108950618769
2 28.5503302099534
1 28.7798869301948
0 28.9963653543766
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
43 29.276411474346
42 29.5682984011686
41 29.8691021203866
40.539063255414 30
40 30.2745969129505
39 30.8699964880103
38.821452256996 31
38.4964092521401 32
38.772209143641 33
39 33.4088912682123
39.2530002616649 34
39.7408035068059 35
40 35.5947438832811
40.1450327792124 36
40.4194600430895 37
40.5624094606668 38
40.5776902167088 39
40.4740545698698 40
40.2567704094851 41
40 41.7863072685888
39.9327595583157 42
39.5131272866796 43
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
25.3355092882946 43
25.0023749840484 42
25 41.9903154611075
24.7590309073966 41
24.6204193005916 40
24.5735301744546 39
24.7419453665314 38
25 37.0729541567771
25.0215655893215 37
25.4354436640639 36
25.9663228211658 35
26 34.9442072945292
26.599405306491 34
27 33.4315717217328
27.3374502504905 33
28 32.2107315182071
28.2124295833573 32
29 31.2168923288272
29.2718728010556 31
30 30.3377952222191
30.4334915875141 30
31 29.3804070378388
31.3491680781489 29
31.8243748770772 28
32 27.110964871069
32.0189793144277 27
32.0885617306214 26
32.1141541754038 25
32.1546126961523 24
32.2542626432806 23
32.44955388775 22
32.7750882148672 21
33 20.5315309930213
33.2490104179477 20
33.9191039405094 19
34 18.9047661508953
34.8650802530253 18
35 17.8860953432461
36 17.1895628527322
36.357721985358 17
37 16.6768389046195
38 16.339820641166
39 16.1226003566438
39.9012904564925 16
40 15.9836123238139
41 15.8869362916737
42 15.8546950435364
43 15.8871006756608
};
\addplot [draw=darkcyan30160135]
table{%
x  y
35.1852365905831 0
35 0.148984731073596
34 0.744249845167598
33.297276883307 1
33 1.09440844149668
32 1.18961206771115
31 1.04470950177087
30.8849776552716 1
30 0.562690667572684
29.3176777374217 0
};
\addplot [draw=darkcyan30160135]
table{%
x  y
0 17.5957820708842
1 17.729850402702
2 17.8993444283893
2.49294443532642 18
3 18.1002927226465
4 18.334853922741
5 18.6293168002703
5.98091484002561 19
6 19.0091682660432
7 19.5894636898398
7.57001686390238 20
8 20.5414628791164
8.32297920367228 21
8.61872179022072 22
8.91239205109153 23
8.50802937171022 24
8 24.4942600789617
7 24.9915116702612
6.97994098563075 25
6 25.459688754639
5 25.8370523454809
4.38781864525341 26
4 26.1278994137361
3 26.4173675614559
2 26.6467721666522
1 26.786329744056
0 26.8734885567351
};
\addplot [draw=darkcyan30160135]
table{%
x  y
43 26.9114386774518
42 26.8983946304577
41 26.8425514474253
40 26.7504331148254
39 26.6173941175618
38 26.4172429087093
37 26.0813728860617
36.8445447765779 26
36 25.4629240525154
35.5744667910304 25
35.0189757963915 24
35 23.9188513513938
34.8285876966061 23
34.8912494584415 22
35 21.639716501009
35.1973041791389 21
35.761999714728 20
36 19.7264471743244
36.7710500815776 19
37 18.8369240751152
38 18.1646942240615
38.2099117680261 18
39 17.6801902124559
40 17.4881277037528
41 17.4104253220953
42 17.4053931203011
43 17.494919387497
};
\addplot [draw=darkcyan30160135]
table{%
x  y
28.5981943309091 43
28.1631266980759 42
28 41.4142912886003
27.8961964416367 41
27.7882701229643 40
27.846558718623 39
28 38.3356709468591
28.095013553486 38
28.5594171002985 37
29 36.2860525044595
29.2460626147468 36
30 35.2859861544741
30.577101333178 35
31 34.8159406683644
32 34.7512522822272
32.9798595758117 35
33 35.0052902461221
34 35.4978693128893
34.7739828313356 36
35 36.1478603579662
36 36.9841420284963
36.0151067055418 37
36.7537824051281 38
37 38.5858724387876
37.1357137015662 39
37.2262688563831 40
37.099720129755 41
37 41.3053889758257
36.7505425309083 42
36.1604013246649 43
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
0 19.1786944829546
1 19.3189228896226
2 19.5077169439228
3 19.7595795294278
3.71959276603709 20
4 20.1503175352134
5 20.8329906024157
5.19604029532966 21
6 21.85730964174
6.10221366372026 22
6.76807710769252 23
6 23.7422064926391
5.49041429942247 24
5 24.1850912852262
4 24.5163312811104
3 24.722441360341
2 24.8275216562311
1 24.9934723709871
0.952013271121175 25
0 25.1163356172706
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
43 25.0155035393293
42.8390318853717 25
42 24.9097049301187
41 24.6587058586342
40 24.3513469314053
39.1038704728028 24
39 23.9411912723806
38 23.1559065015892
37.8661700379442 23
37.647681458068 22
38 21.1641755844786
38.0659375002155 21
38.7463973711452 20
39 19.9335654752483
40 19.5706692939256
41 19.3002642235291
42 19.1971819985469
43 19.1024331059863
};
\addplot [draw=gold21822624]
table{%
x  y
0 22.340103109197
0.971963598027808 22
1 21.9917630849733
1.06968636419361 22
2 22.1234543978251
3 22.5949824161009
3.65341288027902 23
3 23.1739599408084
2 23.3100397014442
1 23.3213999491742
0 23.2424866092988
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue6664133]
table{%
x  y
43 2.27094704901187
42.4837946550512 3
42 3.57710708577185
41.6110541373764 4
41 4.59195012242487
40.5147399417922 5
40 5.40651241702337
39.086228697109 6
39 6.05558946299659
38 6.59623521048084
37 6.99634650852443
36.9880384030034 7
36 7.32640683279041
35 7.54431842303181
34 7.66537591944322
33 7.69871775828168
32 7.64797125890784
31 7.5118259515979
30 7.28407300966462
29.1347648446515 7
29 6.95851103747204
28 6.55765493905607
27 6.02538741020759
26.9594152844052 6
26 5.38522638816633
25.5037387327524 5
25 4.57983265868242
24.3959266927339 4
24 3.57140015418441
23.5187429510677 3
23 2.26899502894657
22.8178634791067 2
22.2514715797068 1
22 0.433882338546397
21.8045919760238 0
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 13.997172103352
0.140101843927374 14
1 14.0131243894796
2 14.0560312136802
3 14.1282997923281
4 14.2328172612795
5 14.3738449253223
6 14.557302845968
7 14.7911760939622
7.72778496640195 15
8 15.0692610358553
9 15.3668671477063
10 15.7395093443555
10.5909490483061 16
11 16.1790474260476
12 16.6872460366035
12.5292985787196 17
13 17.3077570390055
13.926183395197 18
14 18.0682189681953
14.951672284835 19
15 19.0672857659339
15.6847250424116 20
16 20.751764197743
16.1161175306078 21
16.2978317084538 22
16.1908983774507 23
16 23.4727811335236
15.8073888999602 24
15.1212660372327 25
15 25.1234559690952
14.1090743688529 26
14 26.0841973485491
13 26.8139480745231
12.715784724893 27
12 27.4214508302887
11 27.9207773902274
10.8260026135552 28
10 28.3802327374418
9 28.7701881369016
8.31995328422147 29
8 29.1221206999849
7 29.4737483205482
6 29.7825903807271
5.23232885340196 30
5 30.0853695160551
4 30.4492998989437
3 30.8125801085872
2.50769993437327 31
2 31.3081939964387
1.01586293807665 32
1 32.0236765205755
0.461349718438606 33
0.362719168328423 34
0.473340764303559 35
0.652179023496576 36
0.824432548288122 37
0.953321542140637 38
1 38.6776764600883
1.02465508273273 39
1.02442105708341 40
1 40.2928117810752
0.947069738389049 41
0.791812734334473 42
0.546445535232938 43
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
21.4538479675181 43
21.2089282189721 42
21.0548750671896 41
21 40.2350918956149
20.9812034789733 40
20.9892578623751 39
21 38.8872237164763
21.0760906173798 38
21.2435776304635 37
21.4998493236793 36
21.8551165350173 35
22 34.6708772255007
22.291243690925 34
22.8260304548187 33
23 32.71193405564
23.4440201378783 32
24 31.1948966303408
24.1418876224876 31
24.8611775547281 30
25 29.787258339579
25.5217541498667 29
26 28.0784819738845
26.0391946273706 28
26.3318791423626 27
26.4494230173188 26
26.4696567060863 25
26.482326530485 24
26.5651495305617 23
26.7820781810976 22
27 21.4576280516962
27.1607916802377 21
27.7207412785065 20
28 19.6445101758309
28.4938753059851 19
29 18.4894198976815
29.5081516916353 18
30 17.594133770932
30.8098483612666 17
31 16.867727305014
32 16.2479465399695
32.4814458971526 16
33 15.7182008848868
34 15.2727898214501
34.7880072116121 15
35 14.9133961659878
36 14.5743122689517
37 14.3252131655376
38 14.143435583794
39 14.0131447243452
39.1375455977995 14
40 13.8908621142301
41 13.8120462801249
42 13.7733911845548
43 13.7693254903462
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
39.676661804275 0
39 0.885718402249132
38.8987378935006 1
38 1.84101685641548
37.7890724010415 2
37 2.52565194941754
36.0373457601015 3
36 3.01720445015603
35 3.34823025265517
34 3.53994894869107
33 3.60260078673176
32 3.5395394245308
31 3.34753504612696
30 3.01649790841576
29.9641646866558 3
29 2.52498207728571
28.2115414416839 2
28 1.84058642787638
27.1014647936912 1
27 0.885504407243333
26.3234001699557 0
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 15.8911699903472
1 15.9160495681219
2 15.9854121826941
2.12874664653906 16
3 16.0884932551539
4 16.2347215452698
5 16.4320330646974
6 16.6887515501492
6.95462493774638 17
7 17.0152015643099
8 17.405157668544
9 17.8944303161177
9.19045015022374 18
10 18.5304068767725
10.6172758876289 19
11 19.3990505725697
11.5351694206817 20
12 20.9038040158633
12.0495159224799 21
12.2295096867016 22
12.0655935945641 23
12 23.1312761076006
11.5667977858084 24
11 24.647569394854
10.6695944275568 25
10 25.5196991336603
9.29080021962822 26
9 26.1669337827844
8 26.6752297034346
7.23442430452783 27
7 27.0963322827168
6 27.4603586637943
5 27.7632331216031
4.07281929046734 28
4 28.0207121939134
3 28.2745884320177
2 28.495341353779
1 28.6910885691321
0 28.8686579241682
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
43 29.0455461246557
42 29.2616652745163
41 29.4846046022268
40 29.7250155297308
39 29.9971462865182
38.988956815409 30
38 30.8409917012157
37.8656717352572 31
38 31.4384792563496
38.1029405522827 32
38.6496086341819 33
39 33.5275272788583
39.2526027683812 34
39.8026077022832 35
40 35.4015226533928
40.2654662396402 36
40.6206417618778 37
40.8624812716245 38
40.9875401606266 39
40.9939602823402 40
40.87796271523 41
40.631564149367 42
40.2408130859659 43
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
25.7593708450768 43
25.3689570575781 42
25.1234452536643 41
25.0096763200414 40
25.0214494870792 39
25.1587911103511 38
25.427527591329 37
25.8388389739911 36
26 35.7030803257495
26.4167353522763 35
27 34.2161885666931
27.1846354380172 34
28 33.1651895011346
28.1938781089469 33
29 32.3377723219911
29.5089953609506 32
30 31.6444978602239
31 31.0520785157009
31.1126588624738 31
32 30.3987320398103
32.6488473808976 30
33 29.2174381588964
33.0863373331152 29
33 28.8121286452846
32.768114934897 28
32.2334274238131 27
32 26.6070490326137
31.7044459637593 26
31.2731567411762 25
31 24.0213766026132
30.994284830841 24
30.8883004413784 23
31 22.0141931250966
31.0014622702153 22
31.3435594302463 21
31.9815494899297 20
32 19.9797107209286
32.9489369695814 19
33 18.9592225210312
34 18.2298915304788
34.3667305471116 18
35 17.6517972625666
36 17.1960401758052
36.5208404927232 17
37 16.8224599544253
38 16.5182562571465
39 16.2845849369731
40 16.1093468967025
40.8651606456542 16
41 15.9809506204609
42 15.8849968006928
43 15.8354853814035
};
\addplot [draw=darkcyan30160135]
table{%
x  y
0 17.3551600230937
1 17.386392631607
2 17.4721486260429
3 17.6159194020412
4 17.8235253274992
4.64393582808266 18
5 18.1081546670714
6 18.4888379248607
7 18.9743566342436
7.04595572048414 19
8 19.7026895898267
8.34756045782656 20
9 20.9330028180093
9.04365827148665 21
9.27022527911985 22
9.05985718875625 23
9 23.0945604954942
8.38926287110769 24
8 24.3435127223631
7.14920557946318 25
7 25.0873875159528
6 25.6004646889148
5.03918406061277 26
5 26.0146342911146
4 26.3354100206486
3 26.5923569697649
2 26.7951048360589
1 26.9505310582376
0.557741559748813 27
0 27.0681020346054
};
\addplot [draw=darkcyan30160135]
table{%
x  y
43 27.1465570255366
42 27.1800803525606
41 27.163996289667
40 27.0878338817743
39.4057068685826 27
39 26.9403597586883
38 26.7086740820264
37 26.3443046033999
36.3484328725969 26
36 25.7840088628292
35.0627456767263 25
35 24.9243410166049
34.3545199636504 24
34.034474637547 23
34.0592371335676 22
34.4381686735233 21
35 20.2768888114537
35.2322183293917 20
36 19.3946603752811
36.5847897850228 19
37 18.7788532891916
38 18.3327339240661
38.9503875698975 18
39 17.9842313284548
40 17.7258025080908
41 17.537560712995
42 17.4113218342571
43 17.3416766585952
};
\addplot [draw=darkcyan30160135]
table{%
x  y
30.7285200685411 43
30 42.3742579869375
29.6882563317703 42
29.1475907443531 41
29 40.4151291947891
28.914071987404 40
28.9351709617245 39
29 38.7378087901204
29.2228718831717 38
29.809365942109 37
30 36.7776226930763
30.9260452497698 36
31 35.9509623049955
32 35.5429423649168
33 35.3962431880841
34 35.5106617680474
35 35.9031420642133
35.1441602779815 36
36 36.7274332923153
36.2258876724153 37
36.7948984966629 38
37 38.7008688510708
37.0714411817112 39
37.0886116335416 40
37 40.4245298901761
36.8536022443696 41
36.3121352520063 42
36 42.3745823993403
35.2716125879947 43
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
0 18.7732999496463
1 18.8182784063528
2 18.9389401282739
2.31049251981845 19
3 19.1674931787037
4 19.5144812060468
5 19.9825768987223
5.03069248301961 20
6 20.8835295659201
6.10826123795328 21
6.43371458586416 22
6.14509132599984 23
6 23.1645607943165
5.14714969866393 24
5 24.0892835672626
4 24.5966754031052
3 24.9902463366962
2.96758927335665 25
2 25.2373801315068
1 25.4086161375106
0 25.5100487224794
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
43 25.5434389726531
42 25.503378491306
41 25.3821654384954
40 25.1644960006197
39.4909891956421 25
39 24.791040915473
38 24.1935448251813
37.7506277238736 24
37.0539512600736 23
37 22.4094138095101
36.9664004018925 22
37 21.9240745767981
37.4419769696703 21
38 20.480104659505
38.6096238658634 20
39 19.7961393892385
40 19.3776649109151
41 19.0687632512186
41.3211325909264 19
42 18.8804376479814
43 18.780782021035
};
\addplot [draw=gold21822624]
table{%
x  y
0 20.6608360986864
1 20.7683303814315
1.84822034410672 21
2 21.1119722401061
2.74244954090758 22
2.10546362052644 23
2 23.0528595101034
1 23.3845386618184
0 23.5446751746039
};
\addplot [draw=gold21822624]
table{%
x  y
43 23.5357935932471
42 23.3345826388903
41.1886616413324 23
41 22.6886336032148
40.722350125154 22
41 21.6571720303019
41.738409201219 21
42 20.9045982939523
43 20.6962720350022
};
\end{groupplot}

\end{tikzpicture}


==> figs/gaussian_10000b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\def\ys{-4pt}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]
\nextgroupplot[
title style={yshift=\ys,},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.00211585863868382,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black},
title={\small Ground Truth},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000b-003.png};

\nextgroupplot[
title style={yshift=\ys,},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black},
title={\small HE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000b-000.png};

\nextgroupplot[
title style={yshift=\ys,},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black},
title={\small KDE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000b-001.png};

\nextgroupplot[
title style={yshift=\ys,},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=43.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=43.5,
ytick style={color=black},
title={\small RDS},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/gaussian_10000b-002.png};


\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue6664133]
table{%
x  y
43 2.27094704901187
42.4837946550512 3
42 3.57710708577185
41.6110541373764 4
41 4.59195012242487
40.5147399417922 5
40 5.40651241702337
39.086228697109 6
39 6.05558946299659
38 6.59623521048084
37 6.99634650852443
36.9880384030034 7
36 7.32640683279041
35 7.54431842303181
34 7.66537591944322
33 7.69871775828168
32 7.64797125890784
31 7.5118259515979
30 7.28407300966462
29.1347648446515 7
29 6.95851103747204
28 6.55765493905607
27 6.02538741020759
26.9594152844052 6
26 5.38522638816633
25.5037387327524 5
25 4.57983265868242
24.3959266927339 4
24 3.57140015418441
23.5187429510677 3
23 2.26899502894657
22.8178634791067 2
22.2514715797068 1
22 0.433882338546397
21.8045919760238 0
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 13.997172103352
0.140101843927374 14
1 14.0131243894796
2 14.0560312136802
3 14.1282997923281
4 14.2328172612795
5 14.3738449253223
6 14.557302845968
7 14.7911760939622
7.72778496640195 15
8 15.0692610358553
9 15.3668671477063
10 15.7395093443555
10.5909490483061 16
11 16.1790474260476
12 16.6872460366035
12.5292985787196 17
13 17.3077570390055
13.926183395197 18
14 18.0682189681953
14.951672284835 19
15 19.0672857659339
15.6847250424116 20
16 20.751764197743
16.1161175306078 21
16.2978317084538 22
16.1908983774507 23
16 23.4727811335236
15.8073888999602 24
15.1212660372327 25
15 25.1234559690952
14.1090743688529 26
14 26.0841973485491
13 26.8139480745231
12.715784724893 27
12 27.4214508302887
11 27.9207773902274
10.8260026135552 28
10 28.3802327374418
9 28.7701881369016
8.31995328422147 29
8 29.1221206999849
7 29.4737483205482
6 29.7825903807271
5.23232885340196 30
5 30.0853695160551
4 30.4492998989437
3 30.8125801085872
2.50769993437327 31
2 31.3081939964387
1.01586293807665 32
1 32.0236765205755
0.461349718438606 33
0.362719168328423 34
0.473340764303559 35
0.652179023496576 36
0.824432548288122 37
0.953321542140637 38
1 38.6776764600883
1.02465508273273 39
1.02442105708341 40
1 40.2928117810752
0.947069738389049 41
0.791812734334473 42
0.546445535232938 43
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
21.4538479675181 43
21.2089282189721 42
21.0548750671896 41
21 40.2350918956149
20.9812034789733 40
20.9892578623751 39
21 38.8872237164763
21.0760906173798 38
21.2435776304635 37
21.4998493236793 36
21.8551165350173 35
22 34.6708772255007
22.291243690925 34
22.8260304548187 33
23 32.71193405564
23.4440201378783 32
24 31.1948966303408
24.1418876224876 31
24.8611775547281 30
25 29.787258339579
25.5217541498667 29
26 28.0784819738845
26.0391946273706 28
26.3318791423626 27
26.4494230173188 26
26.4696567060863 25
26.482326530485 24
26.5651495305617 23
26.7820781810976 22
27 21.4576280516962
27.1607916802377 21
27.7207412785065 20
28 19.6445101758309
28.4938753059851 19
29 18.4894198976815
29.5081516916353 18
30 17.594133770932
30.8098483612666 17
31 16.867727305014
32 16.2479465399695
32.4814458971526 16
33 15.7182008848868
34 15.2727898214501
34.7880072116121 15
35 14.9133961659878
36 14.5743122689517
37 14.3252131655376
38 14.143435583794
39 14.0131447243452
39.1375455977995 14
40 13.8908621142301
41 13.8120462801249
42 13.7733911845548
43 13.7693254903462
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
39.676661804275 0
39 0.885718402249132
38.8987378935006 1
38 1.84101685641548
37.7890724010415 2
37 2.52565194941754
36.0373457601015 3
36 3.01720445015603
35 3.34823025265517
34 3.53994894869107
33 3.60260078673176
32 3.5395394245308
31 3.34753504612696
30 3.01649790841576
29.9641646866558 3
29 2.52498207728571
28.2115414416839 2
28 1.84058642787638
27.1014647936912 1
27 0.885504407243333
26.3234001699557 0
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 15.8911699903472
1 15.9160495681219
2 15.9854121826941
2.12874664653906 16
3 16.0884932551539
4 16.2347215452698
5 16.4320330646974
6 16.6887515501492
6.95462493774638 17
7 17.0152015643099
8 17.405157668544
9 17.8944303161177
9.19045015022374 18
10 18.5304068767725
10.6172758876289 19
11 19.3990505725697
11.5351694206817 20
12 20.9038040158633
12.0495159224799 21
12.2295096867016 22
12.0655935945641 23
12 23.1312761076006
11.5667977858084 24
11 24.647569394854
10.6695944275568 25
10 25.5196991336603
9.29080021962822 26
9 26.1669337827844
8 26.6752297034346
7.23442430452783 27
7 27.0963322827168
6 27.4603586637943
5 27.7632331216031
4.07281929046734 28
4 28.0207121939134
3 28.2745884320177
2 28.495341353779
1 28.6910885691321
0 28.8686579241682
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
43 29.0455461246557
42 29.2616652745163
41 29.4846046022268
40 29.7250155297308
39 29.9971462865182
38.988956815409 30
38 30.8409917012157
37.8656717352572 31
38 31.4384792563496
38.1029405522827 32
38.6496086341819 33
39 33.5275272788583
39.2526027683812 34
39.8026077022832 35
40 35.4015226533928
40.2654662396402 36
40.6206417618778 37
40.8624812716245 38
40.9875401606266 39
40.9939602823402 40
40.87796271523 41
40.631564149367 42
40.2408130859659 43
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
25.7593708450768 43
25.3689570575781 42
25.1234452536643 41
25.0096763200414 40
25.0214494870792 39
25.1587911103511 38
25.427527591329 37
25.8388389739911 36
26 35.7030803257495
26.4167353522763 35
27 34.2161885666931
27.1846354380172 34
28 33.1651895011346
28.1938781089469 33
29 32.3377723219911
29.5089953609506 32
30 31.6444978602239
31 31.0520785157009
31.1126588624738 31
32 30.3987320398103
32.6488473808976 30
33 29.2174381588964
33.0863373331152 29
33 28.8121286452846
32.768114934897 28
32.2334274238131 27
32 26.6070490326137
31.7044459637593 26
31.2731567411762 25
31 24.0213766026132
30.994284830841 24
30.8883004413784 23
31 22.0141931250966
31.0014622702153 22
31.3435594302463 21
31.9815494899297 20
32 19.9797107209286
32.9489369695814 19
33 18.9592225210312
34 18.2298915304788
34.3667305471116 18
35 17.6517972625666
36 17.1960401758052
36.5208404927232 17
37 16.8224599544253
38 16.5182562571465
39 16.2845849369731
40 16.1093468967025
40.8651606456542 16
41 15.9809506204609
42 15.8849968006928
43 15.8354853814035
};
\addplot [draw=darkcyan30160135]
table{%
x  y
0 17.3551600230937
1 17.386392631607
2 17.4721486260429
3 17.6159194020412
4 17.8235253274992
4.64393582808266 18
5 18.1081546670714
6 18.4888379248607
7 18.9743566342436
7.04595572048414 19
8 19.7026895898267
8.34756045782656 20
9 20.9330028180093
9.04365827148665 21
9.27022527911985 22
9.05985718875625 23
9 23.0945604954942
8.38926287110769 24
8 24.3435127223631
7.14920557946318 25
7 25.0873875159528
6 25.6004646889148
5.03918406061277 26
5 26.0146342911146
4 26.3354100206486
3 26.5923569697649
2 26.7951048360589
1 26.9505310582376
0.557741559748813 27
0 27.0681020346054
};
\addplot [draw=darkcyan30160135]
table{%
x  y
43 27.1465570255366
42 27.1800803525606
41 27.163996289667
40 27.0878338817743
39.4057068685826 27
39 26.9403597586883
38 26.7086740820264
37 26.3443046033999
36.3484328725969 26
36 25.7840088628292
35.0627456767263 25
35 24.9243410166049
34.3545199636504 24
34.034474637547 23
34.0592371335676 22
34.4381686735233 21
35 20.2768888114537
35.2322183293917 20
36 19.3946603752811
36.5847897850228 19
37 18.7788532891916
38 18.3327339240661
38.9503875698975 18
39 17.9842313284548
40 17.7258025080908
41 17.537560712995
42 17.4113218342571
43 17.3416766585952
};
\addplot [draw=darkcyan30160135]
table{%
x  y
30.7285200685411 43
30 42.3742579869375
29.6882563317703 42
29.1475907443531 41
29 40.4151291947891
28.914071987404 40
28.9351709617245 39
29 38.7378087901204
29.2228718831717 38
29.809365942109 37
30 36.7776226930763
30.9260452497698 36
31 35.9509623049955
32 35.5429423649168
33 35.3962431880841
34 35.5106617680474
35 35.9031420642133
35.1441602779815 36
36 36.7274332923153
36.2258876724153 37
36.7948984966629 38
37 38.7008688510708
37.0714411817112 39
37.0886116335416 40
37 40.4245298901761
36.8536022443696 41
36.3121352520063 42
36 42.3745823993403
35.2716125879947 43
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
0 18.7732999496463
1 18.8182784063528
2 18.9389401282739
2.31049251981845 19
3 19.1674931787037
4 19.5144812060468
5 19.9825768987223
5.03069248301961 20
6 20.8835295659201
6.10826123795328 21
6.43371458586416 22
6.14509132599984 23
6 23.1645607943165
5.14714969866393 24
5 24.0892835672626
4 24.5966754031052
3 24.9902463366962
2.96758927335665 25
2 25.2373801315068
1 25.4086161375106
0 25.5100487224794
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
43 25.5434389726531
42 25.503378491306
41 25.3821654384954
40 25.1644960006197
39.4909891956421 25
39 24.791040915473
38 24.1935448251813
37.7506277238736 24
37.0539512600736 23
37 22.4094138095101
36.9664004018925 22
37 21.9240745767981
37.4419769696703 21
38 20.480104659505
38.6096238658634 20
39 19.7961393892385
40 19.3776649109151
41 19.0687632512186
41.3211325909264 19
42 18.8804376479814
43 18.780782021035
};
\addplot [draw=gold21822624]
table{%
x  y
0 20.6608360986864
1 20.7683303814315
1.84822034410672 21
2 21.1119722401061
2.74244954090758 22
2.10546362052644 23
2 23.0528595101034
1 23.3845386618184
0 23.5446751746039
};
\addplot [draw=gold21822624]
table{%
x  y
43 23.5357935932471
42 23.3345826388903
41.1886616413324 23
41 22.6886336032148
40.722350125154 22
41 21.6571720303019
41.738409201219 21
42 20.9045982939523
43 20.6962720350022
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=43,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
0 0
1 1
2 1
3 0
};
\addplot [draw=indigo68184]
table{%
x  y
5 0
4 1
5 1
6 2
6 3
6 4
5 5
5 6
6 5
7 5
8 6
8 7
8 8
9 7
10 8
10 9
11 10
12 11
13 10
12 9
13 8
14 8
13 8
12 7
12 6
12 5
13 4
14 5
15 6
15 5
14 4
14 3
13 2
14 1
15 2
16 1
17 1
18 0
19 0
20 1
21 2
21 3
21 2
22 1
23 0
};
\addplot [draw=indigo68184]
table{%
x  y
25 0
26 0
27 1
28 0
29 0
30 0
31 1
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 0
40 1
41 0
};
\addplot [draw=indigo68184]
table{%
x  y
43 0
43 1
};
\addplot [draw=indigo68184]
table{%
x  y
43 21
42 21
41 21
40 21
39 21
38 21
37 22
36 21
35 20
34 20
34 21
34 22
34 23
35 23
36 22
37 22
38 22
39 22
40 21
41 22
42 21
43 21
};
\addplot [draw=indigo68184]
table{%
x  y
0 22
1 22
2 22
3 22
4 21
3 21
2 21
1 21
0 21
};
\addplot [draw=indigo68184]
table{%
x  y
4 43
5 42
6 43
};
\addplot [draw=indigo68184]
table{%
x  y
20 43
20 42
19 43
18 42
18 41
18 42
17 43
16 42
15 41
15 40
14 40
13 39
12 40
11 41
10 40
10 39
9 38
9 39
10 40
9 41
8 40
7 40
8 41
7 42
6 41
5 42
4 41
4 40
3 40
4 41
3 42
2 42
1 42
0 43
};
\addplot [draw=indigo68184]
table{%
x  y
26 43
25 43
24 42
23 42
24 43
};
\addplot [draw=indigo68184]
table{%
x  y
30 43
};
\addplot [draw=indigo68184]
table{%
x  y
38 43
37 43
36 43
35 43
34 43
};
\addplot [draw=indigo68184]
table{%
x  y
41 43
41 42
40 43
};
\addplot [draw=indigo68184]
table{%
x  y
43 43
};
\addplot [draw=indigo68184]
table{%
x  y
3 2
};
\addplot [draw=indigo68184]
table{%
x  y
9 1
10 2
9 3
8 2
9 1
};
\addplot [draw=indigo68184]
table{%
x  y
12 1
13 2
12 3
11 2
12 1
};
\addplot [draw=indigo68184]
table{%
x  y
18 2
19 3
19 2
18 2
};
\addplot [draw=indigo68184]
table{%
x  y
2 3
2 4
1 5
2 5
3 4
4 4
3 4
2 3
};
\addplot [draw=indigo68184]
table{%
x  y
16 3
16 4
17 3
16 3
};
\addplot [draw=indigo68184]
table{%
x  y
23 3
};
\addplot [draw=indigo68184]
table{%
x  y
42 3
};
\addplot [draw=indigo68184]
table{%
x  y
9 5
10 6
9 7
8 6
9 5
};
\addplot [draw=indigo68184]
table{%
x  y
6 7
};
\addplot [draw=indigo68184]
table{%
x  y
16 7
};
\addplot [draw=indigo68184]
table{%
x  y
3 8
};
\addplot [draw=indigo68184]
table{%
x  y
11 7
12 8
11 9
10 8
11 7
};
\addplot [draw=indigo68184]
table{%
x  y
7 9
};
\addplot [draw=indigo68184]
table{%
x  y
16 9
};
\addplot [draw=indigo68184]
table{%
x  y
20 9
};
\addplot [draw=indigo68184]
table{%
x  y
15 10
};
\addplot [draw=indigo68184]
table{%
x  y
8 11
9 12
9 11
8 11
};
\addplot [draw=indigo68184]
table{%
x  y
17 11
16 12
17 13
18 12
19 12
19 11
18 12
17 11
};
\addplot [draw=indigo68184]
table{%
x  y
21 11
};
\addplot [draw=indigo68184]
table{%
x  y
13 12
};
\addplot [draw=indigo68184]
table{%
x  y
8 13
};
\addplot [draw=indigo68184]
table{%
x  y
21 13
21 14
21 13
};
\addplot [draw=indigo68184]
table{%
x  y
28 13
};
\addplot [draw=indigo68184]
table{%
x  y
27 14
};
\addplot [draw=indigo68184]
table{%
x  y
16 15
17 16
17 15
16 15
};
\addplot [draw=indigo68184]
table{%
x  y
21 16
};
\addplot [draw=indigo68184]
table{%
x  y
24 16
23 17
24 17
25 16
26 16
25 16
24 16
};
\addplot [draw=indigo68184]
table{%
x  y
19 17
18 18
17 18
18 18
19 19
18 20
17 20
17 21
16 22
15 21
14 20
13 20
12 21
11 21
10 21
9 21
8 21
7 21
6 21
5 22
6 22
7 22
8 22
9 22
10 22
11 22
12 22
13 21
14 22
15 23
15 24
16 25
16 24
15 23
16 22
17 22
18 23
19 23
20 24
21 24
22 24
22 23
23 22
24 23
25 23
26 23
27 24
28 23
29 22
30 22
31 22
32 21
31 21
30 21
29 20
29 19
29 20
28 21
27 20
26 19
25 19
24 19
23 20
22 20
21 20
20 19
19 18
20 17
19 17
};
\addplot [draw=indigo68184]
table{%
x  y
27 18
};
\addplot [draw=indigo68184]
table{%
x  y
25 20
26 21
25 22
24 21
25 20
};
\addplot [draw=indigo68184]
table{%
x  y
32 23
32 24
32 23
};
\addplot [draw=indigo68184]
table{%
x  y
10 24
};
\addplot [draw=indigo68184]
table{%
x  y
12 24
13 24
12 24
};
\addplot [draw=indigo68184]
table{%
x  y
29 24
};
\addplot [draw=indigo68184]
table{%
x  y
18 25
};
\addplot [draw=indigo68184]
table{%
x  y
25 25
};
\addplot [draw=indigo68184]
table{%
x  y
21 26
};
\addplot [draw=indigo68184]
table{%
x  y
17 27
};
\addplot [draw=indigo68184]
table{%
x  y
18 28
};
\addplot [draw=indigo68184]
table{%
x  y
15 30
};
\addplot [draw=indigo68184]
table{%
x  y
11 32
};
\addplot [draw=indigo68184]
table{%
x  y
12 33
};
\addplot [draw=indigo68184]
table{%
x  y
15 33
16 33
15 33
};
\addplot [draw=indigo68184]
table{%
x  y
5 34
};
\addplot [draw=indigo68184]
table{%
x  y
7 34
};
\addplot [draw=indigo68184]
table{%
x  y
9 34
};
\addplot [draw=indigo68184]
table{%
x  y
9 36
};
\addplot [draw=indigo68184]
table{%
x  y
13 36
};
\addplot [draw=indigo68184]
table{%
x  y
10 37
};
\addplot [draw=indigo68184]
table{%
x  y
12 38
};
\addplot [draw=indigo68184]
table{%
x  y
14 38
};
\addplot [draw=indigo68184]
table{%
x  y
16 38
};
\addplot [draw=indigo68184]
table{%
x  y
17 40
};
\addplot [draw=indigo68184]
table{%
x  y
19 40
};
\addplot [draw=indigo68184]
table{%
x  y
14 40
15 41
14 42
13 41
14 40
};
\addplot [draw=indigo68184]
table{%
x  y
21 41
};
\addplot [draw=gold25323136]
table{%
x  y
42.6620176283306 0
42 0.6863766866456
41.3379823716694 0
};
\addplot [draw=gold25323136]
table{%
x  y
43 22.8432933321234
42 22.7959867040167
41.1617791079432 23
41 23.1504490354613
40.828199765708 23
41 22.8823158248237
41.2705366425915 22
42 21.2705366425915
43 21.2037748337626
};
\addplot [draw=gold25323136]
table{%
x  y
30.7959356672736 43
31 42.7093286412572
31.6642394008606 43
};
\addplot [draw=gold25323136]
table{%
x  y
37 19.9828318285415
37.0303231528696 20
37 20.0192849425153
36.9815695590824 20
37 19.9828318285415
};
\addplot [draw=gold25323136]
table{%
x  y
4 21.937682326393
4.062317673607 22
4 22.0790768540441
3.937682326393 22
4 21.937682326393
};
\addplot [draw=gold25323136]
table{%
x  y
13 21.837043189587
13.162956810413 22
13 22.1860360714089
12.837043189587 22
13 21.837043189587
};
\addplot [draw=gold25323136]
table{%
x  y
32 21.8120881554635
32.7506405311616 22
32 22.1879118445365
31.8120881554635 22
32 21.8120881554635
};
\addplot [draw=gold25323136]
table{%
x  y
38 22.7460342551206
38.7544897543526 23
38 23.5938070840661
37.6682203816006 23
38 22.7460342551206
};
\addplot [draw=gold25323136]
table{%
x  y
42.3240352566611 0
42 0.335958192509605
41.6759647433389 0
};
\addplot [draw=gold25323136]
table{%
x  y
43 22.6274725243252
42 22.5007784961402
41.541073285183 22
42 21.541073285183
43 21.4075496675253
};
\addplot [draw=gold25323136]
table{%
x  y
43 22.411651716527
42 22.2055702882637
41.8116099277745 22
42 21.8116099277745
43 21.6113245012879
};
\addplot [draw=gold25323136]
table{%
x  y
43 22.1958309087288
42.2507332262883 22
43 21.8150993350506
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue7142121]
table{%
x  y
42.3501296814364 0
43 0.548792641393659
};
\addplot [draw=darkslateblue7142121]
table{%
x  y
43 5.34363206540113
42.6632364059432 6
42.1446740002255 7
42 7.35583485197729
41.7089381856428 8
41.518475637906 9
41.7447947856436 10
42 10.3356802929051
42.4483878114299 11
43 11.4878207899999
};
\addplot [draw=darkslateblue7142121]
table{%
x  y
0 14.2656492674451
0.36121150222522 14
1 13.5551080264829
2 13.0567467652426
2.16189487623944 13
3 12.6901518551316
4 12.4662746021145
5 12.3603605607897
6 12.3497909455269
7 12.4196225321023
8 12.5606042309334
9 12.7681763868719
9.85339150994855 13
10 13.0363661600311
11 13.3320865949014
12 13.6937551835182
12.7182532605038 14
13 14.1190470404185
14 14.5921813684771
14.7398482601901 15
15 15.1512654507285
16 15.7836261387594
16.3212747701762 16
17 16.5090733707516
17.6400604886898 17
18 17.3205866614836
18.824950503552 18
19 18.1721481506713
20 18.9485348531658
20.108547092586 19
21 19.475236944549
22 19.5593063268494
23 19.203726084391
23.2786861439601 19
24 18.5178960822975
24.5648268013462 18
25 17.6212075493938
25.6040513695061 17
26 16.5960519169305
26.5408432428816 16
27 15.465977333696
27.3959535541287 15
28 14.1775928954992
28.1364102640561 14
28.6590802420089 13
28.8364433502415 12
28.48697974752 11
28 10.4605405614255
27.5732788744042 10
27 9.54689878818152
26.3445854146383 9
26 8.73203112937062
25.1436034142687 8
25 7.86428259689516
24.1696706002828 7
24 6.7645075751555
23.4878138261183 6
23.1213279889222 5
23.1027152164588 4
23.5030375646584 3
24 2.45119217949787
24.4826064595059 2
25 1.68790252747611
26 1.20335634693041
26.5293756252837 1
27 0.854838541524306
28 0.604279293347523
29 0.404505645081169
30 0.240360189129679
31 0.0995526737938208
31.7779358016733 0
};
\addplot [draw=darkslateblue7142121]
table{%
x  y
20.7832989274725 43
20 42.2220400941467
19.7906280001826 42
19.0714990714058 41
19 40.861005802612
18.5361064927622 40
18.178608775136 39
18 38.194136959862
17.9500928440303 38
17.8071476234632 37
17.7434218127884 36
17.7247776377834 35
17.7121961889246 34
17.6505886832225 33
17.4369682465467 32
17 31.246792385595
16.6110063111524 31
16 30.8017264676453
15 30.8074373356542
14 30.9664907450964
13.8723325174749 31
13 31.2309156301991
12 31.5325170746866
11 31.8406229385988
10.4910728058314 32
10 32.1719228258322
9 32.5133476302259
8 32.8155768487121
7.26934186614003 33
7 33.0839856307342
6 33.3186188787833
5 33.445956645424
4 33.4376012820896
3 33.2553574631984
2.3567050439732 33
2 32.8793454391815
1 32.3209219490993
0.603818053091919 32
0 31.5377005961554
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
0 19.7992769670672
0.386484738487906 19
1 18.0757968534432
1.06149804971147 18
2 17.0809831147666
2.11255117347887 17
3 16.4510395781991
4 16.0548880276852
4.24599036981549 16
5 15.8402836703135
6 15.7718997824889
7 15.8281750113395
8 15.9963468844797
8.01379996811229 16
9 16.27230852929
10 16.6525376103298
10.7234725028031 17
11 17.1492580342451
12 17.7890820003999
12.2876245067132 18
13 18.6362462030124
13.3681513302038 19
14 19.8355662003951
14.1185321209249 20
14.6017333061571 21
14.8351703160891 22
14.8261566134472 23
14.5616485251109 24
14.0018156535936 25
14 25.002198732829
13.1333543528162 26
13 26.1157283287631
12 26.9197070356457
11.890561821999 27
11 27.5573167174668
10.1784424264469 28
10 28.0886969669153
9 28.5240140007024
8 28.8684720148224
7.48077489515392 29
7 29.1236265146386
6 29.2755239313513
5 29.3036272470409
4 29.1848546592001
3.36948918804036 29
3 28.8877836641142
2 28.3679463300972
1.52353413512422 28
1 27.5196329567117
0.567997158940556 27
0 26.0747381424305
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
43 32.4208479158492
42.7887921641526 33
42.5733862374426 34
42.4550239332591 35
42.3763769541507 36
42.2819362781778 37
42.1183217300005 38
42 38.4201580278849
41.8313664670714 39
41.3593086553768 40
41 40.5094343290872
40.6112113932116 41
40 41.5656277007777
39.441249977315 42
39 42.279399216794
38 42.7997302912613
37.5243088717341 43
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
26.6959248495993 43
26 42.6683237924903
25 42.0804914872406
24.8808242145165 42
24 41.2360685649592
23.7601589266485 41
23.05204513009 40
23 39.8796958874932
22.6317949214854 39
22.4347415533982 38
22.4152326437974 37
22.5417044023119 36
22.7916587015088 35
23 34.4003180949172
23.1427267698182 34
23.5691939401326 33
24 32.1128898925406
24.0568070375133 32
24.5620658160718 31
25 30.1303393580883
25.0663220071817 30
25.5204422744688 29
25.9230699482584 28
26 27.7811101954402
26.2543332565575 27
26.5415382150634 26
26.8225610695253 25
27 24.4310612151101
27.1189672333793 24
27.4492177279739 23
27.8630876046517 22
28 21.7343340799824
28.3477822296321 21
28.9464841132707 20
29 19.9247103550692
29.6406032690719 19
30 18.564987726884
30.4766278123365 18
31 17.4584423386659
31.4776559676545 17
32 16.5397620165593
32.7054663846415 16
33 15.780317253078
34 15.1631008696364
34.3391357046744 15
35 14.6664342366897
36 14.312916950352
37 14.1022952951467
38 14.0143841544884
39 14.0379787903315
40 14.1701185673244
41 14.4163767581909
42 14.7923074318611
42.4041118786098 15
43 15.2748562036518
};
\addplot [draw=none, draw=steelblue46108142]
table{%
x  y
43 28.3116921623196
42.1935737110977 29
42 29.1946903552311
41.0691094045106 30
41 30.0801445727869
40.1023231361386 31
40 31.1680532979229
39.4415916661941 32
39.1344621951042 33
39.0413974740339 34
39.0438333077423 35
39.0501807283115 36
39 36.7569905742039
38.9822773972893 37
38.7497247976326 38
38.2801706313785 39
38 39.3621026479992
37.4066255637046 40
37 40.3034903928055
36 40.8930125749935
35.7597779482982 41
35 41.2664221513495
34 41.5070049500675
33 41.6406050932658
32 41.6664392102486
31 41.5802707262179
30 41.3759804166481
29 41.0459037508155
28.8971457750106 41
28 40.4539437937552
27.4207470289029 40
27 39.4681673224196
26.6863481919252 39
26.3782562529954 38
26.3687273426016 37
26.5964095530303 36
27 35.025172581549
27.0116327126966 35
27.6105473943897 34
28 33.4231317806071
28.3219928266128 33
29 32.0958355962151
29.0805466594151 32
29.8010376253465 31
30 30.6317059357225
30.3487375175757 30
30.6624019320325 29
30.7870306698974 28
30.8078562206217 27
30.8003260397687 26
30.8218286081882 25
30.9136687543626 24
31 23.5611592525676
31.1012174844037 23
31.404441725511 22
31.8560619244224 21
32 20.7646859614763
32.472569902665 20
33 19.3519507944517
33.3084257423344 19
34 18.3629189282227
34.4610094606486 18
35 17.633195218427
36 17.1036933156602
36.2689554751787 17
37 16.7342096569018
38 16.5150071654724
39 16.4363975427497
40 16.4926436402573
41 16.6859262544935
41.9185508480341 17
42 17.0270598096148
43 17.5153866470001
};
\addplot [draw=none, draw=steelblue46108142]
table{%
x  y
4 19.8901758419459
5 19.3927997599108
6 19.2084821455694
7 19.2955742184857
8 19.6280277344926
8.66838215978159 20
9 20.2690418441009
9.66411508600268 21
10 21.7699616693263
10.0837784277925 22
10.0568010665243 23
10 23.1349700624296
9.58487855748043 24
9 24.6347565623143
8.58162720575089 25
8 25.353075600391
7 25.7754978850615
6 25.980454999736
5 25.9222839822711
4 25.5341075981548
3.32597014721054 25
3 24.5617101793046
2.720578276693 24
2.54206919752 23
2.64583537151108 22
3 21.028719561702
3.01438174768292 21
3.86812260584626 20
4 19.8901758419459
};
\addplot [draw=darkcyan35137141]
table{%
x  y
43 25.771950487841
42.7499159533088 26
42 26.6018098953237
41.3346527714686 27
41 27.2048187916708
40 27.6352191221782
39 27.9044712730179
38.0198332181193 28
38 28.002452958291
37.9775310808385 28
37 27.8862977698051
36 27.4582155133258
35.4549564533536 27
35 26.5005516870382
34.6791916802372 26
34.2642899047803 25
34.0885495421961 24
34.1278709954329 23
34.3836204323888 22
34.8811167537588 21
35 20.8415286194033
35.716829495764 20
36 19.7571476448555
37 19.0870812757937
37.1877485162832 19
38 18.6910641070012
39 18.4974776668452
40 18.486930687501
41 18.6586013088567
41.9363003413005 19
42 19.0264534754891
43 19.6836246757574
};
\addplot [draw=mediumseagreen33166133]
table{%
x  y
40 20.9105772314789
40.4267364934887 21
41 21.1997063482896
41.8281953617465 22
42 22.9606015266393
42.0042576801636 23
42 23.0108949101157
41.4113890676397 24
41 24.3450616401303
40 24.7702438277138
39 24.7678484420684
38 24.2259615970288
37.7987480450182 24
37.5202058581899 23
37.8165348992796 22
38 21.7861451292608
39 21.0611882149744
39.2890369570112 21
40 20.9105772314789
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=43,
ymin=0, ymax=43
]
\addplot [draw=darkslateblue6664133]
table{%
x  y
43 0.578944882224234
42.8112303214031 1
42.2849387966278 2
42 2.46860345695968
41.6507927760592 3
41 3.84089576900278
40.8556773087027 4
40 4.8483020899047
39.8086122001814 5
39 5.62641875931242
38.3700299826076 6
38 6.23542540867157
37 6.73860482967275
36.2963603909982 7
36 7.13020792093712
35 7.43857278606318
34 7.60427808444132
33 7.64877655469271
32 7.58812614551917
31 7.4311809950173
30 7.1814819533807
29.4599236487186 7
29 6.86235056845135
28 6.48084980032365
27.0334501160146 6
27 5.98383033613703
26 5.37970253747586
25.5130423806306 5
25 4.57216395801053
24.4388199293173 4
24 3.48903254526703
23.6326948937369 3
23.0168847189313 2
23 1.96780384834942
22.5098293337186 1
22.1195945129285 0
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 13.6749282957874
1 13.8626491701933
1.68076050323698 14
2 14.0467211386596
3 14.2027055370443
4 14.3711630343527
5 14.5543595634576
6 14.7599561426139
6.98720016485372 15
7 15.0025268142895
8 15.2368035144704
9 15.5420816882901
10 15.9483583734967
10.1092493992503 16
11 16.4226759082617
11.9245096507407 17
12 17.0545013487984
13 17.8818228646147
13.1284820008802 18
13.938480552913 19
14 19.1182620168287
14.4913069755875 20
14.7873321205446 21
14.8789109979321 22
14.7871926338897 23
14.4935606445732 24
14 24.8861584849898
13.9385356327569 25
13.121656639844 26
13 26.1101978240388
12 26.9450663063841
11.9276920224758 27
11 27.6105146120655
10.2917839923533 28
10 28.156611540913
9 28.6563950329868
8.20609913169718 29
8 29.0987867228068
7 29.5596285764756
6 29.97011930893
5.92657474609634 30
5 30.4722983857371
4 30.9639449545312
3.9281997812919 31
3 31.6280712486695
2.46513252166876 32
2 32.4674882873171
1.514288955488 33
1 33.9275271992744
0.964700472844701 34
0.7103981348294 35
0.609233513062329 36
0.577296430619815 37
0.553010011775177 38
0.496981648138904 39
0.384954448365434 40
0.201776318999694 41
0 41.767848034096
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
21.7930857317069 43
21.5377528822212 42
21.3638122764958 41
21.2641024662911 40
21.2321825030145 39
21.2662035346455 38
21.3707919690961 37
21.554876582209 36
21.829122364466 35
22 34.5133296187251
22.1791276020672 34
22.6045689898092 33
23 32.2179082838127
23.1113457163709 32
23.6326525389129 31
24 30.3204889490039
24.1668320645039 30
24.6683072083859 29
25 28.3534590637981
25.1700677325394 28
25.6671417801738 27
26 26.393792366943
26.199445072475 26
26.7468522287879 25
27 24.5765173530569
27.3051686623991 24
27.8692415886751 23
28 22.7842470424239
28.4098001286034 22
29 21.0179630259119
29.0094047335562 21
29.6048982361296 20
30 19.4398505640855
30.2881115976446 19
31 18.093041508627
31.0728230542287 18
31.9819952229847 17
32 16.9813824620109
33 16.0472613637346
33.0588867721744 16
34 15.2397783872235
34.3872922438109 15
35 14.5833534725786
36 14.1103786744778
36.3339547653621 14
37 13.7303410361505
38 13.4756845514693
39 13.3401063189411
40 13.2906463707217
41 13.3087474758088
42 13.3847605509529
43 13.5107931800543
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
39.371614042033 0
39 0.496328404535021
38.5477895450146 1
38 1.5141147616387
37.3312575271384 2
37 2.22052478450866
36 2.72611717211475
35.2250792096861 3
35 3.07832619114796
34 3.28131140627349
33 3.33926364789406
32 3.26454102681971
31 3.07348585700131
30.7468886015768 3
30 2.77584079946599
29 2.36142257227001
28.3502826091132 2
28 1.78617014108343
27.0195309016465 1
27 0.982096749181542
26.1538943391743 0
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 16.1830022964965
1 16.2868861774249
2 16.4070557690321
3 16.5434009424699
4 16.6990904090484
5 16.8823574985502
5.53451515236491 17
6 17.0988474067419
7 17.3696681694586
8 17.7395474741527
8.53632945664343 18
9 18.2733222529638
9.94269124490209 19
10 19.0667010389068
10.7016571454464 20
11 20.8506067109332
11.0521129343715 21
11.096335966359 22
11 22.409396284925
10.8669529914929 23
10.3661193637341 24
10 24.4574931901343
9.52916572192021 25
9 25.452052697624
8.26155873139386 26
8 26.1666915665795
7 26.7298309150873
6.43497370826427 27
6 27.2048121096683
5 27.6207879844041
4 27.9778043145203
3.93183486806389 28
3 28.3484922456012
2 28.6885554197675
1.01970426267654 29
1 29.0078795601359
0 29.3933415210167
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
43 29.7663855962311
42.3340849631523 30
42 30.1712557965225
41 30.6544499320854
40.2865960736044 31
40 31.2962915042856
39.432455901784 32
39.3511817073134 33
39.5395767367515 34
39.8126854541723 35
40 35.6337834669414
40.0986625582731 36
40.3623518917039 37
40.5650040032771 38
40.6811665989338 39
40.6958700884024 40
40.593914300788 41
40.3543354288304 42
40 42.9001284962435
39.9573542086966 43
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
25.5411784454039 43
25.0997363625671 42
25 41.6748939851151
24.8121053079562 41
24.6611962917015 40
24.642470673274 39
24.7657018627753 38
25 37.1603104177444
25.049731857594 37
25.5154869519459 36
26 35.1974936828328
26.1382868800531 35
26.8877594749326 34
27 33.8506595968444
27.7278614108557 33
28 32.6625721081338
28.629420112137 32
29 31.5582826022495
29.5907989970366 31
30 30.5213146416279
30.5914630417876 30
31 29.4688091406035
31.4162604760814 29
31.8013357112602 28
31.9105533984734 27
31.9481217962925 26
31.9946179201519 25
32 24.9486602486294
32.0761888274365 24
32.2225571397905 23
32.4711945236587 22
32.8700628542571 21
33 20.7722652504538
33.420676689854 20
34 19.2463993452705
34.1991343173167 19
35 18.2236866077182
35.2690965017203 18
36 17.4712513375947
36.8600284472222 17
37 16.9258738456896
38 16.5111753447326
39 16.2433500559431
40 16.0924864852021
41 16.0339701283219
42 16.0434563408804
43 16.0987081710534
};
\addplot [draw=darkcyan30160135]
table{%
x  y
0 17.7972585617854
1 17.9171296441303
1.58222040172311 18
2 18.0593114414153
3 18.2264416749579
4 18.4343018401524
5 18.7004426490896
5.87328967057053 19
6 19.0567605022945
7 19.6283690861847
7.48832521914205 20
8 20.7313947559378
8.15606064891552 21
8.28312963193203 22
8.0005493947913 23
8 23.0008446738088
7.297080875891 24
7 24.2711602568563
6.09733799999862 25
6 25.0612012315502
5 25.6190987564729
4.17547413348768 26
4 26.0736253204121
3 26.4332562004025
2 26.7312700395336
1 26.9884758727605
0.949336943867415 27
0 27.2383146786909
};
\addplot [draw=darkcyan30160135]
table{%
x  y
43 27.4502412462327
42 27.6041173272807
41 27.6733420533503
40 27.6246357159785
39 27.4244567449124
38 27.0335478987214
37.9376439311346 27
37 26.4675752096217
36.4237397157908 26
36 25.5656818641278
35.556976160642 25
35.0887567258076 24
35 23.5071628933499
34.9142572732608 23
35 22.0999729971389
35.0087314412544 22
35.3681568141524 21
36 20.0523115937648
36.0381197956728 20
37 19.0999865453579
37.1328003602199 19
38 18.4766192381568
39 18.0637711031854
39.2421754203758 18
40 17.8111494093798
41 17.6892160907346
42 17.6650322828272
43 17.7084770100712
};
\addplot [draw=darkcyan30160135]
table{%
x  y
31.9292754502852 43
31 42.6395742077984
30 42.0779922628183
29.8975750587104 42
29 41.0882483834453
28.9354342379533 41
28.5474179056075 40
28.5587151425892 39
28.9568725901195 38
29 37.9391067286821
29.8235992257969 37
30 36.8403642406136
31 36.0942366686732
31.1702551480349 36
32 35.6300446257121
33 35.4153496972119
34 35.4359647520717
35 35.7081536842589
35.494582024977 36
36 36.3727163380426
36.517664300855 37
37 37.869925316494
37.0526359165285 38
37.2454885082309 39
37.2188156622736 40
37 40.8705458784431
36.9534638351854 41
36.2770908304938 42
36 42.279165829243
35 42.8955089056396
34.6416317275309 43
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
0 19.2828112198049
1 19.4451574983709
2 19.660537782857
3 19.9417372231324
3.16787917332439 20
4 20.4474664722379
4.77457358841849 21
5 21.4630471512795
5.22033304785481 22
5 22.8372469608418
4.95595640609564 23
4.01909820125369 24
4 24.0124869653735
3 24.5730996100478
2.03091691633428 25
2 25.010818218592
1 25.2994303761726
0 25.5340486414788
};
\addplot [draw=mediumseagreen9620196]
table{%
x  y
43 25.7103870128338
42 25.799963063118
41 25.7632693861036
40 25.5564874897191
39 25.1345510337182
38.7840563672902 25
38 24.3236415548636
37.7179026977628 24
37.2794839377824 23
37.2871279143806 22
37.728755908656 21
38 20.6919567877994
38.7732555717997 20
39 19.8623775286442
40 19.44566136833
41 19.2222656314427
42 19.1464927849297
43 19.1771098229226
};
\addplot [draw=gold21822624]
table{%
x  y
0 21.3146993859978
1 21.8986364018418
1.12030088452436 22
1 22.444046522502
0.80657153578386 23
0 23.3846708219825
};
\addplot [draw=gold21822624]
table{%
x  y
43 23.6886727338597
42 23.7551958064144
41 23.4725310278994
40.3465769400169 23
40.2467632496663 22
41 21.3681080458565
42 21.0086840621243
43 21.0136762113951
};

\end{groupplot}

\end{tikzpicture}


==> figs/lambda_vs_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.000541781968783127, xmax=230.720118428372,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=67.0906100871813, ymax=70.8903232327797,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.0009765625 -67.4925735275621
0.001953125 -67.5125414878379
0.00390625 -67.5521350147838
0.0078125 -67.6310172782337
0.015625 -67.7900918832077
0.03125 -68.0967340981733
0.0625 -68.6550779459391
0.125 -69.4815409359888
0.25 -70.3556176858941
0.5 -70.7130299914362
1 -70.2603078037889
2 -69.1856124866628
4 -67.7061169478731
8 -67.2588211188329
16 -67.2588379183865
32 -67.2588379183865
64 -67.2588379183865
128 -67.2588379183865
};
\addplot [semithick, darkorange25512714]
table {%
0.0009765625 67.4925735275621
0.001953125 67.5125414878379
0.00390625 67.5521350147838
0.0078125 67.6310172782337
0.015625 67.7900918832077
0.03125 68.0967340981733
0.0625 68.6550779459391
0.125 69.4815409359888
0.25 70.3556176858941
0.5 70.7130299914362
1 70.2603078037889
2 69.1856124866628
4 67.7061169478731
8 67.2588211188329
16 67.2588379183865
32 67.2588379183865
64 67.2588379183865
128 67.2588379183865
};
\end{axis}

\end{tikzpicture}


==> figs/measure3_off.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
title style={yshift=-4pt},
title={a) Scanner sensitivity $\mu(\point)$},
width=.4296\textwidth,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.018,
point meta min=0,
tick align=outside,
tick pos=left,
ytick = {-15,-10,...,15},
xtick = {0,0.785398,1.570796,2.356195,3.14},
xticklabels={0,$\pi/4$,$\pi/2$,$3\pi/4$, $\pi$},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-17.5, ymax=17.5] {figs/measure3_off/measure3_off-000.png};
\end{axis}
\end{tikzpicture}

\def\imwidth{.291\textwidth}
\def\hs{8pt}

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=\hs},
width=\imwidth,
title style={yshift=-4pt}]
\nextgroupplot[
title = {b) True sinogram $\rho(\point)$},
ytick = {-15,-10,...,15},
xtick = {0,0.785398,1.570796,2.356195,3.14},
xticklabels={0,$\pi/4$,$\pi/2$,$3\pi/4$, $\pi$},
point meta max=0.0138558326289058,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-17.5, ymax=17.5] {figs/measure3_off/measure3_off-001.png};

\nextgroupplot[
title={c) Data histogram},
ytick = {-15,-10,...,15},
xtick = {0,0.785398,1.570796,2.356195,3.14},
xticklabels={0,$\pi/4$,$\pi/2$,$3\pi/4$, $\pi$},
yticklabels={},
point meta max=2.22291368060698e-06,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-17.5, ymax=17.5] {figs/measure3_off/measure3_off-002.png};
\end{groupplot}

\end{tikzpicture}

==> figs/mse_graphs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]
\def\imwidth{.3\textwidth}\def\hs{25pt}\def\vs{10pt}

\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=\hs}, width=.31\textwidth] %ticks=none,
%
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={\small LMSE [dB] vs Number of Samples},
legend style={nodes={scale=0.75, transform shape}},
grid=both
]
%ymin=-96.8196568590882,
%ymax=-58.7226273720889,
\addplot [semithick, blue, dash dot]
table {%
100 -60.4543105305888
1000 -70.4139756425328
10000 -79.0169829047844
100000 -83.0509769614668
1000000 -83.871905521225
};
\addlegendentry{HE (adapt)}
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5744544527352
1000 -76.3080882568629
10000 -78.476631949646
100000 -80.663354572997
1000000 -82.7424241754299
};
\addlegendentry{KDE (adapt)}
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -93.5205375295942
1000000 -95.0879737005883
};
\addlegendentry{RDS (adapt)}
\addplot [semithick, green01270]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -92.0912413791095
1000000 -93.8211999517813
};
\addlegendentry{RDS (fixed)}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
%from compensatethinningb
%ymin=-95.3337183286484,
%, ymax=-50.9768775043653,
\addplot [semithick, blue, dash dot]
table {%
100 -56.7726209796978
1000 -66.3447217518729
10000 -75.8197543382415
100000 -81.8873059553308
1000000 -83.7631679880448
};
\addplot [semithick, green01270]
table {%
100 -77.6454448389803
1000 -80.5973262438929
10000 -86.7985708430295
100000 -89.8115215057121
1000000 -91.890313481324
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.6455069306996
1000 -80.8781668342673
10000 -86.7985708430295
100000 -91.086994607355
1000000 -93.3945461533776
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.1008456321932
1000 -75.2471904021276
10000 -77.4459611939551
100000 -79.7137464412655
1000000 -81.8711956584048
};
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-67.0075292921093,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
\addplot [semithick, blue, dash dot]
table {%
100 -69.3015419220774
1000 -79.3014061465167
10000 -88.9626360708045
100000 -97.8994544304174
1000000 -102.187363423225
};
\addplot [semithick, green01270]
table {%
100 -95.7447400604081
1000 -100.544295412967
10000 -103.426783590897
100000 -111.698522448902
1000000 -114.317889990202
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -95.7537042938319
1000 -100.699198344083
10000 -105.519606996984
100000 -111.698522448902
1000000 -115.181794521439
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -90.6570015255917
1000 -92.2643476093019
10000 -94.637622585782
100000 -97.2822946227357
1000000 -99.9963242971954
};
\end{groupplot}
\end{tikzpicture}


==> figs/mse_graphs_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]
\def\imwidth{.3\textwidth}\def\hs{25pt}\def\vs{10pt}

\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=\hs}, width=.31\textwidth] %ticks=none,
%
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={\small LMSE [dB] vs Number of Samples},
legend style={nodes={scale=0.75, transform shape}},
grid=both
]
%ymin=-96.8196568590882,
%ymax=-58.7226273720889,
\addplot [semithick, blue, dash dot]
table {%
100 -60.4543105305888
1000 -70.4139756425328
10000 -79.0169829047844
100000 -83.0509769614668
1000000 -83.871905521225
};
\addlegendentry{HE (adapt)}
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5744544527352
1000 -76.3080882568629
10000 -78.476631949646
100000 -80.663354572997
1000000 -82.7424241754299
};
\addlegendentry{KDE (adapt)}
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -93.5205375295942
1000000 -95.0879737005883
};
\addlegendentry{RDS (adapt)}
\addplot [semithick, green01270]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -92.0912413791095
1000000 -93.8211999517813
};
\addlegendentry{RDS (fixed)}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
%from compensatethinningb
%ymin=-95.3337183286484,
%, ymax=-50.9768775043653,
\addplot [semithick, blue, dash dot]
table {%
100 -56.7726209796978
1000 -66.3447217518729
10000 -75.8197543382415
100000 -81.8873059553308
1000000 -83.7631679880448
};
\addplot [semithick, green01270]
table {%
100 -77.6454448389803
1000 -80.5973262438929
10000 -86.7985708430295
100000 -89.8115215057121
1000000 -91.890313481324
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.6455069306996
1000 -80.8781668342673
10000 -86.7985708430295
100000 -91.086994607355
1000000 -93.3945461533776
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.1008456321932
1000 -75.2471904021276
10000 -77.4459611939551
100000 -79.7137464412655
1000000 -81.8711956584048
};
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-67.0075292921093,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
\addplot [semithick, blue, dash dot]
table {%
100 -69.3015419220774
1000 -79.3014061465167
10000 -88.9626360708045
100000 -97.8994544304174
1000000 -102.187363423225
};
\addplot [semithick, green01270]
table {%
100 -95.7447400604081
1000 -100.544295412967
10000 -103.426783590897
100000 -111.698522448902
1000000 -114.317889990202
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -95.7537042938319
1000 -100.699198344083
10000 -105.519606996984
100000 -111.698522448902
1000000 -115.181794521439
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -90.6570015255917
1000 -92.2643476093019
10000 -94.637622585782
100000 -97.2822946227357
1000000 -99.9963242971954
};
\end{groupplot}
\end{tikzpicture}


==> figs/mse_graphs_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]
\def\imwidth{.3\textwidth}\def\hs{25pt}\def\vs{10pt}

\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%xmin=80, xmax=1200000,
%xmin=63.0957344480193, xmax=1584893.19246111,

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\def\ys{-4pt}

\begin{groupplot}[group style={group size=4 by 1,horizontal sep=\hs}, width=.295\textwidth] %ticks=none,
%
\nextgroupplot[
title style={yshift=\ys,},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={\small MSE [dB] vs Number of Samples},
legend style={nodes={scale=0.75, transform shape}},
grid=both
]
%ymin=-96.8196568590882,
%ymax=-58.7226273720889,
\addplot [semithick, blue, dash dot]
table {%
100 -60.4543105305888
1000 -70.4139756425328
10000 -79.0169829047844
100000 -83.0509769614668
1000000 -83.871905521225
};
\addlegendentry{HE (adapt)}
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5744544527352
1000 -76.3080882568629
10000 -78.476631949646
100000 -80.663354572997
1000000 -82.7424241754299
};
\addlegendentry{KDE (adapt)}
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid},opacity=0.5]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -93.5205375295942
1000000 -95.0879737005883
};
\addlegendentry{RDS (adapt)}
\addplot [semithick, green01270,opacity=0.5]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -92.0912413791095
1000000 -93.8211999517813
};
\addlegendentry{RDS (fixed)}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both,
ymajorticks=false,
xshift=-18pt,
%hide y axis
]
%from compensatethinningb
%ymin=-95.3337183286484,
%, ymax=-50.9768775043653,
\addplot [semithick, blue, dash dot]
table {%
100 -56.7726209796978
1000 -66.3447217518729
10000 -75.8197543382415
100000 -81.8873059553308
1000000 -83.7631679880448
};
\addplot [semithick, green01270,opacity=0.5]
table {%
100 -77.6454448389803
1000 -80.5973262438929
10000 -86.7985708430295
100000 -89.8115215057121
1000000 -91.890313481324
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid},opacity=0.5]
table {%
100 -77.6455069306996
1000 -80.8781668342673
10000 -86.7985708430295
100000 -91.086994607355
1000000 -93.3945461533776
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.1008456321932
1000 -75.2471904021276
10000 -77.4459611939551
100000 -79.7137464412655
1000000 -81.8711956584048
};
\nextgroupplot[
title style={yshift=\ys,},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-62.0075292921093,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both,
xshift=6pt,
]
\addplot [semithick, blue, dash dot]
table {%
100 -69.3015419220774
1000 -79.3014061465167
10000 -88.9626360708045
100000 -97.8994544304174
1000000 -102.187363423225
};
\addplot [semithick, green01270,opacity=0.5]
table {%
100 -95.7447400604081
1000 -100.544295412967
10000 -103.426783590897
100000 -111.698522448902
1000000 -114.317889990202
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid},opacity=0.5]
table {%
100 -95.7537042938319
1000 -100.699198344083
10000 -105.519606996984
100000 -111.698522448902
1000000 -115.181794521439
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -90.6570015255917
1000 -92.2643476093019
10000 -94.637622585782
100000 -97.2822946227357
1000000 -99.9963242971954
};
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-62.0075292921093,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both,
xshift=8pt,
ymajorticks=false,
xshift=-26pt,
]
\addplot [semithick, blue, dash dot]
table {%
100 -65.2651500899804
1000 -74.3127805379968
10000 -85.0870998143597
100000 -94.3544504386836
1000000 -101.043239526166
};
\addplot [semithick, green01270,opacity=0.5]
table {%
100 -95.3076347422768
1000 -98.9111263759325
10000 -105.853396225056
100000 -108.781642763499
1000000 -113.35392056276
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid},opacity=0.5]
table {%
100 -95.350502704987
1000 -99.7981501561974
10000 -105.519606996984
100000 -111.064347639549
1000000 -113.480511599309
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -89.9370189524707
1000 -91.3691319454832
10000 -93.6029458173092
100000 -96.1313396322715
1000000 -98.8606264530389
};
\end{groupplot}
\end{tikzpicture}


==> figs/mse_graphs_backup.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[every plot/.append style={very thick}]
\def\imwidth{.3\textwidth}\def\hs{25pt}\def\vs{10pt}

\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=\hs}, width=.31\textwidth] %ticks=none,
%
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={LMSE [dB] vs Number of Samples},
legend style={nodes={scale=0.75, transform shape}},
grid=both
]
%ymin=-96.8196568590882,
%ymax=-58.7226273720889,
\addplot [semithick, blue, dash dot]
table {%
100 -60.4543105305888
1000 -70.4139756425328
10000 -79.0169829047844
100000 -83.0509769614668
1000000 -83.871905521225
};
\addlegendentry{HE (adapt)}
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5744544527352
1000 -76.3080882568629
10000 -78.476631949646
100000 -80.663354572997
1000000 -82.7424241754299
};
\addlegendentry{KDE (adapt)}
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -93.5205375295942
1000000 -95.0879737005883
};
\addlegendentry{RDS (adapt)}
\addplot [semithick, green01270]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -92.0912413791095
1000000 -93.8211999517813
};
\addlegendentry{RDS (fixed)}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
%ymin=-95.3337183286484,
%, ymax=-50.9768775043653,
\addplot [semithick, blue, dash dot]
table {%
100 -52.9930975418327
1000 -61.9499858209845
10000 -71.7204316344586
100000 -80.1762768966734
1000000 -83.3815858127471
};
\addplot [semithick, green01270]
table {%
100 -74.6176629563982
1000 -79.5866803615208
10000 -84.6444657117526
100000 -88.5094751143766
1000000 -91.5863189456721
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -74.617667831124
1000 -79.5866803615208
10000 -84.6923462416516
100000 -88.6293279495491
1000000 -93.317498291181
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -73.3777531254551
1000 -74.6899987369947
10000 -76.6634052923348
100000 -78.8114467302597
1000000 -80.961899924427
};
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-117.475807151407, ymax=-67.0075292921093,
ytick style={color=black},
%title={MSE [dB] vs Number of detected events},
grid=both
]
\addplot [semithick, blue, dash dot]
table {%
100 -69.3015419220774
1000 -79.3014061465167
10000 -88.9626360708045
100000 -97.8994544304174
1000000 -102.187363423225
};
\addplot [semithick, green01270]
table {%
100 -95.7447400604081
1000 -100.544295412967
10000 -103.426783590897
100000 -111.698522448902
1000000 -114.317889990202
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -95.7537042938319
1000 -100.699198344083
10000 -105.519606996984
100000 -111.698522448902
1000000 -115.181794521439
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -90.6570015255917
1000 -92.2643476093019
10000 -94.637622585782
100000 -97.2822946227357
1000000 -99.9963242971954
};
\end{groupplot}
\end{tikzpicture}


==> figs/no_weight_nolambda_rds_hist_kde6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={LMSE [dB] vs Number of Samples},
grid=both
]
%ymin=-96.8196568590882,
%ymax=-58.7226273720889,
\addplot [semithick, blue, dotted]
table {%
100 -60.4543105305888
1000 -70.4139756425328
10000 -79.0169829047844
100000 -83.0509769614668
1000000 -83.871905521225
};
\addplot [semithick, green01270]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -92.0912413791095
1000000 -93.8211999517813
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -77.4839012735886
1000 -82.572676554016
10000 -87.5966737174136
100000 -93.5205375295942
1000000 -95.0879737005883
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5744544527352
1000 -76.3080882568629
10000 -78.476631949646
100000 -80.663354572997
1000000 -82.7424241754299
};
\end{axis}

\end{tikzpicture}


==> figs/no_weight_nolambda_rds_hist_kde_moreiterations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-93.2073119861078, ymax=-59.0334913153816,
ytick style={color=black}
]
\addplot [semithick, blue, dotted]
table {%
100 -60.5868468004146
1000 -70.4761909796598
10000 -79.1232691989061
100000 -83.1681328920073
1000000 -83.8655184343825
};
\addplot [semithick, green01270]
table {%
100 -76.9993150465997
1000 -82.6031100144593
10000 -87.9135353167942
100000 -90.6473208419774
1000000 -91.6274280489375
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -76.9993150465997
1000 -83.3372280497009
10000 -87.9135353167942
100000 -90.7092397873674
1000000 -91.6539565010748
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -74.5454893477508
1000 -76.2920718903139
10000 -78.461232787895
100000 -80.6603409637166
1000000 -82.7310739844145
};
\end{axis}

\end{tikzpicture}


==> figs/no_weight_nolambda_rds_hist_kde_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\def\ys{-4pt}
\begin{axis}[
title style={yshift=\ys,},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.000317718079058116, ymax=236.972027887546,
ymode=log,
ytick style={color=black},
title={\small Computation Time [s] vs Number of Samples},
legend pos=north west,
legend style={nodes={scale=0.75, transform shape}},
width=0.5\textwidth,
height=0.4\textwidth,
%grid=both
]
\addplot [semithick, blue, dash dot]
%table {%
%100 0.0134608745574951
%1000 0.00196075439453125
%10000 0.00208187103271484
%100000 0.00316977500915527
%1000000 0.0111243724822998
%};
%0.0031063270568847654,
%0.005773429870605469,
% 0.005923948287963867,
% 0.00710965633392334,
% 0.02583645820617676]
table {%
100 0.0031063270568847654
1000 0.005773429870605469
10000 0.005923948287963867
100000 0.00710965633392334
1000000 0.02583645820617676
};
\addlegendentry{HE (eval)}
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 0.0121712684631348
1000 0.110234498977661
10000 1.09203290939331
100000 11.2049670219421
1000000 128.161686658859
};
\addlegendentry{KDE (eval)}

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid},opacity=0.5]
table {%
100 0.00058746337890625
1000 0.000648021697998047
10000 0.000779390335083008
100000 0.000711679458618164
1000000 0.000729799270629883
};
\addlegendentry{RDS (eval)}

\addplot [semithick, green01270,opacity=0.5]
table {%
100 2.42947006225586
1000 2.46265625953674
10000 2.98916125297546
100000 3.00050091743469
1000000 2.97487425804138
};

\addlegendentry{RDS (opt)}

\end{axis}

\end{tikzpicture}


==> figs/noweight_comparison_scale3.tex <==
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\begin{tikzpicture}

\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7045124}{RGB}{70,45,124}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{gold24322930}{RGB}{243,229,30}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo711799}{RGB}{71,17,99}
\definecolor{indigo7232113}{RGB}{72,32,113}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal42118142}{RGB}{42,118,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]
%4th
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Ground truth}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale3-011.png};

%1st
\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.00137590640641455,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Histogram}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale3-008.png};
%2nd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={KDE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale3-009.png};
%3rd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={RDS},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale3-010.png};
\nextgroupplot[
y dir=reverse,
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
%5th
\nextgroupplot[
tick align=outside,
tick pos=left,
y dir=reverse,
x grid style={darkgray176},
xmin=0, xmax=87,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
53 0
52 1
51 0
};
\addplot [draw=indigo68184]
table{%
x  y
61 0
60 1
59 1
58 0
};
\addplot [draw=indigo68184]
table{%
x  y
64 0
63 1
62 1
61 0
};
\addplot [draw=indigo68184]
table{%
x  y
75 0
74 1
73 0
};
\addplot [draw=indigo68184]
table{%
x  y
0 34
1 35
0 36
};
\addplot [draw=indigo68184]
table{%
x  y
87 38
86 39
87 39
};
\addplot [draw=indigo68184]
table{%
x  y
0 38
1 37
2 38
2 39
2 40
2 41
3 41
3 40
2 39
3 38
4 38
5 39
6 40
7 41
6 42
6 43
7 42
7 41
7 40
7 39
8 38
9 38
10 38
11 37
12 38
11 39
12 39
13 39
14 40
14 41
13 42
12 41
12 42
11 43
10 43
9 43
8 44
7 44
6 45
5 44
5 45
6 46
6 47
6 46
7 45
8 44
9 44
10 43
11 44
11 45
11 46
12 46
13 47
12 48
11 48
10 48
11 49
12 49
13 48
14 49
13 50
14 51
13 52
12 51
11 51
10 51
9 50
9 49
8 48
9 47
8 46
8 47
7 48
6 49
5 48
4 48
5 49
4 50
4 51
3 52
2 51
1 50
0 50
};
\addplot [draw=indigo68184]
table{%
x  y
87 42
87 43
};
\addplot [draw=indigo68184]
table{%
x  y
0 43
1 44
0 45
};
\addplot [draw=indigo68184]
table{%
x  y
0 45
1 46
1 45
1 44
1 43
0 42
};
\addplot [draw=indigo68184]
table{%
x  y
87 49
};
\addplot [draw=indigo68184]
table{%
x  y
87 51
86 52
85 53
84 53
83 54
82 55
81 54
82 53
83 52
84 51
84 50
83 51
82 51
81 52
80 51
80 50
79 51
78 50
78 51
77 52
76 51
76 50
75 50
74 50
73 49
74 48
75 48
75 47
75 46
76 45
77 45
78 46
78 45
77 45
76 44
76 43
75 43
75 44
74 45
73 44
72 44
71 44
72 45
71 46
70 45
69 46
69 47
70 48
70 49
70 50
69 51
68 50
68 49
68 48
68 49
67 50
66 51
65 50
66 49
65 48
66 47
65 46
64 45
65 44
64 43
63 44
62 45
61 44
60 43
60 42
60 41
59 40
60 39
61 40
62 39
63 40
64 40
65 39
66 40
65 41
66 42
66 43
67 44
67 45
67 46
67 45
68 44
69 44
70 43
70 42
70 41
69 42
68 41
67 40
66 39
67 38
68 38
69 37
70 36
71 37
71 38
70 39
69 39
69 40
70 39
71 39
72 40
73 41
73 42
74 42
73 41
73 40
74 39
74 38
73 37
72 38
71 37
72 36
73 35
74 36
75 36
76 37
76 38
76 39
77 39
78 39
79 40
79 39
78 38
79 37
80 37
80 36
81 35
82 35
83 34
84 35
83 36
84 36
85 37
84 38
83 38
82 38
81 38
82 38
83 39
84 39
85 38
86 37
87 36
};
\addplot [draw=indigo68184]
table{%
x  y
0 77
1 78
0 79
};
\addplot [draw=indigo68184]
table{%
x  y
0 79
1 79
2 80
1 81
0 81
};
\addplot [draw=indigo68184]
table{%
x  y
4 87
5 86
6 87
};
\addplot [draw=indigo68184]
table{%
x  y
6 87
7 86
8 87
};
\addplot [draw=indigo68184]
table{%
x  y
49 87
48 86
47 86
46 85
46 84
47 83
48 84
49 85
50 86
51 87
};
\addplot [draw=indigo68184]
table{%
x  y
55 87
55 86
56 85
57 86
57 87
};
\addplot [draw=indigo68184]
table{%
x  y
57 87
58 86
59 87
};
\addplot [draw=indigo68184]
table{%
x  y
62 87
63 86
62 86
61 87
60 86
61 85
61 84
61 83
60 84
59 83
58 82
59 81
60 81
61 81
60 80
60 79
60 78
60 79
59 80
58 79
58 80
58 81
58 82
57 83
56 82
56 81
55 82
54 81
53 81
52 81
51 80
52 79
53 78
54 78
55 78
54 78
53 78
52 77
53 76
54 76
55 75
56 76
56 77
57 78
57 77
56 76
56 75
55 75
54 74
54 73
54 72
55 71
56 72
56 73
57 74
58 73
59 74
60 75
59 76
60 76
61 75
62 76
63 76
62 75
62 74
63 73
64 73
65 73
66 73
65 73
64 72
63 71
64 70
65 70
66 70
67 70
68 69
69 70
68 71
67 72
68 73
67 74
68 74
69 73
70 74
71 74
71 73
70 72
71 71
71 70
71 69
72 68
73 69
73 70
73 71
73 72
73 73
74 73
75 74
74 75
73 75
72 75
73 75
74 75
75 75
76 75
76 74
77 73
78 74
78 75
79 74
80 73
81 74
80 75
81 76
80 77
79 76
78 77
77 76
77 77
77 78
76 79
75 78
75 77
74 77
75 78
74 79
73 79
74 79
75 79
76 79
77 79
78 80
78 81
77 82
76 81
75 81
74 82
73 83
74 84
73 85
72 84
71 84
70 84
69 85
69 86
68 87
67 87
};
\addplot [draw=indigo68184]
table{%
x  y
65 87
66 86
65 86
65 87
};
\addplot [draw=indigo68184]
table{%
x  y
74 87
75 86
76 87
};
\addplot [draw=indigo68184]
table{%
x  y
77 87
78 86
79 87
};
\addplot [draw=indigo68184]
table{%
x  y
10 0
11 1
10 2
9 3
8 2
9 1
10 0
};
\addplot [draw=indigo68184]
table{%
x  y
68 0
69 1
68 2
67 1
68 0
};
\addplot [draw=indigo68184]
table{%
x  y
70 0
71 1
72 2
73 1
74 2
73 3
73 4
72 5
71 4
70 3
70 2
69 1
70 0
};
\addplot [draw=indigo68184]
table{%
x  y
76 0
77 0
78 1
77 2
76 2
75 1
76 0
};
\addplot [draw=indigo68184]
table{%
x  y
85 0
86 1
86 2
85 3
84 2
84 1
85 0
};
\addplot [draw=indigo68184]
table{%
x  y
46 1
47 2
46 3
45 2
46 1
};
\addplot [draw=indigo68184]
table{%
x  y
65 1
66 2
67 3
66 4
65 5
64 4
65 3
64 2
65 1
};
\addplot [draw=indigo68184]
table{%
x  y
79 1
80 2
79 3
78 2
79 1
};
\addplot [draw=indigo68184]
table{%
x  y
83 1
84 2
83 3
82 2
83 1
};
\addplot [draw=indigo68184]
table{%
x  y
53 3
54 4
53 5
52 4
53 3
};
\addplot [draw=indigo68184]
table{%
x  y
50 4
51 5
50 6
49 5
50 4
};
\addplot [draw=indigo68184]
table{%
x  y
56 4
57 5
56 6
55 5
56 4
};
\addplot [draw=indigo68184]
table{%
x  y
68 4
69 4
70 5
69 6
68 6
67 5
68 4
};
\addplot [draw=indigo68184]
table{%
x  y
15 5
16 6
15 7
14 6
15 5
};
\addplot [draw=indigo68184]
table{%
x  y
18 5
19 6
20 6
21 5
22 5
23 6
24 6
25 5
26 6
26 7
25 8
24 8
23 8
23 9
22 10
23 10
23 9
24 8
25 9
26 8
27 7
28 7
29 6
30 5
31 5
32 6
33 7
32 8
32 9
33 8
33 7
34 6
35 7
35 8
35 9
36 10
37 11
36 12
35 11
35 12
35 13
35 14
35 15
35 16
35 17
36 18
35 19
34 20
35 20
36 21
35 22
36 23
36 24
35 25
34 24
34 23
33 24
32 24
31 25
30 24
29 24
28 24
27 24
26 25
25 25
24 24
24 23
23 24
22 24
21 24
20 23
20 22
20 23
19 24
18 24
17 24
16 25
15 25
14 24
13 24
12 23
13 22
13 21
12 20
12 19
12 18
13 17
14 17
13 17
12 16
12 15
12 14
12 13
13 12
12 11
12 10
12 9
12 8
13 7
14 7
15 8
16 7
17 7
18 7
17 6
18 5
};
\addplot [draw=indigo68184]
table{%
x  y
27 5
28 6
27 7
26 6
27 5
};
\addplot [draw=indigo68184]
table{%
x  y
61 5
62 6
61 7
60 8
59 7
60 6
61 5
};
\addplot [draw=indigo68184]
table{%
x  y
64 5
65 6
64 7
63 6
64 5
};
\addplot [draw=indigo68184]
table{%
x  y
21 7
};
\addplot [draw=indigo68184]
table{%
x  y
30 7
30 8
30 7
};
\addplot [draw=indigo68184]
table{%
x  y
53 6
54 7
53 8
52 7
53 6
};
\addplot [draw=indigo68184]
table{%
x  y
69 6
70 7
69 8
68 7
69 6
};
\addplot [draw=indigo68184]
table{%
x  y
20 8
};
\addplot [draw=indigo68184]
table{%
x  y
65 7
66 8
65 9
64 8
65 7
};
\addplot [draw=indigo68184]
table{%
x  y
14 9
14 10
14 9
};
\addplot [draw=indigo68184]
table{%
x  y
19 9
18 10
19 10
19 9
};
\addplot [draw=indigo68184]
table{%
x  y
27 9
};
\addplot [draw=indigo68184]
table{%
x  y
71 8
72 9
71 10
70 9
71 8
};
\addplot [draw=indigo68184]
table{%
x  y
34 10
};
\addplot [draw=indigo68184]
table{%
x  y
17 11
};
\addplot [draw=indigo68184]
table{%
x  y
25 11
24 12
25 13
25 14
26 13
26 12
25 11
};
\addplot [draw=indigo68184]
table{%
x  y
30 11
30 12
30 11
};
\addplot [draw=indigo68184]
table{%
x  y
33 11
};
\addplot [draw=indigo68184]
table{%
x  y
46 10
47 11
46 12
45 11
46 10
};
\addplot [draw=indigo68184]
table{%
x  y
16 12
};
\addplot [draw=indigo68184]
table{%
x  y
20 12
};
\addplot [draw=indigo68184]
table{%
x  y
57 11
58 12
57 13
56 12
57 11
};
\addplot [draw=indigo68184]
table{%
x  y
21 13
};
\addplot [draw=indigo68184]
table{%
x  y
33 13
};
\addplot [draw=indigo68184]
table{%
x  y
17 14
};
\addplot [draw=indigo68184]
table{%
x  y
27 14
};
\addplot [draw=indigo68184]
table{%
x  y
31 14
};
\addplot [draw=indigo68184]
table{%
x  y
16 15
};
\addplot [draw=indigo68184]
table{%
x  y
29 15
};
\addplot [draw=indigo68184]
table{%
x  y
32 15
};
\addplot [draw=indigo68184]
table{%
x  y
56 14
57 15
56 16
55 15
56 14
};
\addplot [draw=indigo68184]
table{%
x  y
17 16
16 17
15 18
16 18
17 17
17 16
};
\addplot [draw=indigo68184]
table{%
x  y
27 16
};
\addplot [draw=indigo68184]
table{%
x  y
30 16
31 16
30 16
};
\addplot [draw=indigo68184]
table{%
x  y
33 16
};
\addplot [draw=indigo68184]
table{%
x  y
20 17
20 18
21 17
20 17
};
\addplot [draw=indigo68184]
table{%
x  y
24 17
};
\addplot [draw=indigo68184]
table{%
x  y
29 17
};
\addplot [draw=indigo68184]
table{%
x  y
32 17
32 18
32 17
};
\addplot [draw=indigo68184]
table{%
x  y
25 18
25 19
25 18
};
\addplot [draw=indigo68184]
table{%
x  y
28 18
28 19
28 20
28 19
28 18
};
\addplot [draw=indigo68184]
table{%
x  y
31 19
31 20
31 19
};
\addplot [draw=indigo68184]
table{%
x  y
68 18
69 19
68 20
67 19
68 18
};
\addplot [draw=indigo68184]
table{%
x  y
19 20
};
\addplot [draw=indigo68184]
table{%
x  y
26 21
};
\addplot [draw=indigo68184]
table{%
x  y
30 21
};
\addplot [draw=indigo68184]
table{%
x  y
33 21
};
\addplot [draw=indigo68184]
table{%
x  y
15 22
};
\addplot [draw=indigo68184]
table{%
x  y
17 22
18 22
17 22
};
\addplot [draw=indigo68184]
table{%
x  y
29 22
};
\addplot [draw=indigo68184]
table{%
x  y
31 22
};
\addplot [draw=indigo68184]
table{%
x  y
26 23
};
\addplot [draw=indigo68184]
table{%
x  y
64 27
65 28
64 29
63 28
64 27
};
\addplot [draw=indigo68184]
table{%
x  y
4 29
5 30
4 31
3 30
4 29
};
\addplot [draw=indigo68184]
table{%
x  y
1 31
2 32
1 33
0 32
1 31
};
\addplot [draw=indigo68184]
table{%
x  y
78 31
79 32
78 33
77 32
78 31
};
\addplot [draw=indigo68184]
table{%
x  y
3 32
4 33
3 34
2 33
3 32
};
\addplot [draw=indigo68184]
table{%
x  y
8 32
9 33
8 34
7 35
6 34
7 33
8 32
};
\addplot [draw=indigo68184]
table{%
x  y
25 32
26 33
25 34
24 35
23 34
24 33
25 32
};
\addplot [draw=indigo68184]
table{%
x  y
5 33
6 34
5 35
4 34
5 33
};
\addplot [draw=indigo68184]
table{%
x  y
12 33
13 34
13 35
12 36
11 37
10 37
9 36
9 35
10 34
11 35
11 34
12 33
};
\addplot [draw=indigo68184]
table{%
x  y
54 33
55 34
54 35
53 34
54 33
};
\addplot [draw=indigo68184]
table{%
x  y
70 33
71 34
70 35
69 34
70 33
};
\addplot [draw=indigo68184]
table{%
x  y
15 34
16 35
15 36
14 35
15 34
};
\addplot [draw=indigo68184]
table{%
x  y
75 34
76 34
77 35
76 36
75 36
74 35
75 34
};
\addplot [draw=indigo68184]
table{%
x  y
79 34
80 35
79 36
78 35
79 34
};
\addplot [draw=indigo68184]
table{%
x  y
4 35
5 35
6 36
5 37
4 37
3 36
4 35
};
\addplot [draw=indigo68184]
table{%
x  y
7 35
8 35
9 36
9 37
8 38
7 37
6 36
7 35
};
\addplot [draw=indigo68184]
table{%
x  y
18 35
19 35
20 36
19 37
18 37
17 36
18 35
};
\addplot [draw=indigo68184]
table{%
x  y
21 36
22 36
23 37
22 38
21 38
20 37
21 36
};
\addplot [draw=indigo68184]
table{%
x  y
24 36
25 37
24 38
23 37
24 36
};
\addplot [draw=indigo68184]
table{%
x  y
27 36
28 37
27 38
26 37
27 36
};
\addplot [draw=indigo68184]
table{%
x  y
30 36
31 37
30 38
29 37
30 36
};
\addplot [draw=indigo68184]
table{%
x  y
40 36
41 37
40 38
39 37
40 36
};
\addplot [draw=indigo68184]
table{%
x  y
55 36
56 37
57 38
56 39
55 38
54 37
55 36
};
\addplot [draw=indigo68184]
table{%
x  y
6 37
7 38
6 39
5 38
6 37
};
\addplot [draw=indigo68184]
table{%
x  y
13 37
14 38
13 39
12 38
13 37
};
\addplot [draw=indigo68184]
table{%
x  y
19 37
20 38
19 39
18 38
19 37
};
\addplot [draw=indigo68184]
table{%
x  y
22 38
23 39
24 40
23 41
22 40
21 39
22 38
};
\addplot [draw=indigo68184]
table{%
x  y
53 38
54 38
55 39
54 40
53 40
52 39
53 38
};
\addplot [draw=indigo68184]
table{%
x  y
9 40
9 41
10 41
10 40
9 40
};
\addplot [draw=indigo68184]
table{%
x  y
15 39
16 39
17 39
18 40
18 41
17 42
16 42
15 41
14 40
15 39
};
\addplot [draw=indigo68184]
table{%
x  y
20 39
21 40
21 41
22 41
23 42
24 41
25 42
25 43
25 44
26 43
27 44
26 45
25 46
24 45
23 44
22 45
23 46
22 47
21 46
20 46
20 47
21 47
22 48
23 49
22 50
21 49
20 49
19 48
18 47
18 46
17 45
16 45
15 44
14 43
15 42
16 43
17 43
18 44
19 44
20 43
21 44
21 43
20 42
19 41
19 40
20 39
};
\addplot [draw=indigo68184]
table{%
x  y
27 39
28 40
27 41
26 40
27 39
};
\addplot [draw=indigo68184]
table{%
x  y
29 39
30 39
31 40
31 41
30 42
29 42
28 41
28 40
29 39
};
\addplot [draw=indigo68184]
table{%
x  y
33 39
34 40
35 41
34 42
33 41
32 40
33 39
};
\addplot [draw=indigo68184]
table{%
x  y
37 39
38 40
37 41
36 40
37 39
};
\addplot [draw=indigo68184]
table{%
x  y
42 39
43 40
42 41
41 40
42 39
};
\addplot [draw=indigo68184]
table{%
x  y
48 39
49 40
48 41
47 42
46 41
47 40
48 39
};
\addplot [draw=indigo68184]
table{%
x  y
57 39
58 39
59 40
58 41
57 41
56 40
57 39
};
\addplot [draw=indigo68184]
table{%
x  y
82 40
};
\addplot [draw=indigo68184]
table{%
x  y
85 40
84 41
83 41
84 42
85 41
86 41
85 40
};
\addplot [draw=indigo68184]
table{%
x  y
62 41
62 42
62 43
63 42
62 41
};
\addplot [draw=indigo68184]
table{%
x  y
78 41
78 42
79 42
78 41
};
\addplot [draw=indigo68184]
table{%
x  y
80 41
81 41
80 41
};
\addplot [draw=indigo68184]
table{%
x  y
56 41
57 42
57 43
56 44
55 43
55 42
56 41
};
\addplot [draw=indigo68184]
table{%
x  y
82 42
};
\addplot [draw=indigo68184]
table{%
x  y
3 43
};
\addplot [draw=indigo68184]
table{%
x  y
37 42
38 43
37 44
36 43
37 42
};
\addplot [draw=indigo68184]
table{%
x  y
40 42
41 43
40 44
39 43
40 42
};
\addplot [draw=indigo68184]
table{%
x  y
42 42
43 43
43 44
42 45
41 44
41 43
42 42
};
\addplot [draw=indigo68184]
table{%
x  y
48 42
49 43
48 44
47 43
48 42
};
\addplot [draw=indigo68184]
table{%
x  y
68 42
69 43
68 44
67 43
68 42
};
\addplot [draw=indigo68184]
table{%
x  y
80 43
81 43
80 43
};
\addplot [draw=indigo68184]
table{%
x  y
83 43
};
\addplot [draw=indigo68184]
table{%
x  y
13 43
14 44
13 45
12 44
13 43
};
\addplot [draw=indigo68184]
table{%
x  y
29 43
30 44
30 45
29 46
28 45
28 44
29 43
};
\addplot [draw=indigo68184]
table{%
x  y
31 43
32 43
33 44
33 45
32 46
31 47
30 46
31 45
30 44
31 43
};
\addplot [draw=indigo68184]
table{%
x  y
34 43
35 44
34 45
33 44
34 43
};
\addplot [draw=indigo68184]
table{%
x  y
54 43
55 44
54 45
53 44
54 43
};
\addplot [draw=indigo68184]
table{%
x  y
80 45
80 46
79 47
78 48
77 47
77 48
78 48
79 49
80 48
80 47
80 46
80 45
};
\addplot [draw=indigo68184]
table{%
x  y
85 45
86 46
86 47
86 46
86 45
85 45
};
\addplot [draw=indigo68184]
table{%
x  y
14 45
15 45
16 46
16 47
16 48
17 49
18 50
17 51
16 50
15 49
14 48
13 47
13 46
14 45
};
\addplot [draw=indigo68184]
table{%
x  y
34 45
35 46
34 47
33 46
34 45
};
\addplot [draw=indigo68184]
table{%
x  y
38 45
39 46
38 47
37 46
38 45
};
\addplot [draw=indigo68184]
table{%
x  y
46 45
47 46
46 47
45 46
46 45
};
\addplot [draw=indigo68184]
table{%
x  y
59 45
60 46
59 47
58 46
59 45
};
\addplot [draw=indigo68184]
table{%
x  y
73 45
74 45
75 46
75 47
74 48
73 47
72 46
73 45
};
\addplot [draw=indigo68184]
table{%
x  y
82 46
82 47
82 48
81 49
82 49
83 49
83 48
84 47
84 46
83 46
82 46
};
\addplot [draw=indigo68184]
table{%
x  y
2 47
3 47
2 47
};
\addplot [draw=indigo68184]
table{%
x  y
27 46
28 47
27 48
26 47
27 46
};
\addplot [draw=indigo68184]
table{%
x  y
40 46
41 47
40 48
39 47
40 46
};
\addplot [draw=indigo68184]
table{%
x  y
56 46
57 46
58 47
58 48
57 49
56 48
55 47
56 46
};
\addplot [draw=indigo68184]
table{%
x  y
62 46
63 47
62 48
61 47
62 46
};
\addplot [draw=indigo68184]
table{%
x  y
64 46
65 47
64 48
63 47
64 46
};
\addplot [draw=indigo68184]
table{%
x  y
1 48
};
\addplot [draw=indigo68184]
table{%
x  y
32 47
33 48
32 49
31 48
32 47
};
\addplot [draw=indigo68184]
table{%
x  y
54 47
55 48
56 49
55 50
54 49
53 48
54 47
};
\addplot [draw=indigo68184]
table{%
x  y
85 48
85 49
85 48
};
\addplot [draw=indigo68184]
table{%
x  y
3 49
};
\addplot [draw=indigo68184]
table{%
x  y
24 48
25 49
24 50
23 49
24 48
};
\addplot [draw=indigo68184]
table{%
x  y
62 48
63 49
62 50
61 49
62 48
};
\addplot [draw=indigo68184]
table{%
x  y
26 49
27 50
26 51
25 50
26 49
};
\addplot [draw=indigo68184]
table{%
x  y
30 49
31 50
30 51
29 50
30 49
};
\addplot [draw=indigo68184]
table{%
x  y
39 49
40 50
39 51
38 50
39 49
};
\addplot [draw=indigo68184]
table{%
x  y
45 49
46 50
45 51
44 50
45 49
};
\addplot [draw=indigo68184]
table{%
x  y
86 50
};
\addplot [draw=indigo68184]
table{%
x  y
5 50
6 51
6 52
5 53
4 52
4 51
5 50
};
\addplot [draw=indigo68184]
table{%
x  y
8 50
9 51
8 52
7 51
8 50
};
\addplot [draw=indigo68184]
table{%
x  y
15 50
16 51
15 52
14 51
15 50
};
\addplot [draw=indigo68184]
table{%
x  y
42 50
43 51
42 52
41 51
42 50
};
\addplot [draw=indigo68184]
table{%
x  y
55 50
56 51
55 52
54 51
55 50
};
\addplot [draw=indigo68184]
table{%
x  y
75 50
76 51
75 52
74 51
75 50
};
\addplot [draw=indigo68184]
table{%
x  y
17 51
18 52
17 53
16 52
17 51
};
\addplot [draw=indigo68184]
table{%
x  y
25 51
26 52
25 53
24 52
25 51
};
\addplot [draw=indigo68184]
table{%
x  y
67 51
68 52
67 53
66 52
67 51
};
\addplot [draw=indigo68184]
table{%
x  y
73 51
74 52
74 53
73 54
72 53
72 52
73 51
};
\addplot [draw=indigo68184]
table{%
x  y
14 52
15 53
14 54
13 53
14 52
};
\addplot [draw=indigo68184]
table{%
x  y
65 52
66 53
65 54
64 53
65 52
};
\addplot [draw=indigo68184]
table{%
x  y
79 53
80 54
79 55
78 54
79 53
};
\addplot [draw=indigo68184]
table{%
x  y
86 53
87 54
86 55
85 54
86 53
};
\addplot [draw=indigo68184]
table{%
x  y
15 54
16 55
15 56
14 55
15 54
};
\addplot [draw=indigo68184]
table{%
x  y
17 54
18 55
17 56
16 55
17 54
};
\addplot [draw=indigo68184]
table{%
x  y
47 54
48 55
47 56
46 55
47 54
};
\addplot [draw=indigo68184]
table{%
x  y
65 54
66 55
65 56
64 55
65 54
};
\addplot [draw=indigo68184]
table{%
x  y
68 54
69 55
68 56
67 55
68 54
};
\addplot [draw=indigo68184]
table{%
x  y
11 55
12 56
11 57
10 56
11 55
};
\addplot [draw=indigo68184]
table{%
x  y
77 55
78 56
77 57
76 56
77 55
};
\addplot [draw=indigo68184]
table{%
x  y
9 57
10 58
9 59
8 58
9 57
};
\addplot [draw=indigo68184]
table{%
x  y
66 57
67 58
66 59
65 58
66 57
};
\addplot [draw=indigo68184]
table{%
x  y
79 57
80 58
79 59
78 58
79 57
};
\addplot [draw=indigo68184]
table{%
x  y
5 59
6 60
5 61
4 60
5 59
};
\addplot [draw=indigo68184]
table{%
x  y
56 59
57 60
56 61
55 60
56 59
};
\addplot [draw=indigo68184]
table{%
x  y
66 59
67 60
66 61
65 60
66 59
};
\addplot [draw=indigo68184]
table{%
x  y
70 60
71 61
70 62
69 61
70 60
};
\addplot [draw=indigo68184]
table{%
x  y
74 60
75 61
74 62
73 61
74 60
};
\addplot [draw=indigo68184]
table{%
x  y
41 61
42 62
41 63
40 62
41 61
};
\addplot [draw=indigo68184]
table{%
x  y
49 61
50 62
49 63
48 62
49 61
};
\addplot [draw=indigo68184]
table{%
x  y
68 61
69 62
68 63
67 62
68 61
};
\addplot [draw=indigo68184]
table{%
x  y
2 62
3 63
2 64
1 63
2 62
};
\addplot [draw=indigo68184]
table{%
x  y
64 62
65 63
64 64
63 63
64 62
};
\addplot [draw=indigo68184]
table{%
x  y
59 63
60 64
59 65
58 64
59 63
};
\addplot [draw=indigo68184]
table{%
x  y
74 63
75 64
75 65
74 66
73 67
72 66
73 65
73 64
74 63
};
\addplot [draw=indigo68184]
table{%
x  y
59 65
60 66
59 67
58 66
59 65
};
\addplot [draw=indigo68184]
table{%
x  y
61 65
62 66
62 67
61 68
60 67
60 66
61 65
};
\addplot [draw=indigo68184]
table{%
x  y
66 65
67 66
66 67
65 66
66 65
};
\addplot [draw=indigo68184]
table{%
x  y
33 66
34 67
33 68
32 67
33 66
};
\addplot [draw=indigo68184]
table{%
x  y
40 66
41 67
40 68
39 67
40 66
};
\addplot [draw=indigo68184]
table{%
x  y
45 66
46 67
45 68
44 67
45 66
};
\addplot [draw=indigo68184]
table{%
x  y
63 66
64 67
65 68
64 69
63 68
62 67
63 66
};
\addplot [draw=indigo68184]
table{%
x  y
78 66
79 67
79 68
80 69
79 70
78 71
77 70
78 69
77 68
77 67
78 66
};
\addplot [draw=indigo68184]
table{%
x  y
10 67
11 68
10 69
9 68
10 67
};
\addplot [draw=indigo68184]
table{%
x  y
52 67
53 68
52 69
51 68
52 67
};
\addplot [draw=indigo68184]
table{%
x  y
76 67
77 68
76 69
75 68
76 67
};
\addplot [draw=indigo68184]
table{%
x  y
55 68
56 69
55 70
54 69
55 68
};
\addplot [draw=indigo68184]
table{%
x  y
85 68
86 69
85 70
84 69
85 68
};
\addplot [draw=indigo68184]
table{%
x  y
15 69
16 70
15 71
14 72
13 71
14 70
15 69
};
\addplot [draw=indigo68184]
table{%
x  y
38 69
39 70
38 71
37 70
38 69
};
\addplot [draw=indigo68184]
table{%
x  y
53 69
54 70
53 71
52 72
51 71
52 70
53 69
};
\addplot [draw=indigo68184]
table{%
x  y
57 69
58 70
57 71
56 70
57 69
};
\addplot [draw=indigo68184]
table{%
x  y
59 69
60 70
61 70
62 71
63 72
62 73
61 74
60 74
59 73
59 72
58 73
57 72
58 71
58 70
59 69
};
\addplot [draw=indigo68184]
table{%
x  y
70 69
71 70
70 71
69 70
70 69
};
\addplot [draw=indigo68184]
table{%
x  y
76 69
77 70
76 71
75 70
76 69
};
\addplot [draw=indigo68184]
table{%
x  y
83 69
84 70
83 71
82 70
83 69
};
\addplot [draw=indigo68184]
table{%
x  y
43 70
44 71
43 72
42 71
43 70
};
\addplot [draw=indigo68184]
table{%
x  y
74 70
75 71
74 72
73 71
74 70
};
\addplot [draw=indigo68184]
table{%
x  y
33 71
34 72
33 73
32 72
33 71
};
\addplot [draw=indigo68184]
table{%
x  y
61 72
};
\addplot [draw=indigo68184]
table{%
x  y
3 72
4 73
5 74
4 75
3 74
2 73
3 72
};
\addplot [draw=indigo68184]
table{%
x  y
50 72
51 73
50 74
49 73
50 72
};
\addplot [draw=indigo68184]
table{%
x  y
82 72
83 73
82 74
81 73
82 72
};
\addplot [draw=indigo68184]
table{%
x  y
9 73
10 74
9 75
8 74
9 73
};
\addplot [draw=indigo68184]
table{%
x  y
18 73
19 74
18 75
17 74
18 73
};
\addplot [draw=indigo68184]
table{%
x  y
31 73
32 74
31 75
30 74
31 73
};
\addplot [draw=indigo68184]
table{%
x  y
53 73
54 74
54 75
53 76
52 75
52 74
53 73
};
\addplot [draw=indigo68184]
table{%
x  y
1 74
2 75
1 76
0 75
1 74
};
\addplot [draw=indigo68184]
table{%
x  y
28 74
29 75
28 76
27 75
28 74
};
\addplot [draw=indigo68184]
table{%
x  y
40 74
41 75
40 76
39 75
40 74
};
\addplot [draw=indigo68184]
table{%
x  y
50 74
51 74
52 75
52 76
52 77
52 78
51 79
50 80
49 81
48 80
49 79
50 78
50 77
50 76
49 77
48 76
49 75
50 74
};
\addplot [draw=indigo68184]
table{%
x  y
69 75
69 76
70 77
69 78
70 78
71 77
70 76
69 75
};
\addplot [draw=indigo68184]
table{%
x  y
10 75
11 76
10 77
9 76
10 75
};
\addplot [draw=indigo68184]
table{%
x  y
20 75
21 76
20 77
19 76
20 75
};
\addplot [draw=indigo68184]
table{%
x  y
26 75
27 76
26 77
25 76
26 75
};
\addplot [draw=indigo68184]
table{%
x  y
34 75
35 76
35 77
34 78
33 77
33 76
34 75
};
\addplot [draw=indigo68184]
table{%
x  y
45 75
46 75
47 76
47 77
47 78
46 79
45 80
44 79
45 78
45 77
44 76
45 75
};
\addplot [draw=indigo68184]
table{%
x  y
65 76
};
\addplot [draw=indigo68184]
table{%
x  y
82 75
83 76
84 75
85 76
84 77
83 78
82 77
81 76
82 75
};
\addplot [draw=indigo68184]
table{%
x  y
24 76
25 77
24 78
23 77
24 76
};
\addplot [draw=indigo68184]
table{%
x  y
86 76
87 77
86 78
85 79
85 80
86 81
85 82
84 81
83 80
83 79
84 78
85 77
86 76
};
\addplot [draw=indigo68184]
table{%
x  y
2 77
3 78
4 79
3 80
2 79
1 78
2 77
};
\addplot [draw=indigo68184]
table{%
x  y
5 77
6 78
5 79
4 78
5 77
};
\addplot [draw=indigo68184]
table{%
x  y
16 77
17 78
16 79
15 78
16 77
};
\addplot [draw=indigo68184]
table{%
x  y
28 77
29 78
28 79
27 78
28 77
};
\addplot [draw=indigo68184]
table{%
x  y
36 77
37 78
36 79
35 78
36 77
};
\addplot [draw=indigo68184]
table{%
x  y
42 77
43 78
43 79
42 80
41 79
41 78
42 77
};
\addplot [draw=indigo68184]
table{%
x  y
48 77
49 78
48 79
47 78
48 77
};
\addplot [draw=indigo68184]
table{%
x  y
64 78
65 78
64 78
};
\addplot [draw=indigo68184]
table{%
x  y
81 77
82 78
81 79
80 78
81 77
};
\addplot [draw=indigo68184]
table{%
x  y
10 78
11 79
10 80
9 81
8 80
9 79
10 78
};
\addplot [draw=indigo68184]
table{%
x  y
12 78
13 79
12 80
11 79
12 78
};
\addplot [draw=indigo68184]
table{%
x  y
14 78
15 79
14 80
13 79
14 78
};
\addplot [draw=indigo68184]
table{%
x  y
24 78
25 79
24 80
23 79
24 78
};
\addplot [draw=indigo68184]
table{%
x  y
67 79
};
\addplot [draw=indigo68184]
table{%
x  y
79 78
80 79
79 80
78 79
79 78
};
\addplot [draw=indigo68184]
table{%
x  y
6 79
7 79
8 80
7 81
6 81
5 80
6 79
};
\addplot [draw=indigo68184]
table{%
x  y
38 79
39 79
40 80
39 81
38 81
37 80
38 79
};
\addplot [draw=indigo68184]
table{%
x  y
55 80
};
\addplot [draw=indigo68184]
table{%
x  y
62 80
63 80
62 80
};
\addplot [draw=indigo68184]
table{%
x  y
69 81
70 82
71 82
72 81
73 81
72 81
71 81
70 81
69 81
};
\addplot [draw=indigo68184]
table{%
x  y
81 80
82 81
81 82
82 83
81 84
80 83
79 83
80 84
79 85
78 84
77 85
76 84
76 83
77 82
78 82
79 81
80 81
81 80
};
\addplot [draw=indigo68184]
table{%
x  y
8 81
9 81
10 82
9 83
8 83
7 82
8 81
};
\addplot [draw=indigo68184]
table{%
x  y
42 81
43 82
42 83
41 82
42 81
};
\addplot [draw=indigo68184]
table{%
x  y
48 81
49 82
50 81
51 81
52 82
53 82
54 83
54 84
53 85
52 84
51 85
50 84
51 83
50 83
49 84
48 83
47 82
48 81
};
\addplot [draw=indigo68184]
table{%
x  y
65 82
};
\addplot [draw=indigo68184]
table{%
x  y
3 82
4 83
3 84
2 83
3 82
};
\addplot [draw=indigo68184]
table{%
x  y
25 82
26 83
25 84
24 83
25 82
};
\addplot [draw=indigo68184]
table{%
x  y
29 82
30 83
29 84
28 83
29 82
};
\addplot [draw=indigo68184]
table{%
x  y
64 83
63 84
64 84
64 83
};
\addplot [draw=indigo68184]
table{%
x  y
66 83
66 84
67 83
68 83
67 83
66 83
};
\addplot [draw=indigo68184]
table{%
x  y
84 82
85 83
84 84
83 83
84 82
};
\addplot [draw=indigo68184]
table{%
x  y
5 83
6 83
7 84
6 85
5 85
4 84
5 83
};
\addplot [draw=indigo68184]
table{%
x  y
39 83
40 84
40 85
39 86
38 85
38 84
39 83
};
\addplot [draw=indigo68184]
table{%
x  y
43 83
44 84
43 85
42 84
43 83
};
\addplot [draw=indigo68184]
table{%
x  y
56 83
57 84
56 85
55 84
56 83
};
\addplot [draw=indigo68184]
table{%
x  y
71 84
72 85
71 86
70 85
71 84
};
\addplot [draw=indigo68184]
table{%
x  y
9 85
10 86
9 87
8 86
9 85
};
\addplot [draw=indigo68184]
table{%
x  y
15 85
16 86
15 87
14 86
15 85
};
\addplot [draw=indigo68184]
table{%
x  y
80 85
81 86
80 87
79 86
80 85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
52.4 0
52 0.4
51.6 0
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
60.4 0
60 0.4
59 0.4
58.6 0
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
63.4 0
63 0.4
62 0.4
61.6 0
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
74.4 0
74 0.4
73.6 0
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 34.6
0.4 35
0 35.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
87 37.4
86.7 38
86 38.7
85.8 39
86 39.3
87 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 38.6
0.2 38
1 37.2
1.8 38
1.7 39
1.4 40
1.7 41
2 41.6
3 41.2
3.6 41
3.3 40
3 39.7
2.3 39
3 38.3
4 38.3
4.7 39
5 39.6
5.4 40
6 40.3
6.7 41
6 41.7
5.8 42
5.4 43
5 43.4
4.7 44
4.85 45
5 45.6
5.4 46
5.7 47
6 47.6
6.4 48
6 48.4
5.6 48
5 47.7
4 47.4
3.6 47
3 46.4
2 46.7
1.4 47
2 47.3
3 47.6
3.4 48
3 48.4
2.4 49
3 49.6
3.4 50
3.4 51
3 51.4
2.6 51
2 50.4
1.6 50
1 49.4
0 49.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
87 41.7
86.7 42
86.4 43
87 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 43.6
0.4 44
0 44.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 45.2
0.8 46
1 46.6
1.3 46
1.6 45
1.6 44
1.6 43
1 42.4
0.6 42
0 41.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
87 48.7
86.4 49
86 49.4
85.6 49
85.6 48
86 47.6
86.6 47
86.6 46
86.6 45
86 44.4
85 44.4
84.4 45
84 45.4
83 45.7
82 45.7
81.7 46
81.4 47
81.7 48
81 48.7
80.7 49
81 49.6
82 49.6
83 49.6
83.3 49
83.3 48
84 47.3
84.6 47
84.6 46
85 45.6
85.4 46
85.4 47
85 47.4
84.7 48
84.7 49
85 49.6
85.4 50
86 50.3
86.6 50
87 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
87 50.4
86.7 51
86 51.7
85.7 52
85 52.7
84 52.4
83.6 52
84 51.6
84.6 51
84.6 50
84 49.7
83.4 50
83 50.4
82 50.4
81.4 51
81 51.4
80.6 51
80.6 50
80 49.7
79.4 50
79 50.4
78.6 50
79 49.6
79.3 49
80 48.3
80.3 48
80.6 47
80.3 46
80.3 45
80 44.7
79.4 45
79.4 46
79 46.4
78.6 46
78.6 45
78 44.4
77 44.4
76.6 44
76.6 43
76 42.4
75 42.4
74.6 42
74 41.4
73.6 41
73.3 40
74 39.3
74.6 39
74.6 38
74 37.4
73.6 37
74 36.6
75 36.6
75.4 37
75.4 38
75.4 39
76 39.6
77 39.3
78 39.6
78.4 40
78 40.4
77.4 41
77.4 42
78 42.3
79 42.3
79.2 42
79 41.4
78.6 41
79 40.6
79.3 40
79.6 39
79 38.7
78.3 38
79 37.3
80 37.3
80.6 37
80.6 36
81 35.6
82 35.6
82.4 36
83 36.6
84 36.3
84.7 37
84 37.7
83 37.4
82 37.4
81 37.4
80.7 38
81 38.6
82 38.6
82.4 39
83 39.3
84 39.6
84.2 39
85 38.2
85.3 38
86 37.3
86.6 37
87 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 77.6
0.4 78
0 78.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 79.6
1 79.6
1.4 80
1 80.4
0 80.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4.6 87
5 86.6
5.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
6.6 87
7 86.6
7.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49.6 87
50 86.6
50.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55.6 87
55.6 86
56 85.6
56.4 86
56.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
57.6 87
58 86.6
58.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
62.6 87
63 86.6
63.6 86
63 85.4
62 85.4
61.6 85
61.6 84
61.6 83
61 82.85
60.4 83
60 83.4
59.6 83
59 82.4
58.6 82
59 81.6
60 81.6
61 81.15
61.3 81
61 80.4
60.6 80
60.2 79
60.3 78
60 77.4
59.4 78
59.7 79
59 79.7
58.3 79
58 78.4
57.6 78
57.6 77
57 76.4
56.6 76
56.6 75
57 74.6
57.6 74
58 73.6
58.4 74
59 74.6
59.4 75
59 75.4
58.8 76
59 76.6
60 76.6
60.3 76
61 75.3
61.7 76
62 76.2
63 76.3
63.3 76
63 75.7
62.3 75
62.3 74
63 73.3
64 73.3
65 73.6
66 73.12
66.6 73
67 72.6
67.4 73
67 73.4
66.88 74
67 74.6
68 74.2
68.3 74
69 73.3
69.7 74
70 74.6
71 74.6
71.3 74
71.6 73
71 72.4
70.6 72
71 71.6
71.3 71
71.6 70
71.6 69
72 68.6
72.4 69
72.4 70
72.7 71
72.4 72
72.4 73
73 73.6
74 73.6
74.4 74
74 74.4
73 74.4
72 74.7
71.4 75
72 75.6
73 75.2
74 75.6
75 75.6
76 75.3
76.6 75
76.6 74
77 73.6
77.4 74
77.4 75
77 75.4
76.7 76
76.4 77
76.4 78
76 78.4
75.6 78
75.6 77
75 76.4
74 76.4
73.4 77
74 77.6
74.4 78
74 78.4
73 78.4
72.7 79
73 79.6
74 79.6
75 79.3
76 79.6
77 79.3
77.7 80
77.4 81
77 81.4
76.6 81
76 80.4
75 80.7
74.7 81
74 81.7
73.4 82
73 82.4
72.4 83
72 83.4
71 83.4
70 83.4
69.4 84
69 84.4
68.4 85
68.4 86
68 86.4
67 86.4
66.6 86
66 85.4
65 85.7
64.4 86
64.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65.6 87
66 86.6
66.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
74.6 87
75 86.6
75.4 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
77.3 87
78 86.3
78.7 87
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 0.6
10.4 1
10 1.4
9.6 1
10 0.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 0.6
68.4 1
68 1.4
67.6 1
68 0.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
70 0.6
70.4 1
70 1.4
69.6 1
70 0.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
76 0.6
77 0.3
77.7 1
77 1.7
76 1.4
75.6 1
76 0.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
85 0.6
85.4 1
85.4 2
85 2.4
84.6 2
84.6 1
85 0.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
9 1.6
9.4 2
9 2.4
8.6 2
9 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
46 1.6
46.4 2
46 2.4
45.6 2
46 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 1.6
65.4 2
66 2.3
66.7 3
66 3.7
65.4 4
65 4.4
64.6 4
65 3.6
65.3 3
65 2.4
64.6 2
65 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
71 1.6
71.4 2
72 2.6
72.4 3
72.4 4
72 4.4
71.6 4
71 3.4
70.6 3
70.6 2
71 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 1.6
73.4 2
73 2.4
72.6 2
73 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 1.6
79.4 2
79 2.4
78.6 2
79 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
83 1.6
83.4 2
83 2.4
82.6 2
83 1.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
53 3.6
53.4 4
53 4.4
52.6 4
53 3.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
50 4.6
50.4 5
50 5.4
49.6 5
50 4.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 4.6
56.4 5
56 5.4
55.6 5
56 4.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 4.6
69 4.6
69.4 5
69 5.4
68 5.4
67.6 5
68 4.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 5.3
15.7 6
15 6.7
14.3 6
15 5.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
18 5.6
18.4 6
18 6.4
17.6 6
18 5.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
21 5.3
22 5.3
22.7 6
23 6.2
24 6.3
24.3 6
25 5.3
25.7 6
25.7 7
25 7.7
24 7.7
23 7.8
22.4 8
22.8 9
22 9.8
21.4 10
22 10.2
23 10.6
23.3 10
23.6 9
24 8.6
24.4 9
25 9.6
25.6 9
26 8.6
26.4 9
27 9.6
27.3 9
27 8.4
26.6 8
27 7.6
28 7.3
28.15 7
29 6.15
29.6 6
30 5.6
31 5.6
31.4 6
32 6.6
32.4 7
32 7.4
31.4 8
31.7 9
32 9.2
32.3 9
33 8.3
33.2 8
33.3 7
34 6.3
34.7 7
34.8 8
34.4 9
34 9.4
33.85 10
34 10.3
34.6 10
35 9.6
35.4 10
35 10.4
34.7 11
34.4 12
34.4 13
34.7 14
34.4 15
34.4 16
34.8 17
35 17.6
35.4 18
35 18.4
34.4 19
34 19.4
33.85 20
34 20.6
35 20.6
35.4 21
35 21.4
34.8 22
35 22.6
35.4 23
35.4 24
35 24.4
34.6 24
34.6 23
34 22.8
33.7 23
33 23.7
32 23.7
31.4 24
31 24.4
30.6 24
30 23.4
29 23.4
28 23.7
27 23.7
26.4 24
26 24.4
25 24.4
24.6 24
24.6 23
24 22.4
23.7 23
23 23.7
22 23.7
21 23.4
20.6 23
20.6 22
20 21.4
19.8 22
19.4 23
19 23.4
18 23.4
17 23.4
16.4 24
16 24.4
15 24.4
14.6 24
14 23.7
13 23.4
12.6 23
13 22.6
13.2 22
13.3 21
13 20.7
12.3 20
12.6 19
12.6 18
13 17.6
14 17.3
14.6 17
14 16.7
13 16.4
12.6 16
12.6 15
12.6 14
12.3 13
13 12.3
13.6 12
13 11.7
12.3 11
12.3 10
12.6 9
12.3 8
13 7.3
14 7.6
14.4 8
15 8.3
15.6 8
16 7.6
17 7.6
18 7.6
18.6 7
19 6.6
20 6.3
20.3 6
21 5.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
27 5.3
27.7 6
27 6.7
26.3 6
27 5.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
61 5.6
61.4 6
61 6.4
60.6 6
61 5.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 5.3
64.7 6
64 6.7
63.3 6
64 5.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
21 6.7
20.7 7
21 7.6
21.3 7
21 6.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 6.4
29.85 7
29.4 8
30 8.6
30.6 8
30.3 7
30 6.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
53 6.6
53.4 7
53 7.4
52.6 7
53 6.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
60 6.6
60.4 7
60 7.4
59.6 7
60 6.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
69 6.6
69.4 7
69 7.4
68.6 7
69 6.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 7.7
19.7 8
20 8.6
20.6 8
20 7.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 7.6
65.4 8
65 8.4
64.6 8
65 7.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
14 8.4
13.4 9
13.7 10
14 10.6
14.3 10
14.3 9
14 8.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
19 8.7
18.8 9
18 9.8
17.4 10
17 10.4
16.85 11
17 11.6
17.6 11
18 10.6
19 10.6
19.6 10
19.6 9
19 8.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
71 8.6
71.4 9
71 9.4
70.6 9
71 8.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
25 10.4
24.4 11
24 11.4
23.4 12
24 12.6
24.4 13
24.7 14
25 14.2
25.6 14
26 13.6
26.4 14
27 14.6
27.6 14
27 13.4
26.6 13
26.6 12
26 11.7
25.3 11
25 10.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 10.7
29.7 11
29.4 12
30 12.3
30.3 12
30.6 11
30 10.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 10.85
32.7 11
33 11.3
33.3 11
33 10.85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
36 10.6
36.4 11
36 11.4
35.6 11
36 10.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
46 10.6
46.4 11
46 11.4
45.6 11
46 10.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
16 11.85
15.4 12
16 12.2
16.6 12
16 11.85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 11.85
19.7 12
20 12.3
20.6 12
20 11.85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
57 11.6
57.4 12
57 12.4
56.6 12
57 11.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
21 12.4
20.7 13
21 13.6
21.3 13
21 12.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 12.7
32.4 13
33 13.6
33.6 13
33 12.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 13.4
16.8 14
17 14.3
17.3 14
17 13.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 13.4
30.4 14
31 14.6
31.4 15
32 15.2
32.2 15
32 14.4
31.6 14
31 13.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
16 14.8
15.4 15
16 15.2
16.3 15
16 14.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 14.7
28.7 15
29 15.6
29.2 15
29 14.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 14.6
56.4 15
56 15.4
55.6 15
56 14.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 15.7
16.8 16
16 16.8
15.4 17
15 17.4
14.7 18
15 18.12
16 18.2
16.6 18
17 17.6
17.6 17
17.3 16
17 15.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
27 15.4
26.88 16
27 16.15
27.3 16
27 15.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 15.8
29.4 16
30 16.3
31 16.3
31.2 16
31 15.4
30 15.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 15.8
32.8 16
33 16.6
33.6 16
33 15.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 16.7
19.8 17
19.4 18
20 18.6
20.6 18
21 17.6
21.2 17
21 16.7
20 16.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 16.7
23.7 17
24 17.6
24.4 18
24.4 19
25 19.3
25.2 19
25.6 18
25 17.4
24.6 17
24 16.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 16.4
28.4 17
28 17.4
27.4 18
27.4 19
27.8 20
28 20.6
28.6 20
28.6 19
28.6 18
29 17.6
29.3 17
29 16.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
32 16.8
31.7 17
31.7 18
32 18.6
32.2 18
32.6 17
32 16.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 18.7
30.7 19
30.4 20
31 20.3
31.3 20
31.6 19
31 18.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 18.6
68.4 19
68 19.4
67.6 19
68 18.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
19 19.4
18.4 20
19 20.3
19.3 20
19 19.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
26 20.4
25.7 21
26 21.6
26.3 21
26 20.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 20.4
29.4 21
30 21.3
30.3 21
30 20.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 20.85
32.8 21
33 21.2
33.6 21
33 20.85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 21.4
14.8 22
15 22.6
15.3 22
15 21.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 21.4
16.7 22
17 22.6
18 22.6
18.2 22
18 21.4
17 21.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 21.4
28.7 22
29 22.6
29.3 22
29 21.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 21.7
30.7 22
31 22.6
31.6 22
31 21.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
26 22.4
25.4 23
26 23.6
26.3 23
26 22.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 27.6
64.4 28
64 28.4
63.6 28
64 27.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 29.6
4.4 30
4 30.4
3.6 30
4 29.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
1 31.6
1.4 32
1 32.4
0.6 32
1 31.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 31.6
78.4 32
78 32.4
77.6 32
78 31.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
3 32.6
3.4 33
3 33.4
2.6 33
3 32.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
8 32.6
8.4 33
8 33.4
7.6 33
8 32.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
25 32.6
25.4 33
25 33.4
24.6 33
25 32.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
5 33.6
5.4 34
5 34.4
4.6 34
5 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
7 33.6
7.4 34
7 34.4
6.6 34
7 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
12 33.6
12.4 34
12.4 35
12 35.4
11.6 35
11.6 34
12 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 33.6
24.4 34
24 34.4
23.6 34
24 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
54 33.6
54.4 34
54 34.4
53.6 34
54 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
70 33.6
70.4 34
70 34.4
69.6 34
70 33.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 34.6
10.4 35
11 35.6
11.4 36
11 36.4
10 36.4
9.6 36
9.6 35
10 34.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 34.6
15.4 35
15 35.4
14.6 35
15 34.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
75 34.6
76 34.3
76.7 35
76 35.7
75 35.4
74.6 35
75 34.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 34.6
79.4 35
79 35.4
78.6 35
79 34.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
83 34.6
83.4 35
83 35.4
82.6 35
83 34.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 35.6
5 35.6
5.4 36
5 36.4
4 36.4
3.6 36
4 35.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
7 35.6
8 35.6
8.4 36
8.4 37
8 37.4
7.6 37
7 36.4
6.6 36
7 35.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
18 35.6
19 35.6
19.4 36
19 36.4
18 36.4
17.6 36
18 35.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 35.6
73.4 36
73 36.4
72.7 37
72 37.7
71.3 37
72 36.3
72.6 36
73 35.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
21 36.6
22 36.6
22.4 37
22 37.4
21 37.4
20.6 37
21 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 36.6
24.4 37
24 37.4
23.6 37
24 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
27 36.6
27.4 37
27 37.4
26.6 37
27 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 36.6
30.4 37
30 37.4
29.6 37
30 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
40 36.6
40.4 37
40 37.4
39.6 37
40 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 36.6
55.4 37
55 37.4
54.6 37
55 36.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
70 36.3
70.7 37
70.4 38
70 38.4
69 38.4
68.6 38
69 37.6
69.3 37
70 36.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
6 37.6
6.4 38
6 38.4
5.6 38
6 37.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
11 37.6
11.4 38
11 38.4
10.6 38
11 37.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
13 37.6
13.4 38
13 38.4
12.6 38
13 37.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
19 37.6
19.4 38
19 38.4
18.6 38
19 37.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 37.6
56.4 38
56 38.4
55.6 38
56 37.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
8 38.6
9 38.6
10 38.6
10.4 39
10 39.4
9 39.4
8.4 40
8.4 41
9 41.2
10 41.3
10.6 41
10.6 40
11 39.6
12 39.3
13 39.6
13.4 40
13.4 41
13 41.4
12.6 41
12 40.7
11.4 41
11.4 42
11 42.4
10 42.7
9 42.8
8.4 43
8 43.4
7 43.7
6.4 44
6 44.4
5.6 44
6 43.6
6.3 43
7 42.3
7.2 42
7.6 41
7.6 40
7.6 39
8 38.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
22 38.3
22.7 39
23 39.6
23.4 40
23 40.4
22.6 40
22 39.7
21.3 39
22 38.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
53 38.6
54 38.6
54.4 39
54 39.4
53 39.4
52.6 39
53 38.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
67 38.6
68 38.6
68.4 39
68.7 40
69 40.3
69.6 40
70 39.6
71 39.6
71.4 40
72 40.6
72.4 41
72.4 42
73 42.3
74 42.6
74.4 43
74.8 44
74 44.8
73.2 44
73 43.7
72 43.4
71 43.7
70.4 44
70 44.4
69.6 44
70 43.6
70.3 43
70.3 42
70.6 41
70 40.4
69.7 41
69 41.7
68.3 41
68 40.7
67.3 40
67 39.4
66.6 39
67 38.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 39.6
16 39.6
17 39.6
17.4 40
17.4 41
17 41.4
16 41.4
15.6 41
15 40.4
14.6 40
15 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 39.6
20.4 40
20.4 41
20 41.4
19.6 41
19.6 40
20 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
27 39.6
27.4 40
27 40.4
26.6 40
27 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 39.6
30 39.6
30.4 40
30.4 41
30 41.4
29 41.4
28.6 41
28.6 40
29 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 39.6
33.4 40
33 40.4
32.6 40
33 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
37 39.6
37.4 40
37 40.4
36.6 40
37 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
42 39.6
42.4 40
42 40.4
41.6 40
42 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
48 39.6
48.4 40
48 40.4
47.6 40
48 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
57 39.6
58 39.6
58.4 40
58 40.4
57 40.4
56.6 40
57 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
60 39.6
60.4 40
61 40.3
61.6 40
62 39.6
62.4 40
62 40.4
61.7 41
61.4 42
61.4 43
61 43.4
60.6 43
60.6 42
60.3 41
60 40.4
59.6 40
60 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 39.6
65.4 40
65 40.4
64.6 40
65 39.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
82 39.4
81.8 40
82 40.6
82.3 40
82 39.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
85 39.8
84.4 40
84 40.4
83 40.7
82.4 41
82 41.4
81.6 41
81 40.8
80 40.7
79.4 41
80 41.2
81 41.6
81.4 42
81 42.4
80 42.8
79.7 43
80 43.3
81 43.2
81.6 43
82 42.6
82.4 43
83 43.3
83.3 43
83 42.4
82.6 42
83 41.6
83.4 42
84 42.3
84.6 42
85 41.6
86 41.3
86.3 41
86 40.7
85.3 40
85 39.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
34 40.6
34.4 41
34 41.4
33.6 41
34 40.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
47 40.6
47.4 41
47 41.4
46.6 41
47 40.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
63 40.6
64 40.6
64.4 41
65 41.6
65.4 42
65.8 43
66 43.3
66.7 44
66.4 45
66.4 46
66 46.4
65.6 46
65 45.4
64.6 45
65 44.6
65.3 44
65 43.8
64.2 43
64 42.4
63.6 42
63 41.4
62.6 41
63 40.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
21 41.6
22 41.6
22.4 42
23 42.6
23.3 42
24 41.3
24.7 42
24.4 43
24.4 44
24 44.4
23.6 44
23 43.4
22.4 44
22 44.4
21.7 45
22 45.6
22.4 46
22 46.4
21.6 46
21 45.7
20 45.4
19.7 46
19.4 47
19 47.4
18.6 47
18.3 46
18 45.7
17.3 45
17 44.4
16 44.4
15.6 44
16 43.6
17 43.6
17.4 44
18 44.3
19 44.3
19.6 44
20 43.6
20.4 44
21 44.3
21.6 44
21.6 43
21 42.4
20.6 42
21 41.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 41.6
56.4 42
56.4 43
56 43.4
55.6 43
55.6 42
56 41.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
3 42.8
2.4 43
3 43.3
3.6 43
3 42.8
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 42.6
15.4 43
15 43.4
14.6 43
15 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
37 42.6
37.4 43
37 43.4
36.6 43
37 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
40 42.6
40.4 43
40 43.4
39.6 43
40 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
42 42.6
42.4 43
42.4 44
42 44.4
41.6 44
41.6 43
42 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
48 42.6
48.4 43
48 43.4
47.6 43
48 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
63 42.6
63.4 43
63 43.4
62.6 43
63 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 42.6
68.4 43
68 43.4
67.6 43
68 42.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 43.6
10.4 44
10.4 45
10.7 46
11 46.6
12 46.3
12.7 47
12 47.7
11 47.4
10 47.7
9.4 48
9 48.4
8.6 48
9 47.6
9.3 47
9 46.4
8.6 46
8 45.7
7.7 46
7.4 47
7 47.4
6.6 47
6.3 46
7 45.3
7.3 45
8 44.3
9 44.6
9.6 44
10 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
13 43.6
13.4 44
13 44.4
12.6 44
13 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
26 43.6
26.4 44
26 44.4
25.6 44
26 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 43.6
29.4 44
29.4 45
29 45.4
28.6 45
28.6 44
29 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 43.6
32 43.6
32.4 44
32.4 45
32 45.4
31.6 45
31 44.4
30.6 44
31 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
34 43.6
34.4 44
34 44.4
33.6 44
34 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
54 43.6
54.4 44
54 44.4
53.6 44
54 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
62 43.6
62.4 44
62 44.4
61.6 44
62 43.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
25 44.6
25.4 45
25 45.4
24.6 45
25 44.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 44.6
69 44.6
69.4 45
69 45.4
68.4 46
68.4 47
68 47.4
67.7 48
67.4 49
67 49.4
66.6 49
66 48.4
65.6 48
66 47.6
66.6 47
67 46.6
67.6 46
67.6 45
68 44.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
71 44.6
71.4 45
71 45.4
70.6 45
71 44.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
14 45.6
15 45.6
15.4 46
15.7 47
15.4 48
15 48.4
14.6 48
14 47.4
13.6 47
13.6 46
14 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 45.6
31.4 46
31 46.4
30.6 46
31 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
34 45.6
34.4 46
34 46.4
33.6 46
34 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
38 45.6
38.4 46
38 46.4
37.6 46
38 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
46 45.6
46.4 46
46 46.4
45.6 46
46 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
59 45.6
59.4 46
59 46.4
58.6 46
59 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 45.6
74 45.6
74.4 46
74.4 47
74 47.4
73.6 47
73 46.4
72.6 46
73 45.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
76 45.3
77 45.6
77.4 46
77 46.4
76.4 47
76.8 48
77 48.3
78 48.6
78.4 49
78 49.4
77.4 50
77.4 51
77 51.4
76.6 51
76.6 50
76 49.4
75 49.4
74 49.4
73.6 49
74 48.6
75 48.6
75.2 48
75.6 47
75.3 46
76 45.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
27 46.6
27.4 47
27 47.4
26.6 47
27 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
40 46.6
40.4 47
40 47.4
39.6 47
40 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 46.6
57 46.6
57.4 47
57.4 48
57 48.4
56.6 48
56 47.4
55.6 47
56 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
62 46.6
62.4 47
62 47.4
61.6 47
62 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 46.6
64.4 47
64 47.4
63.6 47
64 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 46.6
78.4 47
78 47.4
77.6 47
78 46.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
1 47.4
0.7 48
1 48.6
1.3 48
1 47.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 47.6
21 47.6
21.4 48
21 48.4
20 48.4
19.6 48
20 47.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
32 47.6
32.4 48
32 48.4
31.6 48
32 47.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
54 47.6
54.4 48
54 48.4
53.6 48
54 47.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
69 47.6
69.4 48
69.4 49
69.4 50
69 50.4
68.6 50
68.6 49
68.6 48
69 47.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 48.6
4.4 49
4 49.4
3.6 49
4 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 48.6
10.4 49
11 49.6
12 49.6
12.4 50
12 50.4
11 50.4
10 50.4
9.6 50
9.6 49
10 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
13 48.6
13.4 49
13 49.4
12.6 49
13 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
16 48.6
16.4 49
16 49.4
15.6 49
16 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
22 48.6
22.4 49
22 49.4
21.6 49
22 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 48.6
24.4 49
24 49.4
23.6 49
24 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 48.6
55.4 49
55 49.4
54.6 49
55 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
62 48.6
62.4 49
62 49.4
61.6 49
62 48.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 49.6
17.4 50
17 50.4
16.6 50
17 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
26 49.6
26.4 50
26 50.4
25.6 50
26 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
30 49.6
30.4 50
30 50.4
29.6 50
30 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
39 49.6
39.4 50
39 50.4
38.6 50
39 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
45 49.6
45.4 50
45 50.4
44.6 50
45 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
66 49.6
66.4 50
66 50.4
65.6 50
66 49.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
5 50.6
5.4 51
5.4 52
5 52.4
4.6 52
4.6 51
5 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
8 50.3
8.7 51
8 51.7
7.3 51
8 50.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
13 50.6
13.4 51
13 51.4
12.6 51
13 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 50.6
15.4 51
15 51.4
14.6 51
15 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
42 50.6
42.4 51
42 51.4
41.6 51
42 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 50.6
55.4 51
55 51.4
54.6 51
55 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
75 50.6
75.4 51
75 51.4
74.6 51
75 50.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 51.6
17.4 52
17 52.4
16.6 52
17 51.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
25 51.6
25.4 52
25 52.4
24.6 52
25 51.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
67 51.6
67.4 52
67 52.4
66.6 52
67 51.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 51.6
73.4 52
73.4 53
73 53.4
72.6 53
72.6 52
73 51.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
14 52.6
14.4 53
14 53.4
13.6 53
14 52.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 52.6
65.4 53
65 53.4
64.6 53
65 52.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
83 52.6
83.4 53
83 53.4
82.6 53
83 52.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 53.6
79.4 54
79 54.4
78.6 54
79 53.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
82 53.6
82.4 54
82 54.4
81.6 54
82 53.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
86 53.6
86.4 54
86 54.4
85.6 54
86 53.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 54.6
15.4 55
15 55.4
14.6 55
15 54.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
17 54.6
17.4 55
17 55.4
16.6 55
17 54.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
47 54.6
47.4 55
47 55.4
46.6 55
47 54.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 54.6
65.4 55
65 55.4
64.6 55
65 54.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 54.6
68.4 55
68 55.4
67.6 55
68 54.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
11 55.6
11.4 56
11 56.4
10.6 56
11 55.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
77 55.6
77.4 56
77 56.4
76.6 56
77 55.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
9 57.6
9.4 58
9 58.4
8.6 58
9 57.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
66 57.6
66.4 58
66 58.4
65.6 58
66 57.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 57.6
79.4 58
79 58.4
78.6 58
79 57.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
5 59.6
5.4 60
5 60.4
4.6 60
5 59.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 59.6
56.4 60
56 60.4
55.6 60
56 59.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
66 59.6
66.4 60
66 60.4
65.6 60
66 59.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
70 60.6
70.4 61
70 61.4
69.6 61
70 60.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
74 60.6
74.4 61
74 61.4
73.6 61
74 60.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
41 61.6
41.4 62
41 62.4
40.6 62
41 61.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49 61.6
49.4 62
49 62.4
48.6 62
49 61.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 61.6
68.4 62
68 62.4
67.6 62
68 61.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
2 62.6
2.4 63
2 63.4
1.6 63
2 62.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 62.3
64.7 63
64 63.7
63.3 63
64 62.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
59 63.6
59.4 64
59 64.4
58.6 64
59 63.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
74 63.6
74.4 64
74.4 65
74 65.4
73.6 65
73.6 64
74 63.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
59 65.6
59.4 66
59 66.4
58.6 66
59 65.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
61 65.6
61.4 66
61.7 67
61 67.7
60.3 67
60.6 66
61 65.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
66 65.6
66.4 66
66 66.4
65.6 66
66 65.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 65.6
73.4 66
73 66.4
72.6 66
73 65.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 66.6
33.4 67
33 67.4
32.6 67
33 66.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
40 66.6
40.4 67
40 67.4
39.6 67
40 66.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
45 66.6
45.4 67
45 67.4
44.6 67
45 66.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
63 66.6
63.4 67
63 67.4
62.6 67
63 66.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 66.6
78.4 67
78.4 68
78 68.4
77.6 68
77.6 67
78 66.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 67.6
10.4 68
10 68.4
9.6 68
10 67.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
52 67.6
52.4 68
52 68.4
51.6 68
52 67.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 67.6
64.4 68
64 68.4
63.6 68
64 67.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
76 67.6
76.4 68
76 68.4
75.6 68
76 67.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 68.6
55.4 69
55 69.4
54.6 69
55 68.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 68.6
79.4 69
79 69.4
78.6 69
79 68.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
85 68.6
85.4 69
85 69.4
84.6 69
85 68.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 69.6
15.4 70
15 70.4
14.6 70
15 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
38 69.3
38.7 70
38 70.7
37.3 70
38 69.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
53 69.6
53.4 70
53 70.4
52.6 70
53 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
57 69.6
57.4 70
57 70.4
56.6 70
57 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
59 69.6
59.4 70
60 70.6
61 70.6
61.4 71
61 71.4
60.4 72
61 72.3
61.6 72
62 71.6
62.4 72
62 72.4
61.7 73
61 73.7
60 73.4
59.6 73
59.6 72
59 71.4
58.7 72
58 72.7
57.3 72
58 71.3
58.6 71
58.6 70
59 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
68 69.6
68.4 70
68 70.4
67.6 70
68 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
70 69.6
70.4 70
70 70.4
69.6 70
70 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
76 69.6
76.4 70
76 70.4
75.6 70
76 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 69.6
78.4 70
78 70.4
77.6 70
78 69.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
83 69.3
83.7 70
83 70.7
82.3 70
83 69.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
14 70.6
14.4 71
14 71.4
13.6 71
14 70.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
43 70.6
43.4 71
43 71.4
42.6 71
43 70.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
52 70.6
52.4 71
52 71.4
51.6 71
52 70.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 70.3
65 70.6
66 70.6
67 70.6
67.4 71
67 71.4
66.4 72
66 72.4
65 72.4
64.6 72
64 71.7
63.3 71
64 70.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
74 70.6
74.4 71
74 71.4
73.6 71
74 70.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
33 71.6
33.4 72
33 72.4
32.6 72
33 71.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 71.6
55.4 72
55.4 73
56 73.6
56.4 74
56 74.4
55 74.4
54.6 74
54.6 73
54.6 72
55 71.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
3 72.6
3.4 73
3 73.4
2.6 73
3 72.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
50 72.6
50.4 73
50 73.4
49.6 73
50 72.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
82 72.6
82.4 73
82 73.4
81.6 73
82 72.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 73.6
4.4 74
4 74.4
3.6 74
4 73.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
9 73.3
9.7 74
9 74.7
8.3 74
9 73.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
18 73.6
18.4 74
18 74.4
17.6 74
18 73.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
31 73.6
31.4 74
31 74.4
30.6 74
31 73.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
53 73.6
53.4 74
53.4 75
53 75.4
52.6 75
52.6 74
53 73.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
80 73.6
80.4 74
80 74.4
79.6 74
80 73.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
1 74.6
1.4 75
1 75.4
0.6 75
1 74.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
28 74.6
28.4 75
28 75.4
27.6 75
28 74.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
40 74.6
40.4 75
40 75.4
39.6 75
40 74.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
50 74.6
51 74.6
51.4 75
51.4 76
51.4 77
51.4 78
51 78.4
50.6 78
50.6 77
50.6 76
50 75.4
49.6 75
50 74.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
69 74.7
68.8 75
68.4 76
69 76.2
69.8 77
69 77.8
68.4 78
69 78.3
70 78.6
70.6 78
71 77.6
71.6 77
71 76.88
70.12 76
70 75.4
69.6 75
69 74.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 74.6
79.4 75
79 75.4
78.6 75
79 74.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 75.6
10.4 76
10 76.4
9.6 76
10 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 75.6
20.4 76
20 76.4
19.6 76
20 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
26 75.6
26.4 76
26 76.4
25.6 76
26 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
34 75.6
34.4 76
34.4 77
34 77.4
33.6 77
33.6 76
34 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
45 75.6
46 75.6
46.4 76
46.7 77
46.4 78
46 78.4
45.6 78
45.3 77
45 76.4
44.6 76
45 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49 75.6
49.4 76
49 76.4
48.6 76
49 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
55 75.2
55.8 76
55.4 77
55 77.4
54 77.4
53 77.4
52.6 77
53 76.6
54 76.6
54.2 76
55 75.2
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 75.7
64.7 76
65 76.6
65.6 76
65 75.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 75.6
78.4 76
78 76.4
77.6 76
78 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
80 75.6
80.4 76
80 76.4
79.6 76
80 75.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
82 75.2
82.8 76
83 76.6
83.3 76
84 75.3
84.7 76
84 76.7
83.4 77
83 77.4
82.6 77
82 76.8
81.2 76
82 75.2
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 76.6
24.4 77
24 77.4
23.6 77
24 76.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
86 76.6
86.4 77
86 77.4
85.6 77
86 76.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
2 77.6
2.4 78
2 78.4
1.6 78
2 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
5 77.6
5.4 78
5 78.4
4.6 78
5 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
16 77.6
16.4 78
16 78.4
15.6 78
16 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
28 77.6
28.4 78
28 78.4
27.6 78
28 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
36 77.6
36.4 78
36 78.4
35.6 78
36 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
42 77.6
42.4 78
42.4 79
42 79.4
41.6 79
41.6 78
42 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
48 77.6
48.4 78
48 78.4
47.6 78
48 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 77.6
56.4 78
57 78.6
57.4 79
57.4 80
57.4 81
57.4 82
57 82.4
56.6 82
56.6 81
56 80.7
55.4 81
55 81.4
54.6 81
55 80.6
55.3 80
55 79.4
54.4 80
54 80.4
53 80.4
52 80.7
51.3 80
52 79.3
52.6 79
53 78.6
54 78.3
55 78.6
55.6 78
56 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 77.4
63.8 78
64 78.2
65 78.3
65.2 78
65 77.4
64 77.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
81 77.6
81.4 78
81 78.4
80.6 78
81 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
85 77.6
85.4 78
85 78.4
84.6 78
85 77.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
3 78.6
3.4 79
3 79.4
2.6 79
3 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
10 78.6
10.4 79
10 79.4
9.6 79
10 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
12 78.6
12.4 79
12 79.4
11.6 79
12 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
14 78.6
14.4 79
14 79.4
13.6 79
14 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
24 78.6
24.4 79
24 79.4
23.6 79
24 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
45 78.6
45.4 79
45 79.4
44.6 79
45 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
50 78.6
50.4 79
50 79.4
49.6 79
50 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
67 78.85
66.4 79
67 79.6
67.12 79
67 78.85
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 78.6
79.4 79
79 79.4
78.6 79
79 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
84 78.6
84.4 79
84.4 80
84 80.4
83.6 80
83.6 79
84 78.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
6 79.6
7 79.6
7.4 80
7 80.4
6 80.4
5.6 80
6 79.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
9 79.6
9.4 80
9 80.4
8.6 80
9 79.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
38 79.6
39 79.6
39.4 80
39 80.4
38 80.4
37.6 80
38 79.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49 79.6
49.4 80
49 80.4
48.6 80
49 79.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
62 79.4
61.4 80
62 80.3
63 80.2
63.6 80
63 79.7
62 79.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
69 80.7
68.7 81
69 81.3
69.7 82
70 82.6
71 82.6
71.6 82
72 81.6
73 81.6
73.3 81
73 80.4
72 80.7
71 80.4
70 80.85
69 80.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
81 80.6
81.4 81
81 81.4
80.6 81
81 80.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
85 80.6
85.4 81
85 81.4
84.6 81
85 80.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
8 81.6
9 81.6
9.4 82
9 82.4
8 82.4
7.6 82
8 81.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
42 81.6
42.4 82
42 82.4
41.6 82
42 81.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
48 81.6
48.4 82
48 82.4
47.6 82
48 81.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
50 81.6
51 81.3
51.7 82
52 82.6
53 82.6
53.4 83
53.4 84
53 84.4
52.6 84
52 83.4
51.6 83
51 82.7
50 82.4
49.6 82
50 81.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
65 81.4
64.7 82
65 82.6
65.4 83
65.4 84
66 84.6
66.15 84
67 83.15
68 83.6
68.6 83
68 82.4
67 82.4
66 82.4
65.6 82
65 81.4
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 81.6
80 81.6
80.4 82
80 82.4
79 82.4
78.6 82
79 81.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
3 82.6
3.4 83
3 83.4
2.6 83
3 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
25 82.6
25.4 83
25 83.4
24.6 83
25 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
29 82.6
29.4 83
29 83.4
28.6 83
29 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49 82.6
49.4 83
49 83.4
48.6 83
49 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 82.7
63.4 83
63 83.4
62.4 84
63 84.6
64 84.6
64.6 84
64.6 83
64 82.7
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
77 82.6
78 82.6
78.4 83
78 83.4
77.4 84
77 84.4
76.6 84
76.6 83
77 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
81 82.6
81.4 83
81 83.4
80.6 83
81 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
84 82.6
84.4 83
84 83.4
83.6 83
84 82.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
5 83.6
6 83.6
6.4 84
6 84.4
5 84.4
4.6 84
5 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
39 83.6
39.4 84
39.4 85
39 85.4
38.6 85
38.6 84
39 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
43 83.3
43.7 84
43 84.7
42.3 84
43 83.3
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
47 83.6
47.4 84
48 84.6
48.4 85
48 85.4
47 85.4
46.6 85
46.6 84
47 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
51 83.6
51.4 84
51 84.4
50.6 84
51 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
56 83.6
56.4 84
56 84.4
55.6 84
56 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
73 83.6
73.4 84
73 84.4
72.6 84
73 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
79 83.6
79.4 84
79 84.4
78.6 84
79 83.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
71 84.6
71.4 85
71 85.4
70.6 85
71 84.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
9 85.6
9.4 86
9 86.4
8.6 86
9 85.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 85.6
15.4 86
15 86.4
14.6 86
15 85.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
49 85.6
49.4 86
49 86.4
48.6 86
49 85.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
61 85.6
61.4 86
61 86.4
60.6 86
61 85.6
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
80 85.6
80.4 86
80 86.4
79.6 86
80 85.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
87 41.4
86.6 41
86 40.4
85.6 40
85 39.6
84.4 39
85 38.4
85.6 38
86 37.6
86.4 38
86 38.4
85.6 39
86 39.6
86.8 40
87 40.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
0 45.4
0.6 46
0.9 47
0.4 48
0 48.8
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
87 48.4
86.2 48
87 47.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
77.6 87
78 86.6
78.4 87
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
77 0.6
77.4 1
77 1.4
76.2 1
77 0.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
66 2.6
66.4 3
66 3.4
65.6 3
66 2.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
15 5.6
15.4 6
15 6.4
14.6 6
15 5.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
21 5.6
22 5.6
22.4 6
23 6.4
24 6.6
24.6 6
25 5.6
25.4 6
25.4 7
25 7.4
24 7.4
23 7.6
22 7.8
21.6 7
21 6.4
20.6 6
21 5.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
27 5.6
27.4 6
27 6.4
26.6 6
27 5.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
64 5.6
64.4 6
64 6.4
63.6 6
64 5.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
20 6.6
20.4 7
20 7.4
19.4 8
19 8.4
18.6 9
18 9.6
17 9.8
16.2 9
17 8.2
18 8.1
18.2 8
19 7.2
19.2 7
20 6.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
29 6.3
29.7 7
29 7.93333333333333
28.8 8
28.8 9
29 9.2
30 9.2
30.2 9
31 8.2
31.4 9
32 9.4
32.6 9
33 8.6
33.4 8
33.6 7
34 6.6
34.4 7
34.6 8
34 8.9
33.8 9
33.7 10
34 10.6
34.4 11
34 11.8
33.8 12
33 12.4
32.2 12
32 11.8
31.8 12
31 12.8
30.8 13
30 13.8
29.8 14
30 14.1
30.9 15
30 15.6
29.4 15
29 14.4
28.4 15
28.8 16
28 16.8
27.9333333333333 17
27 17.9333333333333
26.0666666666667 17
26 16.95
25.05 16
25 15.9
24.8 16
24 16.4
23.4 17
23.8 18
23.9 19
24 19.1
25 19.6
25.4 19
26 18.1
26.9 19
27 19.1
27.6 20
27.8 21
28 21.2
28.4 22
28.8 23
28 23.4
27 23.4
26.6 23
26.2 22
26.6 21
26.1 20
26 19.9
25.8 20
25.4 21
25 21.8
24.2 21
24 20.9
23.8 21
23.8 22
23.4 23
23 23.4
22 23.4
21.2 23
21.2 22
21 21.8
20.2 21
20 20.8
19.8 21
19.6 22
19 22.9
18.4 22
18.2 21
19 20.6
19.6 20
20 19.2
20.8 20
21 20.2
22 20.2
23 20.2
23.1 20
23 19.9
22 19.8
21.2 19
21.0666666666667 18
21.4 17
21 16.4
20 16.4
19.6 17
19 17.9
18.96 18
18 18.96
17.04 18
18 17.04
18.1 17
18 16.8
17.6 16
17 15.4
16.6 16
16 16.6
15.1 16
16 15.4
16.6 15
16 14.6
15.1 14
15.1 13
16 12.4
16.9 13
16.6 14
17 14.6
17.6 14
17.1 13
18 12.1
18.2 12
19 11.2
19.0666666666667 11
20 10.0666666666667
21 10.2
22 10.4
22.9 11
22.9 12
22.8 13
23 13.2
24 13.2
24.4 14
25 14.4
25.9 15
26 15.05
26.76 16
27 16.3
27.6 16
27.2 15
28 14.2
28.2 14
28 13.9
27.1 13
28 12.1
29 12.2
30 12.6
30.6 12
31 11.2
31.2 11
31 10.8
30 10.4
29.4 11
29 11.8
28 11.8
27 11.9
26 11.4
25.6 11
25.1 10
26 9.1
26.9 10
27 10.1
28 10.2
28.2 10
28 9.8
27.6 9
27.2 8
28 7.6
28.3 7
29 6.3
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
31 6.2
31.8 7
31 7.8
30.6 7
31 6.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
13 7.6
13.8 8
13 8.8
12.6 8
13 7.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
15 8.6
15.8 9
15.8 10
16 10.0666666666667
16.7 11
16 11.7
15.0666666666667 11
15 10.8
14.6 10
14.6 9
15 8.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
22 8.1
22.6 9
22 9.6
21.1 9
22 8.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
13 9.2
13.4 10
13.8 11
13 11.4
12.6 11
12.6 10
13 9.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
24 9.2
24.8 10
24 10.8
23.6 10
24 9.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
33 10.7
32.4 11
33 11.6
33.6 11
33 10.7
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
20 11.7
19.4 12
20 12.6
20.4 13
20.8 14
21 14.2
22 14.1
22.2 14
22 13.8
21.6 13
21.1 12
21 11.8
20 11.7
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
13 12.6
13.8 13
14 13.2
14.8 14
14 14.8
13.2 14
13 13.8
12.6 13
13 12.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
34 13.2
34.4 14
34 14.8
33.9 15
33 15.6
32.6 16
32 16.6
31.4 17
31.4 18
31 18.4
30.4 19
30 19.8
29.2 19
29.2 18
29.6 17
30 16.6
31 16.6
31.4 16
32 15.4
32.4 15
33 14.1
33.2 14
34 13.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
18 14.8
17.8 15
18 15.2
18.2 15
18 14.8
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
24 14.8
23.9 15
24 15.2
24.1 15
24 14.8
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
14 15.2
14.8 16
14 16.4
13.2 16
14 15.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
19 15.8
18.8 16
19 16.1
19.2 16
19 15.8
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
23 15.9
22.8 16
23 16.2
23.2 16
23 15.9
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
34 16.1
34.6 17
34.9 18
34 18.9
33.8 19
33.7 20
33 20.7
32.6 21
33 21.4
34 21.1
34.6 22
34 22.6
33.4 23
33 23.4
32 23.4
31.2 23
32 22.2
32.1 22
32 21.9
31 21.4
30.6 21
31 20.6
31.6 20
32 19.2
32.2 19
32.4 18
33 17.1
33.1 17
34 16.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
14 17.6
14.4 18
15 18.24
16 18.4
16.9 19
17 19.2
17.8 20
17 20.8
16.8 21
16.4 22
16 22.8
15.6 22
15.2 21
16 20.2
16.2 20
16 19.9
15 19.95
14.9 20
14.8 21
14.6 22
14.8 23
14 23.4
13.2 23
13.4 22
13.6 21
13 20.4
12.6 20
13 19.2
13.2 19
13.2 18
14 17.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
30 21.6
30.4 22
30 22.8
29.6 22
30 21.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
76 34.6
76.4 35
76 35.4
75.2 35
76 34.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
70 36.6
70.4 37
70 37.8
69.6 37
70 36.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
72 36.6
72.4 37
72 37.4
71.6 37
72 36.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
84 36.6
84.4 37
84 37.4
83.2 37
84 36.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
1 37.4
1.6 38
1.4 39
1 39.8
0.2 39
0.4 38
1 37.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
79 37.6
80 37.6
80.4 38
80 38.8
79 38.4
78.6 38
79 37.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
3 38.6
4 38.6
4.4 39
4.8 40
5 40.2
6 40.6
6.4 41
6 41.4
5.6 42
5 42.9
4.1 42
4.2 41
4 40.8
3.6 40
3 39.4
2.6 39
3 38.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
22 38.6
22.4 39
22 39.4
21.6 39
22 38.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
12 39.6
12.8 40
12 40.4
11.2 40
12 39.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
68 39.2
68.4 40
68 40.4
67.6 40
68 39.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
74 39.6
74.8 40
74 40.8
73.6 40
74 39.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
77 39.6
77.8 40
77 40.8
76.8 41
76 41.8
75.2 41
76 40.2
76.2 40
77 39.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
80 39.2
81 39.1
81.6 40
81 40.6
80 40.4
79.6 40
80 39.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
83 39.6
83.8 40
83 40.4
82.6 40
83 39.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
1 40.2
1.4 41
1 41.8
0.2 41
1 40.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
61 40.6
61.4 41
61 41.8
60.6 41
61 40.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
69 40.6
69.4 41
69 41.4
68.6 41
69 40.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
3 41.4
3.9 42
3 42.6
2.1 42
3 41.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
8 41.1
9 41.4
10 41.6
10.8 42
10 42.4
9 42.6
8 42.9
7.8 43
7 43.4
6.6 43
7 42.6
7.4 42
8 41.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
24 41.6
24.4 42
24 42.8
23.6 42
24 41.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
71 41.2
71.8 42
71.8 43
71 43.4
70.6 43
70.6 42
71 41.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
80 41.4
80.9 42
80 42.6
79.4 43
80 43.6
81 43.4
81.9 44
82 44.2
82.2 44
83 43.6
83.6 43
84 42.6
85 42.2
85.2 42
86 41.6
86.4 42
86 42.8
85.8 43
85 43.8
84 43.8
83.8 44
83.8 45
83 45.4
82 45.4
81.4 46
81 46.8
80.6 46
80.6 45
80 44.4
79.2 44
79 43.8
78 43.8
77.2 43
78 42.6
79 42.6
79.4 42
80 41.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
65 42.1
65.6 43
66 43.6
66.4 44
66 44.8
65.6 44
65 43.6
64.4 43
65 42.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
73 42.6
73.8 43
74 43.1
74.6 44
74 44.6
73.4 44
73 43.4
72.2 43
73 42.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
3 43.6
4 43.2
4.4 44
4.7 45
4.8 46
5 46.2
5.4 47
5 47.4
4.2 47
4 46.8
3.2 46
3.06666666666667 45
3 44.8
2.2 44
3 43.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
8 44.6
8.8 45
8 45.4
7.6 45
8 44.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
18 44.6
19 44.6
19.8 45
19.4 46
19 46.8
18.6 46
18 45.4
17.6 45
18 44.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
21 44.6
21.4 45
21 45.4
20.2 45
21 44.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
2 45.2
2.8 46
2 46.4
1.6 46
2 45.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
7 45.6
7.4 46
7 46.8
6.6 46
7 45.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
10 45.2
10.4 46
10.8 47
10 47.4
9.6 47
9.2 46
10 45.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
76 45.6
76.8 46
76 46.8
75.6 46
76 45.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
12 46.6
12.4 47
12 47.4
11.2 47
12 46.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
15 46.2
15.4 47
15 47.8
14.2 47
15 46.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
2 47.6
2.8 48
2 48.8
1.6 48
2 47.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
67 47.2
67.4 48
67 48.8
66.2 48
67 47.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
76 47.1
76.6 48
77 48.6
77.8 49
77 49.8
76.2 49
76 48.9
75.4 48
76 47.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
81 47.2
81.4 48
81 48.4
80.6 48
81 47.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
84 47.6
84.4 48
84.4 49
84 49.4
83.6 49
83.6 48
84 47.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
80 48.6
80.4 49
80 49.4
79.6 49
80 48.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
8 50.6
8.4 51
8 51.4
7.6 51
8 50.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
86 50.6
86.4 51
86 51.4
85.4 52
85 52.4
84.2 52
85 51.2
85.2 51
86 50.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
64 62.6
64.4 63
64 63.4
63.6 63
64 62.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
61 66.2
61.4 67
61 67.4
60.6 67
61 66.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
38 69.6
38.4 70
38 70.4
37.6 70
38 69.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
83 69.6
83.4 70
83 70.4
82.6 70
83 69.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
64 70.6
64.8 71
64 71.4
63.6 71
64 70.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
72 70.2
72.4 71
72 71.8
71.6 71
72 70.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
58 71.6
58.4 72
58 72.4
57.6 72
58 71.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
61 72.6
61.4 73
61 73.4
60.2 73
61 72.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
9 73.6
9.4 74
9 74.4
8.6 74
9 73.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
63 73.6
64 73.6
64.8 74
65 74.2
65.05 74
66 73.24
66.76 74
66.9 75
67 75.0666666666667
67.1 75
68 74.4
68.6 74
69 73.6
69.4 74
69 74.4
68.6 75
68 75.9
67.9333333333333 76
67.8 77
67.9333333333333 78
68 78.05
69 78.6
69.8 79
70 79.0666666666667
70.9333333333333 80
70 80.7
69 80.4
68.4 81
69 81.6
69.4 82
69 82.8
68.2 82
68 81.8
67 81.95
66.05 81
66 80.8
65.2 80
65 79.8
64 79.9
63 79.4
62.2 79
62.1 78
62 77.9
61.8 78
61.9 79
61 79.9
60.4 79
60.6 78
60.2 77
60.6 76
61 75.6
61.4 76
62 76.4
63 76.6
63.6 76
63 75.4
62.6 75
62.6 74
63 73.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
72 73.2
72.8 74
72 74.4
71.6 74
72 73.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
55 75.4
55.6 76
55 76.9
54.4 76
55 75.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
58 75.1
58.6 76
58 76.9
57.1 76
58 75.1
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
65 75.4
64.4 76
64 76.8
63.8 77
63.6 78
64 78.4
65 78.6
65.4 78
65.2 77
66 76.2
66.0666666666667 76
66 75.9
65 75.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
71 75.05
71.95 76
71 76.76
70.24 76
71 75.05
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
73 75.4
73.9 76
73 76.9
72.1 76
73 75.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
76 75.6
76.4 76
76 76.8
75.2 76
76 75.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
82 75.4
82.6 76
82 76.6
81.4 76
82 75.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
84 75.6
84.4 76
84 76.4
83.6 76
84 75.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
46 76.2
46.4 77
46 77.8
45.6 77
46 76.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
69 76.4
69.6 77
69 77.6
68.1 77
69 76.4
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
54 78.6
54.8 79
54 79.8
53.2 79
54 78.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
59 78.2
59.4 79
59 79.4
58.6 79
59 78.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
66 78.9
65.8 79
66 79.2
66.8 80
67 80.05
67.2 80
67.24 79
67 78.7
66 78.9
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
72 78.2
72.4 79
72.8 80
72 80.4
71.2 80
71.2 79
72 78.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
52 79.6
52.8 80
52 80.4
51.6 80
52 79.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
56 79.2
56.8 80
56 80.4
55.6 80
56 79.2
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
75 79.6
75.8 80
75 80.4
74.4 81
74 81.4
73.6 81
74 80.2
74.2 80
75 79.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
77 79.6
77.4 80
77 80.8
76.2 80
77 79.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
62 80.6
63 80.4
63.9 81
64 81.2
64.4 82
64 82.4
63 82.8
62.2 82
62 81.8
61.9333333333333 82
61 82.7
60.0666666666667 82
61 81.3
61.6 81
62 80.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
51 81.6
51.4 82
51 82.4
50.2 82
51 81.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
43 83.6
43.4 84
43 84.4
42.6 84
43 83.6
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
67 83.3
67.9333333333333 84
67 84.9333333333333
66.3 84
67 83.3
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
65 84.2
65.8 85
65 85.4
64.2 85
65 84.2
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
87 41.1
86.9 41
87 40.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
0 45.6
0.4 46
0.6 47
0.0999999999999999 48
0 48.2
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
87 48.1
86.8 48
87 47.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
77.9 87
78 86.9
78.1 87
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
77 0.9
77.1 1
77 1.1
76.8 1
77 0.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
66 2.9
66.1 3
66 3.1
65.9 3
66 2.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
15 5.9
15.1 6
15 6.1
14.9 6
15 5.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 5.9
22 5.9
22.1 6
23 6.6
24 6.9
24.9 6
25 5.9
25.1 6
25.1 7
25 7.1
24 7.1
23 7.4
22 7.2
21.9 7
21 6.1
20.9 6
21 5.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
27 5.9
27.1 6
27 6.1
26.9 6
27 5.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
64 5.9
64.1 6
64 6.1
63.9 6
64 5.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
20 6.9
20.1 7
20 7.1
19.8 7
20 6.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
29 6.45
29.55 7
29 7.73333333333333
28.45 7
29 6.45
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
31 6.8
31.2 7
31 7.2
30.9 7
31 6.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 6.9
34.1 7
34.4 8
34 8.6
33.6 8
33.9 7
34 6.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
13 7.9
13.2 8
13 8.2
12.9 8
13 7.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
19 7.8
19.1 8
19 8.1
18.8 8
19 7.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
28 7.9
28.2 8
28.2 9
28 9.2
27.9 9
27.8 8
28 7.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
15 8.9
15.2 9
15.2 10
16 10.2666666666667
16.55 11
16 11.55
15.2666666666667 11
15 10.2
14.9 10
14.9 9
15 8.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
17 8.8
18 8.4
18.4 9
18 9.4
17 9.2
16.8 9
17 8.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
22 8.4
22.4 9
22 9.4
21.4 9
22 8.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
31 8.8
31.1 9
32 9.6
32.9 9
33 8.9
33.2 9
33.55 10
33 10.55
32.1 11
32 11.2
31.8 11
31 10.2
30 10.1
29.1 11
29 11.2
28 11.2
27 11.6
26 11.1
25.9 11
25.4 10
26 9.4
26.6 10
27 10.4
28 10.8
28.8 10
29 9.8
30 9.8
30.8 9
31 8.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
13 9.8
13.1 10
13.2 11
13 11.1
12.9 11
12.9 10
13 9.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
24 9.8
24.2 10
24 10.2
23.9 10
24 9.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
20 10.2666666666667
21 10.8
22 10.6
22.6 11
22.6 12
22.2 13
22 13.2
21.9 13
21.4 12
21 11.2
20 11.55
19.2666666666667 11
20 10.2666666666667
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 10.9
34.1 11
34 11.2
33.9 11
34 10.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
19 11.8
19.1 12
20 12.9
20.1 13
20.2 14
21 14.8
22 14.4
22.8 14
23 13.8
24 13.8
24.1 14
24 14.2
23.6 15
23 15.6
22.2 16
23 16.8
23.1 17
23.2 18
23.6 19
24 19.4
25 19.9
25.2 20
25.1 21
25 21.2
24.8 21
24 20.6
23.4 20
23 19.6
22 19.2
21.8 19
21.2666666666667 18
21.6 17
21 16.1
20 16.1
19.8 16
19 15.2
18.8 15
18 14.2
17.9 14
17.4 13
18 12.4
18.8 12
19 11.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
31 11.8
31.2 12
31 12.2
30.9 12
31 11.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
33 11.9
33.2 12
33 12.1
32.8 12
33 11.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
13 12.9
13.2 13
13 13.2
12.9 13
13 12.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
16 12.6
16.6 13
16.4 14
16 14.4
15.4 14
15.4 13
16 12.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
28 12.4
29 12.8
30 12.9
30.2 13
30 13.2
29.2 14
29 14.1
28.8 14
28 13.6
27.4 13
28 12.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
14 13.8
14.2 14
14 14.2
13.8 14
14 13.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 13.8
34.1 14
34 14.2
33.8 14
34 13.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
17 14.9
17.2 15
17 15.1
16.9 15
17 14.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
25 14.6
25.6 15
26 15.2
26.64 16
27 16.45
27.7333333333333 17
27 17.7333333333333
26.2666666666667 17
26 16.8
25.2 16
25 15.6
24.4 15
25 14.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
28 14.8
28.1 15
28.2 16
28 16.2
27.9 16
27.8 15
28 14.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
30 14.4
30.6 15
30 15.4
29.6 15
30 14.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
33 14.4
33.6 15
33 15.4
32.6 15
33 14.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
14 15.8
14.2 16
14 16.1
13.8 16
14 15.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
16 15.6
16.4 16
16 16.4
15.4 16
16 15.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
18 15.8
18.2 16
18 16.2
17.9 16
18 15.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
24 15.8
24.2 16
24 16.1
23.8 16
24 15.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
32 15.6
32.4 16
32 16.4
31.6 16
32 15.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
19 16.4
19.4 17
19 17.6
18.84 18
18 18.84
17.16 18
18 17.16
18.4 17
19 16.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
30 16.9
31 16.9
31.1 17
31.1 18
31 18.1
30.1 19
30 19.2
29.8 19
29.8 18
29.9 17
30 16.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 16.4
34.4 17
34.6 18
34 18.6
33.2 19
33.55 20
33 20.55
32.4 21
32 21.6
31 21.1
30.9 21
31 20.9
31.9 20
32 19.8
32.8 19
32.6 18
33 17.4
33.4 17
34 16.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
14 17.9
14.1 18
15 18.36
16 18.6
16.6 19
16 19.6
15 19.8
14.6 20
14.2 21
14.4 22
14.2 23
14 23.1
13.8 23
13.6 22
13.9 21
13 20.1
12.9 20
13 19.8
13.8 19
13.8 18
14 17.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
26 18.4
26.6 19
27 19.4
27.4 20
27.2 21
28 21.8
28.1 22
28.2 23
28 23.1
27 23.1
26.9 23
26.8 22
26.9 21
26.4 20
26 19.6
25.6 19
26 18.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
17 19.8
17.2 20
17 20.2
16.8 20
17 19.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
20 19.8
20.2 20
20 20.2
19.9 20
20 19.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
16 20.8
16.2 21
16.1 22
16 22.2
15.9 22
15.8 21
16 20.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
19 20.9
19.2 21
19.4 22
19 22.6
18.6 22
18.8 21
19 20.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 20.8
22 20.8
23 20.8
23.2 21
23.2 22
23.1 23
23 23.1
22 23.1
21.8 23
21.8 22
21 21.2
20.8 21
21 20.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
30 21.9
30.1 22
30 22.2
29.9 22
30 21.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
33 21.6
34 21.4
34.4 22
34 22.4
33.1 23
33 23.1
32 23.1
31.8 23
32 22.8
32.4 22
33 21.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
76 34.9
76.1 35
76 35.1
75.8 35
76 34.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
70 36.9
70.1 37
70 37.2
69.9 37
70 36.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
72 36.9
72.1 37
72 37.1
71.9 37
72 36.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
84 36.9
84.1 37
84 37.1
83.8 37
84 36.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
1 37.6
1.4 38
1.1 39
1 39.2
0.8 39
0.6 38
1 37.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
79 37.9
80 37.9
80.1 38
80 38.2
79 38.1
78.9 38
79 37.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
86 37.9
86.1 38
86 38.1
85.9 38
86 37.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
3 38.9
4 38.9
4.1 39
4.2 40
4 40.2
3.9 40
3 39.1
2.9 39
3 38.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
22 38.9
22.1 39
22 39.1
21.9 39
22 38.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
85 38.6
85.4 39
85 39.4
84.6 39
85 38.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
12 39.9
12.2 40
12 40.1
11.8 40
12 39.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
68 39.8
68.1 40
68 40.1
67.9 40
68 39.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
74 39.9
74.2 40
74 40.2
73.9 40
74 39.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
77 39.9
77.2 40
77 40.2
76.8 40
77 39.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
80 39.8
81 39.4
81.4 40
81 40.4
80 40.1
79.9 40
80 39.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
83 39.9
83.2 40
83 40.1
82.9 40
83 39.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
86 39.9
86.2 40
86 40.1
85.9 40
86 39.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
1 40.8
1.1 41
1 41.2
0.8 41
1 40.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
5 40.8
6 40.9
6.1 41
6 41.1
5.4 42
5 42.6
4.4 42
4.8 41
5 40.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
61 40.9
61.1 41
61 41.2
60.9 41
61 40.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
69 40.9
69.1 41
69 41.1
68.9 41
69 40.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
76 40.8
76.2 41
76 41.2
75.8 41
76 40.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
3 41.6
3.6 42
3 42.4
2.4 42
3 41.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
8 41.4
9 41.6
10 41.9
10.2 42
10 42.1
9 42.4
8 42.6
7.6 42
8 41.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
24 41.9
24.1 42
24 42.2
23.9 42
24 41.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
71 41.8
71.2 42
71.2 43
71 43.1
70.9 43
70.9 42
71 41.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
80 41.6
80.6 42
80 42.4
79.6 42
80 41.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
86 41.9
86.1 42
86 42.2
85.8 42
86 41.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
7 42.9
7.2 43
7 43.1
6.9 43
7 42.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 42.4
65.4 43
65 43.4
64.6 43
65 42.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
73 42.9
73.2 43
73 43.1
72.8 43
73 42.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
78 42.9
79 42.9
79.1 43
79 43.2
78 43.2
77.8 43
78 42.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
84 42.9
85 42.8
85.2 43
85 43.2
84 43.2
83.9 43
84 42.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
3 43.9
4 43.8
4.1 44
4.55 45
4.2 46
4 46.2
3.8 46
3.26666666666667 45
3 44.2
2.8 44
3 43.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
66 43.9
66.1 44
66 44.2
65.9 44
66 43.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
74 43.4
74.4 44
74 44.4
73.6 44
74 43.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
80 43.9
81 43.6
81.6 44
82 44.8
82.8 44
83 43.9
83.2 44
83.2 45
83 45.1
82 45.1
81.1 46
81 46.2
80.9 46
80.9 45
80 44.1
79.8 44
80 43.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
8 44.9
8.2 45
8 45.1
7.9 45
8 44.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
18 44.9
19 44.9
19.2 45
19.1 46
19 46.2
18.9 46
18 45.1
17.9 45
18 44.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 44.9
21.1 45
21 45.1
20.8 45
21 44.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
2 45.8
2.2 46
2 46.1
1.9 46
2 45.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
7 45.9
7.1 46
7 46.2
6.9 46
7 45.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
10 45.8
10.1 46
10.2 47
10 47.1
9.9 47
9.8 46
10 45.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
76 45.9
76.2 46
76 46.2
75.9 46
76 45.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
5 46.8
5.1 47
5 47.1
4.8 47
5 46.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
12 46.9
12.1 47
12 47.1
11.8 47
12 46.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
15 46.8
15.1 47
15 47.2
14.8 47
15 46.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
2 47.9
2.2 48
2 48.2
1.9 48
2 47.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
67 47.8
67.1 48
67 48.2
66.8 48
67 47.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
76 47.4
76.4 48
76 48.6
75.6 48
76 47.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
81 47.8
81.1 48
81 48.1
80.9 48
81 47.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
84 47.9
84.1 48
84.1 49
84 49.1
83.9 49
83.9 48
84 47.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
77 48.9
77.2 49
77 49.2
76.8 49
77 48.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
80 48.9
80.1 49
80 49.1
79.9 49
80 48.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
8 50.9
8.1 51
8 51.1
7.9 51
8 50.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
86 50.9
86.1 51
86 51.1
85.8 51
86 50.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
85 51.8
85.1 52
85 52.1
84.8 52
85 51.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
64 62.9
64.1 63
64 63.1
63.9 63
64 62.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
61 66.8
61.1 67
61 67.1
60.9 67
61 66.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
38 69.9
38.1 70
38 70.1
37.9 70
38 69.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
83 69.9
83.1 70
83 70.1
82.9 70
83 69.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
64 70.9
64.2 71
64 71.1
63.9 71
64 70.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
72 70.8
72.1 71
72 71.2
71.9 71
72 70.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
58 71.9
58.1 72
58 72.1
57.9 72
58 71.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
61 72.9
61.1 73
61 73.1
60.8 73
61 72.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
9 73.9
9.1 74
9 74.1
8.9 74
9 73.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
63 73.9
64 73.9
64.2 74
65 74.8
65.2 74
66 73.36
66.64 74
66.6 75
67 75.2666666666667
67.4 75
68 74.6
68.4 75
68 75.6
67.7333333333333 76
67.2 77
67.7333333333333 78
68 78.2
69 78.9
69.2 79
70 79.2666666666667
70.7333333333333 80
70 80.55
69 80.1
68.1 81
68 81.2
67 81.8
66.2 81
66 80.2
65.8 80
66 79.8
66.2 80
67 80.2
67.8 80
67.36 79
67 78.55
66 78.6
65.6 78
65.8 77
66 76.8
66.2666666666667 76
66 75.6
65 75.1
64.1 76
64 76.2
63.9 76
63 75.1
62.9 75
62.9 74
63 73.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
69 73.9
69.1 74
69 74.1
68.9 74
69 73.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
72 73.8
72.2 74
72 74.1
71.9 74
72 73.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
55 75.6
55.4 76
55 76.6
54.6 76
55 75.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
58 75.4
58.4 76
58 76.6
57.4 76
58 75.4
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
61 75.9
61.1 76
62 76.6
63 76.9
63.2 77
63.4 78
64 78.6
65 78.9
65.2 79
65 79.2
64 79.6
63 79.1
62.8 79
62.4 78
62 77.6
61.2 78
61.6 79
61 79.6
60.6 79
60.9 78
60.8 77
60.9 76
61 75.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
71 75.2
71.8 76
71 76.64
70.36 76
71 75.2
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
73 75.6
73.6 76
73 76.6
72.4 76
73 75.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
76 75.9
76.1 76
76 76.2
75.8 76
76 75.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
82 75.6
82.4 76
82 76.4
81.6 76
82 75.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
84 75.9
84.1 76
84 76.1
83.9 76
84 75.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
46 76.8
46.1 77
46 77.2
45.9 77
46 76.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
69 76.6
69.4 77
69 77.4
68.4 77
69 76.6
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
54 78.9
54.2 79
54 79.2
53.8 79
54 78.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
59 78.8
59.1 79
59 79.1
58.9 79
59 78.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
72 78.8
72.1 79
72.2 80
72 80.1
71.8 80
71.8 79
72 78.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
52 79.9
52.2 80
52 80.1
51.9 80
52 79.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
56 79.8
56.2 80
56 80.1
55.9 80
56 79.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
75 79.9
75.2 80
75 80.1
74.8 80
75 79.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
77 79.9
77.1 80
77 80.2
76.8 80
77 79.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
62 80.9
63 80.6
63.6 81
64 81.8
64.1 82
64 82.1
63 82.2
62.8 82
62 81.2
61.9 81
62 80.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
74 80.8
74.1 81
74 81.1
73.9 81
74 80.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
51 81.9
51.1 82
51 82.1
50.8 82
51 81.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
61 81.45
61.7333333333333 82
61 82.55
60.2666666666667 82
61 81.45
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
69 81.9
69.1 82
69 82.2
68.8 82
69 81.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
43 83.9
43.1 84
43 84.1
42.9 84
43 83.9
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
67 83.45
67.7333333333333 84
67 84.7333333333333
66.45 84
67 83.45
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 84.8
65.2 85
65 85.1
64.8 85
65 84.8
};
\addplot [draw=gold25323136]
table{%
x  y
0 45.8
0.2 46
0.3 47
0 47.6
};
\addplot [draw=gold25323136]
table{%
x  y
23 6.8
23.6 7
23 7.2
22.4 7
23 6.8
};
\addplot [draw=gold25323136]
table{%
x  y
29 6.6
29.4 7
29 7.53333333333333
28.6 7
29 6.6
};
\addplot [draw=gold25323136]
table{%
x  y
34 7.4
34.2 8
34 8.3
33.8 8
34 7.4
};
\addplot [draw=gold25323136]
table{%
x  y
18 8.7
18.2 9
18 9.2
17.4 9
18 8.7
};
\addplot [draw=gold25323136]
table{%
x  y
22 8.7
22.2 9
22 9.2
21.7 9
22 8.7
};
\addplot [draw=gold25323136]
table{%
x  y
26 9.7
26.3 10
26 10.6
25.7 10
26 9.7
};
\addplot [draw=gold25323136]
table{%
x  y
32 9.8
33 9.2
33.4 10
33 10.4
32 10.6
31.4 10
32 9.8
};
\addplot [draw=gold25323136]
table{%
x  y
16 10.4666666666667
16.4 11
16 11.4
15.4666666666667 11
16 10.4666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
20 10.4666666666667
20.8 11
20 11.4
19.4666666666667 11
20 10.4666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
22 10.8
22.3 11
22.3 12
22 12.6
21.7 12
21.4 11
22 10.8
};
\addplot [draw=gold25323136]
table{%
x  y
27 10.7
27.6 11
27 11.3
26.4 11
27 10.7
};
\addplot [draw=gold25323136]
table{%
x  y
16 12.8
16.3 13
16.2 14
16 14.2
15.7 14
15.7 13
16 12.8
};
\addplot [draw=gold25323136]
table{%
x  y
18 12.7
19 12.4
19.6 13
19 13.6
18 13.6
17.7 13
18 12.7
};
\addplot [draw=gold25323136]
table{%
x  y
28 12.7
28.6 13
28 13.3
27.7 13
28 12.7
};
\addplot [draw=gold25323136]
table{%
x  y
22 14.7
23 14.4
23.3 15
23 15.3
22 15.6
21.4 15
22 14.7
};
\addplot [draw=gold25323136]
table{%
x  y
25 14.8
25.3 15
26 15.35
26.52 16
27 16.6
27.5333333333333 17
27 17.5333333333333
26.4666666666667 17
26 16.65
25.35 16
25 15.3
24.7 15
25 14.8
};
\addplot [draw=gold25323136]
table{%
x  y
30 14.7
30.3 15
30 15.2
29.8 15
30 14.7
};
\addplot [draw=gold25323136]
table{%
x  y
33 14.7
33.3 15
33 15.2
32.8 15
33 14.7
};
\addplot [draw=gold25323136]
table{%
x  y
16 15.8
16.2 16
16 16.2
15.7 16
16 15.8
};
\addplot [draw=gold25323136]
table{%
x  y
32 15.8
32.2 16
32 16.2
31.8 16
32 15.8
};
\addplot [draw=gold25323136]
table{%
x  y
19 16.7
19.2 17
19 17.3
18.72 18
18 18.72
17.28 18
18 17.28
18.7 17
19 16.7
};
\addplot [draw=gold25323136]
table{%
x  y
22 16.4
22.6 17
22.8 18
23 18.4
23.3 19
23 19.3
22.4 19
22 18.8
21.4666666666667 18
21.8 17
22 16.4
};
\addplot [draw=gold25323136]
table{%
x  y
34 16.7
34.2 17
34.3 18
34 18.3
33 18.6
32.8 18
33 17.7
33.7 17
34 16.7
};
\addplot [draw=gold25323136]
table{%
x  y
15 18.48
16 18.8
16.3 19
16 19.3
15 19.65
14.3 20
14 20.6
13.4 20
14 19.4
14.1333333333333 19
15 18.48
};
\addplot [draw=gold25323136]
table{%
x  y
26 18.7
26.3 19
26 19.3
25.8 19
26 18.7
};
\addplot [draw=gold25323136]
table{%
x  y
24 19.7
24.6 20
24 20.3
23.7 20
24 19.7
};
\addplot [draw=gold25323136]
table{%
x  y
27 19.7
27.2 20
27 20.6
26.7 20
27 19.7
};
\addplot [draw=gold25323136]
table{%
x  y
33 19.2
33.4 20
33 20.4
32.2 20
33 19.2
};
\addplot [draw=gold25323136]
table{%
x  y
32 20.4
32.2 21
32 21.3
31.4 21
32 20.4
};
\addplot [draw=gold25323136]
table{%
x  y
14 21.4
14.2 22
14 22.6
13.8 22
14 21.4
};
\addplot [draw=gold25323136]
table{%
x  y
19 21.4
19.2 22
19 22.3
18.8 22
19 21.4
};
\addplot [draw=gold25323136]
table{%
x  y
33 21.8
34 21.7
34.2 22
34 22.2
33 22.6
32.7 22
33 21.8
};
\addplot [draw=gold25323136]
table{%
x  y
1 37.8
1.2 38
1 38.6
0.8 38
1 37.8
};
\addplot [draw=gold25323136]
table{%
x  y
85 38.8
85.2 39
85 39.2
84.8 39
85 38.8
};
\addplot [draw=gold25323136]
table{%
x  y
81 39.7
81.2 40
81 40.2
80.4 40
81 39.7
};
\addplot [draw=gold25323136]
table{%
x  y
3 41.8
3.3 42
3 42.2
2.7 42
3 41.8
};
\addplot [draw=gold25323136]
table{%
x  y
5 41.4
5.2 42
5 42.3
4.7 42
5 41.4
};
\addplot [draw=gold25323136]
table{%
x  y
8 41.7
9 41.8
9.6 42
9 42.2
8 42.3
7.8 42
8 41.7
};
\addplot [draw=gold25323136]
table{%
x  y
80 41.8
80.3 42
80 42.2
79.8 42
80 41.8
};
\addplot [draw=gold25323136]
table{%
x  y
65 42.7
65.2 43
65 43.2
64.8 43
65 42.7
};
\addplot [draw=gold25323136]
table{%
x  y
74 43.7
74.2 44
74 44.2
73.8 44
74 43.7
};
\addplot [draw=gold25323136]
table{%
x  y
81 43.8
81.3 44
81 44.6
80.4 44
81 43.8
};
\addplot [draw=gold25323136]
table{%
x  y
4 44.2
4.4 45
4 45.8
3.46666666666667 45
4 44.2
};
\addplot [draw=gold25323136]
table{%
x  y
76 47.7
76.2 48
76 48.3
75.8 48
76 47.7
};
\addplot [draw=gold25323136]
table{%
x  y
66 73.48
66.52 74
66.3 75
66 75.3
65.4 75
65.35 74
66 73.48
};
\addplot [draw=gold25323136]
table{%
x  y
68 74.8
68.2 75
68 75.3
67.7 75
68 74.8
};
\addplot [draw=gold25323136]
table{%
x  y
55 75.8
55.2 76
55 76.3
54.8 76
55 75.8
};
\addplot [draw=gold25323136]
table{%
x  y
58 75.7
58.2 76
58 76.3
57.7 76
58 75.7
};
\addplot [draw=gold25323136]
table{%
x  y
67 75.4666666666667
67.5333333333333 76
67 76.8
66.4666666666667 76
67 75.4666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
71 75.35
71.65 76
71 76.52
70.48 76
71 75.35
};
\addplot [draw=gold25323136]
table{%
x  y
73 75.8
73.3 76
73 76.3
72.7 76
73 75.8
};
\addplot [draw=gold25323136]
table{%
x  y
82 75.8
82.2 76
82 76.2
81.8 76
82 75.8
};
\addplot [draw=gold25323136]
table{%
x  y
62 76.8
62.6 77
62 77.3
61.4 77
62 76.8
};
\addplot [draw=gold25323136]
table{%
x  y
69 76.8
69.2 77
69 77.2
68.7 77
69 76.8
};
\addplot [draw=gold25323136]
table{%
x  y
63 77.4
63.2 78
63 78.6
62.7 78
63 77.4
};
\addplot [draw=gold25323136]
table{%
x  y
66 77.4
67 77.2
67.5333333333333 78
68 78.35
68.8666666666667 79
68 79.8666666666667
67.48 79
67 78.4
66 78.3
65.8 78
66 77.4
};
\addplot [draw=gold25323136]
table{%
x  y
61 78.4
61.3 79
61 79.3
60.8 79
61 78.4
};
\addplot [draw=gold25323136]
table{%
x  y
64 78.8
64.6 79
64 79.3
63.4 79
64 78.8
};
\addplot [draw=gold25323136]
table{%
x  y
70 79.4666666666667
70.5333333333333 80
70 80.4
69.2 80
70 79.4666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
63 80.8
63.3 81
63 81.6
62.4 81
63 80.8
};
\addplot [draw=gold25323136]
table{%
x  y
67 80.35
67.8666666666667 81
67 81.65
66.35 81
67 80.35
};
\addplot [draw=gold25323136]
table{%
x  y
61 81.6
61.5333333333333 82
61 82.4
60.4666666666667 82
61 81.6
};
\addplot [draw=gold25323136]
table{%
x  y
67 83.6
67.5333333333333 84
67 84.5333333333333
66.6 84
67 83.6
};
\addplot [draw=gold25323136]
table{%
x  y
29 6.75
29.25 7
29 7.33333333333333
28.75 7
29 6.75
};
\addplot [draw=gold25323136]
table{%
x  y
33 9.5
33.25 10
33 10.25
32 10
33 9.5
};
\addplot [draw=gold25323136]
table{%
x  y
16 10.6666666666667
16.25 11
16 11.25
15.6666666666667 11
16 10.6666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
20 10.6666666666667
20.5 11
20 11.25
19.6666666666667 11
20 10.6666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
26 15.5
26.4 16
26 16.5
25.5 16
26 15.5
};
\addplot [draw=gold25323136]
table{%
x  y
27 16.75
27.3333333333333 17
27 17.3333333333333
26.6666666666667 17
27 16.75
};
\addplot [draw=gold25323136]
table{%
x  y
18 17.4
18.6 18
18 18.6
17.4 18
18 17.4
};
\addplot [draw=gold25323136]
table{%
x  y
22 17
22.5 18
22 18.5
21.6666666666667 18
22 17
};
\addplot [draw=gold25323136]
table{%
x  y
15 18.6
16 19
15 19.5
14.3333333333333 19
15 18.6
};
\addplot [draw=gold25323136]
table{%
x  y
33 19.5
33.25 20
33 20.25
32.5 20
33 19.5
};
\addplot [draw=gold25323136]
table{%
x  y
4 44.5
4.25 45
4 45.5
3.66666666666667 45
4 44.5
};
\addplot [draw=gold25323136]
table{%
x  y
66 73.6
66.4 74
66 75
65.5 74
66 73.6
};
\addplot [draw=gold25323136]
table{%
x  y
67 75.6666666666667
67.3333333333333 76
67 76.5
66.6666666666667 76
67 75.6666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
71 75.5
71.5 76
71 76.4
70.6 76
71 75.5
};
\addplot [draw=gold25323136]
table{%
x  y
67 77.5
67.3333333333333 78
67 78.25
66 78
67 77.5
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.5
68.6666666666667 79
68 79.6666666666667
67.6 79
68 78.5
};
\addplot [draw=gold25323136]
table{%
x  y
70 79.6666666666667
70.3333333333333 80
70 80.25
69.5 80
70 79.6666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
67 80.5
67.6666666666667 81
67 81.5
66.5 81
67 80.5
};
\addplot [draw=gold25323136]
table{%
x  y
61 81.75
61.3333333333333 82
61 82.25
60.6666666666667 82
61 81.75
};
\addplot [draw=gold25323136]
table{%
x  y
67 83.75
67.3333333333333 84
67 84.3333333333333
66.75 84
67 83.75
};
\addplot [draw=gold25323136]
table{%
x  y
29 6.9
29.1 7
29 7.13333333333333
28.9 7
29 6.9
};
\addplot [draw=gold25323136]
table{%
x  y
33 9.8
33.1 10
33 10.1
32.6 10
33 9.8
};
\addplot [draw=gold25323136]
table{%
x  y
16 10.8666666666667
16.1 11
16 11.1
15.8666666666667 11
16 10.8666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
20 10.8666666666667
20.2 11
20 11.1
19.8666666666667 11
20 10.8666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
26 15.65
26.28 16
26 16.35
25.65 16
26 15.65
};
\addplot [draw=gold25323136]
table{%
x  y
27 16.9
27.1333333333333 17
27 17.1333333333333
26.8666666666667 17
27 16.9
};
\addplot [draw=gold25323136]
table{%
x  y
18 17.52
18.48 18
18 18.48
17.52 18
18 17.52
};
\addplot [draw=gold25323136]
table{%
x  y
22 17.6
22.2 18
22 18.2
21.8666666666667 18
22 17.6
};
\addplot [draw=gold25323136]
table{%
x  y
15 18.72
15.7 19
15 19.35
14.5333333333333 19
15 18.72
};
\addplot [draw=gold25323136]
table{%
x  y
33 19.8
33.1 20
33 20.1
32.8 20
33 19.8
};
\addplot [draw=gold25323136]
table{%
x  y
4 44.8
4.1 45
4 45.2
3.86666666666667 45
4 44.8
};
\addplot [draw=gold25323136]
table{%
x  y
66 73.72
66.28 74
66 74.7
65.65 74
66 73.72
};
\addplot [draw=gold25323136]
table{%
x  y
67 75.8666666666667
67.1333333333333 76
67 76.2
66.8666666666667 76
67 75.8666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
71 75.65
71.35 76
71 76.28
70.72 76
71 75.65
};
\addplot [draw=gold25323136]
table{%
x  y
67 77.8
67.1333333333333 78
67 78.1
66.6 78
67 77.8
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.65
68.4666666666667 79
68 79.4666666666667
67.72 79
68 78.65
};
\addplot [draw=gold25323136]
table{%
x  y
70 79.8666666666667
70.1333333333333 80
70 80.1
69.8 80
70 79.8666666666667
};
\addplot [draw=gold25323136]
table{%
x  y
67 80.65
67.4666666666667 81
67 81.35
66.65 81
67 80.65
};
\addplot [draw=gold25323136]
table{%
x  y
61 81.9
61.1333333333333 82
61 82.1
60.8666666666667 82
61 81.9
};
\addplot [draw=gold25323136]
table{%
x  y
67 83.9
67.1333333333333 84
67 84.1333333333333
66.9 84
67 83.9
};
\addplot [draw=gold25323136]
table{%
x  y
26 15.8
26.16 16
26 16.2
25.8 16
26 15.8
};
\addplot [draw=gold25323136]
table{%
x  y
18 17.64
18.36 18
18 18.36
17.64 18
18 17.64
};
\addplot [draw=gold25323136]
table{%
x  y
15 18.84
15.4 19
15 19.2
14.7333333333333 19
15 18.84
};
\addplot [draw=gold25323136]
table{%
x  y
66 73.84
66.16 74
66 74.4
65.8 74
66 73.84
};
\addplot [draw=gold25323136]
table{%
x  y
71 75.8
71.2 76
71 76.16
70.84 76
71 75.8
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.8
68.2666666666667 79
68 79.2666666666667
67.84 79
68 78.8
};
\addplot [draw=gold25323136]
table{%
x  y
67 80.8
67.2666666666667 81
67 81.2
66.8 81
67 80.8
};
\addplot [draw=gold25323136]
table{%
x  y
26 15.95
26.04 16
26 16.05
25.95 16
26 15.95
};
\addplot [draw=gold25323136]
table{%
x  y
18 17.76
18.24 18
18 18.24
17.76 18
18 17.76
};
\addplot [draw=gold25323136]
table{%
x  y
15 18.96
15.1 19
15 19.05
14.9333333333333 19
15 18.96
};
\addplot [draw=gold25323136]
table{%
x  y
66 73.96
66.04 74
66 74.1
65.95 74
66 73.96
};
\addplot [draw=gold25323136]
table{%
x  y
71 75.95
71.05 76
71 76.04
70.96 76
71 75.95
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.95
68.0666666666667 79
68 79.0666666666667
67.96 79
68 78.95
};
\addplot [draw=gold25323136]
table{%
x  y
67 80.95
67.0666666666667 81
67 81.05
66.95 81
67 80.95
};
\addplot [draw=gold25323136]
table{%
x  y
18 17.88
18.12 18
18 18.12
17.88 18
18 17.88
};
%6th
\nextgroupplot[
y dir=reverse,
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=indigo711799]
table{%
x  y
32.2399077491868 0
33 0.430635184733438
33.8699415227103 1
34 1.08250948549382
35 1.76963743448003
35.3060470007976 2
36 2.52159666340945
36.5829450124302 3
37 3.34935646554409
37.7268415714504 4
38 4.25522793494259
38.762092405228 5
39 5.24828772873397
39.7035975621006 6
40 6.3462141888084
40.5586185247103 7
41 7.57869219672386
41.3276734166994 8
42 8.99340900155723
42.0046476192353 9
42.6543165624095 10
43 10.6352922362705
43.2126744602456 11
43.7213882699649 12
44 12.6517548227873
44.1640389495631 13
44.5732021777684 14
44.9071291277959 15
45 15.3241348470144
45.2207249220431 16
45.4920890881619 17
45.7119773168627 18
45.8887468117573 19
46 19.7944960719203
46.0341791466942 20
46.1615632310169 21
46.2508347960493 22
46.3039880194564 23
46.3212144297171 24
46.3007592338936 25
46.2385281044894 26
46.1273414725192 27
46 27.7615127479434
45.9618414486089 28
45.7465206695069 29
45.4404087036995 30
45.008302322533 31
45 31.0165042213564
44.4734702888171 32
44 32.6807648201159
43.7551218167581 33
43 33.8532568146904
42.8531427460831 34
42 34.8145185867513
41.7784663329725 35
41 35.6817804304993
40.5914698102978 36
40 36.5290172707373
39.4295072839348 37
39 37.4528874410675
38.4657073079941 38
38 38.699206577211
37.8033584905639 39
37.4471978518704 40
37.3147793016631 41
37.3199747451036 42
37.3791291691781 43
37.4218664440331 44
37.3911553508261 45
37.2387891346152 46
37 46.756371854783
36.9252885883012 47
36.4305738360675 48
36 48.5994775852713
35.7149350138337 49
35 49.7646340256792
34.7815698080983 50
34 50.6910210085051
33.6529010676503 51
33 51.5034693661077
32.3580224596566 52
32 52.2496979943564
31 52.9466694553006
30.924538295415 53
30 53.6064101318678
29.3864946973069 54
29 54.2355197415634
28 54.8336503658107
27.7174550339858 55
27 55.4081945574047
26 55.9487879944475
25.9039445529713 56
25 56.4728935361307
24 56.9568125378026
23.9078878884342 57
23 57.4242092099329
22 57.8463713741122
21.6046466117335 58
21 58.2389978906016
20 58.5914009851659
19 58.8906970645397
18.5708130155033 59
18 59.1535190128864
17 59.3726403249007
16 59.5368826215736
15 59.6471355383732
14 59.7037400616963
13 59.7062429223582
12 59.6531120771447
11 59.5413976992588
10 59.3663061772074
9 59.1206373303683
8.62089024720779 59
8 58.8256884353289
7 58.4728847892805
6 58.030059466801
5.94163606330844 58
5 57.5566060004778
4.03162485114053 57
4 56.9829763969212
3 56.3741868162462
2.47192899195359 56
2 55.6772479026678
1.13152006109153 55
1 54.8986736411995
0 54.0446174412952
};
\addplot [draw=indigo711799]
table{%
x  y
0 28.8941056967812
1 28.6327169154127
2 28.4117335448296
3 28.2047195891375
3.9129011881838 28
4 27.9744081296264
5 27.5931713586623
5.93043507976544 27
6 26.906946622443
6.4111477204536 26
6.43392023826847 25
6.25228668646523 24
6 23.0837132415676
5.97656724489799 23
5.6113551638149 22
5.2487151901229 21
5 20.2982875479589
4.88689924165541 20
4.51108848897204 19
4.17748802644497 18
4 17.4108721445511
3.86197118702882 17
3.56064774107614 16
3.30764880830803 15
3.09951278198084 14
3 13.40736845649
2.92023490091281 13
2.77078570933478 12
2.66986872781415 11
2.61715880919979 10
2.61400654401149 9
2.66369438916502 8
2.77181213885567 7
2.94679823634471 6
3 5.77865091473481
3.17603019858197 5
3.48604935068617 4
3.90623479718717 3
4 2.81574890452239
4.4274076232584 2
5 1.1506660729995
5.10995317256487 1
5.98796512418251 0
};
\addplot [draw=indigo711799]
table{%
x  y
87 60.4451696409014
86 60.6976383877787
85 60.9172088659808
84.5841562735008 61
84 61.1521421402502
83 61.4194706641959
82 61.7282065451661
81.2815425830847 62
81 62.2074175892178
80.2421229636792 63
80.171127839947 64
80.5182886493485 65
81 65.8795402024875
81.0582120266082 66
81.7071651546791 67
82 67.4047770669574
82.3978795256796 68
83 68.8582574927239
83.0938698691155 69
83.7888843755365 70
84 70.3081173432926
84.4609972908877 71
85 71.8568518396101
85.0891020550723 72
85.6894061208191 73
86 73.5719444889811
86.2360407487908 74
86.7344842935869 75
87 75.6115647507627
};
\addplot [draw=indigo711799]
table{%
x  y
47.0318054898315 87
47 86.9775941914235
46 86.2629806815913
45.6460043925263 86
45 85.4822790442674
44.4130519569619 85
44 84.6250373574918
43.3170526651029 84
43 83.6709659414181
42.34788512939 83
42 82.5820337088678
41.5032307832518 82
41 81.2873660122173
40.7885160526357 81
40.195575949766 80
40 79.5647965431933
39.7282024587387 79
39.3899520888765 78
39.1889874754167 77
39.1161526646415 76
39.1661801245614 75
39.3374802487508 74
39.6321648316046 73
40 72.1279920768113
40.0504170406901 72
40.5551063294184 71
41 70.2939779210387
41.1766113199815 70
41.8895483252601 69
42 68.8634375697467
42.6808951001772 68
43 67.6400330377817
43.5614683271072 67
44 66.5444585873674
44.5285568693355 66
45 65.5477971435043
45.5895592253225 65
46 64.6374698628219
46.7660237115151 64
47 63.8109574099012
48 63.0649995861338
48.0942187446483 63
49 62.3782422199816
49.6341674391418 62
50 61.7765106117793
51 61.2358093156352
51.5046433381927 61
52 60.7520285571621
53 60.3146800888187
53.8462593182296 60
54 59.9346960160115
55 59.5477281244735
56 59.2070963236689
56.6680599720453 59
57 58.8668507929578
58 58.4783923762275
59 58.0860353423469
59.2137522908869 58
60 57.4604220310722
60.5668921788999 57
60.9236411534107 56
60.714776781596 55
60.2100508327836 54
60 53.700958592237
59.5394843201003 53
59 52.2860576430164
58.7923931724773 52
58.0158402184656 51
58 50.9801620760379
57.2248120296096 50
57 49.7028309769012
56.4627208716221 49
56 48.3395235730803
55.7548290731395 48
55.1126686755936 47
55 46.7964218661086
54.533186476774 46
54.0659125369359 45
54 44.8193084307746
53.6735166127289 44
53.3959823896926 43
53.23439299381 42
53.1872756727994 41
53.2620042464247 40
53.4776853752211 39
53.8705159967783 38
54 37.7775279313672
54.4470749836385 37
55 36.3254552161356
55.2715585360984 36
56 35.3229830366774
56.3594180021343 35
57 34.5178486605227
57.7137860313956 34
58 33.8151227315258
59 33.1751298729447
59.2761472956753 33
60 32.5675567613889
60.9824757154662 32
61 31.9901559086327
62 31.4245544699598
62.7982256447874 31
63 30.893380607063
64 30.3861620494043
64.8494546342486 30
65 29.9309488545999
66 29.5102076815727
67 29.1567386212088
67.5282562631081 29
68 28.8550368329867
69 28.6052134267531
70 28.419059865265
71 28.2922602680617
72 28.2211126546582
73 28.2028184439857
74 28.2356825602466
75 28.3192745783132
76 28.454596818318
77 28.644300382886
78 28.8929881595453
78.3479138265784 29
79 29.1795131827944
80 29.5138984463176
81 29.9203804593879
81.1709012681254 30
82 30.3578947770327
83 30.8699979491667
83.2257749362223 31
84 31.424924663455
84.8996876401637 32
85 32.0624293020497
86 32.7478217759732
86.3304419440428 33
87 33.5118764347492
};
\addplot [draw=indigo7232113]
table{%
x  y
24.4117783621524 0
25 0.126655484025096
26 0.38986659476495
27 0.710504701796411
27.75695842575 1
28 1.08653481573735
29 1.49586508336437
30 1.9847678837002
30.0282180778401 2
31 2.50441647248925
31.8167932631315 3
32 3.1091103746331
33 3.7687902479726
33.3160782810091 4
34 4.50495066295139
34.6071928954486 5
35 5.33018431236867
35.7370537600111 6
36 6.25172867503733
36.7383572982219 7
37 7.28550949810438
37.6316378989195 8
38 8.45879799908002
38.428026849876 9
39 9.8147300440767
39.1308187091691 10
39.7666597694775 11
40 11.4216848981871
40.3308602749733 12
40.8215444030208 13
41 13.4232518849198
41.258340553229 14
41.636303853675 15
41.9447183945229 16
42 16.2172186952205
42.2188127943604 17
42.4376069633163 18
42.5994115887705 19
42.707425517245 20
42.7622996331957 21
42.7621097166203 22
42.7021032544638 23
42.5741988994075 24
42.3661868576876 25
42.0605439584638 26
42 26.1544815291547
41.6557156737304 27
41.1041767993363 28
41 28.1570399837959
40.3788756182491 29
40 29.4274621584247
39.4111703769464 30
39 30.3576682966203
38.1092268123868 31
38 31.0753512040081
37 31.6675396623962
36.2971630612368 32
36 32.1467606683545
35 32.5643776314324
34 32.9001608895097
33.6418531463168 33
33 33.2076689115685
32 33.4775618281569
31 33.6998522474122
30 33.8817123299133
29.1896809401217 34
29 34.0371745343037
28 34.1913148834018
27 34.3101650169824
26 34.3941333254404
25 34.4417656671921
24 34.4487290667773
23 34.4048211223053
22 34.2843274064257
21 34.0050553909441
20.9883017944613 34
20 33.7269426894879
19 33.142500275863
18.8545074128731 33
18 32.4538912230306
17.5623845095953 32
17 31.5659392118845
16.4775428108372 31
16 30.5818306855322
15.486094343286 30
15 29.5273995152516
14.5563780321954 29
14 28.4039127394414
13.6782723527811 28
13 27.2005542011745
12.8495919376066 27
12.0652104620367 26
12 25.919001400187
11.3136598644698 25
11 24.5645169326695
10.6130392784455 24
10 23.04638413889
9.97092154563241 23
9.35123286309869 22
9 21.3686862116894
8.79297817044979 21
8.27603423504428 20
8 19.3957304312416
7.8117010651999 19
7.38758418560742 18
7.0312220055228 17
7 16.8988611843404
6.69980871500471 16
6.42870544457388 15
6.21660296098462 14
6.06007183691435 13
6 12.4119756609994
5.95248611293706 12
5.89987688879475 11
5.91245986021248 10
5.99538888127696 9
6 8.97008783096
6.14330020015536 8
6.37676336950235 7
6.71465111525322 6
7 5.36706257451339
7.17322554663961 5
7.77960873483628 4
8 3.70434878721388
8.59034176392638 3
9 2.58994540872634
9.69749628872222 2
10 1.77237522272957
11 1.15052613536496
11.2993255227227 1
12 0.662752015044915
13 0.285117409271432
13.9995187146564 0
};
\addplot [draw=indigo7232113]
table{%
x  y
0 34.2722575192429
0.562388601526192 34
1 33.8074347043141
2 33.4928865145483
3 33.2910758782386
4 33.1781386966462
5 33.1359845386418
6 33.1506700864423
7 33.2112809972063
8 33.3091973346906
9 33.4376760311801
10 33.5917419775024
11 33.7684697402709
12 33.9679434429531
12.1635434646364 34
13 34.1582718047982
14 34.3530950276811
15 34.5624418103393
16 34.8037466283405
16.6825812842201 35
17 35.0834639311594
18 35.3663024585784
19 35.8244417673395
19.2533564445191 36
20 36.4189711723596
20.6683734812154 37
21 37.2589781803248
21.7294887947266 38
22 38.2675762999093
22.6226601570195 39
23 39.4653806867872
23.3856882357585 40
24 40.9660305298526
24.0200095135426 41
24.5304760451065 42
24.8905253232651 43
25 43.526332208831
25.0985320273852 44
25.142756516529 45
25.0112888799037 46
25 46.035830709091
24.7096811593402 47
24.2234815151691 48
24 48.3319066526016
23.5600374282553 49
23 49.6591451804009
22.7123901576696 50
22 50.6902921332493
21.6758434956704 51
21 51.5491521554231
20.4206390327653 52
20 52.287324256312
19 52.9210679358386
18.8646458923744 53
18 53.4547975026734
17 53.9034484795169
16.7463053537319 54
16 54.2653240284031
15 54.5442470536299
14 54.7425977468914
13 54.8623686211996
12 54.9057001405197
11 54.8742661372705
10 54.7686944582885
9 54.5880261614058
8 54.329181116381
7.03914165339654 54
7 53.9869893531323
6 53.5741685744355
5 53.0678772769294
4.88487532717117 53
4 52.4770215461709
3.30845615753817 52
3 51.7816329353011
2.02939970756498 51
2 50.9751035625805
1 50.0376613410139
0.963056592145317 50
0.0545460882413202 49
0 48.9336801827628
};
\addplot [draw=indigo7232113]
table{%
x  y
87 55.2553744072017
86 55.591621723922
85 55.8150027256876
84 55.9486918074146
83.1603061144058 56
83 56.0102796230434
82 56.0107513798252
81.8064569391808 56
81 55.9583289006077
80 55.8604816350654
79 55.7196788133331
78 55.5369943667558
77 55.3113421939134
76 55.0393417092052
75.8710045651286 55
75 54.7465078651006
74 54.4099515342437
73 54.0169191175076
72.9603259643283 54
72 53.6016988377481
71 53.1219347958919
70.7679711225672 53
70 52.5987102371352
69 52.0041830577663
68.9934335438117 52
68 51.3559853727922
67.503654267533 51
67 50.6219350864668
66.2345133048255 50
66 49.7945359942021
65.1454344690244 49
65 48.8492962453332
64.2133309330899 48
64 47.7333501149409
63.4268738464717 47
63 46.3375447080974
62.7838572638486 46
62.2799073495129 45
62 44.2134947360272
61.9222415307426 44
61.7094452256005 43
61.6570780966301 42
61.7753236292941 41
62 40.2535753568535
62.075900513878 40
62.5623355850594 39
63 38.3634849758444
63.252228221104 38
64 37.158393950279
64.143631438403 37
65 36.2131591022405
65.2416205268473 36
66 35.4177872854488
66.585246492569 35
67 34.7338467070248
68 34.1531975441685
68.2980741004234 34
69 33.6661074468308
70 33.2687269838783
70.8545510100548 33
71 32.9561301650926
72 32.7215073562115
73 32.5645919132209
74 32.4815282134895
75 32.4691948843786
76 32.5255978010563
77 32.6502051801755
78 32.8442704702495
78.5858607101916 33
79 33.1050548774615
80 33.4288527926261
81 33.8301978013577
81.3560286662779 34
82 34.3024618684946
83 34.8562725314915
83.2279394228891 35
84 35.4926282514238
84.6970186232397 36
85 36.2281652524987
85.9192001441157 37
86 37.0717975934877
86.9581431750482 38
87 38.0439221062858
};
\addplot [draw=indigo7232113]
table{%
x  y
54.9352290425168 87
54 86.4036943829321
53.4046759490646 86
53 85.7064622020186
52.0702153944028 85
52 84.9414433633996
51 84.0889027817699
50.8979854903134 84
50 83.1145322014162
49.8854009206898 83
49.0267431257377 82
49 81.9626688761291
48.3001612179868 81
48 80.4755950923655
47.7194140058775 80
47.2707474651804 79
47 78.1274661388619
46.9580633265964 78
46.7563869682263 77
46.6817716440218 76
46.7288710838277 75
46.8968996503797 74
47 73.6418449169869
47.1731697004426 73
47.5631493755625 72
48 71.1633116263313
48.0829787587835 71
48.7160464093425 70
49 69.6298977794577
49.4921928274094 69
50 68.4483342290301
50.4349404681337 68
51 67.4878576056155
51.5894604916433 67
52 66.6906660373101
53 66.0281619255368
53.0478196515562 66
54 65.4662122792053
55 65.0103180650291
55.02652218804 65
56 64.6203283789783
57 64.3127324971277
58 64.0773797511259
58.4400424905995 64
59 63.8935213965167
60 63.7610942411914
61 63.6835005514338
62 63.6569311159089
63 63.6793394154991
64 63.7505436091733
65 63.872427588342
65.7314128701025 64
66 64.041481497871
67 64.2402821364849
68 64.4949961262235
69 64.8157482729422
69.4807592494619 65
70 65.1815975583791
71 65.5948568287403
71.8138410429952 66
72 66.0868332574028
73 66.6135890477136
73.6270593621882 67
74 67.2209866352761
75 67.8947601644863
75.1417146421548 68
76 68.6287254383061
76.4540265232443 69
77 69.4513412088686
77.6073418096871 70
78 70.3674278034783
78.630789916274 71
79 71.3930779618521
79.5417472378964 72
80 72.5590443474954
80.3495370631571 73
81 73.9177580503483
81.0573249970554 74
81.6858219677466 75
82 75.5902884133968
82.2203938511297 76
82.6729135620263 77
83 77.9146788813689
83.0316829159855 78
83.3196882544017 79
83.515436351601 80
83.6206525102617 81
83.6341475305079 82
83.5513566865088 83
83.3636860010229 84
83.0575941184357 85
83 85.1368016552313
82.635976431294 86
82.0577627402018 87
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
87 50.1905177140324
86.2299658567286 51
86 51.1835695981544
85 51.7615403654938
84.3575034536269 52
84 52.1151729026695
83 52.3046150434831
82 52.3769654115264
81 52.3530090465089
80 52.2470330717259
79 52.0684157270095
78.71853885871 52
78 51.8221866262126
77 51.5146964576704
76 51.1475065402804
75.6473810468006 51
75 50.7153448598816
74 50.2202997365921
73.5956951060735 50
73 49.6478591768647
72.0027934126754 49
72 48.9979619121637
71 48.2237958062362
70.7290036831724 48
70 47.294575263941
69.7093482277535 47
69 46.1112462639404
68.9137384483698 46
68.3232153914728 45
68 44.1721926617484
67.9328173622823 44
67.7366009792658 43
67.7399995923738 42
67.9491124030084 41
68 40.8777153797044
68.3746563824645 40
69 39.0605610176979
69.0430087310291 39
70 38.0135616556104
70.0148265684905 38
71 37.2855691906712
71.4788158693343 37
72 36.7385380565559
73 36.3480638980991
74 36.0785966758798
74.4920673758078 36
75 35.9267075524413
76 35.8790367184342
77 35.9268776976337
77.5148414436559 36
78 36.0694934031834
79 36.3067937930685
80 36.6359143321768
80.8591247807101 37
81 37.0619905091469
82 37.6002979126268
82.6259745997441 38
83 38.2549731535114
83.9477025407356 39
84 39.0450839372057
84.9868070340253 40
85 40.0144099153485
85.8246816116723 41
86 41.2441365305863
86.5083746439657 42
87 42.8828973271906
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
60.1546180857059 87
60 86.9205024391127
59 86.3701933394851
58.3825023641065 86
58 85.7583958054527
57 85.0828760767364
56.8821308627056 85
56 84.3269483703103
55.5921700852783 84
55 83.4699313196445
54.491859551885 83
54 82.4754330666869
53.5613504504965 82
53 81.2712458159767
52.791052945372 81
52.1678937127346 80
52 79.6475896529935
51.682975791791 79
51.3376086346704 78
51.1296347390239 77
51.0509645868623 76
51.0995349235955 75
51.2792660722997 74
51.6003871437538 73
52 72.1597902893233
52.0771275061325 72
52.7199254523434 71
53 70.656425189927
53.5782087628184 70
54 69.6033835331025
54.7281659733145 69
55 68.8036581684885
56 68.1851228939512
56.3645391702976 68
57 67.7012868009307
58 67.3307805853889
59 67.0585760122343
59.3048067454805 67
60 66.8662194504771
61 66.7489831356283
62 66.7023158924373
63 66.7212817623556
64 66.803021153744
65 66.9467875170195
65.2617736046822 67
66 67.1408839878935
67 67.3892950530335
68 67.7008266928315
68.792313247943 68
69 68.075927179827
70 68.4975261000694
71 68.9987714158494
71.0022246869491 69
72 69.5501506988389
72.7104106107736 70
73 70.187486207738
74 70.905535870559
74.1214167419704 71
75 71.7187740440096
75.3169328459417 72
76 72.6540918208902
76.3397739691898 73
77 73.745851417879
77.2156659342307 74
77.9601827335831 75
78 75.0620342435677
78.5941533635004 76
79 76.7904070324737
79.1081021328804 77
79.5217534558822 78
79.8223376626868 79
80 79.9222599455408
80.0156390563848 80
80.1048114037035 81
80.0762892697638 82
80 82.4993409845315
79.9243009957012 83
79.6373173976925 84
79.187150540375 85
79 85.3052281897816
78.5424469140093 86
78 86.6283565171697
77.6381864249869 87
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
17 1.86021375808471
18 1.73538628060982
19 1.66723896006339
20 1.65079408915553
21 1.68342113327537
22 1.76446828406122
23 1.89503852181422
23.5773398367514 2
24 2.07114382146455
25 2.28896316550819
26 2.56236578347176
27 2.8982918517108
27.2580561640616 3
28 3.2802869761111
29 3.72721021182551
29.5270221257647 4
30 4.24077923196459
31 4.82519531065947
31.2672245226614 5
32 5.48413772907365
32.692437664091 6
33 6.23633253452301
33.9004719587778 7
34 7.08893617260762
34.9435785408438 8
35 8.05866098536159
35.8556999025301 9
36 9.17477164577292
36.6574993876472 10
37 10.4841965537172
37.3594463035938 11
37.9661332983031 12
38 12.0631082491638
38.5089724898401 13
38.9616041499369 14
39 14.0994038130931
39.3617505264338 15
39.686806807994 16
39.9421320747039 17
40 17.3022468640019
40.1436325341463 18
40.280962824734 19
40.3496694041918 20
40.3470223309993 21
40.2666932273495 22
40.0981363123709 23
40 23.3761638187097
39.8326651005382 24
39.4466610389694 25
39 25.8370999115329
38.9043851318065 26
38.1624434287457 27
38 27.180770834946
37.1331831884244 28
37 28.1098256623874
36 28.8022588416037
35.6436954025362 29
35 29.3399764672803
34 29.7576816207661
33.2488805466406 30
33 30.0825820212291
32 30.3455591222555
31 30.5391422191525
30 30.6730023395314
29 30.7534174395204
28 30.7838923280283
27 30.7655204423743
26 30.6971113507814
25 30.5750644750219
24 30.3929160178327
23 30.1404009753564
22.5676584092704 30
22 29.8360226765267
21 29.4733055491372
20 29.0067540554726
19.9875573291629 29
19 28.5077673390124
18.1818333396002 28
18 27.8934055155897
17 27.21303140185
16.7301653847379 27
16 26.4388828091911
15.5023354035779 26
15 25.5570212006729
14.4343453144977 25
14 24.5609326224638
13.4903542276453 24
13 23.4314758096304
12.6499057843564 23
12 22.1343159252671
11.9029242153474 22
11.2287765973097 21
11 20.6205505597733
10.6282303345414 20
10.1055607463919 19
10 18.770320396728
9.6375213010618 18
9.24244173917683 17
9 16.2541990067964
8.91292218034713 16
8.63639411539234 15
8.43044098981289 14
8.29265654989931 13
8.22348909461487 12
8.22639944095819 11
8.30825730873299 10
8.48001281090353 9
8.75771361696656 8
9 7.38370561295617
9.15988502886593 7
9.71698411289441 6
10 5.60233974250493
10.4879491889417 5
11 4.48197813511411
11.571221363986 4
12 3.68395787189162
13 3.09190497295341
13.1933369543507 3
14 2.63893969361649
15 2.29756948853958
16 2.0466068344248
16.2532614743178 2
17 1.86021375808471
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
3 37.668797016307
4 37.3209635563968
5 37.1488923914643
6 37.1134275949481
7 37.1877234969491
8 37.3536692878369
9 37.5996390349848
10 37.9191687144068
10.2125618779831 38
11 38.3233419910045
12 38.799503158212
12.3775428680958 39
13 39.3708907445988
13.9540731703181 40
14 40.0354906841673
15 40.8583671587581
15.1624234729188 41
16 41.9094811764423
16.0802580940364 42
16.7451580834259 43
17 43.5950977160664
17.1722583884379 44
17.3715540645356 45
17.3424758205002 46
17.0788090323355 47
17 47.1566685978389
16.5562742712575 48
16 48.6860207252693
15.7160673559191 49
15 49.5817137599215
14.3724452073305 50
14 50.197946712096
13 50.6049856344005
12 50.869511066875
11 50.9993208635903
10.8285432093314 51
10 51.0029099962182
9.97368865947182 51
9 50.8888685428648
8 50.662399402775
7 50.3264813405568
6.27015325769999 50
6 49.8715626282065
5 49.2776814285556
4.6089925209211 49
4 48.5260100473975
3.41550619356645 48
3 47.5766249744007
2.49576581675276 47
2 46.333956876504
1.77222002437226 46
1.21891756406529 45
1 44.4756896169508
0.81233593355838 44
0.556228300066733 43
0.446882508804311 42
0.505749788034011 41
0.766420700792694 40
1 39.5196742377571
1.32532945093639 39
2 38.2949783407144
2.40755642819191 38
3 37.668797016307
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
65.8051835441183 87
65 86.7827700123847
64 86.4485387343495
63 86.0487022906535
62.8927288876922 86
62 85.5794866892865
61 85.0423332799121
60.927520634033 85
60 84.420536865191
59.3860107312905 84
59 83.7088363127347
58.1240929063995 83
58 82.8857100275536
57.0850515994006 82
57 81.9026182043769
56.2351185550833 81
56 80.6558440453137
55.5569982059089 80
55.0446595600287 79
55 78.8759072771972
54.6796801373621 78
54.46877933285 77
54.4102691267055 76
54.5088116949895 75
54.7774288195933 74
55 73.503104422588
55.2404789215372 73
55.9410254039605 72
56 71.9350448837438
56.9833183091725 71
57 70.9871025506049
58 70.3352391062891
58.6759132662118 70
59 69.8582345588162
60 69.5301876729835
61 69.3158566893326
62 69.2012701831793
63 69.1754359145813
64 69.2302760831229
65 69.3605526319318
66 69.5638116979732
67 69.8403671281372
67.4590986182952 70
68 70.1885190923716
69 70.6087857575588
69.785310844659 71
70 71.1103898518343
71 71.6953612796253
71.4602568063973 72
72 72.3802228956778
72.7905718165527 73
73 73.1799103440935
73.8783739837089 74
74 74.1285533408894
74.775656474867 75
75 75.2962956619016
75.5119365102168 76
76 76.8255609878804
76.1011021712728 77
76.5561861100009 78
76.8765697111268 79
77 79.6568365496295
77.065726246828 80
77.1174581074406 81
77.0197065135848 82
77 82.0775046445942
76.7527721326278 83
76.2830304748274 84
76 84.4137221095009
75.5418413045786 85
75 85.5191084831648
74.3855062123908 86
74 86.2462786046349
73 86.7445970061287
72.2825249396042 87
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
17 3.89078231057452
18 3.70098971246701
19 3.58337220715577
20 3.5293166993638
21 3.53348515449102
22 3.59318857153042
23 3.70795803657603
24 3.87928588908499
24.5257514787317 4
25 4.10446436222681
26 4.38325463816326
27 4.72802716729724
27.6572665971598 5
28 5.14016170388606
29 5.61802380301215
29.6840750839402 6
30 6.17888846782146
31 6.82367881675178
31.2444215636963 7
32 7.56754851601218
32.5174978835574 8
33 8.42904145201502
33.589717234855 9
34 9.43218812567537
34.5056605034019 10
35 10.6179608451998
35.2927580967064 11
35.966803158147 12
36 12.0560274411802
36.5505999133833 13
37 13.9216896700608
37.0383678963276 14
37.4526996448156 15
37.7823620398219 16
38 16.8647584134865
38.035365476779 17
38.2182292883633 18
38.320758245986 19
38.3399731744171 20
38.2687274536461 21
38.0949908056693 22
38 22.3376526952115
37.8022856284183 23
37.3612722584809 24
37 24.5990573577071
36.7251932474485 25
36 25.8246029369121
35.81563493107 26
35 26.6547038640877
34.4576504980971 27
34 27.2626551729986
33 27.7156871558481
32.1597893366705 28
32 28.0527198610867
31 28.3049292231827
30 28.4777154715982
29 28.5814579853662
28 28.6227770243226
27 28.6052150081276
26 28.5296332436034
25 28.3943564699669
24 28.1950580187725
23.2723865745035 28
23 27.9319728123931
22 27.6177908357397
21 27.2225995947888
20.5327642271951 27
20 26.7560640587386
19 26.2099688869335
18.6693119589589 26
18 25.5797183208499
17.2074983823009 25
17 24.8460821540308
16 24.0051882732038
15.9943845488356 24
15 23.0407414629859
14.961293213165 23
14.0678382063423 22
14 21.9172444648519
13.2882190606359 21
13 20.5829080082838
12.6101654222514 20
12.0289687817796 19
12 18.9429829107969
11.5223861317303 18
11.1048059322128 17
11 16.6923435852349
10.7580478485883 16
10.4893285104667 15
10.3005973280667 14
10.1918566757607 13
10.166744838556 12
10.2329579799544 11
10.4030057495207 10
10.6953772285742 9
11 8.29150135191539
11.1376218195152 8
11.7752708351057 7
12 6.72365450212736
12.6955884205642 6
13 5.73743066371937
14 5.04243599680099
14.0762555430028 5
15 4.53569709558587
16 4.16219785895512
16.5893862363072 4
17 3.89078231057452
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
76 39.9209283816822
77 39.751940140916
78 39.7652108697175
79 39.9410080844546
79.1761728630627 40
80 40.3170529013189
81 40.8553469054121
81.2077325170912 41
82 41.6584880968874
82.342385217737 42
83 42.8289185312575
83.1176104249241 43
83.595397286836 44
83.8558709525092 45
83.8422822575329 46
83.4604867102769 47
83 47.5465195416378
82.3470643059879 48
82 48.1586541498578
81 48.3674129588318
80 48.3713592522341
79 48.2177770515147
78.2313794199603 48
78 47.9236331085396
77 47.4632172759516
76.18330288526 47
76 46.8713833313861
75 46.052624550699
74.9427635027897 46
74.1367590192311 45
74 44.7290387188709
73.6608517143659 44
73.4912743351969 43
73.6504709362196 42
74 41.3495695942929
74.2429747692603 41
75 40.3912767430874
75.7761597429356 40
76 39.9209283816822
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
17 5.81089504914465
18 5.53375499742126
19 5.35199959403907
20 5.25129120096066
21 5.22213761102219
22 5.25882415536372
23 5.35865316524647
24 5.52142325867051
25 5.74911660380038
25.8477239843914 6
26 6.04488396020064
27 6.40781865162845
28 6.84930806651642
28.2919226168159 7
29 7.37510411700228
30 7.99503413989884
30.0071548359644 8
31 8.72604154237883
31.3335852186239 9
32 9.58980769982787
32.4219631110959 10
33 10.6199427972252
33.3297040348593 11
34 11.8737273617102
34.0920682327203 12
34.7303887949846 13
35 13.5013344137222
35.2619651554822 14
35.6936340760567 15
36 15.9059383246655
36.0319321954706 16
36.2811008903049 17
36.4376485958776 18
36.498609225642 19
36.4562350709799 20
36.2971509936765 21
36.0010458707885 22
36 22.0024501523229
35.5232817637141 23
35 23.7665430074405
34.812205249113 24
34 24.7891170926016
33.7292813439457 25
33 25.4810594581654
32 25.9779315292038
31.9419461509987 26
31 26.3302974925393
30 26.5750453658956
29 26.7296722481187
28 26.805816669517
27 26.8108925024886
26 26.748892185714
25 26.6208633056695
24 26.4251063863094
23 26.1571026346958
22.541066367982 26
22 25.8192613555853
21 25.4079926218514
20.184691805021 25
20 24.907282927052
19 24.322366585864
18.5260339639506 24
18 23.630817870894
17.2122311718128 23
17 22.8201510435787
16.1303934664088 22
16 21.8664352428448
15.2218203556923 21
15 20.7244240974845
14.4512112771888 20
14 19.3162380975835
13.7992080666601 19
13.2540967450786 18
13 17.4352591723553
12.8060175530919 17
12.4516765706414 16
12.1904390488668 15
12.0217279459981 14
12 13.6936977966905
11.949168025386 13
11.9820232853731 12
12 11.8752957791148
12.1339227636058 11
12.4266559352916 10
12.8906466558004 9
13 8.82490181227093
13.6012976495993 8
14 7.57923291816348
14.6782800102909 7
15 6.77041229192234
16 6.21008507942265
16.5025631904105 6
17 5.81089504914465
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
61 71.9563371300138
62 71.6979499960213
63 71.5743389049855
64 71.5685104372996
65 71.6681216803324
66 71.8651896053487
66.4637941977216 72
67 72.163241449064
68 72.5604504439434
68.8973704007124 73
69 73.0544659583309
70 73.6777027321889
70.4505221499692 74
71 74.4419792279888
71.6214936029685 75
72 75.3981015736725
72.5265833534456 76
73 76.6671105161145
73.2228366017197 77
73.730567405582 78
74 78.7938238472536
74.0680950495711 79
74.2249765377427 80
74.1958443709813 81
74 81.819695959013
73.9510640979243 82
73.4108596120266 83
73 83.4799129342893
72.4303682544333 84
72 84.2898876011274
71 84.7719604874703
70.2383130558181 85
70 85.0596864558895
69 85.1870139264809
68 85.1974454161936
67 85.1044396880841
66.4452742671397 85
66 84.91195337192
65 84.6220654550299
64 84.2477186159898
63.4558550876084 84
63 83.7740733550727
62 83.1970743737461
61.6974626261849 83
61 82.4868032572018
60.4004413276711 82
60 81.6174456896249
59.3991919166345 81
59 80.4920011913628
58.6319984475232 80
58.0683388428872 79
58 78.8182890460648
57.6984567494424 78
57.5161889211568 77
57.5291324178745 76
57.7587780791411 75
58 74.4827313047714
58.2613411346865 74
59 73.1393614148045
59.1517018450722 73
60 72.421033927125
60.8881459935816 72
61 71.9563371300138
};
\addplot [draw=darkslateblue5784139]
table{%
x  y
20 6.93265490824956
21 6.85865545256378
22 6.86596806258418
23 6.94938509355175
23.3204037054893 7
24 7.10805212446039
25 7.34162273340915
26 7.65189892699422
26.8898776140624 8
27 8.04469882360564
28 8.53327494417416
28.803244735564 9
29 9.12188619886526
30 9.8349163904858
30.2048747546794 10
31 10.7022012735873
31.3038811514211 11
32 11.7673901575587
32.1945114888469 12
32.9193027788957 13
33 13.1322483391282
33.5021300449425 14
33.9677915603627 15
34 15.0907217240261
34.3148663095644 16
34.5525078077169 17
34.6786947786234 18
34.6850141115718 19
34.556377405193 20
34.2693771508524 21
34 21.58126225077
33.7745175041812 22
33 22.9924421214272
32.9927318804566 23
32 23.8028059618683
31.6770084342748 24
31 24.349397096302
30 24.7215000884156
29 24.9659822518571
28.761303886533 25
28 25.1017143269731
27 25.1471182821446
26 25.1101421889618
25.0516115237256 25
25 24.9940680482028
24 24.8007077985766
23 24.5291239038714
22 24.1746744779271
21.6019046710237 24
21 23.7299426384448
20 23.1894878922475
19.7000981481719 23
19 22.5346788082164
18.302116834377 22
18 21.7499314328856
17.1933613689407 21
17 20.8002306289123
16.2933887077537 20
16 19.6193902524411
15.5541699202557 19
15 18.0880225032619
14.9489165101263 18
14.4715752850115 17
14.1045792929315 16
14 15.5908013253155
13.8506046818184 15
13.7117309184444 14
13.6932893979827 13
13.8089632905175 12
14 11.2823488497977
14.0848503058702 11
14.5742380718529 10
15 9.40438198527791
15.3540165282576 9
16 8.43278391940211
16.6466040655636 8
17 7.80164248206132
18 7.38265189031407
19 7.10073234720119
19.5813500994567 7
20 6.93265490824956
};
\addplot [draw=darkslateblue5784139]
table{%
x  y
63 74.573601815438
64 74.3598839985121
65 74.3600024528526
66 74.5347202775106
67 74.8583299125852
67.3045136152653 75
68 75.3823519267029
68.8947516005598 76
69 76.0917906647699
69.8756263355579 77
70 77.1803421684392
70.4962585624868 78
70.8458367609726 79
70.8951270622325 80
70.5569011645958 81
70 81.6671957896738
69.5572567337315 82
69 82.2636439592633
68 82.4890197108818
67 82.5030681958338
66 82.3463861690826
65 82.0464821589434
64.8933057939333 82
64 81.5386973840399
63.1619538817368 81
63 80.8683141176608
62.0951125686344 80
62 79.8727577254118
61.4232420436691 79
61.02840961145 78
61 77.6553462307153
60.9505301059339 77
61 76.790195947113
61.2448497437312 76
62 75.083214425583
62.1090687890178 75
63 74.573601815438
};
\addplot [draw=darkslateblue5196141]
table{%
x  y
19 8.97719886881312
20 8.70487629517613
21 8.55860073381288
22 8.52044051709231
23 8.57911368147195
24 8.72841146581249
25 8.96611581636757
25.1038877896479 9
26 9.30905447469632
27 9.74840392946123
27.4698443695901 10
28 10.3090939819737
29 10.9989582001424
29.001318474903 11
30 11.885226617753
30.1152101975939 12
30.9828330175934 13
31 13.0237832642448
31.6462845165192 14
32 14.6746471282114
32.1601963284764 15
32.5210417237873 16
32.7473624013728 17
32.8296977725802 18
32.7502106504331 19
32.4804038230972 20
32 20.9590627227861
31.9750196713602 21
31.0694745533041 22
31 22.0572253230107
30 22.6909515102745
29.2868584328731 23
29 23.1042983823897
28 23.3407968730068
27 23.4553095372849
26 23.4627685417089
25 23.3724482631556
24 23.1890541859109
23.315128664055 23
23 22.9091895093093
22 22.5244976177331
21 22.0411213466123
20.9291710963137 22
20 21.4191342101484
19.4281200263556 21
19 20.651863295625
18.2963303302674 20
18 19.6851624727014
17.4187996800567 19
17 18.4119163783823
16.7290012277669 18
16.201910123393 17
16 16.4836512096187
15.8200527549728 16
15.5836244299183 15
15.4896372686331 14
15.5548374811408 13
15.8057112178448 12
16 11.5716896839335
16.3153451826648 11
17 10.1863716365825
17.2054436068344 10
18 9.45051752197018
18.9429894654242 9
19 8.97719886881312
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
20 10.7934839600097
21 10.4962429770071
22 10.3676154411061
23 10.3808040709576
24 10.5191568875698
25 10.7733672507187
25.6167332962737 11
26 11.157857583813
27 11.6933064624404
27.4668647298332 12
28 12.4073993220118
28.6588192136283 13
29 13.3736300503485
29.5021520844418 14
30 14.8026246726658
30.1106447180348 15
30.4954973312747 16
30.6983074610673 17
30.6958605187737 18
30.4496415044693 19
30 19.8307647503795
29.8800125801077 20
29 20.7836042025694
28.6381686527252 21
28 21.2851957653552
27 21.5456642586969
26 21.6419069223631
25 21.5973174021501
24 21.4268851685482
23 21.139096088242
22.6567718186802 21
22 20.704046471264
21 20.1309719207122
20.8120328011384 20
20 19.347997275217
19.6282109066877 19
19 18.2918366760358
18.7709622064116 18
18.1587110481641 17
18 16.6282417503871
17.7550882228801 16
17.546281486263 15
17.5375011732531 14
17.7657352590736 13
18 12.5279792828637
18.3439414999663 12
19 11.3725572603311
19.5744105205407 11
20 10.7934839600097
};
\addplot [draw=none, draw=teal42118142]
table{%
x  y
22 12.8835864980681
23 12.7497670668859
24 12.8361918463298
24.5934983381726 13
25 13.141360157046
26 13.6987401510941
26.4027429883669 14
27 14.608308860533
27.3113151054109 15
27.7983408729957 16
27.9399770621494 17
27.6281779741156 18
27 18.6889672229511
26.469339342204 19
26 19.1670198547548
25 19.2692494389757
24 19.1531894400414
23.5024868804977 19
23 18.8058042139662
22 18.2131586101178
21.7291522281037 18
21 17.2265874901264
20.8254848123855 17
20.3562276520774 16
20.2191662598515 15
20.5216635984751 14
21 13.4434958332606
21.6997899087765 13
22 12.8835864980681
};
%7th
\nextgroupplot[
y dir=reverse,
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
73.1254587491819 0
73 0.0676176419693925
72 0.640576815999474
71.3458832935823 1
71 1.20135308040797
70 1.73084264837187
69.3368476899478 2
69 2.14425122134039
68 2.43687880438096
67 2.56200779257852
66 2.52445941271177
65 2.33201963353884
64.0412153727386 2
64 1.98794277455846
63 1.57060586429916
62.0214322070788 1
62 0.98859437795187
61 0.354612387485125
60.5129553219548 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.0818809710001
1 36.0508656119178
2 36.0031829928209
2.06272573274815 36
3 35.9365635932452
4 35.8801434185691
5 35.8438218420307
6 35.8360262058667
7 35.8719413302777
8 35.9724570034184
8.15818590375378 36
9 36.123803604812
10 36.3537366745509
11 36.6842745319876
11.7389588596892 37
12 37.1090488813464
13 37.5826898943045
13.7995507692647 38
14 38.1069942761967
15 38.5855223924984
16 38.9855912764354
16.0540136363394 39
17 39.2321308347368
18 39.3442605270971
19 39.3677448134005
20 39.363836054916
21 39.3776357392809
22 39.4372640961616
23 39.5715322914174
24 39.8134293511332
24.5243139573365 40
25 40.1877623282568
26 40.7147636306709
26.4581798712556 41
27 41.4661160333723
27.5953845909762 42
28 42.6973053348217
28.1946260296345 43
28.2235961787908 44
28 44.3671122870378
27.6792602105132 45
27 45.66103316008
26.687062807082 46
26 46.5105936664006
25.3343541155468 47
25 47.2011243014052
24 47.7726257687763
23.561806902459 48
23 48.2701471767604
22 48.6909872237514
21.1476317263533 49
21 49.0563686376619
20 49.4094865289216
19 49.7349954420628
18.1483619755945 50
18 50.0506826185343
17 50.3626307388827
16 50.634475964913
15 50.8561279005084
14.1063183085006 51
14 51.0183950042626
13 51.1290322919064
12 51.1904067034472
11 51.2227607107201
10 51.2460208247849
9 51.2834818315543
8 51.3586749935477
7 51.4810699830071
6 51.6393643845466
5 51.813412506165
4 51.9895256343582
3.94313050435828 52
3 52.2201770290421
2 52.4331039714323
1 52.6165009793071
0 52.7678594096283
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 52.8890632588674
86 52.9804928840736
85.6561398529336 53
85 53.0502773930327
84 53.0766943637309
83 53.0562680904162
82.1273092880773 53
82 52.9933103205084
81 52.9046087778625
80 52.7708267127125
79 52.5845236615669
78 52.3352031570177
77 52.0090413460986
76.9750602359692 52
76 51.6703268638479
75 51.28656557023
74.2473365037533 51
74 50.9141997876917
73 50.6230478633558
72 50.3882976205183
71 50.2138037461742
70 50.0863057663652
69.2054833406754 50
69 49.9810370157919
68 49.8695362078559
67 49.6870623372658
66 49.3810264404289
65.1790618202202 49
65 48.921447940024
64 48.3447807337592
63.5037520568775 48
63 47.6239472854582
62.23178837091 47
62 46.7697307861448
61.2349310787059 46
61 45.6412072682728
60.5601486220595 45
60.2569080959432 44
60.3550399746422 43
60.9900307409812 42
61 41.9915863091802
62 41.2317383442419
62.3522748849603 41
63 40.6776228687943
64 40.22833164622
64.5506878026737 40
65 39.8201564461766
66 39.4248463740757
67 39.0337049686479
67.077691547777 39
68 38.5755647406668
69 38.1237501303307
69.2761734042451 38
70 37.6538830112977
71 37.2490151645838
71.7820035710972 37
72 36.9223936298001
73 36.6418017727529
74 36.4418602671722
75 36.2972264414532
76 36.1881081185665
77 36.1034526510434
78 36.0419223063619
79 36.0063558067927
79.6094375556798 36
80 35.9946391395419
80.5032842051208 36
81 36.0039299058922
82 36.0204325376504
83 36.0377704824962
84 36.0531237053944
85 36.0678690650046
86 36.0823777196209
87 36.0905348450056
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
59.0989983867372 87
59 86.9346215062993
58 86.3607393701407
57.2498014542886 86
57 85.8973698872143
56 85.6162347571263
55 85.4430314805333
54 85.3306451284089
53 85.2113907245453
52 85.0244877302611
51.9127981663622 85
51 84.7494902096429
50 84.3171360159089
49.4699540481729 84
49 83.6631937384692
48.2605144913402 83
48 82.6653824326564
47.5124264058405 82
47.1068147754543 81
47 80.0938523869169
46.987390802129 80
47 79.9257047177563
47.1381042306 79
47.5778446492625 78
48 77.4329985612214
48.3012757991598 77
49 76.2723922166518
49.2524474528297 76
50 75.3426691766144
50.3947115619716 75
51 74.5289488776744
51.7053210271567 74
52 73.7866799687737
53 73.0899506929054
53.1351368379133 73
54 72.4269494654653
54.7617340480913 72
55 71.8602591903077
56 71.3364359698411
56.7607487879203 71
57 70.880900680343
58 70.4296874036513
59 70.0549244008205
59.167318782235 70
60 69.6779109315591
61 69.3686634514585
62 69.1501069985719
63 69.0283207018027
63.9506700147415 69
64 68.9980483402395
64.0313758048159 69
65 69.0431691354358
66 69.1386954724744
67 69.2661480905262
68 69.4149458236687
69 69.5786459568643
70 69.7504051238696
71 69.9262700526583
71.4153696343977 70
72 70.0836907729769
73 70.2557216220964
74 70.4949095538512
75 70.8356817678887
75.3734724323062 71
76 71.2604793025298
77 71.8065503316439
77.3042141734272 72
78 72.4523966359052
78.7540886898381 73
79 73.1939993392889
80 73.9872818695327
80.0170106928488 74
81 74.8090079153832
81.2452982901023 75
82 75.6728021881033
82.382813466244 76
83 76.6751525774618
83.3077055354473 77
83.8865358515963 78
84 78.9063556767372
84.0130864249561 79
84 79.0334663793542
83.6556113182727 80
83 80.8088591631527
82.8592939017931 81
82 81.8388855746976
81.85217457633 82
81 82.8176975312261
80.8241347999014 83
80 83.8020923050535
79.7919538203454 84
79 84.6970295639881
78.6064173336804 85
78 85.4341248070592
77.0583840190188 86
77 86.0341895791261
76 86.5703940109169
75.1074752303577 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
23 4.93927041870928
24 4.89660053977975
25 4.87985929198597
26 4.88475525562196
27 4.90548181468722
28 4.94262242769236
28.8747520334851 5
29 5.00532918222431
30 5.07937584076475
31 5.20608662796792
32 5.42102019523578
33 5.78826986503075
33.3946096024008 6
34 6.30006020047736
34.8817220252456 7
35 7.11038245060262
35.7619072211539 8
36 8.42366131329689
36.3288297489068 9
36.6974033857598 10
36.9068198824588 11
37 11.7690007694042
37.0399909462468 12
37.1444959937937 13
37.2072445621293 14
37.2566057435293 15
37.3070826065887 16
37.3562732351172 17
37.3868239286329 18
37.371765577749 19
37.2778590439163 20
37.0612234723316 21
37 21.1742620700117
36.7670253670794 22
36.265019052459 23
36 23.3706140623773
35.4916935850183 24
35 24.4754264891256
34.2171986317479 25
34 25.1464894614931
33 25.6241884306612
32 25.890131987871
31.2722290777023 26
31 26.0592288218971
30 26.1807912411253
29 26.2371042091989
28 26.258748319257
27 26.2638970178745
26 26.2569211166866
25 26.2332326689076
24 26.1895433946708
23 26.1322367715454
22 26.076535288142
21 26.0359242229398
20 26.0107262426151
19.5983260416421 26
19 25.9900521246048
18 25.952528782557
17 25.8646676907879
16 25.6812542037549
15 25.3211695358875
14.4678427624489 25
14 24.7246902628463
13.231815734724 24
13 23.7192340322374
12.5069001547553 23
12.0840740834309 22
12 21.6821948966804
11.7814788067197 21
11.5940857506804 20
11.502921972722 19
11.4711279489362 18
11.4734637091295 17
11.4933174408279 16
11.523083656391 15
11.5663155243706 14
11.6384123168123 13
11.7650372976821 12
11.9830913076244 11
12 10.9454426535514
12.2424497041839 10
12.6832689584552 9
13 8.50332283200321
13.3599803052237 8
14 7.33045536878142
14.4373890191302 7
15 6.5984052142986
16 6.12752171428254
16.3986651947028 6
17 5.76499593942331
18 5.48664240027193
19 5.29718348109861
20 5.16555011093186
21 5.07274406477715
22 5.00591816953934
22.1220177295695 5
23 4.93927041870928
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.271897008915
1 38.2517233909623
2 38.2093347342409
3 38.1710953028825
4 38.1590567322451
5 38.1836426041775
6 38.2514406873375
7 38.3778723584267
8 38.5935201728369
9 38.9396930109085
9.13336293080748 39
10 39.4349356488117
10.8456756463538 40
11 40.1292550275695
11.9707417429781 41
12 41.0357590429884
12.8734061250798 42
13 42.20051030941
13.6590356404921 43
14 43.6213110256632
14.320728523096 44
14.6826451528955 45
14.2959832284548 46
14 46.2133364366523
13 46.963687689012
12.9538456158739 47
12 47.454333937148
11 47.8837532543484
10.7226430562469 48
10 48.2460439404728
9 48.5660087157255
8 48.8516127156354
7.46284691544381 49
7 49.1301607427977
6 49.4104578686656
5 49.6647241931948
4 49.8904294507743
3.46846066352406 50
3 50.1105412923485
2 50.3204049282908
1 50.4927267803746
0 50.615406241337
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 50.6825795942786
86 50.6964449047575
85 50.6633907308814
84 50.5910245305839
83 50.4849327523151
82 50.3452654989253
81 50.164336084926
80.3000633467612 50
80 49.9311091106382
79 49.6373851232439
78 49.2531047155253
77.4504839642732 49
77 48.7953743289153
76 48.2972182745251
75.4086210556069 48
75 47.7865327660545
74 47.3297662228131
73.1041620001675 47
73 46.9597623561477
72 46.6800699371175
71 46.4751725657975
70 46.3203114301191
69 46.1805183758979
68.0357823221101 46
68 45.9909299198729
67 45.5410283328822
66.3075077643192 45
66 44.1842854023728
65.9451095044542 44
66 43.8729495975068
66.4174365980011 43
67 42.5221308248637
67.6347659414158 42
68 41.7881083812947
69 41.1566389923055
69.2235132759882 41
70 40.5592078666891
70.9657592550937 40
71 39.9826263313722
72 39.517509049482
73 39.1266176183851
73.3947521305899 39
74 38.8266092952635
75 38.6048309365002
76 38.434445034676
77 38.2956968978814
78 38.1799404574134
79 38.0928869461199
80 38.0406516929359
81 38.0200564941162
82 38.0254633505608
83 38.0534950565293
84 38.099399897225
85 38.1554653702767
86 38.212211905777
87 38.256425051674
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
65.7091468382268 87
65 86.9230571803446
64 86.6511813299975
63 86.1778614975578
62.7184700625998 86
62 85.5670244532053
61.2338203594472 85
61 84.8280219079527
60 84.0747431799416
59.8915037443589 84
59 83.4050834890237
58.2811829704383 83
58 82.8465616613706
57 82.4320212913
56 82.0994746930633
55.6324366436772 82
55 81.8030870715233
54 81.4671161995477
53.0489471551304 81
53 80.9582909195846
52.2517010874126 80
52.1397943729513 79
52.4637072751211 78
53 77.2039869188091
53.13310290879 77
54 76.0884177880767
54.0817136707285 76
55 75.2201970586524
55.2778628876511 75
56 74.5140239971074
56.9075094954682 74
57 73.9506712467589
58 73.4581494007121
59 73.0045731644768
59.0099683649415 73
60 72.548584143657
61 72.1717912501009
61.6022124464036 72
62 71.8769882442413
63 71.6636410334913
64 71.5548665700217
65 71.5334443121886
66 71.5811606100866
67 71.6840317424857
68 71.8363826254847
68.8090948107365 72
69 72.0304711269783
70 72.2320757235201
71 72.5032568695706
72 72.8676720934814
72.3104888626297 73
73 73.2956567721226
74 73.8426227957166
74.2535727720854 74
75 74.5396968350962
75.5529867359285 75
76 75.4947044395684
76.4444618177326 76
77 76.9839281594164
77.0097847477738 77
77.3322304220213 78
77.3377783605421 79
77.0131862398484 80
77 80.0214292171218
76.4445226845155 81
76 81.5018816728539
75.5691357058184 82
75 82.5037297270057
74.4171066588703 83
74 83.3123926583635
73.0034966808959 84
73 84.0023605508802
72 84.6871602850757
71.488260210795 85
71 85.3188417349754
70 85.894082499065
69.7813518481025 86
69 86.4220953936558
68 86.7923686828478
67 86.9888524831461
66.7353446820925 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
20 6.94213435469557
21 6.84899547602937
22 6.79066283353192
23 6.74879504354436
24 6.71540233528258
25 6.68529602819772
26 6.65288182771268
27 6.6178232976109
28 6.59080722614081
29 6.59410597627103
30 6.65885763671107
31 6.82596860364976
31.5545679691575 7
32 7.12003711075596
33 7.58796996052851
33.5482615073983 8
34 8.41384786333959
34.4890634838996 9
35 9.98417026769462
35.0081881105722 10
35.36674362226 11
35.5562419077263 12
35.6510331209461 13
35.7014488111216 14
35.744070502858 15
35.7980816864716 16
35.859802908718 17
35.9065345521669 18
35.9056282609439 19
35.8173541647848 20
35.586118843995 21
35.1165941194002 22
35 22.1697450751022
34.3201324522892 23
34 23.2910705977255
33 23.8977147534697
32.7108057130146 24
32 24.2756241120249
31 24.4821835757222
30 24.572807691971
29 24.5984675763148
28 24.5942080664188
27 24.580334570183
26 24.5614553975633
25 24.5328838216122
24 24.492328942946
23 24.448385683002
22 24.4174159049679
21 24.4092333794478
20 24.4155544497576
19 24.4105820302077
18 24.3562729400769
17 24.201321203971
16.3638320154025 24
16 23.8982512387138
15 23.3795979953463
14.5539927632801 23
14 22.3821204909073
13.7324767508898 22
13.2715198142994 21
13.0339822846077 20
13 19.7045424498249
12.899142345755 19
12.8540348917676 18
12.8682818181329 17
12.9135269385652 16
12.9750541975476 15
13 14.6867691381149
13.0415622215549 14
13.1350916800883 13
13.2969626319402 12
13.5816340710985 11
14 10.1361806773769
14.0684288089849 10
14.8225659003056 9
15 8.82348588031121
16 8.0857370654189
16.1723554687227 8
17 7.58192793627074
18 7.26703870342758
19 7.074417786377
19.626995055956 7
20 6.94213435469557
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 40.0817152608233
1 40.0123875808981
1.12044669610947 40
2 39.9149577509924
3 39.8329675150879
4 39.8015385709456
5 39.8407273875316
6 39.9649747062256
6.1584406814206 40
7 40.2030066077285
8 40.6145353561843
8.62228888541577 41
9 41.3320954312116
9.61703517286291 42
10 42.7437820739303
10.1340170929174 43
10.3050159668039 44
10.0742166127755 45
10 45.1081823917498
9.35859993513556 46
9 46.2788681610367
8 46.9548945682071
7.92462424980419 47
7 47.4319819902193
6 47.8148404244118
5.41544910936949 48
5 48.1269740492564
4 48.3711756345307
3 48.5618683070232
2 48.722457573101
1 48.8541988719497
0 48.9283315484475
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.9159677440017
86 48.8225502958302
85 48.684717508107
84 48.5350555480685
83 48.3796770998143
82 48.2025653056573
81.100117559187 48
81 47.9761083345598
80 47.6733468299605
79 47.2989737209135
78.346143827902 47
78 46.8260278922419
77 46.2199744516189
76.6759831892466 46
76 45.425986740729
75.4628196392708 45
75 44.505681586656
74.3992781211558 44
74 43.3826045377233
73.696664314409 43
73.8265746125056 42
74 41.845578272999
74.9829159092094 41
75 40.9924183928485
76 40.6042678701335
77 40.2952102164085
78 40.036257312037
78.1518768083811 40
79 39.8403528092018
80 39.6873935119565
81 39.5931443812781
82 39.5728305035098
83 39.6281693654968
84 39.7410373318838
85 39.8774742079677
85.9967122392344 40
86 40.0004637344282
87 40.0813968325711
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
26 7.94171526339237
27 7.84670309426081
28 7.75290477536709
29 7.70049316730085
30 7.73379642704708
31 7.90391068925478
31.2722317434512 8
32 8.2541363430305
33 8.91469731475823
33.0907658401303 9
33.8683101828035 10
34 10.2859206737726
34.3058814884483 11
34.5322046857275 12
34.6329923372944 13
34.6746926008098 14
34.708681706657 15
34.7659772213266 16
34.8445259427777 17
34.9105351939182 18
34.9145051407601 19
34.7990836599834 20
34.4850302894987 21
34 21.7843610167449
33.8270208090469 22
33 22.7012866236872
32.378528516957 23
32 23.1695136293009
31 23.409142132372
30 23.5030275888143
29 23.5174812076437
28 23.4991337847821
27 23.4770414195865
26 23.4587375183258
25 23.4363359840213
24 23.4031244404881
23 23.3663355647992
22 23.3442824136282
21 23.3490501008091
20 23.370601470928
19 23.3752972263181
18 23.3127297205063
17 23.1151188260862
16.7041988246301 23
16 22.7183208495466
15.0688348643032 22
15 21.9264748307079
14.3667367915891 21
14.0141479437312 20
14 19.9183227132154
13.830571591762 19
13.7739267656496 18
13.7918278669912 17
13.8474792108616 16
13.9217884872058 15
14 14.195991365326
14.0162740541837 14
14.142643901993 13
14.3634551715623 12
14.755282222452 11
15 10.5947778050284
15.4246394009272 10
16 9.4369500969815
16.6569440682423 9
17 8.79717978695258
18 8.41049416489253
19 8.19692676706152
20 8.09126747691313
21 8.05156186636683
22 8.04566119676318
23 8.04852635563599
24 8.04154354055045
25 8.00973530315444
25.145806792977 8
26 7.94171526339237
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
65 72.9971640045584
66 72.9983027177304
66.0208541798352 73
67 73.0619807781415
68 73.1869027876928
69 73.3855876170066
70 73.6819792219927
70.7740313051288 74
71 74.0955045235306
72 74.6270135717253
72.5584630481376 75
73 75.373042457261
73.6546376493694 76
74 76.5218840412806
74.318694223493 77
74.6370747324678 78
74.6349640090346 79
74.3236024301371 80
74 80.5087534708375
73.7046591048596 81
73 81.7623271041663
72.77235644467 82
72 82.6528170459123
71.5457007563773 83
71 83.3930915888585
70.0195915765654 84
70 84.0126339751542
69 84.5871336987967
68 84.9824840854009
67.9249215439563 85
67 85.2517662800556
66 85.3113225057033
65 85.1604096334142
64.5540095114412 85
64 84.8174684323326
63 84.2709796039495
62.6215650071689 84
62 83.5298861028674
61.3724866263254 83
61 82.6480262632583
60.2630866894653 82
60 81.7372040564173
59.0817817469156 81
59 80.9209943827569
58 80.1759583485805
57.7267759938739 80
57 79.222032166295
56.8001045442949 79
56.6005693643374 78
57 77.0491664181786
57.01898437735 77
57.9738327206335 76
58 75.9816690207277
59 75.2519051580608
59.3268179856731 75
60 74.585698110672
61 74.0161500956915
61.0319197861764 74
62 73.557605699437
63 73.2491060037539
64 73.0727882876547
64.9673550882261 73
65 72.9971640045584
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 42.120319218607
0.368794880498448 42
1 41.8589741647519
2 41.6212125509964
3 41.4446022468607
4 41.3740824076745
5 41.4429949935073
6 41.6884339739011
6.67053354047553 42
7 42.2631874128684
7.61538201076346 43
7.81027123229496 44
7.43866059098085 45
7 45.4513767293935
6.35932327685089 46
6 46.1988272734702
5 46.6239300957586
4 46.9072269273814
3.40744223152195 47
3 47.0567437902493
2 47.1116428758515
1 47.0997466254369
0 47.0000554041244
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.7030201502968
86 46.3217012298549
85 46.0060895539896
84.9668593495691 46
84 45.7600149940361
83 45.6792358373544
82 45.5974664482096
81 45.4085066118671
80 45.0735707569389
79.8516737303057 45
79 44.2903950037318
78.7339287402863 44
78.6135597623173 43
79 42.5421941971849
79.5768933110365 42
80 41.8183417239519
81 41.5330169445553
82 41.4544540435898
83 41.5848315618489
84 41.8381722208177
84.6511401206599 42
85 42.1473570404141
86 42.3545706590999
87 42.3259517621355
};
\addplot [draw=darkcyan38128142]
table{%
x  y
27 8.96108995257058
28 8.78399267862684
29 8.66150049127738
30 8.6570033082155
31 8.83180662827641
31.4023691319277 9
32 9.29135381689482
32.7908379564295 10
33 10.2927928111517
33.3810767705167 11
33.6562873429849 12
33.7644011990215 13
33.7900806024035 14
33.8040413050367 15
33.8572139116572 16
33.9548402034024 17
34 17.4832689055843
34.0452323202276 18
34.053203184693 19
34 19.3509710341357
33.8922062844381 20
33.4414797879909 21
33 21.5250964671323
32.3558769487402 22
32 22.1982270241816
31 22.4883866418049
30 22.593009415047
29 22.5979507801605
28 22.5659586989137
27 22.5395149671957
26 22.5304304334787
25 22.525188955337
24 22.5095481296575
23 22.4870884932139
22 22.4763533847817
21 22.4914886071276
20 22.523030900475
19 22.5324008925581
18 22.457278820643
17 22.2106984052936
16.5781857311654 22
16 21.6443517765729
15.3866527083503 21
15 20.3010136098493
14.864044932665 20
14.6298843081345 19
14.5560861066041 18
14.5717087122788 17
14.6305392031176 16
14.7104035975396 15
14.8186503866207 14
14.9937415065664 13
15 12.9777547088814
15.285514496862 12
15.8041631873696 11
16 10.7465624219501
16.7929039099818 10
17 9.84924149163449
18 9.37912880460176
19 9.1425078821239
20 9.05603705242356
21 9.0659167380298
22 9.12714988362389
23 9.1983398420191
24 9.24367671116964
25 9.23070187876778
26 9.13305058235581
26.7477964891037 9
27 8.96108995257058
};
\addplot [draw=darkcyan38128142]
table{%
x  y
62 74.9998547245041
63 74.5147739809716
64 74.2155945171712
65 74.0618630172875
66 74.0189030315979
67 74.0686395688992
68 74.2101057316342
69 74.4597792431741
70 74.8505509470018
70.2922767613141 75
71 75.4245969287569
71.7373185432487 76
72 76.3034804278936
72.5485167697122 77
72.9193348540931 78
72.9409515672157 79
72.6299281145235 80
72 80.918311541609
71.9434037401213 81
71 81.9210844595969
70.9105403035876 82
70 82.6794730350612
69.4749242917986 83
69 83.2859733411072
68 83.7370539275845
67 83.9895196368774
66.7905783905413 84
66 84.0469015924729
65.7452224902249 84
65 83.87532345276
64 83.4627693966309
63.3056079682447 83
63 82.771928929932
62.1620327451883 82
62 81.8165519772926
61.26970364166 81
61 80.6081913499161
60.4996625494775 80
60 79.0817159721113
59.9423478993487 79
59.6839439966059 78
59.9599838831481 77
60 76.9499116324121
60.6910726357576 76
61 75.7431938301971
61.9997501771959 75
62 74.9998547245041
};
\addplot [draw=darkcyan30154137]
table{%
x  y
20 9.97094062321094
20.3950462061354 10
21 10.0522165070903
22 10.2188004293841
23 10.4047277638066
24 10.5535654077568
25 10.6085262871599
26 10.5072146769637
27 10.2238016890556
27.5694918821389 10
28 9.87970112941109
29 9.65169095994188
30 9.59411468874923
31 9.79094117230848
31.3902214724141 10
32 10.4646447929408
32.4025913841177 11
32.787692605051 12
32.9180096432433 13
32.910886198745 14
32.8770143687506 15
32.9118346763197 16
33 16.6865054944116
33.0311060508587 17
33.1403050948672 18
33.1526833458115 19
33 19.756115331362
32.9319918846334 20
32.1825311352838 21
32 21.1415416671323
31 21.548090510214
30 21.6860534404523
29 21.6813223533702
28 21.6309522875747
27 21.6040110768481
26 21.6182376848242
25 21.6477511480555
24 21.6645406444106
23 21.6665078851854
22 21.6730525735017
21 21.7014365093577
20 21.7431411653302
19 21.7530659189935
18 21.6503694463913
17 21.3146605691032
16.5397938535803 21
16 20.435536586202
15.7260643649341 20
15.4060092849859 19
15.3005358840038 18
15.3101303770339 17
15.3729215233601 16
15.4616405449095 15
15.5865576644227 14
15.7948098461371 13
16 12.4272815802941
16.1881183728276 12
16.9249301497452 11
17 10.9284937087914
18 10.3162649738595
19 10.0329756104921
19.5232138050938 10
20 9.97094062321094
};
\addplot [draw=darkcyan30154137]
table{%
x  y
65 74.9948391754608
66 74.8945998565671
67 74.93552773719
67.3701566353429 75
68 75.1108165613332
69 75.4371439252018
70 75.9612504103753
70.0582807520616 76
71 76.8892667694466
71.0984451337292 77
71.5713681828919 78
71.6155474053329 79
71.2651695499609 80
71 80.3639045680433
70.5127767437414 81
70 81.461093815048
69.290576268267 82
69 82.1913702058989
68 82.694758551936
67 82.9761798383706
66.444504368619 83
66 83.0209795227647
65.9066646295873 83
65 82.7952430439435
64 82.260604834664
63.668717533819 82
63 81.34974738903
62.6854161463337 81
62.0226936551504 80
62 79.9447132106332
61.5563580479296 79
61.4231446205441 78
61.7298770587312 77
62 76.6660288656464
62.621084201134 76
63 75.7445599353166
64 75.259801766909
64.9780640098004 75
65 74.9948391754608
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
19 10.9790523148442
20 10.9552487509947
20.279119098576 11
21 11.1588220466603
22 11.5136842652931
23 11.9098715666556
23.2684690950337 12
24 12.382739138289
25 12.7865738954576
26 12.9695743570543
27 12.5707605103372
27.4074252447591 12
28 11.5898708344607
28.7810830115125 11
29 10.913202417173
30 10.7498417331381
30.995392886363 11
31 11.0021153956103
31.680688347229 12
31.8617381101074 13
31.7366726007002 14
31.5429016253958 15
31.5077863499751 16
31.7018179568911 17
31.971229960622 18
32 18.8196607779462
32.0036225176259 19
32 19.0118143486609
31.4480255567644 20
31 20.3106095584516
30 20.5466136994659
29 20.5316898390007
28 20.4565365921693
27 20.4546549747949
26 20.5485909914223
25 20.6740911348396
24 20.7697518721091
23 20.8248344032137
22 20.8654814518481
21 20.9184107003845
20 20.976733570639
19 20.9815359520094
18 20.8147145983336
17 20.2815731301106
16.7284127291697 20
16.2202788062041 19
16.0469082258862 18
16.0434647080408 17
16.1163889780139 16
16.2278140469668 15
16.3914907997735 14
16.6699824110146 13
17 12.3231051292346
17.2429964818665 12
18 11.3521825445749
18.9304384520427 11
19 10.9790523148442
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
65 75.9175340290012
66 75.7503572611988
67 75.7764202296432
68 75.9865013638091
68.0357490346674 76
69 76.4643583092851
69.7093041562253 77
70 77.4127410881508
70.3388012847938 78
70.4171249768207 79
70.0318836981734 80
70 80.0403049830124
69.1419036159996 81
69 81.111759197935
68 81.7181333941032
67.1626570366784 82
67 82.0506464915666
66 82.0773496366936
65.7309074619034 82
65 81.7564733611404
64 81.03411206413
63.9650637142637 81
63.2218687398065 80
63 79.4491391180917
62.8147725376757 79
62.7746867675899 78
63 77.4823809795513
63.2518144255526 77
64 76.3812005190803
64.7688567183272 76
65 75.9175340290012
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
18 12.7757095809164
19 12.216670697701
20 12.2691264909003
21 12.7489775128593
21.3796343949385 13
22 13.6317985334888
22.3840035868395 14
23 14.6488226721982
23.3631562236805 15
24 15.5802712931685
24.4199971212366 16
25 16.6648660287205
25.289991035913 17
25.7716679985797 18
25.3994752725499 19
25 19.1929157219487
24 19.5737996898158
23 19.7940148093247
22 19.9297646867921
21.4100915604619 20
21 20.0319629528258
20 20.0988240578143
19 20.0844726209611
18.6214115924717 20
18 19.7777010840127
17.2343403749153 19
17 18.3689370155873
16.9159192730009 18
16.8866815978069 17
16.9551887032142 16
17 15.6168084767661
17.1083770595963 15
17.3746337598234 14
17.828002295335 13
18 12.7757095809164
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
65 76.9931651152615
66 76.7002233661496
67 76.7075388573642
68 76.9913769631935
68.0161903961284 77
69 77.9091745762281
69.0673121879949 78
69.2133734078019 79
69 79.5006028010972
68.7348532536124 80
68 80.630667546797
67.2225437922297 81
67 81.0787502278788
66 81.0781421769392
65.7979231665589 81
65 80.5581724584478
64.4645592316746 80
64.0011231383386 79
64.0891103583668 78
64.9880323988507 77
65 76.9931651152615
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
19 14.8582965708591
19.5471398096612 15
20 15.1316509227952
20.7855809832369 16
21 16.2480696951993
21.6844027291308 17
21.9375299983382 18
21 18.4364215881407
20 18.7309408799522
19 18.6329177977875
18.3393694587836 18
18.1585530541555 17
18.413614581691 16
18.9025859169863 15
19 14.8582965708591
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
66 78.2153774949143
67 78.0688340161715
67.5090606662274 79
67 79.5431475224231
66 79.4398424356274
65.6687146358753 79
66 78.2153774949143
};
%8th

\end{groupplot}

\end{tikzpicture}


==> figs/noweight_comparison_scale6.tex <==
% This file was created with tikzplotlib v0.10.1.


\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6950127}{RGB}{69,50,127}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{gold24322930}{RGB}{243,229,30}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7226108}{RGB}{72,26,108}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{steelblue45111142}{RGB}{45,111,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
%4th
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Ground truth}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale6-011.png};
%1st
\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.00137590640641455,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Histogram},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale6-008.png};
%2nd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={KDE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale6-009.png};
%3rd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={RDS},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/noweight_comparison_scale6-010.png};
%8th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
%5th 
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=87,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
87 20
87 21
86 22
87 22
};
\addplot [draw=indigo68184]
table{%
x  y
0 20
};
\addplot [draw=indigo68184]
table{%
x  y
87 24
};
\addplot [draw=indigo68184]
table{%
x  y
0 26
1 25
2 26
3 25
2 24
1 25
0 24
1 23
2 22
3 23
3 22
2 21
1 22
0 23
};
\addplot [draw=indigo68184]
table{%
x  y
36 11
};
\addplot [draw=indigo68184]
table{%
x  y
12 14
};
\addplot [draw=indigo68184]
table{%
x  y
10 15
11 16
11 17
11 18
10 19
9 19
8 18
9 17
8 16
8 17
8 18
8 19
7 20
6 20
7 20
8 21
9 22
10 21
10 20
11 19
11 18
11 17
12 16
11 15
10 15
};
\addplot [draw=indigo68184]
table{%
x  y
41 15
};
\addplot [draw=indigo68184]
table{%
x  y
37 16
38 17
38 16
37 16
};
\addplot [draw=indigo68184]
table{%
x  y
1 17
1 18
1 17
};
\addplot [draw=indigo68184]
table{%
x  y
3 17
};
\addplot [draw=indigo68184]
table{%
x  y
6 17
};
\addplot [draw=indigo68184]
table{%
x  y
41 17
};
\addplot [draw=indigo68184]
table{%
x  y
36 18
36 19
36 20
37 19
38 19
39 20
40 19
40 18
39 18
38 19
37 19
36 18
};
\addplot [draw=indigo68184]
table{%
x  y
42 18
};
\addplot [draw=indigo68184]
table{%
x  y
2 19
};
\addplot [draw=indigo68184]
table{%
x  y
4 19
};
\addplot [draw=indigo68184]
table{%
x  y
47 19
};
\addplot [draw=indigo68184]
table{%
x  y
81 19
82 19
81 19
};
\addplot [draw=indigo68184]
table{%
x  y
84 19
};
\addplot [draw=indigo68184]
table{%
x  y
3 20
};
\addplot [draw=indigo68184]
table{%
x  y
9 19
10 20
9 21
8 20
9 19
};
\addplot [draw=indigo68184]
table{%
x  y
12 20
12 21
11 22
10 23
9 24
8 23
7 22
6 23
5 22
5 21
5 22
5 23
4 24
5 24
6 24
7 25
8 24
9 25
9 26
10 27
10 26
9 25
10 24
11 25
11 24
12 23
12 22
12 21
12 20
};
\addplot [draw=indigo68184]
table{%
x  y
41 20
41 21
40 22
39 23
38 22
38 21
37 21
37 22
36 23
36 24
35 25
34 25
33 25
32 25
31 25
30 25
29 25
28 26
27 26
26 25
25 26
24 25
23 25
22 25
21 25
20 25
19 25
18 25
17 26
16 25
15 25
14 25
15 26
16 27
16 28
16 27
17 26
18 27
19 28
20 27
21 28
21 29
21 28
22 27
22 26
23 25
24 26
25 27
26 28
26 29
27 28
26 27
27 26
28 26
29 27
30 28
31 29
32 28
33 29
33 30
33 29
33 28
32 28
31 27
32 26
33 26
34 26
35 27
35 28
36 28
37 29
38 30
38 29
39 28
38 27
39 26
40 26
41 25
42 24
43 24
44 23
43 22
43 23
42 24
41 24
40 23
41 22
41 21
42 20
43 20
44 20
43 20
42 20
41 20
};
\addplot [draw=indigo68184]
table{%
x  y
49 20
};
\addplot [draw=indigo68184]
table{%
x  y
79 20
79 21
79 20
};
\addplot [draw=indigo68184]
table{%
x  y
52 21
};
\addplot [draw=indigo68184]
table{%
x  y
77 21
};
\addplot [draw=indigo68184]
table{%
x  y
82 21
83 22
83 23
83 22
84 21
85 21
84 21
83 21
82 21
};
\addplot [draw=indigo68184]
table{%
x  y
47 22
};
\addplot [draw=indigo68184]
table{%
x  y
81 22
};
\addplot [draw=indigo68184]
table{%
x  y
46 23
};
\addplot [draw=indigo68184]
table{%
x  y
58 23
58 24
58 23
};
\addplot [draw=indigo68184]
table{%
x  y
39 23
40 24
39 25
38 24
39 23
};
\addplot [draw=indigo68184]
table{%
x  y
45 24
44 25
44 26
44 27
44 28
44 27
45 26
45 25
45 24
};
\addplot [draw=indigo68184]
table{%
x  y
62 24
};
\addplot [draw=indigo68184]
table{%
x  y
79 24
};
\addplot [draw=indigo68184]
table{%
x  y
85 24
85 25
84 26
83 25
82 25
83 26
84 26
85 27
85 26
86 25
85 24
};
\addplot [draw=indigo68184]
table{%
x  y
37 24
38 25
37 26
36 27
35 26
36 25
37 24
};
\addplot [draw=indigo68184]
table{%
x  y
47 25
48 25
49 25
50 25
49 25
48 25
47 25
};
\addplot [draw=indigo68184]
table{%
x  y
57 25
};
\addplot [draw=indigo68184]
table{%
x  y
71 25
};
\addplot [draw=indigo68184]
table{%
x  y
77 25
};
\addplot [draw=indigo68184]
table{%
x  y
80 25
};
\addplot [draw=indigo68184]
table{%
x  y
4 26
5 27
6 27
6 26
5 26
4 26
};
\addplot [draw=indigo68184]
table{%
x  y
12 26
13 27
13 26
12 26
};
\addplot [draw=indigo68184]
table{%
x  y
30 25
31 26
30 27
29 26
30 25
};
\addplot [draw=indigo68184]
table{%
x  y
42 26
41 27
41 28
40 29
41 29
42 29
43 29
42 28
42 27
42 26
};
\addplot [draw=indigo68184]
table{%
x  y
52 26
};
\addplot [draw=indigo68184]
table{%
x  y
54 26
55 26
54 26
};
\addplot [draw=indigo68184]
table{%
x  y
58 26
};
\addplot [draw=indigo68184]
table{%
x  y
70 26
};
\addplot [draw=indigo68184]
table{%
x  y
76 26
};
\addplot [draw=indigo68184]
table{%
x  y
81 26
};
\addplot [draw=indigo68184]
table{%
x  y
3 27
};
\addplot [draw=indigo68184]
table{%
x  y
48 27
49 28
48 29
47 28
46 29
45 30
45 31
46 31
46 30
47 29
48 29
49 29
50 29
49 28
49 27
48 27
};
\addplot [draw=indigo68184]
table{%
x  y
51 27
};
\addplot [draw=indigo68184]
table{%
x  y
57 27
57 28
57 27
};
\addplot [draw=indigo68184]
table{%
x  y
62 27
};
\addplot [draw=indigo68184]
table{%
x  y
74 27
75 27
74 27
};
\addplot [draw=indigo68184]
table{%
x  y
77 27
};
\addplot [draw=indigo68184]
table{%
x  y
8 28
9 28
8 28
};
\addplot [draw=indigo68184]
table{%
x  y
23 28
};
\addplot [draw=indigo68184]
table{%
x  y
53 28
};
\addplot [draw=indigo68184]
table{%
x  y
55 28
};
\addplot [draw=indigo68184]
table{%
x  y
68 28
};
\addplot [draw=indigo68184]
table{%
x  y
80 28
};
\addplot [draw=indigo68184]
table{%
x  y
28 29
29 29
28 29
};
\addplot [draw=indigo68184]
table{%
x  y
58 29
59 29
58 29
};
\addplot [draw=indigo68184]
table{%
x  y
63 29
};
\addplot [draw=indigo68184]
table{%
x  y
84 29
};
\addplot [draw=indigo68184]
table{%
x  y
35 30
35 31
35 30
};
\addplot [draw=indigo68184]
table{%
x  y
43 31
};
\addplot [draw=indigo68184]
table{%
x  y
25 57
};
\addplot [draw=indigo68184]
table{%
x  y
18 60
};
\addplot [draw=indigo68184]
table{%
x  y
25 60
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
71.2 0
71 0.102564102564102
70 0.698113207547169
69 0.862068965517241
68.6129032258064 1
68 1.61290322580645
67.6756756756757 2
67 2.40983606557377
66.0740740740741 2
66 1.97333333333333
65.9661016949153 2
65.0833333333333 3
65 3.01818181818182
64.96 3
64.1617647058823 2
64 1.64516129032258
63.5769230769231 2
63 2.23809523809524
62.7321428571429 2
62 1.18
61 1.17105263157895
60.7636363636364 1
60 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 35.7538461538462
1 35.9569892473118
1.79999999999999 36
2 36.0070422535211
2.03225806451613 36
3 35.7
4 35.9666666666667
4.25 36
5 36.043795620438
6 36.036496350365
6.5 36
7 35.9418604651163
7.33333333333333 36
8 36.1123595505618
9 36.2840909090909
10 36.1351351351351
11 36.5733333333333
12 36.44
13 36.6046511627907
14 36.7102803738318
14.5636363636364 37
15 37.1751824817518
16 37.0388349514563
17 37.3260869565217
18 37.4520547945205
19 37.5263157894737
20 37.7555555555556
21 37.78125
21.5833333333333 38
22 38.1388888888889
23 38.3913043478261
24 38.4848484848485
24.6296296296296 39
25 39.2857142857143
26 39.62
27 39.6320754716981
27.4814814814815 40
28 40.9767441860465
28.3333333333333 41
29 41.0606060606061
30 41.910447761194
30.1395348837209 42
30 42.8571428571429
29.9230769230769 43
30 43.3333333333333
30.2857142857143 44
30 44.1818181818182
29.3076923076923 45
29 45.1142857142857
28.2790697674419 46
28 46.3333333333333
27 46.2222222222222
26.7878787878788 47
26 47.4814814814815
25 47.9565217391304
24 47.9868421052632
23.9655172413793 48
23 48.4444444444444
22 48.5915492957746
21 48.7763157894737
20.66 49
20 49.3928571428571
19 49.2448979591837
18 49.7215189873418
17 49.5679012345679
16 49.8387096774194
15.53125 50
15 50.1847826086957
14 50.0869565217391
13 50.6049382716049
12 50.3150684931507
11 50.625
10 50.609756097561
9 50.9767441860465
8 50.8145161290323
7.41025641025641 51
7 51.1758241758242
6 51.1078431372549
5 51.1111111111111
4.5 51
4 50.9236641221374
3 50.8947368421053
2.58620689655172 51
2 51.2931034482759
1 51.2247191011236
0 51.2291666666667
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.325
86 51.25
85 51.3238095238095
84 51.3170731707317
83.5185185185185 51
83 50.8372093023256
82.2631578947368 51
82 51.0925925925926
81 51.025641025641
80.9 51
80 50.8434782608696
79.5609756097561 51
79 51.2323232323232
78.4651162790698 51
78 50.8701298701299
77 50.9444444444444
76 50.5844155844156
75 50.703125
74 50.4285714285714
73 50.1625
72.2777777777778 50
72 49.9528301886792
71.7916666666667 50
71 50.296875
70.4864864864865 50
70 49.7662337662338
69 49.554054054054
68 49
67 49.3492063492063
66.2666666666667 49
66 48.9024390243902
65 48.9701492537313
64 48.5757575757576
63 48.2567567567568
62 48.2093023255814
61.5 48
61 47.1428571428571
60.4 47
60 46.953488372093
59.8571428571429 47
59 47.1791044776119
58.8032786885246 47
58.3333333333333 46
58.1111111111111 45
58 44.7931034482759
57.625 45
57 45.2439024390244
56.7916666666667 45
56.6304347826087 44
57 43.2272727272727
57.0819672131148 43
57 42.8275862068966
56.4545454545455 42
57 41.1428571428571
57.1212121212121 41
58 40.6666666666667
59 40.9
60 40.1842105263158
60.1944444444444 40
61 39.2162162162162
61.4210526315789 39
62 38.8382352941177
63 38.66
64 38.3181818181818
65 38.1162790697674
65.5 38
66 37.9450549450549
67 37.8955223880597
68 37.5263157894737
69 37.5964912280702
70 37.2818181818182
70.7560975609756 37
71 36.8507462686567
71.9090909090909 37
72 37.0094339622642
72.0238095238095 37
73 36.3492063492063
74 36.4591836734694
75 36.2631578947368
76 36.3425925925926
77 36.2586206896552
77.5769230769231 36
78 35.8035714285714
79 36
79 36
80 36.0222222222222
81 36.1974522292994
82 36.0857142857143
83 36.176
84 36.0855263157895
84.5909090909091 36
85 35.8846153846154
86 35.75
87 35.7171717171717
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 78.3166666666667
0.542857142857143 78
1 77.7142857142857
1.31372549019608 78
1 78.695652173913
0.854166666666666 79
0 79.6212121212121
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 79.7916666666667
86.8461538461539 80
86.1333333333333 81
86 81.0714285714286
85 81.3636363636364
84 81.75
83.5333333333333 82
83 82.3555555555556
82 82.59375
81 82.8524590163934
80.8524590163934 83
80 83.6341463414634
79.1176470588235 84
79 84.0655737704918
78 84.578947368421
77.4838709677419 85
77 85.3260869565217
76 85.2545454545455
75 85.8888888888889
74.8181818181818 86
74 86.9642857142857
73.8333333333333 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.6888888888889 87
57 86.5753424657534
56.0869565217391 86
56 85.9272727272727
55.0555555555556 85
55 84.9615384615385
54.5714285714286 85
54 85.1428571428571
53.921568627451 85
53 84.4597701149425
52.2156862745098 84
52 83.8103448275862
51 83.4722222222222
50 83.3513513513513
49.3809523809524 83
49 82.6923076923077
48 82.1707317073171
47.6666666666667 82
47 81.7358490566038
46.093023255814 81
46 80.9130434782609
45 80.7096774193548
44.1698113207547 80
44 79.8163265306122
43 79.9285714285714
42 79.1746031746032
41.5416666666667 79
42 78.4761904761905
42.3448275862069 78
43 77.5128205128205
44 77.0487804878049
45 77.0588235294118
45.0666666666667 77
45.8571428571429 76
46 75.8148148148148
47 75.7358490566038
47.7647058823529 75
48 74.764705882353
48.5 75
49 75.1935483870968
49.24 75
50 74.3666666666667
51 74.1041666666667
51.0961538461538 74
51.6428571428571 73
52 72.8255813953488
53 72.7164179104478
54 72.2247191011236
54.625 72
55 71.6470588235294
56 71.3287671232877
57 71.1896551724138
57.1641791044776 71
58 70.125
59 70.2978723404255
59.25 70
59.6857142857143 69
60 68.8135593220339
61 68.9056603773585
62 68.3789473684211
63 68.0714285714286
63.16 68
64 67.3
64.6428571428571 67
65 66.8148148148148
66 66.6052631578947
66.625 67
67 67.3
68 67.62
69 67.9583333333333
69.0357142857143 68
70 68.5294117647059
70.6486486486486 69
71 69.3421052631579
72 69.7674418604651
72.4166666666667 70
73 70.2333333333333
73.92 71
74 71.0388349514563
75 71.3333333333333
75.9206349206349 72
76 72.1020408163265
76.3571428571429 72
77 71.8615384615385
77.18 72
77.0909090909091 73
78 73.1666666666667
79 73.4468085106383
80 73.3714285714286
80.6470588235294 74
81 74.16
82 74.9375
82.0833333333333 75
83 75.4888888888889
83.6571428571429 76
84 76.1846153846154
85 76.1489361702128
86 76.2413793103448
87 76.6470588235294
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
13 5.53041362530414
14 5.42664092664093
15 5.42389210019268
16 5.42690058479532
17 5.41729323308271
18 5.4010989010989
19 5.39464285714286
20 5.42376237623762
21 5.47537473233405
22 5.42504743833017
23 5.40754716981132
24 5.44331983805668
25 5.43110236220472
26 5.45061728395062
27 5.42998027613412
28 5.41491395793499
29 5.4625
30 5.41984732824428
31 5.41587901701323
32 5.40671641791045
33 5.42430278884462
34 5.42801556420233
34.765625 6
35 6.59210526315789
35.2175438596491 7
35.116 8
35.1084337349398 9
35.1115537848606 10
35.1279069767442 11
35.0857142857143 12
35.1673003802281 13
35.1710037174721 14
35.2218309859155 15
35.1610486891386 16
35.1181102362205 17
35.1477272727273 18
35.12109375 19
35.0702479338843 20
35.0897959183673 21
35.0508474576271 22
35.1346153846154 23
35 23.175
34.2325581395349 24
34 24.1818181818182
33 24.0816326530612
32 24.2021276595745
31 24.077868852459
30 24.1141732283465
29 24.0663900414938
28 24.0627615062762
27 24.2140350877193
26 24.1758241758242
25 24.0508474576271
24 24.0853658536585
23 24.1312741312741
22 24.1346153846154
21.3518518518519 24
21 23.9821260583255
20.7361111111111 24
20 24.1906474820144
19 24.1176470588235
18 24.124513618677
17.030303030303 24
17 23.9990592662277
16.9736842105263 24
16 24.1412213740458
15 24.0702479338843
14 24.0740740740741
13.625 24
13 23.9656357388316
12.2106741573034 23
12.2245508982036 22
12.2169720347155 21
12.2236580516899 20
12.2117202268431 19
12.2200392927308 18
12.2251256281407 17
12.2075645756458 16
12.213601532567 15
12.2182347235693 14
12.2335766423358 13
12.2131303520457 12
12.2169260700389 11
12.2145631067961 10
12.2221105527638 9
12.2068965517241 8
12.2120921305182 7
12.5315533980583 6
13 5.53041362530414
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 37.7256637168142
1 37.7235772357724
1.97142857142857 38
2 38.0070921985816
3 38.0069444444444
4 38.2251308900524
5 38.0602409638554
6 38.1570247933884
7 38.1417910447761
8 38.4409448818898
9 38.1899441340782
10 38.6851851851852
11 38.6060606060606
12 38.8503401360544
12.6111111111111 39
13 39.1014492753623
13.4827586206897 39
14 38.8706896551724
14.7894736842105 39
15 39.043956043956
15.945652173913 40
16 40.0396825396825
16.1666666666667 40
17 39.7727272727273
18 39.9444444444444
18.125 40
19 40.546875
20 40.9401709401709
20.2 41
21 41.9333333333333
21.0666666666667 42
21.719512195122 43
21.4642857142857 44
21 44.325
20.55 45
21 45.6923076923077
21.2068965517241 46
21 46.1
20.4545454545455 46
20 45.7674418604651
19.7058823529412 46
19 46.2376237623762
18 46.6346153846154
17.5308641975309 47
17 47.4942528735632
16 47.5
15 47.55
14 47.859872611465
13 47.9352517985612
12.875 48
12 48.504
11 48.4766355140187
10 48.4656862745098
9 48.6594202898551
8 48.5701754385965
7.234375 49
7 49.0974025974026
6 49.0787401574803
5.66666666666667 49
5 48.8657718120805
4 48.9375
3 48.94
2.84210526315789 49
2 49.3333333333333
1 49.2322580645161
0 49.1904761904762
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.1384615384615
86 49.1596638655462
85 49.2661870503597
84 49.2903225806452
83 49.2767857142857
82 49.2317880794702
81 49.1666666666667
80.6811594202899 49
80 48.7526315789474
79 48.8740157480315
78 48.5344827586207
77 48.3818181818182
76 48.4117647058824
75 48.2843137254902
74.1714285714286 48
74 47.9333333333333
73.7 48
73 48.0958904109589
72.3913043478261 48
72 47.8448275862069
71 47.4855072463768
70 47.0238095238095
69.8823529411765 47
69 46.7727272727273
68.1052631578947 46
68 45.9259259259259
67 45.4912280701754
66 45.0153846153846
65.9848484848485 45
65.3703703703704 44
65.453488372093 43
66 42.1754385964912
66.2272727272727 42
67 41.4603174603175
67.4603174603175 41
68 40.5
69 40.3125
69.8974358974359 40
70 39.9473684210526
71 39.5882352941177
72 39.3412698412698
73 39.3114754098361
73.6129032258064 39
74 38.8110236220472
75 38.8613138686131
76 38.5588235294118
77 38.6814814814815
78 38.3100775193798
79 38.1769911504425
80 38.1089743589744
80.85 38
81 37.9705882352941
82 37.8775510204082
83 37.8840579710145
84 37.9555555555556
84.1176470588235 38
85 38.1415094339623
85.7894736842105 38
86 37.9349593495935
87 37.8095238095238
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
65.1111111111111 87
65 86.9583333333333
64 86.7297297297297
63 86.0377358490566
62.9322033898305 86
62 85.4148936170213
61.4264705882353 85
61 84.6627906976744
60 84.3780487804878
59.3541666666667 84
59 83.7384615384615
58 83.2608695652174
57.7142857142857 83
57 82.7560975609756
56 82.3943661971831
55 82.1125
54.8125 82
54 81.1702127659575
53.5555555555556 81
53 80.8837209302326
52 80.5922330097087
51.1408450704225 80
51 79.8765432098765
50 79.15625
49.2307692307692 79
49.5 78
50 77.8571428571429
51 77.5454545454545
52 77.0515463917526
52.15625 77
53 76.4489795918367
53.88 76
54 75.9642857142857
55 75.475
56 75.037037037037
56.0434782608696 75
57 74.4883720930233
57.9130434782609 74
58 73.9578947368421
59 73.5945945945946
60 73.0330578512397
60.0579710144928 73
61 72.5323741007194
62 72.1214953271028
62.1192660550459 72
63 71.4450867052023
63.9746835443038 71
64 70.9791666666667
65 70.7256637168142
66 70.1376146788991
66.9126213592233 71
67 71.1011235955056
68 71.5164835164835
68.4835164835165 72
69 72.2883435582822
70 72.6065573770492
71 72.7945205479452
71.5 73
72 73.3846153846154
73 73.9714285714286
73.0326086956522 74
74 74.6223776223776
74.8709677419355 75
75 75.0754716981132
76 75.6917293233083
76.5466666666667 76
77 76.1920903954802
78 76.7088607594937
79 76.7368421052632
79.4166666666667 77
80 77.5384615384615
81 77.8240740740741
81.2021276595745 78
82 78.9493670886076
82.0909090909091 79
82 79.051282051282
81 79.0769230769231
80.1219512195122 80
80 80.05
79 80.4105263157895
78 80.7264150943396
77 81
76 81.6326530612245
75.6435643564356 82
75 82.5855855855856
74.0212765957447 83
74 83.0111111111111
73 83.483870967742
72 83.9634146341463
71.9285714285714 84
71 84.609375
70.0384615384615 85
70 85.0121951219512
69 85.3934426229508
68.0864197530864 86
68 86.0909090909091
67 86.5121951219512
66.375 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 5.86100386100386
15 5.85741811175337
16 5.86549707602339
17 5.84022556390977
18 5.81318681318681
19 5.79642857142857
20 5.86930693069307
21 5.95717344753747
22 5.85199240986717
23 5.83207547169811
24 5.89878542510121
25 5.8740157480315
26 5.91358024691358
27 5.87376725838264
28 5.84512428298279
29 5.93125
30 5.84923664122137
31 5.84120982986768
32 5.82649253731343
33 5.87250996015936
34 5.86575875486381
34.1796875 6
34.8397246804326 7
34.813155386082 8
34.8008048289738 9
34.8148496240602 10
34.8174904942966 11
34.7966101694915 12
34.8234146341463 13
34.8248532289628 14
34.8307210031348 15
34.8165322580645 16
34.8177570093458 17
34.814 18
34.8138195777351 19
34.7894736842105 20
34.7865404837014 21
34.7967557251908 22
34.8187022900763 23
34 23.8305905130687
33 23.8103607770583
32 23.8297872340426
31 23.7992202729045
30 23.8095238095238
29 23.8026440037771
28 23.7986577181208
27 23.8385826771654
26 23.8173374613003
25 23.8087971274686
24 23.8019417475728
23 23.8143828960155
22 23.8122529644269
21 23.7704609595484
20 23.8339768339768
19 23.8139312977099
18 23.8151340996169
17 23.7873941674506
16 23.8097165991903
15 23.7940594059406
14 23.7986381322957
13 23.7079037800687
12.4213483146067 23
12.4491017964072 22
12.433944069431 21
12.4473161033797 20
12.4243856332703 19
12.4410609037328 18
12.451256281407 17
12.4151291512915 16
12.4291187739464 15
12.4364694471387 14
12.4681960375391 13
12.4272121788773 12
12.4357976653697 11
12.4330097087379 10
12.4482412060302 9
12.4165890027959 8
12.4280230326296 7
13 6.05095541401274
13.3076923076923 6
14 5.86100386100386
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
23 42.8787878787879
23.1176470588235 43
23 43.1666666666667
22.741935483871 43
23 42.8787878787879
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.421568627451
1 39.4679487179487
2 39.4427083333333
3 39.7809523809524
4 39.3548387096774
4.96551724137931 40
5 40.05
5.1 40
6 39.7321428571429
7 39.8661417322835
8 39.8020833333333
8.7037037037037 40
9 40.390243902439
10 40.3365384615385
11 40.6346153846154
12 40.7921348314607
12.4868421052632 41
13 41.438202247191
14 41.5762711864407
14.5555555555556 42
14.9310344827586 43
15 43.1052631578947
16 43.55
16.18 44
16 44.1451612903226
15.3908045977011 45
15 45.2615384615385
14 45.3142857142857
13.1724137931034 46
13 46.0952380952381
12.6969696969697 46
12 45.8203125
11.6349206349206 46
11 46.4347826086957
10 46.5467625899281
9.26744186046512 47
9 47.1464968152866
8.48888888888889 47
8 46.8513513513514
7 46.7841726618705
6.58904109589041 47
6 47.3208955223881
5 47.4110429447853
4 47.2436974789916
3 47.4437086092715
2 47.5795454545455
1 47.4074074074074
0 47.4645669291339
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 47.6846846846847
86 47.5804597701149
85 47.3983050847458
84 47.3630136986301
83 47.5254237288136
82 47.1980198019802
81 47.4516129032258
80 47.1368421052632
79.8333333333333 47
79 46.6107784431138
78 46.7906976744186
77 46.5949367088608
76.1454545454546 46
76 45.9183673469388
75.5294117647059 46
75 46.134328358209
74.5263157894737 46
74.0545454545455 45
74 44.9756097560976
73.7 45
73 45.1044776119403
72 45.0357142857143
71.9454545454546 45
71.6153846153846 44
71 43.2727272727273
70.961038961039 43
71 42.9423076923077
72 42.2903225806452
73 42.1016949152542
73.0833333333333 42
74 41.0833333333333
74.1333333333333 41
75 40.7022900763359
76 40.72
77 40.6388888888889
78 40.2941176470588
79 40.2475247524752
80 40.3170731707317
80.6582278481013 40
81 39.8085106382979
82 39.7244897959184
83 39.7545454545455
84 39.7539682539683
85 39.3706896551724
86 39.9056603773585
87 39.6666666666667
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
13 6.40923566878981
14 6.19367088607595
15 6.20516304347826
16 6.19427148194271
17 6.1952580195258
18 6.16576819407008
19 6.1491935483871
20 6.1962962962963
21 6.23837209302326
22 6.18846153846154
23 6.18279569892473
24 6.21160822249093
25 6.19397590361446
26 6.21279069767442
27 6.21875
28 6.17932752179328
29 6.23104693140794
30 6.19389110225764
31 6.188
32 6.17209908735332
33 6.20302648171501
34 6.19872611464968
34.6184857423795 7
34.5986653956149 8
34.5744466800805 9
34.6033834586466 10
34.6036121673004 11
34.5722831505484 12
34.6039024390244 13
34.6046966731898 14
34.5956112852665 15
34.5897177419355 16
34.607476635514 17
34.589 18
34.5978886756238 19
34.5617408906883 20
34.5499474237645 21
34.5820610687023 22
34.6040076335878 23
34 23.6127783155857
33 23.6022201665125
32 23.6018237082067
31 23.5799220272904
30 23.5908649173955
29 23.590179414542
28 23.5829338446788
27 23.617125984252
26 23.5851393188854
25 23.6068222621185
24 23.5834951456311
23 23.5957240038873
22 23.5899209486166
21 23.5587958607714
20 23.6167953667954
19 23.5992366412214
18 23.5996168582375
17 23.5757290686736
16 23.581983805668
15 23.5712871287129
14 23.579766536965
13 23.4501718213058
12.6320224719101 23
12.6736526946108 22
12.6509161041466 21
12.6709741550696 20
12.6370510396975 19
12.6620825147348 18
12.6773869346734 17
12.6226937269373 16
12.6446360153257 15
12.6547041707081 14
12.7028154327424 13
12.6412940057088 12
12.6546692607004 11
12.6514563106796 10
12.6743718592965 9
12.6262814538677 8
12.6439539347409 7
13 6.40923566878981
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
65 72.5394736842105
66 72.7037037037037
66.4597701149425 73
67 73.3949579831933
68 73.5576923076923
68.494623655914 74
69 74.3790322580645
70 74.7361963190184
70.4479166666667 75
71 75.3028571428571
72 75.6688741721854
73 75.92
73.15625 76
74 76.4462809917355
74.8481012658228 77
75 77.0839160839161
76 77.7272727272727
76.3947368421053 78
76.7515923566879 79
76 80
76 80
75 80.3720930232558
74 80.8106060606061
73.6794871794872 81
73 81.3441558441558
72 81.6838235294118
71.4189189189189 82
71 82.2460317460317
70 82.5217391304348
69.2935779816514 83
69 83.256
68 83.7651006711409
67.4776119402985 84
67 84.2253521126761
66 84.6838709677419
65 84.6402877697842
64 84.046875
63.7777777777778 84
63 83.8711656441718
62 83.4117647058823
61.3245614035088 83
61 82.7612903225806
60 82.248275862069
59.52 82
59 81.6694915254237
58 81.6132075471698
57.1558441558442 81
57 80.9117647058824
56 80.0930232558139
55.8604651162791 80
55 79.5795454545455
54 79.1818181818182
53.5121951219512 79
54 78.6875
54.4631578947368 78
55 77.6909090909091
55.7549668874172 77
56 76.8238095238095
57 76.7684210526316
57.7765957446809 76
58 75.8333333333333
59 75.6805555555556
60 75.233918128655
60.4705882352941 75
61 74.6052631578947
62 74.0695652173913
62.2 74
63 73.7538461538462
64 73.030487804878
64.0666666666667 73
65 72.5394736842105
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.3057324840764
1 41.3333333333333
2 41.6027397260274
3 41.4579439252336
4 41.6465517241379
5 41.7303370786517
5.67605633802817 42
6 42.5348837209302
6.5609756097561 42
7 41.7977528089888
7.26470588235294 42
7.80327868852459 43
8 43.1463414634146
8.94594594594594 44
8 44.8974358974359
7 44.4383561643836
6.33870967741935 45
6 45.1627906976744
5.51162790697675 45
5 44.6206896551724
4.66666666666667 45
4 45.4150943396226
3 45.6805555555556
2 45.6666666666667
1 45.6666666666667
0 45.5106382978723
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.0745341614907
86.5555555555556 46
86 45.8706896551724
85 45.6022727272727
84 45.7142857142857
83 45.025
82 45.375
81.2394366197183 45
81 44.7901234567901
80.4516129032258 45
80 45.1590909090909
79.7083333333333 45
80 44.3333333333333
80.0985915492958 44
80 43.6818181818182
79 43.5
78.1944444444444 43
79 42.6027397260274
79.9565217391304 42
80 41.9826086956522
81 41.9831932773109
82 41.975
83 41.7826086956522
84 41.6293706293706
85 41.4059405940594
85.953488372093 41
86 40.9907834101382
86.2 41
87 41.1951219512195
};
\addplot [draw=darkcyan38128142]
table{%
x  y
13 6.76751592356688
14 6.47848101265823
15 6.51086956521739
16 6.47447073474471
17 6.50906555090655
18 6.46900269541779
19 6.45161290322581
20 6.47407407407407
21 6.5
22 6.47692307692308
23 6.48521505376344
24 6.48367593712213
25 6.46506024096386
26 6.47441860465116
27 6.52445652173913
28 6.45952677459527
29 6.50180505415162
30 6.49269588313413
31 6.488
32 6.46544980443286
33 6.48675914249685
34 6.48535031847134
34.3972468043264 7
34.3841754051478 8
34.3480885311871 9
34.3919172932331 10
34.3897338403042 11
34.3479561316052 12
34.3843902439024 13
34.3845401174168 14
34.3605015673981 15
34.3629032258064 16
34.3971962616822 17
34.364 18
34.3819577735125 19
34.334008097166 20
34.3133543638275 21
34.3673664122137 22
34.3893129770992 23
34 23.3949661181026
33 23.3940795559667
32 23.3738601823708
31 23.3606237816764
30 23.3722060252673
29 23.3777148253069
28 23.3672099712368
27 23.3956692913386
26 23.3529411764706
25 23.4048473967684
24 23.3650485436893
23 23.377065111759
22 23.3675889328063
21 23.3471307619944
20 23.3996138996139
19 23.3845419847328
18 23.3840996168582
17 23.3640639698965
16 23.3542510121457
15 23.3485148514851
14 23.3608949416342
13 23.192439862543
12.8426966292135 23
12.8982035928144 22
12.8678881388621 21
12.8946322067594 20
12.8497164461248 19
12.8831041257367 18
12.9035175879397 17
12.830258302583 16
12.860153256705 15
12.8729388942774 14
12.9374348279458 13
12.8553758325404 12
12.8735408560311 11
12.8699029126214 10
12.9005025125628 9
12.8359739049394 8
12.8598848368522 7
13 6.76751592356688
};
\addplot [draw=darkcyan38128142]
table{%
x  y
77 42.8671875
77.7083333333333 43
77 43.1504424778761
76.7702702702703 43
77 42.8671875
};
\addplot [draw=darkcyan38128142]
table{%
x  y
64 74.5945945945946
65 74.03
66 74.2690582959641
67 74.7216981132076
67.6082474226804 75
68 75.230303030303
69 75.9548387096774
69.3181818181818 76
70 76.0909090909091
71 76.6688311688312
72 76.9114583333333
72.1666666666667 77
73 77.7657657657658
74 77.9813664596273
74.0309278350516 78
74 78.0857142857143
73.7808219178082 79
73 79.6627906976744
72.447619047619 80
72 80.2625698324022
71 80.5607476635514
70.5104166666667 81
70 81.2578947368421
69 81.4642857142857
68.3 82
68 82.2884615384615
67 82.6263736263736
66.3333333333333 83
66 83.2222222222222
65.1707317073171 83
65 82.9749103942652
64 82.6727272727273
63 82.2966101694915
62.7839506172839 82
62 81.4641350210971
61 81.2246376811594
60.6555555555556 81
60 80.7035175879397
59 80.258883248731
58.504854368932 80
58 79.6060606060606
57 79.2785714285714
56.6355140186916 79
57 78.5357142857143
57.5769230769231 78
58 77.697247706422
58.697247706422 77
59 76.8443396226415
60 76.5802469135803
61 76.3401360544218
61.5494505494505 76
62 75.7421383647799
63 75.1023622047244
63.2241379310345 75
64 74.5945945945946
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.76329113924051
15 6.81657608695652
16 6.7546699875467
17 6.82287308228731
18 6.7722371967655
19 6.75403225806452
20 6.75185185185185
21 6.76162790697674
22 6.76538461538462
23 6.78763440860215
24 6.75574365175332
25 6.73614457831325
26 6.73604651162791
27 6.83016304347826
28 6.73972602739726
29 6.77256317689531
30 6.79150066401062
31 6.788
32 6.75880052151239
33 6.77049180327869
34 6.77197452229299
34.1760078662734 7
34.1696854146807 8
34.1217303822938 9
34.1804511278196 10
34.175855513308 11
34.123629112662 12
34.1648780487805 13
34.1643835616438 14
34.1253918495298 15
34.1360887096774 16
34.1869158878505 17
34.139 18
34.1660268714012 19
34.1062753036437 20
34.0767613038906 21
34.1526717557252 22
34.1746183206107 23
34 23.1771539206196
33 23.1859389454209
32 23.145896656535
31 23.1413255360624
30 23.153547133139
29 23.1652502360718
28 23.1514860977948
27 23.1742125984252
26 23.1207430340557
25 23.2028725314183
24 23.1466019417476
23 23.1584062196307
22 23.145256916996
21 23.1354656632173
20 23.1824324324324
19 23.1698473282443
18 23.1685823754789
17 23.1523988711195
16 23.1265182186235
15 23.1257425742574
14 23.1420233463035
13.2807881773399 23
13.3980582524272 22
13.4444444444444 21
13.4407407407407 20
13.3013698630137 19
13.3375796178344 18
13.364406779661 17
13.1529850746269 16
13.2821428571429 15
13.3629343629344 14
13.5061349693252 13
13.3273542600897 12
13.2769679300292 11
13.3285198555957 10
13.525 9
13.2552083333333 8
13.296992481203 7
14 6.76329113924051
};
\addplot [draw=darkcyan30154137]
table{%
x  y
65 75.1878787878788
66 75.3212435233161
67 75.9325842696629
67.1090909090909 76
68 76.6621621621622
69 76.9356223175966
69.1666666666667 77
70 77.5244755244755
70.7555555555556 78
71 78.275
72 78.5056179775281
72.2838709677419 79
72 79.1981981981982
71 79.2600896860987
70 79.8339768339768
69.7637362637363 80
69 80.5091575091575
68 80.8368580060423
67.6375838926174 81
67 81.4611650485437
66 81.8060836501901
65.4795918367347 82
65 82.168458781362
64.7080745341615 82
64 81.5762081784387
63.1576086956522 81
63 80.88671875
62 80.508547008547
61 80.2761194029851
60.5345911949686 80
60 79.5086705202312
59.3070866141732 79
59.8101265822785 78
60 77.8395721925134
61 77.4507042253521
62 77.028880866426
62.05 77
63 76.4220532319392
64 76.0608695652174
64.0945945945946 76
65 75.1878787878788
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
26 6.99767441860465
26.0196078431373 7
26 7.02777777777778
25.75 7
26 6.99767441860465
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
33 7.75438596491228
33.2295081967213 8
33 8.20588235294117
32.7878787878788 8
33 7.75438596491228
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
15 9.92660550458716
15.0842105263158 10
15 10.1666666666667
14.8297872340426 10
15 9.92660550458716
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
24 9.8
24.2 10
24 10.3947368421053
23.8958333333333 10
24 9.8
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 10.6290322580645
14.3650793650794 11
14 11.234693877551
13.932944606414 11
14 10.6290322580645
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
33 10.9266055045872
33.1666666666667 11
33 11.0714285714286
32.887323943662 11
33 10.9266055045872
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
20 11.8157894736842
20.1473684210526 12
20 12.2153846153846
19.7741935483871 12
20 11.8157894736842
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
24 11.5227272727273
24.3088235294118 12
24 12.35
23.8432835820896 12
24 11.5227272727273
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
31 11.9411764705882
31.0877192982456 12
31 12.7142857142857
30.9494949494949 12
31 11.9411764705882
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
31 13.1111111111111
31.1269841269841 14
31 14.1495327102804
30.6363636363636 14
31 13.1111111111111
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
30 14.9032258064516
30.031914893617 15
30 15.03
29.8235294117647 15
30 14.9032258064516
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 15.9230769230769
14.0208333333333 16
14 16.9999999999999
13.9925373134328 16
14 15.9230769230769
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
23 17.8285714285714
23.0845070422535 18
23 18.0759493670886
22.9117647058824 18
23 17.8285714285714
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
17 18.8378378378378
17.4285714285714 19
17 19.375
16.8853503184713 19
17 18.8378378378378
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
25 18.953488372093
25.04 19
25 19.0714285714286
24.9842519685039 19
25 18.953488372093
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
21 20.9375
21.0344827586207 21
21 21.0888888888889
20.9384615384615 21
21 20.9375
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
32 20.9931972789116
32.0091743119266 21
32 21.0098039215686
31.9545454545455 21
32 20.9931972789116
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
25 22.98
25.0091743119266 23
25 23.0008976660682
24.9866666666667 23
25 22.98
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
65 76.3513513513514
66 76.4331797235023
67 76.8223938223938
67.2081447963801 77
68 77.4915730337079
68.9187817258883 78
69 78.1269841269841
69.9243697478992 79
69 79.5612244897959
68.3768115942029 80
68 80.1570996978852
67 80.5272727272727
66 80.9617647058823
65 80.964856230032
64 80.727626459144
63 80.0078125
62.9814814814815 80
62 79.4564102564103
61.0531914893617 79
61.6106194690265 78
62 77.841155234657
63 77.3509615384615
64 77.0299003322259
64.0508474576271 77
65 76.3513513513514
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
64 77.7774086378737
65 77.1925675675676
66 77.3279742765273
67 77.6580882352941
67.6788321167883 78
68 78.7096774193548
68.1353383458647 79
68 79.0942408376963
67 79.734219269103
66.5604395604396 80
66 80.3
65 80.2460063897764
64.3304347826087 80
64 79.8199052132701
63 79.0785123966942
62.8774193548387 79
63 78.8256880733945
63.5732484076433 78
64 77.7774086378737
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 77.9527027027027
65.4666666666667 78
66 78.0744186046512
66.9802955665025 79
66 79.6180124223603
65 79.5956284153006
64.1925925925926 79
64.9186046511628 78
65 77.9527027027027
};
%6th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=indigo7226108]
table{%
x  y
0 35.6660047589846
1 35.1032857736088
1.35673944830168 35
2 34.7941558759198
3 34.6463409006511
4 34.601774478143
5 34.6172804907457
6 34.6692810625736
7 34.7434002190903
8 34.830750042566
9 34.9275117906507
9.68787152449305 35
10 35.0265256483259
11 35.119254171815
12 35.2236685321468
13 35.340904546982
14 35.4724215104352
15 35.6203124615894
16 35.7867966565666
17 35.9735238914177
17.1339114828081 36
18 36.1479730555314
19 36.3340041049375
20 36.535613622244
21 36.7552364790029
21.9990355184505 37
22 37.0002184708648
23 37.2445630490497
24 37.5263584475671
25 37.8501888625737
25.4262714442833 38
26 38.2003084621048
27 38.5779242920221
28 38.9991242589373
28.0020705808943 39
29 39.4516558846166
30 39.9494133229541
30.1013052157574 40
31 40.5227874680779
31.7721836231623 41
32 41.183017908077
32.9936906955188 42
33 42.0080012568655
33.791320648718 43
34 43.5955591808665
34.149043590821 44
34.0773347984301 45
34 45.1514871900571
33.5863807035784 46
33 46.6214919146711
32.6318929522411 47
32 47.4416131935476
31.125923984317 48
31 48.0653973186491
30 48.5860708651426
29.1879564504475 49
29 49.0882306580159
28 49.5526061278293
27 49.9606588446236
26.8948761289026 50
26 50.3152838895569
25 50.6196225839192
24 50.8899110110649
23.5707722421063 51
23 51.1542826021835
22 51.4097977854097
21 51.6405384134736
20 51.8447504831353
19.1348183649864 52
19 52.0273005718357
18 52.2139465083975
17 52.3794955542798
16 52.5285144952504
15 52.6629216081203
14 52.7824112433511
13 52.887123581285
12 52.979967056345
11.7699789124332 53
11 53.0825267799773
10 53.180479868897
9 53.2629333871228
8 53.3239685099227
7 53.360295849461
6 53.3654977485224
5 53.3184214509448
4 53.1732965580026
3.43799143331959 53
3 52.8864311689564
2 52.4089213556596
1.47736087280109 52
1 51.6236690560581
0.434899025842945 51
0 50.4482366926086
};
\addplot [draw=indigo7226108]
table{%
x  y
87 52.9198130046509
86.7279293990567 53
86 53.2373204548565
85 53.3825604172578
84 53.4225976123438
83 53.4075653172041
82 53.3666653822239
81 53.3138729496659
80 53.2517229273477
79 53.1771132334782
78 53.0870630174709
77.176815216072 53
77 52.9849881839315
76 52.8901463933907
75 52.782790108686
74 52.663479598817
73 52.5324212895311
72 52.3880859781513
71 52.2275572488604
70 52.0482117447077
69.746961888958 52
69 51.8776630720378
68 51.6973974922705
67 51.4933298645027
66 51.2582407762995
65.051849214399 51
65 50.9870291775005
64 50.7182258820545
63 50.4100057102901
62 50.0589422545954
61.8421234145905 50
61 49.6872658833891
60 49.2661521202848
59.4260153089796 49
59 48.7879503170982
58 48.2543595800524
57.5435732422264 48
57 47.6451535399183
56.0403398248363 47
56 46.9644418208292
55 46.0961731372723
54.8885329301141 46
54.1410449071905 45
54 44.5482289452135
53.8162733278019 44
53.9252198786487 43
54 42.8641944308267
54.4362130183796 42
55 41.3955791565587
55.3640691640092 41
56 40.5362784511971
56.8263547078357 40
57 39.9111158745141
58 39.4156924327981
58.8545798311758 39
59 38.9338354872426
60 38.4623732669785
61 38.0345019572623
61.0877154446032 38
62 37.6585608659863
63 37.3499074890867
64 37.0933371334417
64.4008433169936 37
65 36.8532764217832
66 36.6186928936228
67 36.3914872863038
68 36.1735461672302
68.8626301104833 36
69 35.9687598124696
70 35.7601141030212
71 35.5827235993389
72 35.4309173521492
73 35.2986412117376
74 35.1813806866586
75 35.0760629506855
75.7960488697976 35
76 34.9763042815487
77 34.8711161653171
78 34.7831283067334
79 34.7146108706752
80 34.666545611212
81 34.6407606155458
82 34.6453010583947
83 34.7024948235535
84 34.8579162375481
84.4512485393375 35
85 35.1463674068204
86 35.6365947654794
86.4617045811133 36
87 36.4283267841857
};
\addplot [draw=indigo7226108]
table{%
x  y
87 82.3769687131661
86.6686522469121 83
86 83.8553511527907
85.8456673228139 84
85 84.6639946048895
84.4019175022654 85
84 85.2057397377611
83 85.6288291746844
82 85.9945267512999
81.9850988783871 86
81 86.3537729004011
80 86.6890571917909
79 86.9996646874983
78.9989260668642 87
};
\addplot [draw=indigo7226108]
table{%
x  y
54.8100850678117 87
54 86.7929568387923
53 86.5157190131295
52 86.205421404637
51.3928957530677 86
51 85.8652593589091
50 85.4990595754913
49 85.093300799638
48.7740975207731 85
48 84.668752108852
47 84.2145674375805
46.5407158425928 84
46 83.7334182155655
45 83.2218940698332
44.5737157767797 83
44 82.6702178418882
43 82.0812710334025
42.8584078046425 82
42 81.3962384909929
41.4411340559456 81
41 80.5251337190025
40.5024009978332 80
40.1500513142747 79
40.4009952423741 78
41 77.2874961482524
41.2275669368204 77
42 76.3941503570451
42.496856741228 76
43 75.6761172536244
44 75.0370015574943
44.0568870343864 75
45 74.4338944289298
45.7863969837789 74
46 73.8822576221462
47 73.3519368893047
47.7147407672342 73
48 72.8505530615841
49 72.3396965170572
49.7128461111234 72
50 71.8531760799991
51 71.3577840355049
51.7749153371794 71
52 70.8861851071259
53 70.3812203478383
53.7936760113253 70
54 69.8887891453452
55 69.3459339692766
55.6652087547873 69
56 68.8071222821432
57 68.2630645029855
57.5369572025982 68
58 67.7576300987695
59 67.2790749757497
59.6421918080144 67
60 66.8282891211237
61 66.3773875506114
61.9678448885475 66
62 65.9858343256546
63 65.604537173456
64 65.3328575067756
65 65.1886520500888
66 65.1830422513794
67 65.3181730380511
68 65.5880902449709
69 65.981160382938
69.0400404222878 66
70 66.4062755166874
71 66.9090185818399
71.1698848606888 67
72 67.4048191578695
73 67.9351302274759
73.1228355144624 68
74 68.4239195152847
75 68.9307488143278
75.1396250109825 69
76 69.3929664422413
77 69.8769576239484
77.2483929935795 70
78 70.3422105870866
79 70.8361042872127
79.3140513432352 71
80 71.3286077599851
81 71.8536355120721
81.2617122957992 72
82 72.3855532507387
83 72.9893662095789
83.0155241208015 73
84 73.6557048047042
84.402375735457 74
85 74.523253460249
85.4180462437388 75
86 75.736037079051
86.1679823089254 76
86.7145571317609 77
87 77.7005188808909
};
\addplot [draw=indigo7226108]
table{%
x  y
64 0.858914139814389
65 0.706648442108701
66 0.708243132658345
67 0.851322940533432
67.5617545010885 1
68 1.19483141367361
69 1.79249890568736
69.296812564804 2
69.635995748141 3
69.0177247197776 4
69 4.01329444533482
68 4.57998475467608
67 4.87054389744924
66 4.90136336964009
65 4.70185352844906
64 4.30264221050127
63.4585616937977 4
63 3.60011103930879
62.4110455870813 3
62.2873211757449 2
63 1.33753531680228
63.5230168939459 1
64 0.858914139814389
};
\addplot [draw=indigo7226108]
table{%
x  y
13 3.94121496235187
14 3.69843392663692
15 3.59202158566727
16 3.54979927813507
17 3.53628287010633
18 3.5345560311014
19 3.53690344739947
20 3.53956645853638
21 3.5408203465006
22 3.54064651898216
23 3.5400129165169
24 3.53963401572856
25 3.53948916109371
26 3.53951915266247
27 3.54085046670068
28 3.54773317686512
29 3.57119247095804
30 3.63358281790429
31 3.77241969293586
31.8426937373023 4
32 4.02942698068879
33 4.33258704754861
34 4.87103726911854
34.1789580698492 5
35 5.55863344781928
35.4780018322524 6
36 6.55951027863259
36.373868543997 7
36.9751233643985 8
37 8.05714819155275
37.4902544421314 9
37.7851031087484 10
37.9494951334331 11
38 11.5801832000965
38.0569580950512 12
38.1190203937939 13
38.1418767578459 14
38.1477994036258 15
38.1472866282851 16
38.1443866180977 17
38.1402107461966 18
38.1340506497486 19
38.1232709625546 20
38.1022226752388 21
38.0581486394294 22
38 22.6199458007975
37.9750990028673 23
37.8315007755959 24
37.5003288183057 25
37 25.7309771059482
36.7412526322315 26
36 26.5328677741832
35 26.8741241840804
34.1372589409256 27
34 27.0256170023284
33 27.1149114140026
32 27.1505126922251
31 27.1649337186409
30 27.1719725332547
29 27.1755116657228
28 27.1759961776061
27 27.1740326817534
26 27.1712651227671
25 27.1695147483913
24 27.16953481518
23 27.1704052178991
22 27.1696156890102
21 27.1628416138431
20 27.1417911087236
19 27.0892747109745
18.2257339459484 27
18 26.9834367338867
17 26.8442145137419
16 26.5919914407391
15 26.1415785246568
14.7770374579237 26
14 25.5702039872066
13.3064893255247 25
13 24.7305241434197
12.3120512306097 24
12 23.5646689523947
11.5887958222031 23
11.1064365993837 22
11 21.6625609252727
10.7252064088348 21
10.4800813352773 20
10.3488164018371 19
10.2827031482554 18
10.2512228985207 17
10.2364030310869 16
10.2295541669797 15
10.2268586763851 14
10.2257352198888 13
10.2239420912431 12
10.2210742137637 11
10.2207742449369 10
10.2331379086862 9
10.279000730095 8
10.3999468476133 7
10.6837476439607 6
11 5.42709722458448
11.2880977434859 5
12 4.37232625299539
12.8599361137163 4
13 3.94121496235187
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
0 38.555873190658
0.482231448962651 38
1 37.5339006264183
2 37.0539228965853
2.24226191778823 37
3 36.8250973015218
4 36.7439567708343
5 36.7458549290391
6 36.7958515288579
7 36.8778965703318
8 36.9844245352988
8.12623964299763 37
9 37.0967616629455
10 37.2217006433147
11 37.3597682144841
12 37.5101113417712
13 37.6738422045514
14 37.8553656512105
14.7128838020913 38
15 38.0563730876798
16 38.2722122402387
17 38.5141664686862
18 38.7821628970501
18.7510014427802 39
19 39.076019236815
20 39.3959260066799
21 39.7475474552872
21.6663289378354 40
22 40.1470026530289
23 40.6162584187456
23.7443243436661 41
24 41.1737337600352
25 41.8972805935412
25.1355758047345 42
25.95714286901 43
26 43.1410434901952
26.2669216686982 44
26.0838096606595 45
26 45.1301238207821
25.455621264038 46
25 46.4219447343173
24.3456432831627 47
24 47.216076009382
23 47.7898896925755
22.600956545769 48
22 48.2583214964621
21 48.6542280703548
20.0281953054665 49
20 49.0091988365719
19 49.3198562231438
18 49.5938390181732
17 49.8341747232042
16.2285766777238 50
16 50.0494804414524
15 50.2508930978953
14 50.4302830507999
13 50.5876563251396
12 50.7244535917262
11 50.845687546935
10 50.9569285626768
9.58164617487621 51
9 51.0662986364462
8 51.1617693828597
7 51.2262380448881
6 51.2465429049623
5 51.1988094702807
4 51.0354906230467
3.89495581495616 51
3 50.7198345773601
2 50.126143727909
1.8595659724971 50
1 49.1522940983973
0.884443232359382 49
0.231764876024699 48
0 47.546627240176
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
87 50.5030068686953
86 50.9878441891492
85.947201760336 51
85 51.2239974538735
84 51.3005983865742
83 51.2885615531242
82 51.2281927105919
81 51.1415879514028
80 51.0392633299809
79.6520146359085 51
79 50.9338108052196
78 50.8205481333442
77 50.6925784160793
76 50.5491247471886
75 50.3892353138716
74 50.2106270115884
73 50.0093355257126
72.9570333321233 50
72 49.7979967244062
71 49.5591679188711
70 49.2909211574637
69.0164973528245 49
69 48.9948408469408
68 48.6754241504497
67 48.3250989740755
66.156783752342 48
66 47.9299525946057
65 47.4508530868889
64.1651895540693 47
64 46.8840777622139
63 46.1322100273422
62.8331134341162 46
62.0215107083904 45
62 44.9362461900188
61.6764166004388 44
61.8090666005349 43
62 42.6831902586617
62.4051539870881 42
63 41.4449334539066
63.518198413611 41
64 40.7102083811827
65 40.1801973191905
65.371404027656 40
66 39.7485534596294
67 39.3707657316551
68 39.0165246451896
68.0472543032435 39
69 38.6934802150504
70 38.4010747936172
71 38.1451454992112
71.6527469142598 38
72 37.9222954050562
73 37.7258978428343
74 37.5579613340667
75 37.4105687679313
76 37.2768388270428
77 37.1528759950522
78 37.0388422504435
78.3811138166762 37
79 36.9311300936106
80 36.8419993458009
81 36.7848882845223
82 36.7728937859819
83 36.8314254419813
83.9524547488962 37
84 37.0075333596269
85 37.3314666724849
86 37.9413810956535
86.0649117722249 38
87 38.9230971440501
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
62.4294721373046 87
62 86.8903991171661
61 86.6158651023392
60 86.3127045218553
59.0544576561884 86
59 85.9818331541595
58 85.6470849328622
57 85.2807266423585
56.2782375557764 85
56 84.8879365957662
55 84.4766516362389
54 84.0262088103798
53.9423617413002 84
53 83.5455740680621
52 83.0143863384982
51.9731748030442 83
51 82.4193346883173
50.3381417173113 82
50 81.7362929489765
49.0746978607023 81
49 80.9105590763144
48.2251274355923 80
48 79.3234852815651
47.8859691031644 79
48 78.4369551268908
48.0830102075804 78
48.8135949127444 77
49 76.8447374099127
50 76.0279480876938
50.0339502667009 76
51 75.3612205753745
51.5655128170339 75
52 74.7451470657165
53 74.1816688133643
53.3327030142826 74
54 73.6374569402787
55 73.1234321686782
55.2459149702153 73
56 72.6031762400033
57 72.1113600676072
57.2300606561696 72
58 71.5903812054058
59 71.0936681654978
59.1967259342778 71
60 70.5841062179348
61 70.1337841111665
61.3423736878087 70
62 69.7161307873243
63 69.3716878306334
64 69.1360987300775
65 69.0184224133773
66 69.025613003384
67 69.1599023735485
68 69.4175357200184
69 69.7888677161724
69.4684445946674 70
70 70.2144301543136
71 70.6757235842711
71.6367857438679 71
72 71.1672181701428
73 71.6558846840818
73.6540519742064 72
74 72.1666331767996
75 72.6705318400431
75.6157538805199 73
76 73.1922360739547
77 73.7077274542039
77.5472318730464 74
78 74.2340724684103
79 74.7681759051311
79.4165221198918 75
80 75.3347935010045
81 75.9565787835604
81.0664913406404 76
82 76.696786396751
82.3691067570716 77
83 77.6982806014395
83.2480550973411 78
83.7054056784959 79
83.7406073782153 80
83.3110266751424 81
83 81.3499028751229
82.3596649572433 82
82 82.2594485655937
81 82.9343256389941
80.9019464941998 83
80 83.5182330713131
79.1180560110205 84
79 84.0595349792411
78 84.564104042876
77.0525267091856 85
77 85.0229844773728
76 85.4549192217912
75 85.8473628351388
74.5967949368017 86
74 86.2210118932987
73 86.5695647128176
72 86.8785010158421
71.5641738133224 87
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
15 4.86980550126623
16 4.77779969418544
17 4.7429688161788
18 4.73268528001066
19 4.73193520271668
20 4.73388234763902
21 4.73519285705334
22 4.73477785541622
23 4.73339146762442
24 4.73237285754111
25 4.73225582661747
26 4.7327900656535
27 4.73448490558113
28 4.74105901931353
29 4.76323597987334
30 4.82403804022477
31 4.96377398374157
31.1390244049015 5
32 5.18001888310555
33 5.54810800432177
33.7471076794354 6
34 6.15443595573348
34.9646375451348 7
35 7.03809253322446
35.7608373368716 8
36 8.45470064862194
36.2974445092658 9
36.6396313378408 10
36.8285425523142 11
36.923919022923 12
36.9655794090492 13
36.9806523102844 14
36.9849206716199 15
36.9855834184428 16
36.9849227587006 17
36.9827474082207 18
36.9772964493731 19
36.9650521502451 20
36.9384082150951 21
36.8785804005474 22
36.7408277582564 23
36.4236615732953 24
36 24.6547606126342
35.6674349854632 25
35 25.4535492613947
34 25.7804109415323
33 25.9162327015771
32 25.9695630361307
31 25.9896818515342
30 25.9979066278621
29.4400805281118 26
29 26.0022049805608
28 26.0033369318313
27 26.0011549805312
26.7138379305836 26
26 25.9978586456112
25 25.9950959699905
24 25.9937264433701
23 25.9936174293151
22 25.9931094410526
21 25.9889433173442
20 25.9751733498555
19 25.9400451022427
18 25.861757387502
17 25.7054120912202
16 25.4185455528903
15.1502884980753 25
15 24.929836000608
14 24.2467666104131
13.7304166381952 24
13 23.1844703946165
12.8532530920471 23
12.2597253027719 22
12 21.2908982951003
11.8788205356125 21
11.6208140944619 20
11.4844556604225 19
11.417246686356 18
11.3862392193082 17
11.3731258479379 16
11.3691919295181 15
11.3697097864871 14
11.3710220346532 13
11.371228366537 12
11.3726399323813 11
11.3845450269182 10
11.4275366252011 9
11.5430158999763 8
11.815764448736 7
12 6.63918519035589
12.4249689271025 6
13 5.50365089292964
14 5.07246479433296
14.3688889810773 5
15 4.86980550126623
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 42.4361443919695
0.0376974089611607 42
0.289668627812787 41
0.76525516071789 40
1 39.6630834906826
1.77023475854061 39
2 38.8425956068986
3 38.4945002886301
4 38.3696242003645
5 38.3589683347416
6 38.4089105537824
7 38.4963357871399
8 38.6130392343415
9 38.7564931311113
10 38.9255496653381
10.395359199053 39
11 39.1174383091061
12 39.3281984278577
13 39.5566972214426
14 39.8056824953129
14.7117465427007 40
15 40.0892185619415
16 40.4280631056259
17 40.8104483525311
17.4575580791463 41
18 41.2878881619308
19 41.8614892272524
19.2290843715352 42
20 42.7226374132934
20.2828086770623 43
20.7098033768332 44
20.5486268467887 45
20 45.7167060239812
19.7753958871165 46
19 46.5433357036704
18.2851051232541 47
18 47.1321738569722
17 47.5586892856607
16 47.9334413751789
15.807318636687 48
15 48.2361660243608
14 48.4997512299602
13 48.7333171260482
12 48.9361843140397
11.641839365189 49
11 49.1087565387639
10 49.2593694834151
9 49.3951690861091
8 49.5146985388252
7 49.6062593299596
6 49.649615176371
5 49.6136059832382
4 49.4463886176621
3 49.0622261518344
2.90670853222123 49
2 48.3448936529365
1.69112102812423 48
1 47.0581240999475
0.966621565054224 47
0.506228500448886 46
0.19479996355948 45
0.0116637883904409 44
0 43.7886050928785
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 48.3827626224628
86.2976090088756 49
86 49.2071924192942
85 49.5633417965118
84 49.6918929693676
83 49.6968379437662
82 49.6327454111146
81 49.5283550194747
80 49.3986632337525
79 49.2508183096683
78 49.086977152217
77.509398916162 49
77 48.906949516013
76 48.7087849449277
75 48.4892304627757
74 48.2441850814069
73.1129325179703 48
73 47.9648031991445
72 47.6232869615737
71 47.2327457456238
70.4600324524334 47
70 46.745719038027
69 46.1482080734806
68.7628543823967 46
68 45.2618159828036
67.7352727679903 45
67.3107951027038 44
67.4857911188602 43
68 42.3542741369428
68.2820396192954 42
69 41.4890847803112
69.7296319448897 41
70 40.8685794840612
71 40.4187812283696
72 40.0307844306908
72.0890943567256 40
73 39.7339704529718
74 39.4875273237142
75 39.2796570490733
76 39.099107427132
76.5990787153993 39
77 38.9354198497456
78 38.7830357778505
79 38.6427002636252
80 38.5206516589726
81 38.429023575244
82 38.387573698745
83 38.4284305884133
84 38.6040603822901
85 38.9992291141633
85.001146393969 39
86 39.7243994587582
86.2477564513096 40
86.9887242590218 41
87 41.0192782529957
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
15 5.82166435482476
16 5.67393175534096
17 5.61532100854094
18 5.59547223659698
19 5.59101045569498
20 5.59159544444976
21 5.59256628425102
22 5.59207648696425
23 5.59036395938206
24 5.5888120507078
25 5.58842161947553
26 5.58915511005807
27 5.59113882157159
28 5.59733025761399
29 5.61745270869734
30 5.67329641734878
31 5.80364122101679
31.7542291269902 6
32 6.05978821655764
33 6.47486202116412
33.7782548135252 7
34 7.17400182343604
34.7784857391863 8
35 8.33160241105216
35.4006164415535 9
35.77042325289 10
35.9756135968878 11
36 11.2365555917873
36.0890296405858 12
36.138094611414 13
36.1555673444736 14
36.1612559809758 15
36.1633044646284 16
36.1634342340718 17
36.1602142558027 18
36.1502523307628 19
36.127240233529 20
36.0766931036445 21
36 21.6924036045869
35.9668973424718 22
35.7261944727839 23
35.1556048116488 24
35 24.1595585269772
34 24.759254645641
33.0230785571695 25
33 25.0052219738271
32 25.112483716325
31 25.1545675294376
30 25.1710613861678
29 25.1780490288787
28 25.180171991473
27 25.1785085108722
26 25.1743498733541
25 25.169837762391
24 25.1669291738061
23 25.1660954896347
22 25.1656457751514
21 25.1615013539711
20 25.146083418208
19 25.1046108922707
18 25.0088338027018
17.9534077459612 25
17 24.8387556267767
16 24.5290636176056
15.0108492084676 24
15 23.9936460175337
14 23.1503716026715
13.8616535129188 23
13.1707160313994 22
13 21.6183890268005
12.7286893832085 21
12.4702022066421 20
12.333402655023 19
12.2665732517838 18
12.2366130265104 17
12.2253524400368 16
12.2236774831391 15
12.2259207270934 14
12.2280838432027 13
12.2295154091089 12
12.2356909032786 11
12.2618670114447 10
12.3406626937445 9
12.5398443806419 8
13 7.01054625608841
13.0068741165966 7
14 6.16668849856349
14.4388138621757 6
15 5.82166435482476
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
62 71.896380124868
63 71.5233537058437
64 71.2755492155815
65 71.1589373393619
66 71.1762167588544
67 71.3268503887347
68 71.6047403027969
69 71.9975981580309
69.0053040587384 72
70 72.407942525077
71 72.8877187143106
71.2214195361857 73
72 73.3661229436839
73 73.8821261973416
73.219740946755 74
74 74.4032508152427
75 74.9686712887968
75.0545596544598 75
76 75.5591946300951
76.7003328011289 76
77 76.2166279581705
78 76.9558479897242
78.0599589665914 77
79 77.9512986329399
79.0484168681093 78
79.5709446362487 79
79.5521898931229 80
79 80.9752321760989
78.9866573064824 81
78 81.966996551064
77.9666924072229 82
77 82.70333477811
76.5730828272841 83
76 83.3380345989959
75 83.8874792067965
74.7886567004175 84
74 84.390066486858
73 84.8521722872898
72.6676739173112 85
72 85.28431162312
71 85.6687183075619
70 85.9875309611842
69.9522416236244 86
69 86.2461953531684
68 86.4150750117201
67 86.4849608250302
66 86.4535513658452
65 86.3252552062408
64 86.1093184546534
63.6098998210169 86
63 85.831446520655
62 85.5043982834929
61 85.1290743805687
60.6715464332743 85
60 84.7279282151468
59 84.2941830805288
58.3611775671487 84
58 83.8240271194333
57 83.3196723362766
56.3982272372589 83
56 82.7637522967033
55 82.1505671702306
54.7587065568486 82
54 81.411468556403
53.4825247954795 81
53 80.412370765138
52.6558014855014 80
52.3346829863553 79
52.5502422340105 78
53 77.3927307459568
53.2820172138411 77
54 76.3837021779805
54.4522639525089 76
55 75.6303399758508
55.9707358966806 75
56 74.9826854430438
57 74.3942649452168
57.7287339025578 74
58 73.853540707497
59 73.3271377357351
59.6598031953801 73
60 72.8206526584627
61 72.3255439693533
61.7723223095961 72
62 71.896380124868
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
15 6.72476669791105
16 6.49023734899299
17 6.39596912709632
18 6.36236971728373
19 6.35304167205569
20 6.35202269639158
21 6.35249094237292
22 6.35174501828367
23 6.34958591909259
24 6.34738148821274
25 6.34654855473736
26 6.34740886252561
27 6.34995004923593
28 6.35667719052859
29 6.3770937928016
30 6.43353888108711
31 6.56636002534391
32 6.83612120203004
32.3532249824818 7
33 7.33566960726884
33.8179719890671 8
34 8.19893736796495
34.566715195547 9
35 9.99671424058184
35.0013287765162 10
35.2375627781935 11
35.3508047864881 12
35.3977424322834 13
35.4149553303718 14
35.4216030325246 15
35.4247496195623 16
35.4250225545038 17
35.4200617892856 18
35.4054375547876 19
35.3721991358511 20
35.2981273698943 21
35.1296604927645 22
35 22.3751200437651
34.7093296403886 23
34 23.7283769527154
33.4532064765369 24
33 24.1636767274468
32 24.3310076704244
31 24.3975246831881
30 24.4232141246338
29 24.4336134432533
28 24.4371927211716
27 24.4361118430473
26 24.4317963715747
25 24.4264733454801
24 24.4224588213884
23 24.4208020852205
22 24.420307692275
21 24.4170267433456
20 24.4031936125928
19 24.3639061269093
18 24.2711791297783
17 24.0779354141622
16.7748133743503 24
16 23.7153028386063
15 23.0990180095644
14.8859772758293 23
14.0107660472833 22
14 21.981651143271
13.5141154499724 21
13.2306937395923 20
13.0803232233759 19
13.0074363619128 18
13 17.7644374956311
12.9750842379125 17
12.964591047631 16
12.9648755272017 15
12.9685265344793 14
12.97125874003 13
12.9743628733935 12
12.9879888163425 11
13 10.7458736285307
13.0360340665527 10
13.1717038381628 9
13.5121986094519 8
14 7.33722782349593
14.4470030814756 7
15 6.72476669791105
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 39.8998682877591
5 39.8694264343332
6 39.9267035776359
6.69031063033706 40
7 40.0365125711022
8 40.1932246661672
9 40.3870097039547
10 40.6178260026936
11 40.8850228670584
11.3901471039584 41
12 41.2275349975566
13 41.6313131253585
13.8433055805083 42
14 42.1050106731904
15 42.8120461902004
15.2481195447383 43
15.7961486484175 44
15.5481789225733 45
15 45.5128419236773
14.4391563387378 46
14 46.2207342718549
13 46.6817373916967
12.2229942017159 47
12 47.068080068146
11 47.3399605315868
10 47.5698618216144
9 47.7665463205614
8 47.9381738964789
7.56800592523169 48
7 48.0718461416063
6 48.1481541378746
5 48.1295502104641
4.28467447903826 48
4 47.9434641404533
3 47.4646669807023
2.469714385206 47
2 46.4797840942365
1.70826246309182 46
1.28996136138403 45
1.06564320492389 44
1.04475591401071 43
1.26169222304824 42
1.78305361338172 41
2 40.7380802625429
3 40.1155986840878
3.49458726782964 40
4 39.8998682877591
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
81 39.9989901008226
82 39.9196083641566
83 39.9369520957451
83.3452704344424 40
84 40.1303507705069
85 40.6115887462743
85.4444785969868 41
86 41.6100674652484
86.2389336100815 42
86.6647961416568 43
86.8982728441774 44
86.9350643892214 45
86.7425624653469 46
86.2500242660657 47
86 47.309450383889
85 47.9486607207798
84.7959964421353 48
84 48.1676983819123
83 48.1997990357156
82 48.1319822961098
81 48.0047408438311
80.9709333670857 48
80 47.8224690564373
79 47.6108796299715
78 47.3756245048504
77 47.1168942327391
76.5806006484994 47
76 46.7965544893941
75 46.4148930159867
74.0264708899299 46
74 45.9828523426641
73 45.2804079879084
72.6385132934659 45
72.1053045284981 44
72.3389773619322 43
73 42.3625326243394
73.4206226173357 42
74 41.7151237726579
75 41.294642879097
75.841203622866 41
76 40.9580265245582
77 40.7226304010939
78 40.5120495720577
79 40.3189735530083
80 40.144056144653
80.9921934949863 40
81 39.9989901008226
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 72.8230670369823
65 72.6872071091663
66 72.7079887157537
67 72.8811676724483
67.3896314670527 73
68 73.1681719497254
69 73.5450514459498
69.9761901345563 74
70 74.0106498824744
71 74.4909962497003
71.9474226173761 75
72 75.0291094987979
73 75.5964859469397
73.6608172482907 76
74 76.2381311639418
75 76.9733191598286
75.035784389537 77
76 77.9912582101902
76.0085086009638 78
76.5134374191882 79
76.4850494228278 80
76 80.8736430656126
75.9319945489796 81
75 81.909647958791
74.9050775963934 82
74 82.6312554814795
73.4444930834307 83
73 83.2539073915322
72 83.8028874761672
71.6185018032312 84
71 84.2959264500657
70 84.7133388541578
69.1182855536911 85
69 85.0373318869591
68 85.2629443919411
67 85.3672983735352
66 85.3477693227672
65 85.2088345959034
64.1530138853074 85
64 84.9628386327031
63 84.6383070097125
62 84.2374005173343
61.4687346844247 84
61 83.780217865861
60 83.276503602614
59.481155555825 83
59 82.7144465302035
58 82.0901034667055
57.857687649261 82
57 81.3246346487647
56.5967724859172 81
56 80.2617767795845
55.7833907474312 80
55.4623970408211 79
55.6759914677795 78
56 77.5554613615787
56.3910048350664 77
57 76.4670644749704
57.5443119748111 76
58 75.692060814117
59 75.0578724654549
59.0941366529058 75
60 74.48434519945
60.9340604624101 74
61 73.9653562270249
62 73.4787171457501
63 73.0992144749908
63.3784911970462 73
64 72.8230670369823
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
15 7.72395633752198
16 7.32007392533322
17 7.15901376805998
18 7.1006388349965
19 7.08309892360341
20 7.07970836728836
21 7.07945296062745
22 7.07815356753341
23 7.07512588153165
24 7.07181511336851
25 7.07020866021004
26 7.0711990072555
27 7.07481495298081
28 7.08340862884862
29 7.10736780199416
30 7.17251698906884
31 7.32644845672614
32 7.63924486426117
32.6544998878603 8
33 8.24845223284238
33.6932880825501 9
34 9.52039720368809
34.2250228807356 10
34.487227793748 11
34.6126295723758 12
34.6646619096489 13
34.6847147418237 14
34.693556427007 15
34.697919346364 16
34.6974776487544 17
34.6888030570493 18
34.6656948834499 19
34.6139867478034 20
34.4965216414449 21
34.22257453896 22
34 22.395096365333
33.4168935114455 23
33 23.247463703866
32 23.5287322815583
31 23.6406180243996
30 23.6835946935637
29 23.700562722082
28 23.7067892017252
27 23.7065140935939
26 23.7017044438132
25 23.6949847090918
24 23.6892739388803
23 23.6863293075209
22 23.6854468728693
21 23.6825154776074
20 23.6686194920263
19 23.6265684454773
18 23.5246243514982
17 23.3103915994545
16.2207543526412 23
16 22.8913494203274
15 22.0901518597577
14.9198900188267 22
14.3121410149159 21
14 20.1169430598293
13.964394376365 20
13.8000705394548 19
13.7226828435899 18
13.6913801528689 17
13.6832468796632 16
13.6851699975007 15
13.6890363498462 14
13.6918169819311 13
13.6980583681601 12
13.7238224805777 11
13.8049906312376 10
14 9.06948075708946
14.0195982789895 9
14.6598291539021 8
15 7.72395633752198
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
4 41.7406988156228
5 41.6487502616109
6 41.7285475448983
7 41.8970523696929
7.45786572551754 42
8 42.1871702648581
9 42.6065628657747
9.7969090936938 43
10 43.2600209355437
10.5204383385577 44
10.056156657067 45
10 45.0339339018048
9 45.551332891161
8 45.9745353639995
7.92780994247773 46
7 46.2036547074791
6 46.3555391071368
5 46.3733047123394
4 46.1491420965263
3.75398030116867 46
3 45.3285702241334
2.79633786194402 45
2.51505706402686 44
2.61436218564578 43
3 42.3040777295268
3.39923120405862 42
4 41.7406988156228
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
81 41.9082547763767
82 41.7555193891493
83 41.7355708329271
84 41.9551450183818
84.0747517274134 42
85 42.7986653663193
85.1278817851374 43
85.4340170475834 44
85.3718171138835 45
85 45.731581395421
84.6829131542014 46
84 46.3137799782902
83 46.4162610524809
82 46.3308655045268
81 46.1428168994608
80.4298586853701 46
80 45.8317745141771
79 45.3803964078806
78.2329946774745 45
78 44.6907683390258
77.5021274859018 44
78 43.1405866242812
78.0955286533809 43
79 42.5879252889762
80 42.1936279672662
80.5775604941131 42
81 41.9082547763767
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65 73.9355574962259
66 73.9520782760024
66.2660972317952 74
67 74.1212703289769
68 74.4208906191266
69 74.8385506224233
69.3301440333245 75
70 75.3356863102204
71 75.900928585059
71.1679933931764 76
72 76.5639718354471
72.6094223845276 77
73 77.3855506844419
73.613152880721 78
74 78.7827132104329
74.1105937491944 79
74.0753435225297 80
74 80.1312304582148
73.5120332911461 81
73 81.4833802840959
72.4487264014292 82
72 82.310418026514
71 82.9656544964838
70.9435860562804 83
70 83.4923853083501
69 83.9020961928967
68.6608590537662 84
68 84.1826796081136
67 84.3213361798521
66 84.3137410699632
65 84.164967738605
64.3981155611328 84
64 83.8902530383217
63 83.5109784795596
62 83.0370129686678
61.9277920843712 83
61 82.4743863733827
60.2378318316345 82
60 81.8165658884097
59 81.0157639748226
58.9804425337221 81
58.1613817087981 80
58 79.4668420295493
57.8492441963557 79
58 78.3098060630766
58.0631100829686 78
58.7805901889201 77
59 76.8123919405189
59.9998484740029 76
60 75.9999017421332
61 75.3695363047083
61.6613216034735 75
62 74.8226450537687
63 74.3830826892559
64 74.0842994521017
64.582308392668 74
65 73.9355574962259
};
\addplot [draw=darkcyan38128142]
table{%
x  y
17 7.9768932389058
18 7.88753789165125
19 7.85872916628495
20 7.85202403718503
21 7.85079046479156
22 7.84877692639183
23 7.84479902762035
24 7.84028417876116
25 7.83756022355276
26 7.83820926100212
27 7.84273331762714
28 7.85328652051579
29 7.87989546263402
30 7.94917321376795
30.3137641127864 8
31 8.14130528089549
32 8.5591587260489
32.6020802534362 9
33 9.44541023559152
33.3363638048341 10
33.6733737763461 11
33.8342578496104 12
33.9017862422785 13
33.9295442697373 14
33.9428833242601 15
33.9488160927943 16
33.9458283799973 17
33.9288292593942 18
33.8880097140675 19
33.7975000060623 20
33.586381140063 21
33.0776939415444 22
33 22.0799199561225
32 22.6166803191947
31 22.8286041295494
30 22.9095439109114
29 22.9409578625822
28 22.9529177369808
27 22.9543357866988
26 22.9485746448769
25 22.9392273621539
24 22.9303603049623
23 22.9248903761179
22 22.9228760978734
21 22.9198118000899
20 22.9041974067574
19 22.8531506656337
18 22.725130129633
17 22.452854787686
16.1101948951046 22
16 21.9194501628168
15.2163006347222 21
15 20.5724256352678
14.7869020489612 20
14.591312503189 19
14.5013299369047 18
14.4675764259467 17
14.4609278883445 16
14.4642127275974 15
14.4681112778957 14
14.4715665771605 13
14.4844887938866 12
14.5341295651985 11
14.6807616567393 10
15 9.13090115669339
15.0804892908315 9
16 8.28180345348427
16.8932129289949 8
17 7.9768932389058
};
\addplot [draw=darkcyan38128142]
table{%
x  y
63 75.5749911935908
64 75.2109330314123
65 75.029896179817
66 75.0350452442067
67 75.2151190219473
68 75.5518775377644
68.9519644120996 76
69 76.025469927915
70 76.6416296094314
70.5231062627358 77
71 77.4487327893367
71.5664942790586 78
72 78.8512212394305
72.0778192843519 79
72.0431544778823 80
72 80.0737446665358
71.4751807362428 81
71 81.4439633123247
70.3673338864579 82
70 82.2362464396355
69 82.7754760991613
68.4074989783352 83
68 83.1363832514644
67 83.3146982853138
66 83.3211301269829
65 83.162551878998
64.4663328636739 83
64 82.8490313798685
63 82.3966051097345
62.2874928986756 82
62 81.8039859338172
61 81.0451546460797
60.9429020082095 81
60.1104881641176 80
60 79.6397115569492
59.7947005242823 79
60 78.1263636144321
60.0289354663413 78
60.8108262922862 77
61 76.8488513074195
62 76.1124935991959
62.1794265991835 76
63 75.5749911935908
};
\addplot [draw=darkcyan31146140]
table{%
x  y
18 8.8583793947505
19 8.80001950111363
20 8.78529562279465
21 8.78273550131117
22 8.77979502284466
23 8.77361012766777
24 8.76605227646268
25 8.76055528153321
26 8.76001750724454
27 8.76615571822822
28 8.78212779370512
29 8.82013838273438
30 8.91353780530055
30.4045134087396 9
31 9.19063287097418
32 9.83826589326337
32.1449998424086 10
32.6489737052007 11
32.8904999011088 12
32.9948710967126 13
33 13.111834102316
33.0284320238671 14
33.0433049500148 15
33.0468903952049 16
33.0377106841681 17
33.01094101237 18
33 18.1948552950359
32.932602961203 19
32.747321375124 20
32.3001363372367 21
32 21.3095535292115
31 21.7816544983524
30 21.9632198344074
29.4847989795097 22
29 22.0231099854819
28 22.0424741113711
27 22.0475056987621
26 22.0431367158078
25 22.0334529621058
24 22.0229187267992
23 22.0150332221596
22 22.0109524700478
21 22.0076011005463
20.440471448523 22
20 21.9914038888214
19 21.9221368386625
18 21.7396678960598
17 21.3443254768966
16.532154104891 21
16 20.3483940041191
15.8210188296543 20
15.5539571231691 19
15.4355768856175 18
15.3953865036757 17
15.3897184687251 16
15.393588084305 15
15.3965846490623 14
15.4022892176916 13
15.4320804091685 12
15.5387255873962 11
15.8408651520528 10
16 9.76378358529091
17 9.04823093914833
17.1717365881286 9
18 8.8583793947505
};
\addplot [draw=darkcyan31146140]
table{%
x  y
63 76.8422127820358
64 76.3504731567575
65 76.0954230107158
66 76.0804290656834
67 76.2880743221371
68 76.6924032352066
68.5509223778345 77
69 77.336446394752
69.7501935810663 78
70 78.4357905381263
70.3108039346127 79
70.2815190787743 80
70 80.4612575713771
69.6400482737809 81
69 81.5001499111809
68.1137285682194 82
68 82.0481666682513
67 82.2885835867043
66 82.3168396858145
65 82.1445486153728
64.5840369622189 82
64 81.7576202705
63 81.1693964203418
62.7590495375571 81
62 80.1856211025224
61.8393035534345 80
61.5222490375157 79
61.804263639624 78
62 77.7722448246926
62.7596195777807 77
63 76.8422127820358
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
18 10.5423819477294
19 10.2802587362837
20 10.2078766134303
21 10.1974142927514
22 10.1944930048114
23 10.1805593304843
24 10.1573331275542
25 10.1352637740008
26 10.1249878497296
27 10.1352540747465
28 10.1784911584602
29 10.2877639891358
30 10.5486513291087
30.771861948876 11
31 11.2700375992948
31.314037902071 12
31.5053497331534 13
31.5847097275826 14
31.6073217734847 15
31.5902017536187 16
31.5367676817782 17
31.4384112920623 18
31.2452550006668 19
31 19.5594730702385
30.5845436669939 20
30 20.2769894701057
29 20.4739723989946
28 20.558206123274
27 20.5919417053728
26 20.5944432643048
25 20.5770398369943
24 20.5514593487057
23 20.5268220270011
22 20.5071561079084
21 20.4898683419318
20 20.4564591160091
19 20.3518171186098
18 20.0641008390007
17.9018341983388 20
17.1219154197975 19
17 18.628929263358
16.8915583848412 18
16.8385037706028 17
16.8290882508319 16
16.8271682093357 15
16.824966438013 14
16.8384876633672 13
16.9187012297254 12
17 11.6852602092478
17.3660272455412 11
18 10.5423819477294
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
64 77.7940376091769
65 77.3421915686804
66 77.2702296007396
67 77.5373183491342
67.8328494233053 78
68 78.1801293454073
68.5567258347679 79
68.4806921992502 80
68 80.5348227893483
67.2744040182082 81
67 81.0981758355131
66 81.1749852087549
65.1150302908581 81
65 80.9659442880508
64 80.3191593483748
63.6487766866411 80
63.2801452592475 79
63.7366223566858 78
64 77.7940376091769
};
%7th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.5985686857099 0
72 0.304626299429598
71 0.781331975690381
70.5367066934842 1
70 1.26944953225673
69 1.76348498072789
68.5367546297992 2
68 2.3185981107602
67 2.87294633191457
66.7624817834366 3
66 3.35261529738038
65.1981086592574 3
65 2.89281262755198
64 2.31830355125669
63.3716815309694 2
63 1.83528301740459
62 1.32779131823871
61.3883468964958 1
61 0.801916100745108
60 0.259536888294951
59.5157727607918 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.2899052732897
1 36.3172408043445
2 36.3598077653546
3 36.3744616785492
4 36.35318838771
5 36.3447392689333
6 36.4354387115837
7 36.5394402412514
8 36.6132662049661
9 36.7145926275572
10 36.8018939472033
11 36.9121358321746
11.8111453023965 37
12 37.0182435036732
13 37.1106414788895
14 37.2468080191449
15 37.3831670764964
16 37.5050805986546
17 37.6692739147625
18 37.8671943907598
18.7956992455734 38
19 38.0353017418576
20 38.2041890207411
21 38.3915400880933
22 38.5623106714868
23 38.762770387522
24 38.9713952717405
24.073843100227 39
25 39.4859595354399
26 39.9953078663943
26.0114496286865 40
27 40.3583643052983
28 40.8276784457521
28.3272704632272 41
29 41.4612928399927
29.7355417509901 42
30 42.4221844737877
30.3659312780178 43
30.9718497889479 44
30.3695703435696 45
30 45.4228927584362
29.2641801038749 46
29 46.1365953348872
28 46.8280016583092
27.7429701235674 47
27 47.5178260973279
26.2753812061094 48
26 48.1189770181352
25 48.5850930607418
24 48.7246866417853
23 48.9840287804972
22.9413549662298 49
22 49.2758879978822
21 49.5163741919533
20 49.7244657713967
19 49.9077304074262
18.3557375998773 50
18 50.0544448875634
17 50.2810014632588
16 50.4786532739654
15 50.6202611959129
14 50.7363462624912
13 50.8525323132774
12 50.9388070928815
11.2261853717442 51
11 51.0236072961033
10 51.1164070379492
9 51.2723020741783
8 51.3944846374239
7 51.4935835706961
6 51.5789229537549
5 51.4634902243945
4 51.4683008856262
3 51.6225740209882
2 51.7540897125711
1 51.6657206248107
0 51.6811556189813
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.6824979029361
86 51.6732313893535
85 51.6478855999612
84 51.6204587077585
83 51.5597413977013
82 51.5003761313537
81 51.4540558464119
80 51.4578471268241
79 51.4564154544663
78 51.3508155535286
77 51.2152702416384
76 51.0615710121753
75.6271705028781 51
75 50.9117261287947
74 50.7716592393438
73 50.6297483168414
72 50.5849484305111
71 50.4383513647056
70 50.2198223820889
69.1542984576608 50
69 49.9672219014617
68 49.7957328120871
67 49.6213988121552
66 49.4419062637252
65 49.255996708158
64.1395539846015 49
64 48.9477575624967
63 48.5771833508955
62 48.1875242957401
61.5037471484477 48
61 47.7352293173456
60 47.214047882093
59.5920637716318 47
59 46.540707792765
58.432938358127 46
58 45.2427449426503
57.8592678302688 45
57.4540824566127 44
57.3135548375322 43
57 42.0518105370659
56.9888033241269 42
57 41.9919508005313
58 41.6049723258153
59 41.2457199865494
60 41.0782669118766
60.1630355752643 41
61 40.5136981200352
61.9759867329704 40
62 39.9860481172192
63 39.4735407562801
64 39.1105451055703
64.361580113355 39
65 38.8114085186274
66 38.5842796904486
67 38.4955012915268
68 38.3027874108879
69 38.1099444823835
69.5342151267304 38
70 37.8870827326812
71 37.6438050847483
72 37.4127452760975
73 37.1981096187235
74 37.0402487385537
74.4155826128483 37
75 36.9494677565997
76 36.8644254708741
77 36.7823729079111
78 36.6963030540743
79 36.5993159520004
80 36.564940270214
81 36.5555801821183
82 36.551341994731
83 36.5674578612066
84 36.5232916202656
85 36.4733549944212
86 36.3728800590385
87 36.3278382168792
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9796770335645
0.0404607519469486 78
1 78.4855650593584
2 78.9109657493345
2.18494183560003 79
2 79.1005258876071
1 79.5847544265916
0.387997994291671 80
0 80.2637730454449
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.979663020223
86.9742578930742 81
86 81.6167335500908
85.0878021305427 82
85 82.0365365066026
84 82.462105639281
83 82.8650479049823
82.6771302107157 83
82 83.3126623877315
81 83.7746115231361
80.5458964867419 84
80 84.2732836525833
79 84.7598060931607
78.4898375204929 85
78 85.2511937742076
77 85.7413255913127
76.4585094629027 86
76 86.2509139218841
75 86.7798589439505
74.5629548990674 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.5767412345366 87
57 86.7170776760019
56 86.1492249804452
55.7452032993274 86
55 85.6600033237951
54 85.2706995112005
53.4388524595904 85
53 84.7999797639731
52 84.3406619743453
51.3540181419882 84
51 83.8378028152546
50 83.3439733509476
49.3731133901835 83
49 82.8046533581447
48 82.2951055072204
47.4407384100282 82
47 81.7823277076311
46 81.2628080697807
45.5124952346234 81
45 80.7462765377946
44 80.229042571141
43.554899893404 80
43 79.7134363968468
42 79.1637531509079
41.6607058050115 79
42 78.8506685328789
43 78.3620574111035
43.8510797152393 78
44 77.9322008252326
45 77.4907266810868
45.9260888998857 77
46 76.9561043576384
47 76.3743200393046
47.8457820823669 76
48 75.9280124458107
49 75.5523071974225
50 75.1508251774967
50.3270196630698 75
51 74.6619885382973
52 74.0761244167081
52.1352622215682 74
53 73.5264282493522
54 73.0668016492413
54.152208790415 73
55 72.5821121202459
56 72.1045434752445
56.2536337697909 72
57 71.6321216930678
58 71.0901593695527
58.1843950083264 71
59 70.5688904813473
60 70.0783610457308
60.1626135380415 70
61 69.5788531972285
62 69.1431705286424
62.3362851139428 69
63 68.6831236981139
64 68.2347618377409
64.5215545983528 68
65 67.7518542114115
66 67.2851426197865
67 67.689656367549
67.6819002465461 68
68 68.1263241815126
69 68.5375555906345
69.9302442963096 69
70 69.0346154217891
71 69.5977792558384
71.6576762910706 70
72 70.1876645455179
73 70.6848132612702
73.6827842307121 71
74 71.1293268031477
75 71.5410364104959
75.8701338017045 72
76 72.0746363183216
77 72.747401180699
77.4854931720271 73
78 73.2247413671586
79 73.5860497800873
80 73.9959987957811
80.007984483207 74
81 74.4289015491953
81.8917848361833 75
82 75.0711373424297
83 75.6749523087369
83.5866986506284 76
84 76.1843415794448
85 76.6025167982347
85.9051596964975 77
86 77.0402260322131
87 77.4842086951272
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
13 6.50903046970655
14 6.09751173189131
15 6.12617613016726
16 6.12444377110143
17 6.12271678766436
18 6.12099435262244
19 6.11715294066316
20 6.11944466782814
21 6.1225239946735
22 6.12977192478866
23 6.12529813115961
24 6.12334242633444
25 6.1242832279703
26 6.12435579616977
27 6.12284491468296
28 6.12135408924146
29 6.12281809066154
30 6.12761270444226
31 6.12591223440952
32 6.11806141265293
33 6.12068441170987
34 6.12555587416454
35 6.12988809667082
35.8468841863865 7
35.8282979918785 8
35.8178986122015 9
35.8195742684487 10
35.8215122878754 11
35.8234592779912 12
35.8253928163663 13
35.8259640652026 14
35.8265235637682 15
35.8225194631081 16
35.8208291959719 17
35.8191165855805 18
35.8173774487686 19
35.8156163218887 20
35.8109372066853 21
35.8099996822261 22
35.8323632175453 23
35.8162681258506 24
35 24.8162823314063
34 24.8206366120028
33 24.8247719255003
32 24.8164142659969
31 24.8076604854136
30 24.8215178458058
29 24.8158760237783
28 24.8209016117927
27 24.8257854402347
26 24.8237839204828
25 24.8217594392256
24 24.821050432711
23 24.8203415703225
22 24.8135980133436
21 24.8201983849959
20 24.8265592592586
19 24.8230544872417
18 24.8194834161857
17 24.8166333910671
16 24.8137046480364
15 24.8176092353647
14 24.8489676126515
13 24.3528496841915
12.6477545106412 24
12.518570547891 23
12.5558682820066 22
12.5563131058815 21
12.5567481935942 20
12.5571696150657 19
12.5709024981227 18
12.5585690283091 17
12.5198558251425 16
12.559072448382 15
12.6013433276734 14
12.5685123076838 13
12.5375136094325 12
12.5419971704602 11
12.5468204590172 10
12.5372149966706 9
12.5280856372008 8
12.5190683180239 7
13 6.50903046970655
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3877697998962
1 38.28055742169
2 38.2927015120569
3 38.4452252022303
4 38.5296528897399
5 38.5540197307207
6 38.6001589441149
7 38.5895243015548
8 38.776405324098
9 38.8295651657653
10 38.8785533535882
10.7027611395362 39
11 39.0597676614328
12 39.3451116967313
13 39.6345104662381
14 39.593988783504
15 39.5000558066596
16 39.9208356813272
16.1698454470455 40
17 40.4208201525687
18 40.6153717612964
19 40.8341843392386
19.3634666922723 41
20 41.4885959949699
21 41.9954041339245
21.0075690367475 42
21.8065647982361 43
22 43.2697188225548
22.4980625488837 44
22 44.6021340930458
21.6869794879306 45
21 45.8100809823522
20.7560919915548 46
20 46.4831692271058
19.0749443371254 47
19 47.0182299683099
18 47.4680596593177
17 47.8398238845722
16.3476828729652 48
16 48.0538195898906
15 48.231643333026
14 48.418563946627
13 48.6521595050632
12 48.9425988305044
11 48.8951188113284
10.2547789966577 49
10 49.0281298351163
9 49.1570366199932
8 49.3487731826986
7 49.4598869614158
6 49.4675715790516
5 49.4747039106151
4 49.48186614065
3 49.5474514150962
2 49.5973968013731
1 49.6385791868025
0 49.6400958377122
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6816307938324
86 49.724786730567
85 49.6995309271965
84 49.6704230207305
83 49.611734598835
82 49.581827797804
81 49.4424512412702
80 49.2842285986769
79 49.1042239120855
78.4684654666939 49
78 48.9259576813562
77 48.8380858662005
76 48.7373258865476
75 48.5810455812011
74 48.4301737822089
73 48.3201243392912
72 48.0358820346874
71.8916807822653 48
71 47.6603302546902
70 47.183882054126
69.5692521467489 47
69 46.7434751958665
68 46.1233175724268
67.4518451478004 46
67 45.8055055344005
66.4686573071888 45
66 44.2231514826116
65.8579647462082 44
66 43.5324306090598
66.2471333465216 43
67 42.5253913164918
67.7089354691032 42
68 41.7701393984277
68.9713131514263 41
69 40.9890987406743
70 40.6310045247014
71 40.2990111001429
72 40.009052445407
72.0643329609502 40
73 39.8434142413285
74 39.6182861555803
75 39.4483997841906
76 39.3412895400949
77 39.2285908539535
78 39.0551652313023
78.2759821008442 39
79 38.8561430893594
80 38.6752686451181
81 38.5217691862469
82 38.4418113716446
83 38.4067563186402
84 38.4562445460413
85 38.5302370697298
86 38.5624185715055
87 38.4691782079174
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.881736108706 87
64 86.5403483632476
63.0382368530384 86
63 85.9805848892617
62 85.4585938916844
61.1688021405293 85
61 84.9128647383787
60 84.439651327534
59.1409959170451 84
59 83.9407678438193
58 83.5178765324763
57 83.0081215390435
56.9832094809163 83
56 82.5243691615482
55 82.013352588369
54.9738268200349 82
54 81.566085946018
53 81.144992183198
52.7434551455607 81
52 80.5913948478968
51.0836888023502 80
51 79.9262288956442
50 79.2188219250014
49.6037863148472 79
50 78.7707027811941
51 78.2484377999979
51.5457069707895 78
52 77.7806036163619
53 77.2692353122797
53.6278719213902 77
54 76.8315552316552
55 76.3795843142484
55.7795529865196 76
56 75.8815806400769
57 75.3457802671726
57.6642155972511 75
58 74.8284673706374
59 74.3743640840835
59.8234855518496 74
60 73.9079834901846
61 73.3265169347646
61.7473360764955 73
62 72.8811185989134
63 72.3765778311748
63.6774018121848 72
64 71.8203469999266
65 71.3904907019202
65.7528544023604 71
66 70.8559669703387
66.310169086452 71
67 71.350338195205
68 71.954360040838
68.0822354423319 72
69 72.4447995185794
70 72.9492452888457
70.1018236839325 73
71 73.406264920092
72 73.7662186407271
72.3446957154715 74
73 74.3976067752078
74 74.9540153139687
74.0985218232042 75
75 75.3141891986853
76 75.933478404413
76.092821590914 76
77 76.4595152056643
78 76.8865536593843
78.2280107785953 77
79 77.3704102173421
80 77.8493950550527
80.2639477666633 78
81 78.338678464753
82 78.8891139455643
82.1847832202466 79
82 79.2151526890089
81.2318511654102 80
81 80.1158071701485
80 80.5864587322467
79 80.9812306650846
78.9500274286799 81
78 81.4501774271826
77 81.9376584707882
76.8879227711023 82
76 82.57418624398
75.1561266451762 83
75 83.083873991747
74 83.5847927444813
73.0886024900592 84
73 84.0450070641228
72 84.545617754193
71.0417026603101 85
71 85.0218467781462
70 85.5394022299566
69.0172920700561 86
69 86.0088899847151
68 86.5678652125279
67.1677341361573 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.22578449349942
15 6.29238211127324
16 6.28870077595723
17 6.28504782331159
18 6.28142168080111
19 6.27288273230832
20 6.27698430471611
21 6.28290583878381
22 6.29883395881196
23 6.28777398325917
24 6.28256146768602
25 6.28400802522042
26 6.28474916231081
27 6.28186748778983
28 6.27902699865652
29 6.28299134968705
30 6.29472149521055
31 6.2915653408372
32 6.27414314132902
33 6.2810706183887
34 6.28997586280442
35 6.29193842365889
35.6891598077177 7
35.6520825703048 8
35.6316144415483 9
35.6354471420376 10
35.639434202778 11
35.6434147725059 12
35.6473658449767 13
35.6485640733793 14
35.649737791521 15
35.6417002220131 16
35.6383341969504 17
35.6349243619843 18
35.6314636614885 19
35.6279596109772 20
35.6185692133808 21
35.6167295431053 22
35.6618864739733 23
35.6294892933775 24
35 24.6295002484117
34 24.6381752487145
33 24.6465511238404
32 24.6297278325371
31 24.6121078202351
30 24.6400864269185
29 24.6287428572229
28 24.6389066001259
27 24.6487826272968
26 24.6447769067133
25 24.6407251118957
24 24.63929887188
23 24.6378730102532
22 24.6242834789825
21 24.6375696910773
20 24.6503743411758
19 24.6432918915636
18 24.6360747098997
17 24.6303100757764
16 24.6244295306725
15 24.6323246453892
14 24.6955573525719
13.0926951346055 24
13.0174257492172 23
13.043189515473 22
13.0437093218037 21
13.043506393296 20
13.0433125143596 19
13.0509794915857 18
13.0439731389341 17
13.0179606472965 16
13.0446142275264 15
13.0688666966073 14
13.052798709084 13
13.0317766475909 12
13.0352320009054 11
13.0388883416323 10
13.032833001298 9
13.0269924069879 8
13.0153823376874 7
14 6.22578449349942
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 40.1970935874185
1 40.154439825956
2 40.0882127059089
3 40.0662174269911
3.79872647809228 40
4 39.9871669233127
4.06461312472938 40
5 40.2687106523979
6 40.4711378557412
7 40.3139523140279
8 40.4017396203911
9 40.8758293600981
10 40.9551171843184
10.191218540677 41
11 41.1569481142839
12 41.4147265496249
13 41.7630652277867
13.4923627526575 42
14 42.4851768643227
14.869052754117 43
15 43.1079888565615
16 43.8312074414329
16.2134065161208 44
16 44.4165713808477
15.5080802758877 45
15 45.4186827632824
14.014938073026 46
14 46.0033858980746
13 46.2028422425471
12 46.6875400865866
11.4034506399525 47
11 47.1027662458976
10 47.2220789188581
9 47.3631988668772
8 47.4298849700485
7 47.4178125022566
6 47.7486691969327
5 47.7980943425035
4 47.8275794239596
3 47.9241912010672
2 47.9288526557622
1 47.8385863079285
0.353752204999986 48
0 48.0712340475726
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.009397529262
86.8561757644567 48
86 47.9382777816221
85 47.8397526107871
84 47.8182845592818
83 47.7967554962958
82 47.8239642764009
81 47.6725322080738
80 47.4463725596714
79 47.1336220574619
78 47.0828938179342
77.4769492078961 47
77 46.8778087512989
76 46.5218348165122
75 46.0430345494388
74.9037311109089 46
74 45.6560710181305
73 45.2352428354584
72.5623801222493 45
72 44.0627093476262
71.9735595767748 44
72 43.924431549482
72.5432713919745 43
73 42.7490423368536
73.8604553823267 42
74 41.9225535414038
75 41.5325203779377
76 41.4116049841297
77 41.2722748951591
78 41.0093468059849
78.0361315760507 41
79 40.8232352565487
80 40.7865869943152
81 40.6325106633204
82 40.4723927792288
83 40.3350685003685
84 40.4107829067526
85 40.2297897371727
86 40.2157105572748
87 40.2263232863729
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.35405725510754
15 6.45858809237921
16 6.45295778081304
17 6.44737885895881
18 6.44184900897978
19 6.42861252395347
20 6.43452394160408
21 6.44328768289412
22 6.46789599283526
23 6.45024983535874
24 6.4417805090376
25 6.44373282247055
26 6.44514252845185
27 6.44089006089671
28 6.43669990807158
29 6.44316460871257
30 6.46183028597884
31 6.45721844726489
32 6.43022487000511
33 6.44145682506752
34 6.4543958514443
35 6.45398875064697
35.5314354290488 7
35.4758671487311 8
35.4453302708951 9
35.4513200156265 10
35.4573561176806 11
35.4633702670206 12
35.4693388735871 13
35.4711640815559 14
35.4729520192737 15
35.4608809809181 16
35.455839197929 17
35.4507321383882 18
35.4455498742085 19
35.4403029000657 20
35.4262012200763 21
35.4234594039845 22
35.4914097304012 23
35.4427104609044 24
35 24.4427181654171
34 24.4557138854262
33 24.4683303221804
32 24.4430413990772
31 24.4165551550566
30 24.4586550080311
29 24.4416096906676
28 24.4569115884591
27 24.471779814359
26 24.4657698929439
25 24.4596907845659
24 24.457547311049
23 24.4554044501839
22 24.4349689446215
21 24.4549409971587
20 24.4741894230931
19 24.4635292958856
18 24.4526660036137
17 24.4439867604856
16 24.4351544133085
15 24.4470400554137
14 24.5421470924922
13.2928078569526 24
13.2262649691052 23
13.2478185074443 22
13.2495336501336 21
13.2471563052752 20
13.2448621170957 19
13.2489413275223 18
13.2444571643896 17
13.2224733411271 16
13.2461261590843 15
13.2679791079175 14
13.262715344279 13
13.2407059832042 12
13.2444872921872 11
13.2484433737513 10
13.2449350296965 9
13.2433415001871 8
13.1785147286205 7
14 6.35405725510754
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
64 73.9352279754501
65 73.3683630402983
66 73.1016018243001
67 73.5901816243993
67.8099084182589 74
68 74.0893084303031
69 74.6053439756697
69.6578847612725 75
70 75.1714251332122
71 75.4636398533307
71.7905896283946 76
72 76.1232416701571
73 76.4280624344004
74 76.8104234607529
74.389008951192 77
75 77.3096009974892
76 77.9013866307775
76.1499471898758 78
77 78.537289961576
77.9304072797542 79
77 79.8304777419019
76.8248886823772 80
76 80.4380067983653
75.0965346303184 81
75 81.0580909683888
74 81.4739224324508
73 81.8278783593864
72.6164542902624 82
72 82.3459898668812
71 82.776920863172
70.5120101609346 83
70 83.2886629467183
69 83.8273725422397
68.6173277176636 84
68 84.3313219794309
67 84.8386306234334
66.5768200681053 85
66 85.2342008686504
65.4884613243132 85
65 84.7976456618808
64 84.369446359451
63.2045346771199 84
63 83.909640863198
62 83.3096796737157
61.4244141283682 83
61 82.8127206974712
60 82.3744291157984
59.1873377491718 82
59 81.9202086511014
58 81.4681626466918
57.2459043155565 81
57 80.8553961422156
56 80.2141936771545
55.6091847929637 80
55 79.6937330190645
54 79.1684620163116
53.7921563927757 79
54 78.87818901327
55 78.4238969998402
56 78.0208934828064
56.0460598629065 78
57 77.4701791974551
57.8492814646704 77
58 76.9114129212459
59 76.3813696517634
60 76.0168079272528
60.0515949578599 76
61 75.5010889168587
61.8576387201892 75
62 74.9212860631967
63 74.5213240409275
63.890070100496 74
64 73.9352279754501
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.7400473721483
1 41.7519379184592
1.58939991044377 42
2 42.405524426614
3 42.1256986912652
4 42.1786813730672
5 42.439418463908
6 42.7788453698556
7 42.8902996942323
7.65141449981728 43
7.93379897860117 44
8 44.4137039718356
8.0767422810926 45
8 45.0301089092061
7 45.305341768188
6.0302282568103 45
6 44.9761976328423
5.9493880856272 45
5 45.5050448661541
4 45.9385805112989
3.3512836364576 46
3 46.03610371196
2.71169249346421 46
2 45.9274428439702
1.49632607764522 46
1 46.0610105505088
0 46.1918556850387
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.2129166723468
86 46.126297400936
85 46.0317849608962
84 46.1754220957276
83.074988714799 46
83 45.9407572987895
82 45.5780804410992
81 45.1744936052513
80.7645657210693 45
80.2806562526796 44
81 43.2720354808843
81.5669317461048 43
82 42.934027814419
83 42.5863678027413
84 42.2840153358817
85 42.0197783041986
85.0739781627259 42
86 41.8617377016116
87 41.7386466214012
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.48233001671565
15 6.62479407348519
16 6.61721478566885
17 6.60970989460604
18 6.60227633715845
19 6.58434231559862
20 6.59206357849205
21 6.60366952700443
22 6.63695802685857
23 6.6127256874583
24 6.60099955038918
25 6.60345761972067
26 6.60553589459289
27 6.59991263400358
28 6.59437281748664
29 6.60333786773808
30 6.62893907674713
31 6.62287155369257
32 6.5863065986812
33 6.60184303174635
34 6.61881584008418
35 6.61603907763504
35.37371105038 7
35.2996517271574 8
35.2590461002419 9
35.2671928892153 10
35.2752780325832 11
35.2833257615353 12
35.2913119021975 13
35.2937640897325 14
35.2961662470265 15
35.2800617398232 16
35.2733441989075 17
35.2665399147921 18
35.2596360869284 19
35.2526461891542 20
35.2338332267718 21
35.2301892648636 22
35.3209329868292 23
35.2559316284313 24
35 24.2559360824224
34 24.2732525221379
33 24.2901095205204
32 24.2563549656173
31 24.2210024898782
30 24.2772235891438
29 24.2544765241122
28 24.2749165767923
27 24.2947770014212
26 24.2867628791744
25 24.2786564572361
24 24.2757957502179
23 24.2729358901146
22 24.2456544102605
21 24.27231230324
20 24.2980045050103
19 24.2837667002075
18 24.2692572973277
17 24.2576634451949
16 24.2458792959445
15 24.2617554654382
14 24.3887368324126
13.4929205792996 24
13.4351041889932 23
13.4524474994155 22
13.4553579784635 21
13.4508062172544 20
13.4464117198318 19
13.4469031634589 18
13.4449411898452 17
13.4269860349577 16
13.4476380906421 15
13.4670915192277 14
13.472631979474 13
13.4496353188176 12
13.453742583469 11
13.4579984058704 10
13.4570370580951 9
13.4596905933863 8
13.3416471195537 7
14 6.48233001671565
};
\addplot [draw=darkcyan38128142]
table{%
x  y
9 43.934133545258
9.0480602375873 44
9 44.0580460011507
8.48765022734393 44
9 43.934133545258
};
\addplot [draw=darkcyan38128142]
table{%
x  y
65 74.830736387417
66 74.5118815933611
66.8402418045818 75
67 75.1032905040141
68 75.6290688389521
68.6922653046022 76
69 76.1586618161
70 76.6213121114515
70.8712587434516 77
71 77.0569680314961
72 77.5191514509987
73 77.9585965812991
73.0939556061684 78
74 78.4184791656516
74.7721476641135 79
74 79.6345149168408
73.6441786279999 80
73 80.4673218717628
72 80.7694844190812
71.4400761067393 81
71 81.2371965577485
70 81.7579764031014
69.4152666320686 82
69 82.2241563234771
68 82.8323227953402
67.6223224947932 83
67 83.2857803923922
66 83.7386989986733
65 83.3879231564244
64.2123969193092 83
64 82.8849633903777
63 82.2956404273995
62.4431900371483 82
62 81.8155270184679
61 81.4023085574978
60.1874907751049 81
60 80.9087084566784
59 80.3959790059828
58.1922278852742 80
58 79.817795273793
57.1148111928131 79
58 78.5807729939923
59 78.0682604520969
59.1255612449974 78
60 77.3391802147901
61 77.0525946301766
61.2856648112935 77
62 76.7986794074522
63 76.1466942571208
63.2831930957398 76
64 75.5274787777501
64.7290551016824 75
65 74.830736387417
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.61060277832376
15 6.79100005459117
16 6.78147179052465
17 6.77204093025326
18 6.76270366533712
19 6.74007210724377
20 6.74960321538002
21 6.76405137111474
22 6.80602006088187
23 6.77520153955787
24 6.76021859174076
25 6.76318241697079
26 6.76592926073392
27 6.75893520711046
28 6.7520457269017
29 6.7635111267636
30 6.79604786751542
31 6.78852466012026
32 6.74238832735728
33 6.76222923842517
34 6.78323582872406
35 6.77808940462312
35.2159866717111 7
35.1234363055837 8
35.0727619295887 9
35.0830657628042 10
35.0931999474858 11
35.10328125605 12
35.1132849308079 13
35.1163640979092 14
35.1193804747793 15
35.0992424987282 16
35.090849199886 17
35.082347691196 18
35.0737222996484 19
35.0649894782427 20
35.0414652334673 21
35.0369191257428 22
35.1504562432571 23
35.0691527959582 24
35 24.0691539994278
34 24.0907911588495
33 24.1118887188604
32 24.0696685321575
31 24.0254498246997
30 24.0957921702565
29 24.0673433575568
28 24.0929215651256
27 24.1177741884833
26 24.107755865405
25 24.0976221299062
24 24.0940441893869
23 24.0904673300453
22 24.0563398758995
21 24.0896836093214
20 24.1218195869276
19 24.1040041045295
18 24.0858485910417
17 24.0713401299041
16 24.0566041785805
15 24.0764708754626
14 24.235326572333
13.6930333016467 24
13.6439434088812 23
13.6570764913868 22
13.6611823067934 21
13.6544561292336 20
13.6479613225678 19
13.6448649993956 18
13.6454252153008 17
13.6314987287882 16
13.6491500221999 15
13.6662039305379 14
13.682548614669 13
13.658564654431 12
13.6629978747508 11
13.6675534379894 10
13.6691390864937 9
13.6760396865855 8
13.5047795104868 7
14 6.61060277832376
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7168241863938
66.4046999296187 76
67 76.3420695804947
68 76.8556069012155
68.2486427033717 77
69 77.3563212249369
70 77.7955759758116
70.387392420329 78
71 78.3011808360114
72 78.7012608803446
72.8384395414314 79
72 79.4311221956428
71 79.8876036790439
70.8819319432769 80
70 80.6152162811506
69.3008710895886 81
69 81.164721168205
68 81.6368730498605
67.1673097083526 82
67 82.0895490626881
66 82.5143365457607
65 82.2307337901815
64.6173013960339 82
64 81.6969488338004
63 81.13824027743
62.6942894268794 81
62 80.7147444132596
61 80.2927527258124
60.4868135099959 80
60 79.4298530337804
59.6046807017614 79
60 78.7624518565434
61 78.1562319600417
61.8792901787367 78
62 77.975296191367
63 77.3142039604934
63.6015700494824 77
64 76.7750175828498
65 76.2330092109029
65.4669037723391 76
66 75.7168241863938
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 6.73887553993187
15 6.95720603569714
16 6.94572879538046
17 6.93437196590049
18 6.92313099351579
19 6.89580189888892
20 6.907142852268
21 6.92443321522505
22 6.97508209490517
23 6.93767739165744
24 6.91943763309234
25 6.92290721422092
26 6.92632262687496
27 6.91795778021733
28 6.90971863631676
29 6.92368438578911
30 6.96315665828371
31 6.95417776654794
32 6.89847005603337
33 6.922615445104
34 6.94765581736394
35 6.9401397316112
35.0582622930423 7
35 7.55223315790764
34 7.49357044706216
33 7.58084526275646
32 7.58279605668495
31 7.42946079099675
30 7.46442167204515
29 7.50094496988051
28 7.45628145191584
27 7.46990045423943
26 7.48967181836091
25 7.67052359680977
24 7.47452101397321
23 7.47194311437946
22 7.34700696581495
21 7.44230448060093
20 7.51579661136842
19 7.56651948835283
18 7.50579578689423
17 7.44180506857017
16 7.37398953268461
15 7.28706113180482
14.4375187986638 8
14.4753699783879 9
14.4958198324518 10
14.8159522388211 11
14.6417354811312 12
14.5061910976012 13
14.5833045935687 14
14.6147156668606 15
14.6737964408127 16
14.7128001117037 17
14.7758212320516 18
14.6447216676385 19
14.5168962936102 20
14.4692822650922 21
14.4960983052496 22
14.5236002974675 23
14.4762274275259 24
14 24.0819163122534
13.8931460239938 24
13.8527826287693 23
13.861705483358 22
13.8670066351234 21
13.8581060412128 20
13.8495109253039 19
13.8428268353322 18
13.8459092407564 17
13.8360114226188 16
13.8506619537577 15
13.8653163418481 14
13.892465249864 13
13.8674939900444 12
13.8722531660326 11
13.8771084701085 10
13.8812411148923 9
13.8923887797847 8
13.66791190142 7
14 6.73887553993187
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.7532795699513
66.437360196238 77
67 77.2705784633574
68 77.8035410490828
68.3985997967206 78
69 78.2710698553687
70 78.7695361125785
70.4248291071318 79
70 79.3997474014072
69.5506606785889 80
69 80.351968756195
68 80.7567114705351
67.2928339316043 81
67 81.124053488728
66 81.5084036412108
65 81.3550100260836
64.3614116460334 81
64 80.7989608383255
63 80.1967193792003
62.5594137173565 80
62 79.5861392638315
61.2370327989576 79
62 78.7179958320278
63 78.2631988083648
63.5420997276311 78
64 77.7396538301181
65 77.2624473774984
65.5524825784092 77
66 76.7532795699513
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
14 6.86714830153998
14.582434153964 7
14 7.673273374092
13.8310442923532 7
14 6.86714830153998
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.6258077251204
66.7661386883328 78
67 78.0962703746958
68 78.5869865860294
68.8084158809224 79
68 79.9655863117263
67.9696872006295 80
67 80.4202925680677
66 80.8006455318096
65 80.6015005246027
64.0149454107016 80
64 79.9759781873821
63.1179713844793 79
64 78.579447637857
65 78.0970847237308
65.2333861141647 78
66 77.6258077251204
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
14 6.99542106314809
14.0200744833699 7
14 7.02320539593978
13.9941766832863 7
14 6.99542106314809
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.8070768601665
66 78.3362386465775
67 78.7984409819945
67.3910073630626 79
67 79.437135202523
66.683911449203 80
66 80.3557737322006
65.1606411514406 80
65 79.6396843736249
64.6375278386395 79
65 78.8070768601665
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.9466470336261
66.1092083762338 79
66 79.3038247994327
65.8928435131758 79
66 78.9466470336261
};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_2000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_fbps-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_fbps-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_fbps-006.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.000314944161800668,
point meta min=-7.55631263018586e-05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_fbps-007.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_2000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_2000000_sinos-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_2000000_sinos-009.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_2000000_sinos-010.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=9.09157485930741e-05,
point meta min=2.3815459876347e-06,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_2000000_sinos-011.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_2000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_tvs-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.000335542732151791,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_2000000_tvs-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_40000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_fbps-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.000308966205921024,
point meta min=-9.44697458180599e-05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_fbps-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_40000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_40000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_40000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_40000000_sinos-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=9.29333744297858e-05,
point meta min=2.26206291387822e-06,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=251.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=119.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=251.5, ymin=119.5, ymax=-0.5] {amyloid_40000000_sinos-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/amyloid_40000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_tvs-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.000334012688594138,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=143.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=153.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=143.5, ymin=153.5, ymax=-0.5] {amyloid_40000000_tvs-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom154xy_300000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_fbps-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_fbps-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_fbps-006.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=3.49184811057057e-05,
point meta min=-7.48040838516317e-06,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_fbps-007.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom154xy_300000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom154xy_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom154xy_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom154xy_300000000_sinos-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=2.22092352788665e-05,
point meta min=2.0939697753233e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom154xy_300000000_sinos-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom154xy_300000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_tvs-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_tvs-009.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_tvs-010.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=3.35754823554382e-05,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=582.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=492.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=582.5, ymin=492.5, ymax=-0.5] {brainphantom154xy_300000000_tvs-011.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom210yz_300000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_fbps-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=6.79116565152071e-05,
point meta min=-1.36781973196776e-05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_fbps-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom210yz_300000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom210yz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom210yz_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom210yz_300000000_sinos-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.88997321714883e-05,
point meta min=1.86258449713774e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom210yz_300000000_sinos-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom210yz_300000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_tvs-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=6.56991992831458e-05,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom210yz_300000000_tvs-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom270xz_300000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_fbps-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=5.06255491927732e-05,
point meta min=-9.1787769633811e-06,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_fbps-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom270xz_300000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom270xz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom270xz_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom270xz_300000000_sinos-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.99889040628176e-05,
point meta min=1.95842704019141e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=399.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=311.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=399.5, ymin=311.5, ymax=-0.5] {brainphantom270xz_300000000_sinos-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/brainphantom270xz_300000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_tvs-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=4.99004649336799e-05,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=335.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=335.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=335.5, ymin=335.5, ymax=-0.5] {brainphantom270xz_300000000_tvs-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/digimouse60xy_100000000_fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_fbps-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=4.25812941102777e-05,
point meta min=-1.14494901026774e-06,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_fbps-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/digimouse60xy_100000000_sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Histogram},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/digimouse60xy_100000000_tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_tvs-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=4.64590094966626e-05,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=515.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=291.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=515.5, ymin=291.5, ymax=-0.5] {digimouse60xy_100000000_tvs-003.png};
\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/fbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Histogram},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/fbps_alt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small HE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_fbps-003.png};

%%%% Brain Phantom 154
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_fbps-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms/brain154_hist_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_fbps-006.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_fbps-007.png};

%%%% Brain phantom 270
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms_270/brain270_hist_fbps-000.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_fbps-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_fbps-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_fbps-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/sinos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Histogram},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/sinos_alt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small HE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_sinos-003.png};

%%%% Brain Phantom 154
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms/brain154_hist_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_sinos-003.png};

%%%% Brain phantom 270
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms_270/brain270_hist_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_sinos-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_sinos-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_sinos-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/tvs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Histogram},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/phantoms/tvs_alter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\def\ys{-4pt}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{groupplot}[group style={group size=4 by 5,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small Ground Truth},
title style={yshift=\ys,},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small HE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small KDE},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
title={\small RDS},
title style={yshift=\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom210yz_300000000_tvs-003.png};

%%%% Brain Phantom 154
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms/brain154_hist_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom154xy_300000000_tvs-003.png};

%%%% Brain phantom 270
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Brain Phantom},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/histograms_270/brain270_hist_tvs-000.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/brainphantom270xz_300000000_tvs-003.png};

%%%% Digimouse
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Digimouse},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/digimouse60xy_100000000_tvs-003.png};

%%%% Amyloid

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
ylabel={\small Amyloid},
ylabel style={yshift=-\ys,},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.15928660492868e-05,
point meta min=1.15571540001439e-08,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=811.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=491.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=811.5, ymin=491.5, ymax=-0.5] {figs/phantoms/amyloid_40000000_tvs-003.png};

\end{groupplot}

\end{tikzpicture}


==> figs/photon_statistics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.64, xmax=4.64,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.75043174801708, ymax=2316000026.02953,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,910000000);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,999117);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,817);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,7);
\end{axis}

\end{tikzpicture}


==> figs/recs4_derenzo.tex <==
\begin{tikzpicture}
\def\imwidth{.335\textwidth}
\def\hs{1pt}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1,horizontal sep=\hs}, ticks=none,
width=\imwidth,
title style={yshift=-4pt}]
%,
%xmin=-17.5, xmax=17.5,
\nextgroupplot[
%title={Ground truth},
hide x axis,
hide y axis,
point meta max=0.000217391304347826,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-17.5, xmax=17.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-17.5, xmax=17.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black},
%title={Histogram},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-000.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -183.79 dB};


\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-17.5, xmax=17.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black},
%title={KDE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-001.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -204.42 dB};

\nextgroupplot[
%title={RDS},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-17.5, xmax=17.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-002.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -210.96 dB};


\end{groupplot}

\end{tikzpicture}


==> figs/recs4_derenzo2.tex <==
\begin{tikzpicture}
\def\imwidth{.335\textwidth}
\def\hs{4pt}
\definecolor{darkgray176}{RGB}{176,176,176}
\def\twidth{.3\textwidth}
\def\hwidth{.268\textwidth}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=\hs}, ticks=none,
width=\imwidth,
title style={yshift=-4pt}]
%,
%xmin=-17.5, xmax=17.5,
% ymin=-12.5, ymax=12.5, 
% xmin=-14., xmax=14., 
\nextgroupplot[
%title={Ground truth},
hide x axis,
hide y axis,
point meta max=0.000217391304347826,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
 xmin=-14., xmax=14., 
 ymin=-12.5, ymax=12.5, 
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
height=\hwidth,
width=\twidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
 xmin=-14., xmax=14., 
 ymin=-12.5, ymax=12.5, 
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
height=\hwidth,
width=\twidth,
%title={Histogram},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-000.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -183.79 dB};


\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
 xmin=-14., xmax=14., 
 ymin=-12.5, ymax=12.5, 
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
height=\hwidth,
width=\twidth,
%title={KDE},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-001.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -204.42 dB};

\nextgroupplot[
%title={RDS},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
 ymin=-12.5, ymax=12.5, 
 xmin=-14., xmax=14., 
ytick style={color=black},
height=\hwidth,
width=\twidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-17.5, xmax=17.5, ymin=-17.5, ymax=17.5] {figs/results/recs4_derenzo-002.png};
%\node at (axis cs:0,-14.5) {\color{yellow} \small MSE: -210.96 dB};


\end{groupplot}

\end{tikzpicture}


==> figs/results/noweight_comparison_scale4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan35136141}{RGB}{35,136,141}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue6176137}{RGB}{61,76,137}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{darkslateblue7140120}{RGB}{71,40,120}
\definecolor{gold24322930}{RGB}{243,229,30}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7121103}{RGB}{71,21,103}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.00137590640641455,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {noweight_comparison_scale4-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {noweight_comparison_scale4-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {noweight_comparison_scale4-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {noweight_comparison_scale4-007.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=87,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [draw=indigo68184, draw=none]
table{%
x  y
4 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
7 0
6 1
5 2
5 3
6 4
5 5
4 4
3 3
3 2
3 1
2 1
1 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
14 0
13 1
12 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
19 0
19 1
18 2
17 1
16 1
15 2
14 1
15 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
26 0
25 1
24 1
23 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
39 0
38 1
37 1
36 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
42 0
43 1
43 2
44 3
44 4
43 5
42 5
41 5
40 4
41 3
42 3
41 2
40 2
39 1
40 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
73 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 0
80 1
80 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 0
82 1
81 2
80 3
79 4
78 5
78 6
78 7
78 8
77 9
76 8
75 8
74 7
74 6
73 5
73 4
74 3
73 3
72 4
71 4
71 5
72 5
73 6
73 7
74 8
75 9
74 10
73 10
73 11
72 12
71 11
71 10
72 9
71 8
71 7
71 8
70 9
69 8
68 9
67 9
66 10
67 10
68 10
69 9
70 10
70 11
69 12
68 12
67 12
66 12
65 11
64 12
63 11
62 12
61 13
61 14
61 15
61 16
60 17
59 16
59 15
59 14
59 13
58 14
57 13
58 12
58 11
58 10
57 11
56 10
55 9
56 8
57 8
57 7
56 6
57 5
57 4
58 3
57 3
57 4
56 5
56 6
55 7
54 8
53 7
52 8
51 7
50 7
49 7
48 6
48 5
49 4
50 4
51 4
52 4
53 4
54 5
54 6
54 5
54 4
54 3
54 2
54 1
54 2
54 3
53 4
52 3
51 2
50 2
49 2
48 3
48 4
47 5
46 4
46 3
46 2
47 1
46 1
46 2
45 3
44 2
44 1
44 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
85 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 0
87 1
86 2
85 2
84 1
83 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 1
1 2
0 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 8
86 7
85 8
84 7
85 6
86 5
87 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 31
1 31
2 32
3 33
4 33
3 32
4 31
5 31
6 31
7 30
8 31
9 32
9 33
10 33
11 32
12 32
13 33
14 34
15 35
16 34
17 34
18 33
19 33
20 34
21 33
22 34
21 35
22 35
23 34
24 33
25 33
26 33
26 32
27 31
28 32
28 33
27 34
28 35
27 36
28 37
29 36
30 37
31 36
32 37
33 37
34 37
35 37
35 36
35 35
35 34
36 33
37 34
37 35
37 36
37 37
37 38
38 39
39 38
40 39
41 40
41 41
41 42
40 43
41 44
40 45
39 44
38 45
39 46
38 47
39 48
38 49
37 49
38 50
37 51
36 52
35 51
34 50
33 51
32 50
33 49
32 49
32 50
31 51
31 52
30 53
29 53
28 52
29 51
30 50
29 50
28 50
27 51
26 52
25 53
24 53
23 53
22 53
21 53
20 52
19 53
18 53
17 52
16 53
16 54
17 53
18 54
17 55
16 56
15 55
15 56
14 57
13 56
12 55
13 54
12 53
11 52
10 53
9 53
9 54
8 55
7 54
6 54
5 55
5 56
4 57
3 56
3 55
2 54
1 54
2 55
2 56
1 57
0 56
0 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 33
87 34
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 33
1 33
0 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 55
86 54
86 53
86 52
85 52
86 53
85 54
84 53
84 54
85 54
86 55
86 56
87 57
86 58
85 57
84 56
83 55
82 56
81 56
80 56
80 57
79 58
80 59
80 60
79 61
78 61
77 60
76 60
75 59
76 58
77 58
76 57
77 56
78 57
78 56
77 55
76 56
75 55
76 54
75 53
75 54
74 55
73 55
72 54
73 53
72 53
72 54
71 55
71 56
71 57
70 58
69 57
69 56
69 55
70 54
70 53
70 52
70 53
69 54
68 53
68 52
67 51
66 51
65 51
65 52
66 51
67 52
68 53
67 54
66 54
65 54
64 53
63 52
62 53
62 54
62 55
63 56
62 57
61 58
60 59
61 59
62 58
63 57
64 58
65 57
66 58
67 57
68 57
69 58
69 59
69 60
68 61
69 62
70 61
71 62
70 63
71 63
72 63
72 62
73 61
74 61
75 62
75 63
76 63
77 64
77 65
78 65
79 66
79 65
78 64
77 63
77 62
78 61
79 61
80 61
81 62
80 63
79 63
80 64
81 64
82 65
83 64
84 64
85 65
86 66
87 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 64
1 65
0 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 68
1 69
1 70
2 70
3 71
3 72
4 73
4 74
4 75
5 74
4 73
5 72
4 71
3 70
2 69
3 68
4 69
5 68
6 69
6 70
6 71
6 70
7 69
8 70
8 71
7 72
7 73
8 72
9 72
10 73
9 74
8 74
9 75
10 76
11 75
12 75
13 75
14 74
15 73
15 72
16 71
17 70
18 71
17 72
17 73
18 72
18 71
19 70
20 71
20 72
19 73
19 74
18 75
17 75
17 76
16 77
15 78
14 79
15 79
16 78
17 79
18 78
17 77
18 76
19 75
20 75
21 75
21 74
20 73
21 72
22 73
23 74
23 75
22 76
21 77
22 78
23 77
23 76
24 75
25 75
26 75
27 76
26 77
27 77
28 77
28 76
29 75
30 74
31 75
30 76
31 77
30 78
31 78
31 77
32 76
33 75
34 75
35 75
36 74
37 74
37 73
38 72
39 72
40 72
41 72
40 72
39 71
39 70
39 71
38 72
37 71
37 70
38 69
38 68
37 67
37 66
38 65
39 65
40 64
41 64
42 65
43 64
44 63
45 64
44 65
45 66
44 67
43 67
42 68
41 67
41 66
40 66
39 67
40 68
40 69
41 69
42 68
43 68
44 68
45 67
46 67
47 67
48 68
49 67
50 68
51 68
50 67
50 66
49 65
49 64
49 63
50 62
51 61
52 61
53 62
52 63
51 63
51 64
51 65
51 64
52 63
53 64
53 65
54 64
54 63
55 62
56 62
57 63
58 62
59 61
60 62
60 61
59 60
58 61
57 62
56 61
55 62
54 61
55 60
56 59
57 59
58 59
57 59
56 58
57 57
58 56
59 57
59 58
60 57
61 56
60 56
59 55
60 54
59 53
60 52
61 52
60 51
60 50
59 49
58 50
57 51
56 52
55 52
54 51
54 50
54 51
53 52
52 52
51 52
50 52
49 53
48 52
49 51
49 50
50 49
51 49
51 48
51 47
52 46
51 46
51 47
50 48
49 48
48 49
47 49
46 49
45 50
44 49
43 48
42 48
41 48
42 48
43 49
43 50
43 51
44 52
43 53
42 52
41 51
40 50
39 49
39 48
39 47
39 46
40 45
41 46
41 45
42 44
43 44
42 43
41 42
42 41
43 41
44 40
44 39
45 38
46 39
46 40
45 41
46 41
46 40
46 39
47 38
48 37
49 36
50 37
49 38
49 39
49 40
50 41
50 42
51 41
50 40
49 39
50 38
51 38
52 39
52 40
52 39
52 38
52 37
53 36
54 35
55 35
56 35
57 36
58 35
59 36
60 35
61 35
62 34
63 34
64 35
65 36
65 35
66 34
67 33
68 34
67 35
67 36
68 36
68 35
69 34
70 34
71 34
72 34
72 33
73 32
74 33
74 34
74 33
75 32
76 33
77 32
78 33
78 34
78 33
79 32
80 32
81 31
82 32
82 31
83 30
84 31
84 32
85 32
86 31
87 31
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 69
87 70
86 71
87 71
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 71
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 75
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
87 81
87 82
87 83
87 84
86 85
85 85
86 85
87 86
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 83
1 83
0 82
0 81
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
0 87
0 86
1 85
2 86
2 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
14 87
15 86
16 86
17 86
18 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
19 87
18 86
19 85
20 86
21 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
43 87
43 86
42 87
41 86
40 85
39 84
38 85
39 86
38 87
37 86
36 85
37 84
36 83
37 82
38 83
38 82
37 82
36 82
36 83
35 84
34 83
34 82
34 81
33 82
32 81
32 80
32 79
31 80
30 80
29 80
28 79
27 79
26 79
25 78
24 78
24 79
24 80
25 80
26 80
27 79
28 80
29 81
30 80
31 81
30 82
31 83
30 84
29 83
28 84
27 83
26 82
26 83
25 84
24 83
23 83
22 82
22 81
21 80
21 81
20 82
19 81
18 81
17 82
16 82
15 81
14 81
13 81
12 80
12 81
13 82
12 83
11 82
10 83
9 83
8 84
7 84
6 84
5 83
5 82
5 81
5 80
4 81
5 82
5 83
5 84
5 85
4 86
3 86
2 85
2 84
1 85
0 85
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 87
51 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
75 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
84 87
83 87
82 87
81 87
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
8 0
9 1
8 2
7 1
8 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 0
33 1
32 2
31 1
32 0
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
58 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
69 1
70 1
69 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 1
75 1
76 1
77 1
76 1
75 1
74 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 1
3 2
3 3
2 4
1 3
1 2
2 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
20 1
21 2
20 3
19 2
20 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
24 1
25 2
24 3
23 2
24 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
62 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
71 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
79 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 1
84 2
83 3
83 4
84 4
85 3
86 4
85 5
84 6
83 6
82 5
81 5
80 6
79 7
78 6
79 5
80 4
81 3
82 2
83 1
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
11 2
12 3
12 4
11 5
10 4
10 3
11 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 2
31 3
30 4
29 3
30 2
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
69 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
13 3
14 4
13 5
12 4
13 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
35 3
36 4
35 5
34 4
35 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 3
39 4
38 5
37 4
38 3
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
66 4
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
75 4
76 5
76 6
76 5
76 4
75 4
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
1 4
2 5
3 6
3 7
2 8
1 9
0 8
1 7
0 6
0 5
1 4
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
29 4
30 5
31 5
32 5
33 5
34 5
35 5
36 6
35 7
36 8
36 9
35 10
36 11
35 12
36 12
37 12
38 13
37 14
36 14
36 15
36 16
36 17
36 18
36 19
36 20
36 21
36 22
35 23
35 24
34 25
33 25
32 25
31 25
30 25
29 25
28 25
27 25
26 25
25 25
24 25
23 25
22 25
21 25
20 25
19 25
18 25
17 25
16 25
15 25
14 25
13 25
12 25
11 24
12 23
12 22
12 21
12 20
12 19
12 18
12 17
12 16
12 15
12 14
12 13
12 12
12 11
12 10
12 9
12 8
12 7
12 6
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 4
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
59 5
60 5
61 5
60 5
59 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
67 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
8 5
9 6
8 7
7 6
8 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
10 5
11 6
10 7
9 6
10 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 5
39 6
38 7
37 8
36 7
37 6
38 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
40 5
41 6
40 7
39 6
40 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 5
46 6
46 7
45 8
44 7
44 6
45 5
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
5 6
6 7
5 8
4 9
3 8
4 7
5 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 6
48 7
47 8
46 7
47 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
59 7
59 8
59 9
60 10
60 11
60 12
61 11
60 10
61 9
62 9
63 9
64 9
65 9
65 8
64 9
63 9
62 9
61 9
60 8
59 7
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
62 7
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
66 7
67 7
66 7
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
82 6
83 6
84 7
83 8
82 9
81 8
81 7
82 6
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
49 7
50 8
49 9
48 8
49 7
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
9 8
10 9
9 10
8 9
9 8
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 8
55 9
54 10
53 9
54 8
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 8
81 9
80 10
79 9
80 8
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 9
53 10
54 11
53 12
52 11
51 10
52 9
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
3 10
4 11
4 12
3 13
2 14
1 13
2 12
2 11
3 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
43 10
44 11
43 12
42 11
43 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 10
48 11
49 12
48 13
47 12
46 11
47 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
50 10
51 11
51 12
50 13
49 12
49 11
50 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 10
75 10
76 11
75 12
74 12
73 11
74 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 10
81 11
81 12
81 13
82 14
81 15
80 15
79 14
79 13
78 13
77 12
78 11
79 11
80 10
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 11
46 12
45 13
44 12
45 11
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 12
64 13
65 14
64 15
63 15
62 14
62 13
63 12
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
68 12
69 13
69 14
70 15
69 16
68 15
67 16
67 17
66 18
65 17
64 16
65 15
66 15
67 14
67 13
68 12
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
73 12
74 13
73 14
72 13
73 12
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
76 12
77 13
76 14
75 13
76 12
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 12
84 12
85 13
84 14
83 14
82 13
83 12
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 13
53 14
52 15
51 14
52 13
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 14
75 15
75 16
75 17
74 18
73 17
73 16
73 15
74 14
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 14
79 15
78 16
77 15
78 14
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
41 15
42 16
41 17
40 16
41 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
49 15
50 16
49 17
48 16
49 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
53 15
54 16
53 17
52 16
53 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
58 15
59 16
58 17
57 16
58 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
72 15
73 16
72 17
71 18
70 19
69 18
69 17
70 16
71 16
72 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
81 15
82 16
81 17
80 16
81 15
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 16
39 17
38 18
37 17
38 16
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
68 17
69 18
68 19
67 18
68 17
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
51 19
52 20
51 21
50 20
51 19
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
59 19
60 20
59 21
58 20
59 19
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 20
64 21
63 22
62 21
63 20
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 20
81 21
80 22
79 21
80 20
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 23
58 23
59 24
58 25
57 25
56 24
57 23
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 25
56 26
55 27
54 26
55 25
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 25
58 26
57 27
56 26
57 25
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 25
66 26
65 27
64 26
65 25
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
3 27
4 28
4 29
5 29
6 30
5 31
4 31
3 30
2 31
1 30
2 29
2 28
3 27
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 28
33 29
32 30
31 29
32 28
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 28
35 29
34 30
33 29
34 28
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
82 28
83 29
82 30
81 29
82 28
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
26 29
27 30
26 31
25 30
26 29
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
28 29
29 30
28 31
27 30
28 29
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 29
55 30
54 31
53 30
54 29
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
77 29
78 30
77 31
76 30
77 29
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
10 30
11 31
10 32
9 31
10 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
12 30
13 31
12 32
11 31
12 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
21 30
22 30
23 31
24 32
23 33
22 32
21 33
20 32
20 31
21 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 30
71 31
70 32
69 31
70 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
73 30
74 31
73 32
72 31
73 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
75 30
76 31
75 32
74 31
75 30
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
18 31
19 32
18 33
17 32
18 31
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 31
48 32
49 33
48 34
47 33
46 32
47 31
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
64 31
65 31
66 32
65 33
64 33
63 32
64 31
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
6 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
15 32
16 32
17 33
16 34
15 34
14 33
15 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 32
33 33
32 34
31 33
32 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 32
46 33
45 34
44 33
45 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 32
58 33
57 34
56 33
57 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
61 32
62 33
61 34
60 35
59 34
60 33
61 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 32
71 33
70 34
69 33
70 32
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
81 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 34
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
7 34
8 34
7 34
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 33
31 34
32 35
31 36
30 35
29 36
28 35
29 34
30 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 33
56 34
55 35
54 34
55 33
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
82 34
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
6 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
9 35
10 35
9 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
13 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
18 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
24 35
23 36
23 37
24 36
25 36
26 35
25 35
24 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 34
35 35
34 36
33 35
34 34
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
79 35
79 36
79 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
4 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
16 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
39 35
40 35
41 36
41 37
40 38
39 37
38 36
39 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 35
46 36
45 37
44 36
45 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
51 35
52 36
51 37
50 36
51 35
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
62 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 36
71 36
72 36
71 36
70 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 36
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
17 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
20 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
60 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
24 38
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
42 37
43 38
42 39
41 38
42 37
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 38
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 38
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 38
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
33 39
33 40
33 41
34 41
33 40
33 39
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
35 39
36 39
35 39
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 39
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 39
57 39
56 39
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 40
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
37 40
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 40
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
60 40
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
39 41
39 42
39 41
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 41
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
53 41
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 41
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
31 42
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
44 42
44 43
45 43
44 42
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 42
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
21 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
28 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
67 43
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
24 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
35 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
37 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
46 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 44
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
44 45
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
49 45
48 46
47 46
48 46
49 46
49 45
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 45
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
59 45
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
68 45
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
21 46
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
27 46
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
33 46
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
37 46
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
73 46
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 47
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 47
34 48
34 47
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 47
45 48
46 47
45 47
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 47
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 47
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
22 48
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
36 48
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 48
55 49
56 49
56 48
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 48
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 48
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
18 49
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
27 49
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
53 49
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 49
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
1 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
5 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
25 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 50
64 50
63 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
75 50
75 51
75 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
22 51
23 51
24 51
23 51
22 51
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
39 50
40 51
41 52
40 53
39 52
38 51
39 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
59 50
60 51
59 52
59 53
58 54
57 53
57 52
58 51
59 50
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
62 51
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
79 51
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
1 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
14 52
15 52
14 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
3 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
33 52
34 53
34 54
33 55
32 54
32 53
33 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
36 52
37 53
36 54
35 53
36 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 52
48 53
47 54
46 53
47 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 52
56 53
56 54
55 55
54 54
54 53
55 52
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 53
79 53
78 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
4 54
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
21 53
22 54
23 55
22 56
21 55
20 56
19 57
18 56
19 55
20 54
21 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
25 53
26 54
25 55
24 54
25 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
28 53
29 54
29 55
28 56
27 55
27 54
28 53
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 54
81 54
82 54
81 54
80 54
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
10 54
11 54
12 55
11 56
10 56
9 57
8 56
9 55
10 54
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
39 54
40 55
39 56
38 55
39 54
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
79 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
6 55
7 56
6 57
5 56
6 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
50 55
51 56
50 57
49 56
50 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 55
55 56
54 57
53 56
54 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
64 55
65 56
64 57
63 56
64 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
68 55
69 56
68 57
67 56
68 55
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
81 56
82 57
82 58
83 59
82 60
81 59
80 58
80 57
81 56
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
11 57
12 58
11 59
10 58
11 57
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
29 57
30 58
29 59
28 58
29 57
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
43 57
44 58
43 59
42 58
43 57
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
8 58
9 59
8 60
7 59
8 58
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
37 58
38 59
37 60
36 59
37 58
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 58
48 59
47 60
46 59
47 58
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
63 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 58
71 59
71 60
70 61
69 60
69 59
70 58
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
14 59
15 60
14 61
13 60
14 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
25 59
26 60
25 61
24 60
25 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
29 59
30 60
29 61
28 60
29 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
51 59
52 60
51 61
50 60
51 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
66 60
67 60
66 60
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
72 59
73 60
72 61
71 60
72 59
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
22 60
23 61
22 62
21 61
22 60
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 60
39 61
38 62
37 61
38 60
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
62 61
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
64 61
64 62
64 61
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
1 61
2 62
1 63
0 62
1 61
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
44 61
45 62
44 63
43 62
44 61
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
66 62
66 63
67 63
68 64
68 63
67 62
66 62
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
40 62
41 63
40 64
39 63
40 62
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 62
49 63
48 64
47 63
48 62
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
61 63
60 64
59 64
60 64
61 65
61 64
62 63
63 63
62 63
61 63
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 64
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
64 64
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 64
31 65
30 66
29 65
30 64
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 65
58 65
57 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
71 65
72 65
71 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
16 65
17 66
16 67
15 66
16 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
18 65
19 66
18 67
17 66
18 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
22 65
23 66
22 67
21 66
22 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 65
49 66
48 67
47 66
48 65
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 66
56 66
55 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
60 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
65 66
66 66
67 66
68 66
67 66
66 66
65 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
74 66
74 67
75 67
76 68
77 67
76 66
75 67
74 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 66
83 67
84 66
83 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 66
3 67
2 68
1 67
2 66
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
52 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
57 67
57 68
57 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
61 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
64 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
71 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
80 67
80 68
81 69
81 70
82 69
81 68
80 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
85 67
84 68
84 69
84 70
84 71
84 70
84 69
85 68
86 68
85 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
11 67
12 68
13 68
14 69
13 70
12 70
11 69
10 68
11 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
15 67
16 68
15 69
14 68
15 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
19 67
20 68
19 69
18 68
19 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 67
33 68
32 69
31 70
30 71
29 70
29 69
30 68
31 68
32 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
36 67
37 68
37 69
36 70
35 69
35 68
36 67
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
53 68
52 69
53 69
54 69
54 68
53 68
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
70 68
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 68
77 69
78 69
79 69
78 68
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 68
35 69
34 70
33 69
34 68
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
46 69
45 70
44 71
43 70
43 71
44 71
45 72
46 72
46 71
46 70
46 69
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 69
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
15 69
16 70
15 71
14 70
15 69
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 70
55 71
55 70
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
71 70
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
75 70
76 70
75 70
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
10 70
11 70
12 71
11 72
10 72
9 71
10 70
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
32 70
33 71
33 72
33 73
34 74
33 75
32 74
31 73
31 72
31 71
32 70
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
30 71
31 72
31 73
30 74
29 73
29 72
30 71
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
36 71
37 72
36 73
35 74
34 73
35 72
36 71
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
76 72
77 72
76 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
79 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
85 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
1 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
13 72
14 73
13 74
12 75
11 74
12 73
13 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
26 72
27 73
28 74
27 75
26 74
25 75
24 75
23 74
24 73
25 73
26 72
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
42 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
44 73
44 74
44 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 73
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 74
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
41 74
41 75
41 74
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
84 74
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
86 74
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
6 75
6 76
6 75
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 75
37 76
36 76
37 76
38 77
39 77
39 76
38 75
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
85 75
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 76
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
5 77
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
7 77
7 78
7 77
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
9 77
9 78
9 77
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
14 77
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
34 77
35 77
34 77
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
4 78
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
11 78
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
3 79
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
8 79
8 80
9 81
10 81
9 80
8 79
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
38 79
38 80
38 79
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
35 80
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
40 80
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
43 80
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
83 80
84 80
83 80
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
27 81
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
41 81
40 82
41 82
42 82
43 82
42 82
41 81
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
81 81
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
2 82
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
8 82
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
28 82
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
3 83
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
18 82
19 82
20 83
19 84
18 84
17 83
18 82
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
21 82
22 83
21 84
20 83
21 82
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
77 83
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
82 83
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
84 83
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
42 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
44 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
54 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
56 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
6 84
7 84
8 84
9 85
10 86
9 87
8 86
7 86
6 87
5 86
5 85
6 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
11 84
12 84
13 84
14 85
13 86
12 86
11 86
10 85
11 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
23 84
24 84
25 85
24 86
23 86
22 85
23 84
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
45 85
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
47 85
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
78 85
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
31 85
32 86
31 87
30 86
31 85
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
48 86
49 86
48 86
};
\addplot [draw=indigo68184, draw=none]
table{%
x  y
55 86
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
3.25 0
3 0.25
2.625 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
59.75 0
59 0.375
58 0.25
57 0.6875
56 0.75
55.625 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
62.5833333333333 0
62.375 1
62 1.25
61.25 1
61.125 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
67.6875 0
67.6875 1
67.375 2
67 2.75
66 2.875
65.5625 2
66 1.125
66.0833333333333 1
66 0.75
65.75 1
65 1.25
64.25 1
65 0.25
65.25 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
70.9166666666667 0
70 0.55
69.3125 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72.25 0
72 0.375
71.25 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75.375 0
75 0.25
74.25 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 34.625
0.75 35
0 35.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 36.5625
1 36.3125
1.25 36
2 35.25
3 35.0833333333333
3.55 36
3.75 37
3.95 38
4 38.0416666666667
4.125 38
5 37.125
5.08333333333333 37
5.08333333333333 36
5 35.75
4.25 35
5 34.625
5.25 35
6 35.45
7 35.25
7.75 36
8 36.125
8.58333333333333 37
8.75 38
9 38.0416666666667
10 38.2083333333333
10.3125 38
10 37.375
9.625 37
9.25 36
10 35.75
11 35.25
11.375 36
11.75 37
12 37.05
12.0625 37
13 36.25
14 36.4166666666667
14.5833333333333 37
15 37.625
16 37.0833333333333
16.6875 38
17 38.3125
17.25 38
17.75 37
18 36.625
18.375 37
19 37.4166666666667
20 37.45
20.6875 38
21 38.4166666666667
22 38.625
22.625 38
23 37.75
23.25 38
23.375 39
24 39.3125
25 39.125
25.5833333333333 40
26 40.625
26.75 41
26.7916666666667 42
27 42.2083333333333
27.6785714285714 43
28 43.5625
28.5833333333333 44
29 44.625
29.625 44
30 43.75
30.75 44
30.875 45
31 45.25
31.75 46
31.25 47
31.875 48
31 48.875
30.4166666666667 48
30.625 47
30 46.5833333333333
29.5833333333333 47
29 47.875
28.4166666666667 47
29 46.4166666666667
29.4166666666667 46
29 45.375
28.375 46
28 46.375
27.75 46
27 45.25
26.25 45
26.25 44
26 43.9375
25.75 44
25.9166666666667 45
25 45.6875
24 45.75
23.75 46
24 46.625
24.75 47
24 47.375
23 47.9166666666667
22 47.55
21 47.75
20.9375 48
20 48.75
19.25 48
20 47.0625
20.25 47
20 46.9375
19 46.75
18.75 47
18.7916666666667 48
18 48.6785714285714
17.4375 49
17.375 50
17 50.375
16 50.6875
15 50.375
14 50.75
13 50.75
12.75 51
12 51.375
11 51.25
10.25 51
11 50.625
12 50.25
12.25 50
12.0833333333333 49
12 48.95
11.9166666666667 49
11 49.6875
10.375 50
10 50.75
9 50.875
8.75 51
8 51.75
7.25 51
7 50.9166666666667
6 50.9375
5.91666666666667 51
5 51.6875
4 51.875
3.75 52
3 52.25
2 52.75
1.375 52
2 51.25
3 51.25
3.125 51
3 50.9166666666667
2 50.5833333333333
1.5625 50
1 49.75
0 49.6875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 51.375
86 51.25
85.625 51
86 50.25
86.25 50
86 49.9166666666667
85 49.9166666666667
84.95 50
84 50.95
83.05 50
83 49.9375
82.0625 49
82 48.9375
81.95 49
81 49.95
80 49.9375
79 49.75
78.9166666666667 50
78 50.6875
77.3125 50
77 49.6875
76.5833333333333 50
76 50.875
75.5625 50
75 49.4375
74.5625 49
74 48.25
73.4375 49
73 49.875
72.9166666666667 50
72 50.6875
71 50.5833333333333
70.125 50
70 49.75
69 49.6875
68.5833333333333 50
68 50.5833333333333
67.125 50
67 49.9166666666667
66.3125 49
66 48.375
65.75 48
65.125 47
65 46.9375
64.0625 46
64.125 45
64 44.875
63.95 45
63 45.95
62.75 46
62.95 47
62.625 48
62.6875 49
62 49.6875
61.3125 49
61.25 48
61.05 47
61.625 46
61 45.75
60.75 46
60 46.75
59 46.375
58 46.75
57 46.55
56.0833333333333 46
57 45.0833333333333
57.25 45
57 44.875
56.125 44
57 43.125
58 43.0833333333333
58.6875 44
58.25 45
59 45.75
60 45.0625
60.0625 45
60 44.875
59.4166666666667 44
59.125 43
59.625 42
60 41.25
61 41.0833333333333
61.9166666666667 42
62 42.0625
62.125 42
62.625 41
62.125 40
62.625 39
62 38.75
61.0625 38
62 37.0625
62.625 38
63 38.75
63.375 39
63.5833333333333 40
64 40.625
64.3125 40
65 39.0833333333333
65.0833333333333 39
65.75 38
66 37.625
67 37.4166666666667
67.5833333333333 38
67.9166666666667 39
68 39.0416666666667
68.0625 39
69 38.0625
69.125 38
69 37.75
68.625 37
68.75 36
69 35.25
69.25 36
69.375 37
70 37.4166666666667
71 37.25
71.25 37
72 36.75
72.375 37
73 37.4166666666667
73.4375 38
74 38.3214285714286
74.45 38
74 37.4375
73.4166666666667 37
74 36.4166666666667
74.5833333333333 37
75 37.3125
75.4166666666667 37
76 36.125
77 36.125
77.0833333333333 36
78 35.3125
78.55 36
79 36.75
80 36.625
81 36.0833333333333
81.6875 37
82 37.625
82.625 37
83 36.75
83.75 37
84 37.25
84.25 37
85 36.625
85.625 36
86 35.625
86.375 36
87 36.2083333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 72.25
86.625 72
87 71.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 75.375
86.625 75
87 74.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 77.0833333333333
0.6875 78
1 78.4166666666667
1.875 79
1 79.5833333333333
0 79.875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 79.75
86.875 80
86.55 81
86 81.6875
85.0833333333333 81
85 80.75
84.9166666666667 81
84.375 82
84 82.25
83.625 82
83.0833333333333 81
84 80.45
84.75 80
84 79.775
83 79.625
82.625 80
82.75 81
82 81.75
81.75 81
81 80.6785714285714
80.625 81
80.5833333333333 82
80.6875 83
80 83.6875
79.3125 83
79 82.5833333333333
78.5833333333333 83
78.375 84
78 84.25
77.25 85
77 85.75
76.9166666666667 86
76.375 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
46.625 87
47 86.25
47.375 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
53.4166666666667 87
54 86.4166666666667
54.5833333333333 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56.625 87
57 86.25
57.25 86
57 85.95
56.75 86
56 86.375
55.75 86
56 85.625
56.2083333333333 85
56.5625 84
56 83.625
55.25 83
55 82.6875
54.5833333333333 83
54 83.4375
53.4166666666667 83
53 82.6875
52.6875 83
52.875 84
53 84.125
54 84.75
54.75 85
54 85.375
53 85.5833333333333
52.125 85
52 84.875
51.4166666666667 84
51.0833333333333 83
51 82.9583333333333
50.75 83
50.5833333333333 84
50.375 85
50 85.375
49.625 85
49.4166666666667 84
49.25 83
49 82.75
48.625 82
49 81.625
49.2083333333333 81
49 80.375
48.25 80
48 79.875
47.9166666666667 80
47.75 81
47 81.75
46.75 82
46 82.75
45.25 82
45 81.75
44.875 82
44 82.5833333333333
43.5625 82
43 81.4375
42 81.25
41.75 81
42 80.25
43 80.5625
43.75 80
43.0833333333333 79
44 78.3125
44.625 78
44.25 77
45 76.25
45.75 77
45.375 78
45.375 79
45.5833333333333 80
46 80.625
46.3125 80
46.3125 79
47 78.0833333333333
47.25 78
48 77.25
48.125 77
49 76.125
50 76.125
51 76.625
51.3125 76
51.25 75
51 74.75
50.75 75
50 75.75
49 75.75
48.25 75
48 74.9375
47.0625 74
48 73.25
48.9375 74
49 74.25
49.0833333333333 74
50 73.3125
51 73.25
51.25 73
51.4166666666667 72
52 71.125
52.875 72
53 72.25
53.75 73
54 73.25
54.0833333333333 73
54.25 72
55 71.75
56 71.25
56.25 71
56.3125 70
57 69.0833333333333
57.9166666666667 70
57.375 71
57 71.75
56.75 72
57 72.125
57.875 73
58 73.25
59 73.125
59.0625 73
59 72.875
58.125 72
58.3125 71
59 70.3125
59.625 70
60 69.625
60.75 70
60.9375 71
60 71.9375
59.875 72
60 72.0625
61 72.625
61.625 72
61.125 71
61.0625 70
62 69.0625
62.25 69
62.125 68
62.4166666666667 67
63 66.125
63.4375 67
64 67.75
64.75 68
65 68.0357142857143
65.9642857142857 69
66 69.0833333333333
66.125 69
66.125 68
67 67.4166666666667
68 67.25
68.375 68
68 68.75
67.875 69
68 69.0833333333333
68.9166666666667 70
69 70.25
70 70.25
71 70.5625
71.75 70
72 69.25
72.25 69
73 68.25
73.375 69
73.375 70
73.9166666666667 71
73.7916666666667 72
73.5833333333333 73
74 73.15625
74.625 73
75 72.25
75.75 73
76 73.25
76.75 74
77 74.125
77.25 74
78 73.25
78.0833333333333 73
78 72.75
77.75 72
78 71.25
78.25 72
79 72.45
79.75 72
79 71.25
78.25 71
78 70.75
77.625 70
78 69.75
79 69.75
79.75 70
80 70.125
80.5833333333333 71
81 71.625
81.375 72
81 72.375
80.375 73
81 73.3125
82 73.4166666666667
82.5833333333333 74
82 74.875
81 74.6875
80 74.75
79.75 75
80 75.05
81 75.4166666666667
81.875 76
82 76.05
83 76.125
83.0833333333333 76
84 75.0833333333333
85 75.75
86 75.625
86.375 76
87 76.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
60.25 87
61 86.25
61.0357142857143 86
61 85.875
60.125 85
61 84.125
61.03125 84
61 83.875
60 83.9642857142857
59.9642857142857 84
59.9375 85
59.5833333333333 86
59 86.5833333333333
58.375 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
63.625 87
63.25 86
63 85.9166666666667
62.9642857142857 86
62.375 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68.625 87
68 86.8214285714286
67.375 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
73.25 87
74 86.625
74.25 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75.75 87
75.0833333333333 86
75.625 85
75 84.375
74.6875 85
74 85.6875
73.375 86
73 86.75
72.625 86
72.125 85
72.125 84
72 83.9166666666667
71.75 84
71.9375 85
71.375 86
71 86.375
70.5833333333333 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
79.25 87
80 86.25
80.25 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
57 1.3125
57.6875 2
57 2.55
56.0833333333333 2
57 1.3125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
69 1.75
69.75 2
69 2.25
68.625 2
69 1.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
76 1.75
76.375 2
76 2.375
75.25 2
76 1.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
60 2.25
61 2.25
62 2.75
62.375 3
62 3.375
61 3.375
60 3.75
59.625 3
60 2.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
65 2.75
65.75 3
65 3.375
64.25 3
65 2.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56 3.625
56.25 4
56 4.25
55.25 4
56 3.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
69 3.75
69.75 4
69 4.375
68.625 4
69 3.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
62 4.41666666666667
62.5833333333333 5
62 5.875
61.5625 5
62 4.41666666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
65 4.3125
65.6875 5
65 5.55
64.0833333333333 5
65 4.3125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68 4.41666666666667
68.5833333333333 5
69 5.41666666666667
69.4375 6
69 6.875
68.4166666666667 6
68 5.58333333333333
67.5625 5
68 4.41666666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
13 5.5625
14 5.28125
15 5.32142857142857
16 5.25
17 5.375
18 5.28125
19 5.375
20 5.32142857142857
21 5.45
22 5.45
23 5.75
23.75 6
24 6.01666666666667
25 6.08928571428571
25.25 6
26 5.375
27 5.375
28 5.17307692307692
29 5.20833333333333
30 5.28125
31 5.45
32 5.375
33 5.375
34 5.45
34.6875 6
34.8125 7
34.975 8
35 8.08333333333333
35.55 9
35 9.55
34.859375 10
34.75 11
34.8269230769231 12
34.8863636363636 13
35 13.625
35.25 14
35.4375 15
35 15.5833333333333
34.9038461538462 16
34.9833333333333 17
34.9821428571429 18
35 18.25
35.25 19
35.25 20
35.25 21
35 21.375
34.7916666666667 22
34.8815789473684 23
34 23.9305555555556
33 23.8863636363636
32.375 24
32 24.25
31 24.55
30.0833333333333 24
30 23.9642857142857
29.75 24
29 24.25
28.625 24
28 23.84375
27 23.9264705882353
26.5833333333333 24
26 24.4375
25 24.4375
24.4166666666667 24
24 23.875
23.7916666666667 24
23 24.6785714285714
22.05 24
22 23.9772727272727
21 23.9772727272727
20.95 24
20 24.6785714285714
19 24.25
18.25 24
18 23.9722222222222
17.75 24
17 24.25
16.625 24
16 23.9038461538462
15 23.9807692307692
14.75 24
14 24.25
13.625 24
13 23.875
12.2045454545455 23
12.1730769230769 22
12.2045454545455 21
12.1184210526316 20
12.1730769230769 19
12.2045454545455 18
12.3214285714286 17
12.1607142857143 16
12.28125 15
12.225 14
12.15 13
12.2045454545455 12
12.25 11
12.28125 10
12.28125 9
12.140625 8
12.1607142857143 7
12.5625 6
13 5.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
51 5.625
51.25 6
51 6.25
50.625 6
51 5.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
61 5.75
61.75 6
61 6.375
60.625 6
61 5.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
58 6.625
58.25 7
58 7.375
57.75 7
58 6.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 6.625
75.375 7
75 7.25
74.75 7
75 6.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
66 8.625
66.25 9
66 9.25
65.75 9
66 8.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
18 33.75
18.375 34
18 34.25
17.75 34
18 33.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
30 33.75
30.25 34
30 34.25
29.75 34
30 33.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
77 33.4166666666667
77.4375 34
77 34.875
76.4166666666667 34
77 33.4166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
80 33.3125
80.6875 34
80 34.9166666666667
79.3125 34
80 33.3125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
14 34.75
14.25 35
14 35.375
13.75 35
14 34.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
71 34.75
71.375 35
71 35.25
70.625 35
71 34.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
73 34.25
73.375 35
73 35.75
72.625 35
73 34.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 34.625
75.375 35
75 35.75
74.625 35
75 34.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
55 35.75
55.75 36
55 36.75
54.625 36
55 35.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
61 35.75
61.25 36
61 36.75
60.625 36
61 35.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
2 36.625
1.55 37
2 37.75
2.75 37
2 36.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
22 36.625
22.25 37
22 37.375
21.25 37
22 36.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
27 37.625
27.375 38
27 38.375
26.25 38
27 37.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
54 37.75
54.375 38
54 38.25
53.625 38
54 37.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72 37.75
71.75 38
71.75 39
72 39.25
72.125 39
72.125 38
72 37.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
81 37.9166666666667
80.75 38
81 38.0357142857143
81.25 38
81 37.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
13 38.75
12.75 39
13 39.0416666666667
13.125 39
13 38.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
16 38.9166666666667
15.875 39
16 39.0833333333333
16.0833333333333 39
16 38.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
20 38.9166666666667
19.95 39
19 39.95
18.875 40
19 40.0833333333333
19.9166666666667 41
20 41.05
20.0625 41
20.4166666666667 40
20.125 39
20 38.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
31 38.625
31.375 39
31 39.375
30.625 39
31 38.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
58 38.3125
59 38.625
60 38.25
60.375 39
60 39.25
59.25 40
59.75 41
59 41.375
58.5833333333333 42
58 42.875
57 42.75
56 42.25
55.25 42
56 41.625
57 41.75
57.5625 41
57.3125 40
57.45 39
58 38.3125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 38.9166666666667
74.95 39
75 39.0833333333333
75.125 39
75 38.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
85 38.8611111111111
84.8214285714286 39
85 39.3125
85.625 39
85 38.8611111111111
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
17 39.9166666666667
16.9166666666667 40
17 40.125
17.125 40
17 39.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
27 39.625
28 39.625
29 39.3125
29.55 40
29 40.9166666666667
28.875 41
29 41.0833333333333
29.9166666666667 42
29.25 43
29 43.375
28.75 43
28.0833333333333 42
28 41.875
27.125 41
27 40.75
26.625 40
27 39.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
45 39.625
45.25 40
45 40.25
44.75 40
45 39.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56 39.75
56.375 40
56 40.375
55.75 40
56 39.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
61 39.625
61.75 40
61 40.75
60.75 40
61 39.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
18 40.5833333333333
17.5833333333333 41
18 41.3125
18.3125 41
18 40.5833333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
22 40.5833333333333
21.75 41
22 41.4166666666667
22.5833333333333 42
23 42.2083333333333
23.625 42
24 41.625
24.4166666666667 41
24 40.6875
23 40.875
22 40.5833333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
37 40.75
37.375 41
37 41.75
36.625 41
37 40.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
54 40.25
54.75 41
54 41.375
53.75 41
54 40.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72 40.75
71.95 41
72 41.0625
72.05 41
72 40.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
33 41.5625
33.5833333333333 42
33 42.5833333333333
32.125 42
33 41.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
47 41.625
47.75 42
47.375 43
47 43.75
46.25 43
46.625 42
47 41.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
51 41.75
51.25 42
51 42.75
50.75 42
51 41.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
21 42.4375
20.625 43
20.75 44
21 44.1388888888889
21.2083333333333 44
22 43.2083333333333
22.2083333333333 43
22 42.5833333333333
21 42.4375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
25 42.95
24.9166666666667 43
25 43.25
25.0625 43
25 42.95
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
53 42.625
53.25 43
53 43.375
52.625 43
53 42.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
67 42.71875
66.625 43
67 43.45
67.5625 43
67 42.71875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
24 43.55
23.25 44
24 44.375
24.75 44
24 43.55
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
54 43.5625
54.5833333333333 44
54 44.875
53.875 45
54 45.25
55 45.5625
55.875 46
55 46.5833333333333
54 46.75
53 46.375
52.75 46
52.4166666666667 45
53 44.4166666666667
53.4166666666667 44
54 43.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
61 43.75
60.875 44
61 44.0625
61.125 44
61 43.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
66 43.9375
65.875 44
66 44.125
66.0833333333333 44
66 43.9375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
33 44.4166666666667
33.875 45
33 45.4375
32.4166666666667 45
33 44.4166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
36 44.25
36.375 45
36 45.375
35.25 45
36 44.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
42 44.75
42.375 45
42 45.375
41.75 45
42 44.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68 44.6785714285714
67.55 45
68 45.75
68.25 45
68 44.6785714285714
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
21 45.775
20.625 46
21 46.75
21.45 46
21 45.775
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
34 45.25
34.375 46
34 46.25
33.75 46
34 45.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
66 45.5833333333333
65.75 46
66 46.4166666666667
66.3125 46
66 45.5833333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
73 45.625
72.7954545454545 46
73 46.45
73.28125 46
73 45.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
15 46.9642857142857
14.875 47
14 47.5833333333333
13.7916666666667 48
13.9166666666667 49
14 49.25
15 49.625
15.25 49
15.0625 48
15.0416666666667 47
15 46.9642857142857
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
17 46.6875
16.8214285714286 47
17 47.625
17.625 47
17 46.6875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
26 46.125
26.5833333333333 47
26 47.5833333333333
25.125 47
26 46.125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
52 46.75
52.375 47
52 47.75
51.75 47
52 46.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68 46.75
67.9166666666667 47
67.75 48
68 48.25
68.25 48
68.125 47
68 46.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
70 46.4375
69.4375 47
70 47.375
70.375 47
70 46.4375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
84 46.96875
83.95 47
84 47.25
84.0277777777778 47
84 46.96875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
55 47.625
55.25 48
55 48.25
54.25 48
55 47.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
59 47.625
60 47.4166666666667
60.5833333333333 48
60 48.5833333333333
59 48.25
58.625 48
59 47.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
64 47.2083333333333
64.6785714285714 48
64 48.7916666666667
63.3214285714286 48
64 47.2083333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
2 48.9166666666667
1.96428571428571 49
2 49.125
2.125 49
2 48.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
7 48.9375
6.95 49
7 49.0833333333333
7.08333333333333 49
7 48.9375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
23 48.25
23.75 49
23 49.75
22.75 50
22 50.25
21.25 50
22 49.25
22.25 49
23 48.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
26 48.625
26.25 49
26 49.75
25.625 49
26 48.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
71 48.6875
70.375 49
71 49.4166666666667
71.25 49
71 48.6875
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
5 49.25
4.625 50
5 50.45
5.375 50
5 49.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
19 49.25
20 49.4166666666667
20.875 50
20.75 51
20 51.25
19.625 51
19 50.375
18.625 50
19 49.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
36 49.25
36.375 50
36 50.75
35.625 50
36 49.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
30 50.5625
30.4375 51
30 51.875
29.5625 51
30 50.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
74 50.4166666666667
74.4375 51
75 51.375
75.75 52
75 52.625
74.0625 52
74 51.875
73.875 52
73 52.4375
72.4166666666667 52
73 51.125
73.125 51
74 50.4166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
16 51.625
16.25 52
16 52.25
15.75 52
16 51.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
19 51.625
19.25 52
19 52.25
18.625 52
19 51.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
62 51.75
62.25 52
62 52.25
61.75 52
62 51.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
69 51.125
69.4375 52
69 52.5833333333333
68.5625 52
69 51.125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
4 52.125
5 52.625
5.375 53
5 53.375
4 53.4375
3.5625 53
4 52.125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
8 52.125
8.4375 53
8 53.5833333333333
7.125 53
8 52.125
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
67 52.75
67.25 53
67 53.25
66.625 53
67 52.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
80 52.625
80.375 53
80 53.25
79.75 53
80 52.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
37 58.75
37.25 59
37 59.25
36.75 59
37 58.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56 64.75
56.25 65
56 65.25
55.625 65
56 64.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
59 64.75
59.75 65
59 65.375
58.75 65
59 64.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68 64.75
68.75 65
68 65.25
67.625 65
68 64.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 64.625
75.375 65
75 65.375
74.625 65
75 64.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
58 65.5625
58.5833333333333 66
58.375 67
58 67.375
57.75 67
57.125 66
58 65.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
70 65.25
70.75 66
70.25 67
70 67.25
69 67.375
68.25 67
69 66.25
69.25 66
70 65.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
51 66.625
51.25 67
51 67.25
50.75 67
51 66.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
55 66.75
55.375 67
55.5833333333333 68
55 68.5833333333333
54.5625 68
54.25 67
55 66.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
60 66.75
60.25 67
60.75 68
60 68.375
59.625 68
59.625 67
60 66.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
49 67.75
49.25 68
49 68.375
48.75 68
49 67.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
71 67.75
71.375 68
71.75 69
71 69.25
70 69.75
69.625 69
70 68.75
70.75 68
71 67.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
50 68.75
50.375 69
50 69.375
49.625 69
50 68.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
64 68.75
63.75 69
63 69.75
62.9375 70
63 70.125
64 70.05
64.125 70
64.0357142857143 69
64 68.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 68.625
75.375 69
75 69.25
74.625 69
75 68.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
80 68.75
80.25 69
80 69.75
79.75 69
80 68.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
83 68.25
83.25 69
83 69.375
82.75 69
83 68.25
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
47 70.4166666666667
47.5833333333333 71
47 71.5833333333333
46.5625 71
47 70.4166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
75 70.5625
75.875 71
75 71.875
74.125 71
75 70.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
77 70.625
77.75 71
77 71.25
76.25 71
77 70.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
83 70.4166666666667
83.4375 71
83 71.5833333333333
82.125 71
83 70.4166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
68 71.9166666666667
67.875 72
68 72.0833333333333
68.05 72
68 71.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
46 72.5625
46.4375 73
46.75 74
46 74.75
45.625 74
45.4166666666667 73
46 72.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
70 72.375
69.375 73
70 73.25
70.25 73
70 72.375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72 72.9166666666667
71.9375 73
72 73.25
72.125 73
72 72.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
85 72.75
85.375 73
85 73.375
84.25 73
85 72.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
40 73.625
40.25 74
40 74.375
39.625 74
40 73.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
53 73.75
52.9375 74
53 74.25
53.25 74
53 73.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56 73.375
55.5833333333333 74
56 74.625
56.1388888888889 74
56 73.375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
73 73.5833333333333
72.375 74
73 74.15625
73.15625 74
73 73.5833333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
2 74.75
2.375 75
2.375 76
2 76.75
1.25 76
1.625 75
2 74.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
74 74.84375
73.84375 75
74 75.0961538461538
74.625 75
74 74.84375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
78 74.75
77.875 75
78 75.25
78.25 75
78 74.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
34 75.5625
34.5833333333333 76
34 76.4375
33.4166666666667 76
34 75.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
54 75.5833333333333
53.6875 76
54 76.3125
54.4166666666667 76
54 75.5833333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
4 76.0416666666667
4.71875 77
4 77.71875
3.25 78
3 78.25
2.625 78
3 77.25
3.04166666666667 77
4 76.0416666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
6 76.75
6.25 77
6 77.375
5.75 77
6 76.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
32 76.75
32.375 77
32 77.75
31.75 77
32 76.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
37 76.75
37.25 77
37 77.75
36.625 77
37 76.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
40 76.625
40.375 77
41 77.3125
41.625 77
42 76.25
43 76.25
43.75 77
43 77.75
42 77.75
41.9166666666667 78
42 78.25
42.75 79
42 79.75
41.625 79
41 78.6875
40.375 79
40 79.25
39.25 79
39 78.875
38.4166666666667 78
39 77.5625
39.875 78
40 78.25
40.0833333333333 78
40 77.75
39.75 77
40 76.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
84 76.9166666666667
83.875 77
84 77.125
85 77.0833333333333
85.25 77
85 76.75
84 76.9166666666667
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
28 77.75
28.375 78
28 78.25
27.625 78
28 77.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
33 77.625
33.375 78
33 78.375
32.25 78
33 77.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
36 77.625
36.75 78
36 78.75
35.25 78
36 77.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
4 78.375
4.9375 79
4 79.9375
3.375 79
4 78.375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
7 78.5625
7.4375 79
7 79.5833333333333
6.58333333333333 80
6 80.5833333333333
5.5625 80
6 79.125
6.125 79
7 78.5625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
23 78.625
23.25 79
23 79.375
22.625 79
23 78.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
29 78.625
29.75 79
29 79.25
28.75 79
29 78.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
50 78.95
49.875 79
49.75 80
50 80.05
50.25 80
50.0625 79
50 78.95
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
16 79.625
16.375 80
16 80.375
15.25 80
16 79.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
37 79.625
37.25 80
37 80.75
36.25 80
37 79.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
52 79.9583333333333
51.75 80
51.5833333333333 81
52 81.625
52.25 81
52.25 80
52 79.9583333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
78 79.8863636363636
77.8214285714286 80
78 80.4166666666667
78.25 80
78 79.8863636363636
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
80 79.95
79.9375 80
80 80.0625
80.05 80
80 79.95
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
55 80.9375
54.75 81
55 81.0833333333333
55.0357142857143 81
55 80.9375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
62 81.9583333333333
61.9583333333333 82
62 82.0833333333333
62.025 82
62 81.9583333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
73 81.95
72.9166666666667 82
73 82.0625
74 82.25
74.25 82
74 81.95
73 81.95
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
57 82.9583333333333
56.9375 83
57 83.125
58 83.0833333333333
58.0625 83
58 82.96875
57 82.9583333333333
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
77 82.4375
76.625 83
77 83.45
77.5625 83
77 82.4375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
82 83.75
83 83.625
83.75 84
83 84.375
82.5833333333333 85
82 85.875
81 85.75
80.25 85
81 84.25
81.25 84
82 83.75
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
70 84.9375
69.9166666666667 85
70 85.05
70.0625 85
70 84.9375
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
44 85.625
44.375 86
44 86.375
43.75 86
44 85.625
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
66 85.75
65.875 86
66 86.0625
66.125 86
66 85.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
57.25 0
57 0.125
56.75 0
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
67.125 0
67.125 1
67 1.25
66.8333333333333 1
66.75 0
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
70.1666666666667 0
70 0.0999999999999999
69.875 0
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
0 37.0625
0.5 37
1 36.875
1.1 37
1.5 38
2 38.75
2.375 38
3 37.375
3.5 38
4 38.4166666666667
5 38.25
5.25 38
5.83333333333333 37
5.83333333333333 36
6 35.9
6.25 36
6.5 37
7 37.25
7.5 38
8 38.3
9 38.4166666666667
10 38.5833333333333
10.875 38
11 37.75
12 37.5
12.625 38
12 38.625
11.7 39
11.5 40
12 40.2142857142857
12.3 40
13 39.4166666666667
14 39.5
15 39.5
16 39.8333333333333
16.1666666666667 40
16.5 41
16.875 42
17 42.25
17.5 42
18 41.875
18.25 42
19 42.375
19.375 42
20 41.5
20.625 41
21 40.25
21.3 41
21 41.75
20.8333333333333 42
20.25 43
20.3 44
21 44.3888888888889
21.5833333333333 44
22 43.5833333333333
22.625 44
22 44.8333333333333
21.9166666666667 45
22 45.5
23 45.25
23.3 46
23.25 47
23 47.1666666666667
22 47.1
21.75 47
21.9 46
21 45.55
20.25 46
20 46.375
19.5 46
19.1875 45
19 44.5
18.5 45
18.5 46
18 46.5
17 46.125
16.5 47
16.5 48
16.75 49
16.25 50
16 50.125
15.75 50
15.7 49
15.625 48
15.4166666666667 47
15 46.6428571428571
14.1 46
14 45.9
13.875 46
13.875 47
13.4166666666667 48
13.1666666666667 49
13 49.25
12.8333333333333 49
12 48.5
11.1666666666667 48
11 47.8333333333333
10.9 48
11 48.5
11.1666666666667 49
11 49.125
10.75 49
10 48.75
9.5 49
9 49.75
8.875 50
8 50.7
7 50.1666666666667
6 50.375
5.75 50
5.375 49
5 48.7857142857143
4 48.875
3 48.9
2 48.1666666666667
1.64285714285714 49
1 49.5
0 49.125
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 37.8333333333333
86.75 38
86 38.5
85 38.6111111111111
84.5 39
84 39.7
83.7857142857143 40
84 40.5
84.75 40
85 39.875
86 39.25
87 39.25
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 46.9375
86.8333333333333 47
87 47.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 49.8125
86 49.1666666666667
85 49.1666666666667
84.5 50
84 50.5
83.5 50
83 49.375
82.625 49
82 48.375
81.5 49
81 49.5
80 49.375
79.5 49
80 48.5
81 48.1666666666667
81.25 48
81 47.75
80 47.5
79.5 47
79 46.85
78.7 47
79 47.5
79.5 48
79 48.5
78 48.5
77.75 48
77.125 47
77 46.8333333333333
76.75 47
76 47.5
75.7 48
75 48.875
74.3 48
75 47.125
75.25 47
75 46.875
74 46.875
73.5625 46
73 45.25
72.5909090909091 46
73 46.9
73.5 47
73.25 48
73 48.5
72.75 49
72.1666666666667 50
72 50.125
71.5 50
71.7 49
71 48.125
70 48.5
69.5 48
70 47.75
70.75 47
70.0833333333333 46
70 45.8333333333333
69 45.75
68.5 45
68 44.3571428571429
67.1 45
67.25 46
67.1666666666667 47
67 47.25
66.5 47
66.875 46
66.5 45
66.8333333333333 44
67 43.9
68 43.1666666666667
68.1 43
68 42.9
67 42.4375
66.25 43
66 43.375
65 43.75
64.25 43
65 42.5
65.75 42
66 41.5
66.5 41
67 40.5
67.125 40
67 39.5
66 39.25
65.8333333333333 39
66 38.75
67 38.5
67.1666666666667 39
68 39.4166666666667
68.625 39
69 38.625
69.75 39
69.5 40
70 40.1666666666667
70.0833333333333 40
71 39.2142857142857
71.7857142857143 40
71.5 41
72 41.625
72.5 41
73 40.1666666666667
73.0833333333333 40
73.1666666666667 39
74 38.6428571428571
74.5 39
75 39.8333333333333
76 39.125
76.5 39
77 38.75
78 38.125
78.5 38
79 37.75
79.25 38
79.5 39
80 39.25
80.25 39
81 38.3571428571429
82 38.3
82.5 38
83 37.5
83.5 38
84 38.3
84.2142857142857 38
85 37.2142857142857
86 37.25
86.1666666666667 37
87 36.5833333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
0 77.8333333333333
0.125 78
0 78.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 78.5
86.5 78
87 77.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
65.5 87
66 86.625
66.5 87
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
57 1.875
57.125 2
57 2.1
56.8333333333333 2
57 1.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
65 4.875
65.125 5
65 5.1
64.8333333333333 5
65 4.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
14 5.5625
15 5.64285714285714
16 5.5
17 5.75
18 5.5625
19 5.75
20 5.64285714285714
21 5.9
22 5.9
22.25 6
23 6.1875
24 6.16666666666667
25 6.25
25.7 6
26 5.75
27 5.75
28 5.34615384615385
29 5.58333333333333
30 5.5625
31 5.9
32 5.75
33 5.75
34 5.9
34.125 6
34.625 7
34.75 8
35 8.83333333333333
35.1 9
35 9.1
34.71875 10
34.3 11
34.6538461538462 12
34.6818181818182 13
34.9117647058824 14
34.75 15
34.7307692307692 16
34.8333333333333 17
34.8214285714286 18
34.7 19
34.5 20
34.7857142857143 21
34.4166666666667 22
34.7631578947368 23
34 23.8055555555556
33 23.6818181818182
32 23.875
31.25 24
31 24.1
30.8333333333333 24
30 23.6428571428571
29 23.85
28 23.5625
27 23.7941176470588
26 23.875
25 23.9375
24 23.65
23.4166666666667 24
23 24.3571428571429
22.5 24
22 23.7727272727273
21 23.7727272727273
20.5 24
20 24.3571428571429
19.375 24
19 23.8636363636364
18 23.7222222222222
17 23.75
16 23.7307692307692
15 23.8076923076923
14 23.8333333333333
13 23.65
12.4090909090909 23
12.3461538461538 22
12.4090909090909 21
12.2368421052632 20
12.3461538461538 19
12.4090909090909 18
12.6428571428571 17
12.3214285714286 16
12.5625 15
12.45 14
12.3 13
12.4090909090909 12
12.5 11
12.5625 10
12.5625 9
12.28125 8
12.3214285714286 7
13 6.05
13.125 6
14 5.5625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
19 18.9545454545455
18.9545454545455 19
19 19.0555555555556
19.0833333333333 19
19 18.9545454545455
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
80 33.875
80.125 34
80 34.1666666666667
79.875 34
80 33.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
2 35.7
3 35.8333333333333
3.1 36
3 36.25
2 36.25
1.7 36
2 35.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
78 35.875
78.1 36
78.5 37
78 37.75
77.25 37
77.8333333333333 36
78 35.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
13 36.7
13.75 37
13 37.5
12.625 37
13 36.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
81 36.8333333333333
81.125 37
81 37.1666666666667
80.75 37
81 36.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
16 37.8333333333333
16.125 38
16 38.1666666666667
15.75 38
16 37.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
18 37.5
18.75 38
19 38.1666666666667
19.5 39
19 39.5
18.1666666666667 39
18 38.75
17.7 38
18 37.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
20 37.9
20.125 38
20 38.1666666666667
19.5 38
20 37.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 37.625
62.25 38
62 38.3
61.625 38
62 37.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
75 37.875
75.5 38
75 38.1666666666667
74.9 38
75 37.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
17 38.875
17.5 39
17 39.1666666666667
16.8333333333333 39
17 38.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
58 38.875
58.25 39
58.25 40
58 40.5
57.875 40
57.9 39
58 38.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
10 39.8333333333333
9.875 40
10 40.1666666666667
10.25 40
10 39.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
24 39.875
24.5 40
24 40.125
23.5 40
24 39.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
29 39.875
29.1 40
29 40.1666666666667
28.75 40
29 39.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
65 39.8333333333333
65.25 40
65 40.25
64.875 40
65 39.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
11 40.75
10.8333333333333 41
10 41.8333333333333
9.75 42
10 42.5
11 42.3
11.25 42
11.0833333333333 41
11 40.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
13 40.7
12.7857142857143 41
13 41.3
13.375 41
13 40.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
19 40.8333333333333
19.1666666666667 41
19 41.25
18.875 41
19 40.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
68 40.7
67.25 41
68 41.25
69 41.5
69.1666666666667 41
69 40.5
68 40.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
74 40.7857142857143
73.625 41
74 41.375
74.75 41
74 40.7857142857143
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
25 41.1666666666667
26 41.375
26.4166666666667 42
27 42.5833333333333
27.3571428571429 43
27 43.625
26 43.375
25.625 43
25 42.5
24.375 42
25 41.1666666666667
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
29 41.8333333333333
29.1666666666667 42
29 42.25
28.8333333333333 42
29 41.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
61 41.8333333333333
61.1666666666667 42
61 42.25
60.75 42
61 41.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
75 41.5
74.8333333333333 42
75 42.1666666666667
75.5 42
75 41.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
79 41.9285714285714
78.5 42
79 42.0714285714286
79.1 42
79 41.9285714285714
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
85 41.8125
84.8125 42
85 42.25
85.2142857142857 42
85 41.8125
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
13 42.875
12.9 43
13 43.1666666666667
13.5 43
13 42.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
23 42.5833333333333
24 42.75
24.1666666666667 43
24 43.1
23 43.625
22.5833333333333 43
23 42.5833333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 42.625
62.75 43
63 43.1666666666667
63.8333333333333 44
63.5 45
63 45.5
62 45.25
61 45.3
60.625 45
61 44.625
62 44.5
62.1666666666667 44
62 43.75
61.5 43
62 42.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
71 42.7
70.7 43
71 43.3
71.375 43
71 42.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
73 42.7
72.625 43
73 43.375
73.3 43
73 42.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
58 43.8333333333333
58.125 44
58 44.25
57.5 44
58 43.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
2 44.9
1.5 45
2 45.5
2.25 45
2 44.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
6 44.8636363636364
5.78571428571429 45
6 45.1875
6.3 45
6 44.8636363636364
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
11 44.8125
10.8125 45
11 45.375
11.1875 45
11 44.8125
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
17 44.5
16.75 45
17 45.75
17.5 45
17 44.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
24 44.75
25 44.75
25.1666666666667 45
25 45.125
24 45.3
23.25 45
24 44.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
82 44.9
81.9285714285714 45
82 45.1666666666667
82.0833333333333 45
82 44.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
9 45.9285714285714
8.83333333333333 46
9 46.1666666666667
9.25 46
9 45.9285714285714
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
57 45.8333333333333
57.25 46
57 46.1
56.8333333333333 46
57 45.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
60 45.625
60.3 46
60 46.3
59.5 46
60 45.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
65 45.25
65.3 46
65 46.375
64.625 46
65 45.25
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
3 46.9166666666667
2.94444444444444 47
3 47.1
3.125 47
3 46.9166666666667
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
12 46.5
11.8333333333333 47
12 47.1666666666667
12.125 47
12 46.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 46.375
62.5 47
62.25 48
62.125 49
62 49.125
61.875 49
61.7 48
61.5 47
62 46.375
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
84 46.6875
83.5 47
83.5 48
84 48.75
84.2142857142857 48
84.2777777777778 47
84 46.6875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
6 47.9
5.91666666666667 48
6 48.1666666666667
6.25 48
6 47.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
8 47.7
7.5 48
7 48.375
6.5 49
7 49.8333333333333
7.83333333333333 49
8 48.75
8.75 48
8 47.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
18 47.375
18.4166666666667 48
18 48.3571428571429
17.375 48
18 47.375
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
20 47.625
20.375 48
20 48.3
19.7 48
20 47.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
64 47.5833333333333
64.3571428571429 48
64 48.4166666666667
63.6428571428571 48
64 47.5833333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
67 48.75
67.25 49
67 49.1666666666667
66.875 49
67 48.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
69 48.75
69.25 49
69 49.125
68.75 49
69 48.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
77 48.75
77.5 49
77 49.125
76.75 49
77 48.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
3 49.5
4 49.25
4.25 50
4 50.75
3 50.1666666666667
2.5 50
3 49.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
78 49.5
78.1666666666667 50
78 50.125
77.875 50
78 49.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
5 50.9
5.16666666666667 51
5 51.125
4.5 51
5 50.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
2 51.7
2.5 52
2 52.3
1.75 52
2 51.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
75 51.75
75.3 52
75 52.25
74.625 52
75 51.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
65 68.3571428571429
65.6428571428571 69
66 69.8333333333333
67 69.25
68 69.8333333333333
68.1666666666667 70
68.25 71
68 71.1666666666667
67 71.875
66.75 72
67 72.0833333333333
68 72.8333333333333
68.25 73
69 73.75
70 73.7
70.7 73
71 72.5
71.375 73
71.25 74
71.25 75
72 75.5
72.25 75
73 74.4375
73.4375 74
74 73.4375
74.9 74
74 74.5625
73.5625 75
74 75.2692307692308
75 75.5
76 75.5
77 75.1666666666667
77.625 76
77.5 77
77 77.75
76.875 78
77 78.1666666666667
78 78.1666666666667
78.75 78
79 77.5
79.1666666666667 77
79.375 76
80 75.5
80.8333333333333 76
80.8333333333333 77
81 77.5
81.1666666666667 77
82 76.5
82.8333333333333 77
82.75 78
83 78.25
84 78.0833333333333
84.5 78
85 77.8333333333333
85.25 78
86 78.5
86.5 79
86 79.75
85 79.5
84 79.55
83 79.25
82.5 79
82 78.5
81.25 79
82 79.5
82.25 80
82 80.5
81 80.3571428571429
80.5 80
80 79.5
79.375 80
79 80.75
78.7 80
78 79.6818181818182
77.5 80
77.75 81
78 81.1
78.9 82
78 82.9
77.1 82
77 81.75
76.5 82
76.25 83
77 83.9
77.25 84
77 84.25
76 84.25
75.75 84
75 83.5
74.5 83
75 82.5
75.75 82
75 81.75
74 81.5
73 81.5
72.1666666666667 82
73 82.625
73.5 83
73 83.75
72 83.1666666666667
71.75 83
71 82.7
70.7 83
70.5 84
70 84.375
69.1666666666667 85
69 85.25
68.7 86
68 86.5
67.125 86
67 85.5
66.75 85
66 84.7
65 84.625
64 84.9285714285714
63.5 85
63 85.1666666666667
62.6428571428571 86
62 86.75
61.3571428571429 86
61.125 85
61.3125 84
61.5 83
61 82.875
60.9 83
60 83.6428571428571
59.6428571428571 84
59.375 85
59 85.75
58.25 85
58 84.5
57.8333333333333 85
57 85.5
56.5833333333333 85
57 84.1666666666667
57.5 84
58 83.8333333333333
58.625 83
58 82.6875
57 82.5833333333333
56.375 83
56 83.25
55.7 83
55 82.125
54.5 82
55 81.8333333333333
55.3571428571429 81
55 80.375
54 80.625
53.5 81
53.5 82
53 82.125
52.75 82
52.7 81
53 80.5
53.375 80
53 79.7
52 79.5833333333333
51 79.5
50.625 79
50 78.5
49 78.75
48.5 78
49 77.25
50 77.1666666666667
50.8333333333333 78
51 78.25
51.5 78
52 77.75
53 77.5
53.75 77
54 76.875
55 76.5
55.25 76
55 75.875
54.125 75
55 74.125
55.7 75
56 75.5
56.5 76
57 76.375
57.25 76
57.75 75
57 74.7857142857143
56.3888888888889 74
57 73.0833333333333
57.7857142857143 74
58 74.75
59 74.1
59.25 74
59.625 73
60 72.625
60.5 73
61 73.3
61.75 73
62 72.75
62.75 72
63 71.5
63.1666666666667 71
64 70.5
64.8333333333333 71
65 71.5
65.1666666666667 71
65.5 70
65 69.9
64.3571428571429 69
65 68.3571428571429
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
57 69.8333333333333
57.1666666666667 70
57 70.25
56.875 70
57 69.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 69.625
62.375 70
62 70.75
61.625 70
62 69.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
59 70.875
60 70.5
60.375 71
60 71.375
59 71.5
58.875 71
59 70.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
73 70.75
73.1666666666667 71
73.4166666666667 72
73 72.8333333333333
72 72.1666666666667
71.75 72
72 71.75
72.75 71
73 70.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
69 71.375
69.625 72
69 72.625
68.5 72
69 71.375
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
55 72.75
55.25 73
55 73.5
54.8333333333333 73
55 72.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
79 72.9
79.25 73
79.25 74
79 74.25
78.75 74
78.8333333333333 73
79 72.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
48 73.7
48.375 74
48 74.375
47.625 74
48 73.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
50 73.875
50.25 74
50 74.25
49.8333333333333 74
50 73.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
52 73.5
52.375 74
52 74.5
51.5 74
52 73.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
63 73.75
62.875 74
63 74.125
64 74.25
64.25 74
64 73.5
63 73.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
66 73.875
65.9 74
66 74.0333333333333
67 74.1
67.0714285714286 74
67 73.9166666666667
66 73.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
81 73.875
81.5 74
81 74.125
80.75 74
81 73.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 74.7
61.25 75
62 75.25
62.3 75
62 74.7
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
52 75.75
53 75.75
53.125 76
53 76.25
52 76.25
51.875 76
52 75.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
84 75.8333333333333
84.25 76
84 76.1666666666667
83.8333333333333 76
84 75.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
4 76.4166666666667
4.4375 77
4 77.4375
3.41666666666667 77
4 76.4166666666667
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
56 76.75
55.5 77
56 77.0625
56.1666666666667 77
56 76.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
41 77.875
41.1666666666667 78
41 78.125
40.8333333333333 78
41 77.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
57 77.625
56.8333333333333 78
57 78.5
57.25 78
57 77.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
75 77.8333333333333
74.9444444444444 78
75 78.0625
75.125 78
75 77.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
4 78.75
4.375 79
4 79.375
3.75 79
4 78.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
44 78.875
44.25 79
44 79.25
43.8333333333333 79
44 78.875
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
47 78.8333333333333
47.5 79
47.1666666666667 80
47 80.25
46.875 80
46.875 79
47 78.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
50 80.5
50.8333333333333 81
51 81.125
51.7 82
51 82.5833333333333
50.3 82
50 81.625
49.5833333333333 81
50 80.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
71 80.9166666666667
70.9 81
71 81.125
71.1666666666667 81
71 80.9166666666667
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
80 80.625
80.25 81
80 81.75
79.25 81
80 80.625
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
84 80.9
84.1666666666667 81
84 81.25
83.8333333333333 81
84 80.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
86 80.5
86.1 81
86 81.125
85.8333333333333 81
86 80.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
62 81.5833333333333
61.5833333333333 82
62 82.8333333333333
62.25 82
62 81.5833333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
52 82.75
52.125 83
52 83.5
51.8333333333333 83
52 82.75
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
66 82.8333333333333
65.875 83
66 83.125
66.125 83
66 82.8333333333333
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
69 82.9
68.9 83
69 83.5
69.125 83
69 82.9
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
80 82.5
80.125 83
80 83.125
79.875 83
80 82.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
68 84.5
67.5 85
68 85.125
68.5 85
68 84.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
71 84.5
71.375 85
71 85.5
70.625 85
71 84.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
74 84.5
74.125 85
74 85.125
73.5 85
74 84.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
70 85.5
70.625 86
70 86.8333333333333
69.375 86
70 85.5
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
76 85.75
76.1666666666667 86
76 86.25
75.8333333333333 86
76 85.75
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
0 37.34375
0.875 38
1 38.25
1.5625 39
2 39.875
2.125 40
3 40.25
3.75 41
4 41.4375
4.58333333333333 41
4.875 40
5 39.75
5.125 40
6 40.2916666666667
6.875 40
7 39.875
7.58333333333333 39
8 38.75
9 38.7916666666667
10 38.9583333333333
11 38.5833333333333
11.25 39
11 39.625
10 39.0833333333333
9.3125 40
10 40.9166666666667
10.0833333333333 41
10 41.0833333333333
9 41.8125
8.625 42
9 42.125
9.75 43
10 43.35
10.5833333333333 43
11 42.75
11.625 42
11.4583333333333 41
12 40.5357142857143
12.4642857142857 41
13 41.75
13.9375 41
14 40.875
14.125 41
15 41.2916666666667
16 41.5833333333333
16.3125 42
16 42.4166666666667
15 42.85
14 42.5625
13 42.3125
12.45 43
13 43.9166666666667
13.25 44
14 44.25
15 44.1875
15.1875 44
16 43.35
16.8125 44
16.375 45
16.78125 46
16.1785714285714 47
16 47.625
15.7916666666667 47
15 46.3214285714286
14.55 46
14 45.45
13.3125 46
13.3125 47
13.0416666666667 48
13 48.125
12 48.05
11.9166666666667 48
12 47.9166666666667
12.6875 47
12.5833333333333 46
12 45.7083333333333
11.46875 45
11 44.53125
10.53125 45
10 45.85
9 45.6071428571429
8.08333333333333 46
9 46.9166666666667
10 46.375
10.75 46
11 45.9375
11.125 46
11.0833333333333 47
11 47.0833333333333
10.45 48
10 48.375
9.4375 48
9 47.125
8 47.25
7.58333333333333 47
7.75 46
7 45.625
6.85 46
6.5625 47
6 47.45
5.54166666666667 48
5 48.4642857142857
4 48.3125
3 48.45
2.4375 48
2 47.78125
1 47.65
0 47.85
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 37.0833333333333
86.9166666666667 37
87 36.9583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
0 40.75
0.15 40
0.25 39
0 38.875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 41.75
86.8125 42
87 42.0833333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
0 46.15
0.15 46
0 45.25
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 46.65625
86.0833333333333 47
86.5625 48
87 48.2916666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 49.53125
86.2916666666667 49
86 48.5625
85 48.65
84.5357142857143 48
84.5277777777778 47
84 46.40625
83.05 47
83 47.25
82 47.8125
81.1875 47
81 46.85
80 46.8125
79 46.625
78.25 47
78 47.4166666666667
77.6875 47
77 46.0833333333333
76 46.625
75 46.3125
74 46.3125
73.84375 46
74 45.375
75 45.375
75.75 45
75.15 44
75 43.25
74.25 44
74 44.25
73 44.25
72.625 45
72.3863636363636 46
72.125 47
72 47.125
71.75 47
71 46.8125
70.4583333333333 46
70 45.0833333333333
69 45.375
68.75 45
69 44.4375
69.875 44
69 43.5625
68.55 43
69 42.4375
69.5833333333333 42
69.9166666666667 41
70 40.9166666666667
70.4583333333333 40
71 39.5357142857143
71.4642857142857 40
71.05 41
71.625 42
71 42.25
70.25 43
71 43.75
71.9375 43
72 42.75
72.0625 43
73 43.9375
73.75 43
73 42.25
72.375 42
72.95 41
73 40.9166666666667
73.0625 41
74 41.9375
74.0833333333333 42
75 42.9166666666667
76 42.875
76.125 43
77 43.875
77.1458333333333 43
77 42.5625
76.4375 42
76.875 41
76 40.4166666666667
75.5833333333333 40
76 39.6875
77 39.875
77.5833333333333 39
78 38.6875
78.625 39
79 39.25
80 39.625
80.625 39
81 38.6785714285714
82 38.75
82.625 39
83 39.1875
83.4642857142857 40
83.8125 41
84 41.15
84.15 41
85 40.2916666666667
85.4375 40
86 39.625
86.75 40
87 40.25
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
14 5.84375
15 5.96428571428571
16 5.75
16.75 6
17 6.04411764705882
17.375 6
18 5.84375
18.625 6
19 6.08333333333333
19.75 6
20 5.96428571428571
20.125 6
21 6.109375
22 6.4375
23 6.46875
24 6.31666666666667
25 6.41071428571429
26 6.15
27 6.1875
27.1071428571429 6
28 5.51923076923077
29 5.95833333333333
30 5.84375
30.4166666666667 6
30.5625 7
31 7.19444444444444
31.25 7
32 6.125
33 6.15
34 6.25
34.4375 7
34.525 8
34.825 9
34.578125 10
34 10.925
33.9375 11
34 11.1071428571429
34.4807692307692 12
34.4772727272727 13
34.7794117647059 14
34 14.9464285714286
33.90625 15
34 15.09375
34.5576923076923 16
34.6833333333333 17
34.6607142857143 18
34.25 19
34 19.625
33.90625 20
34 20.1875
34.4642857142857 21
34.0416666666667 22
34.6447368421053 23
34 23.6805555555556
33 23.4772727272727
32 23.6875
31 23.75
30 23.3214285714286
29 23.625
28 23.28125
27 23.6617647058824
26 23.3125
25 23.65625
24 23.425
23.0416666666667 24
23 24.0357142857143
22.95 24
22 23.5681818181818
21 23.5681818181818
20.05 24
20 24.0357142857143
19.9375 24
19 23.6590909090909
18 23.4722222222222
17 23.375
16 23.5576923076923
15 23.6346153846154
14 23.5833333333333
13 23.425
12.6136363636364 23
12.5192307692308 22
12.6136363636364 21
12.3552631578947 20
12.5192307692308 19
12.6136363636364 18
12.9642857142857 17
12.4821428571429 16
12.84375 15
12.675 14
12.45 13
12.6136363636364 12
12.75 11
12.84375 10
12.84375 9
12.421875 8
12.4821428571429 7
13 6.275
13.6875 6
14 5.84375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
25 7.91666666666667
24.9318181818182 8
25 8.10714285714286
25.15 8
25 7.91666666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
26 8.85
25.8928571428571 9
26 9.1875
26.0625 9
26 8.85
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
31 8.80555555555556
30.825 9
31 9.14583333333333
31.25 9
31 8.80555555555556
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
24 10.825
23.8541666666667 11
24 11.1944444444444
24.2916666666667 11
24 10.825
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
16 13.85
15.925 14
16 14.0833333333333
16.125 14
16 13.85
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
27 16.7083333333333
26.8541666666667 17
27 17.25
27.1166666666667 17
27 16.7083333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
19 18.75
18.75 19
19 19.3055555555556
19.4583333333333 19
19 18.75
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
33 18.90625
32.90625 19
33 19.09375
33.375 19
33 18.90625
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
14 20.9166666666667
13.85 21
14 21.1071428571429
14.125 21
14 20.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
21 21.8055555555556
20.75 22
21 22.21875
21.21875 22
21 21.8055555555556
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
27 21.953125
26.875 22
27 22.0625
27.075 22
27 21.953125
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
3 37.9375
3.05 38
3 38.25
2.9375 38
3 37.9375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
12 37.95
12.0625 38
12 38.0625
11.875 38
12 37.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
85 37.5357142857143
85.8125 38
85 38.3611111111111
84.5357142857143 38
85 37.5357142857143
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
4 38.7916666666667
4.625 39
4 39.4166666666667
3.375 39
4 38.7916666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
6 38.75
6.125 39
6 39.125
5.75 39
6 38.75
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
19 38.9166666666667
19.05 39
19 39.05
18.9166666666667 39
19 38.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
74 38.9642857142857
74.05 39
74.65 40
74 40.4642857142857
73.4583333333333 40
73.9166666666667 39
74 38.9642857142857
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
84 38.75
84.1785714285714 39
84 39.25
83.375 39
84 38.75
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
13 39.7916666666667
13.4166666666667 40
13 40.25
12.75 40
13 39.7916666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
68 39.7916666666667
68.4166666666667 40
68 40.25
67.6875 40
68 39.7916666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
1 40.7083333333333
0.125 41
1 41.4375
2 41.15
2.125 41
2 40.25
1 40.7083333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
8 40.125
7.41666666666667 41
8 41.5833333333333
8.35 41
8 40.125
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
6 41.7083333333333
5.75 42
6 42.25
6.58333333333333 42
6 41.7083333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
20 41.95
20.0833333333333 42
20 42.25
19.9375 42
20 41.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
25 41.9166666666667
26 41.9375
26.0416666666667 42
26 42.25
25 42.05
24.9375 42
25 41.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
67 41.5833333333333
68 41.625
68.5625 42
68 42.45
67 42.15625
66.5833333333333 42
67 41.5833333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
78 41.125
77.5625 42
78 42.1458333333333
79 42.3928571428571
79.55 42
79 41.6071428571429
78 41.125
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
85 41.53125
84.53125 42
85 42.625
85.5357142857143 42
85 41.53125
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
3 42.9166666666667
2.625 43
3 43.1875
3.375 43
3 42.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
19 42.9375
19.25 43
19 43.25
18.75 44
18 44.75
17.25 44
18 43.25
18.75 43
19 42.9375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
23 42.9583333333333
23.125 43
23 43.0625
22.9583333333333 43
23 42.9583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
27 42.9583333333333
27.0357142857143 43
27 43.0625
26.75 43
27 42.9583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
80 42.75
79.85 43
80 43.75
80.1071428571428 43
80 42.75
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
22 43.9583333333333
22.0625 44
22 44.0833333333333
21.9583333333333 44
22 43.9583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
63 43.9166666666667
63.0833333333333 44
63.05 45
63 45.05
62.875 45
62.9166666666667 44
63 43.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
68 43.9166666666667
68.125 44
68 44.0357142857143
67.875 44
68 43.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
1 44.4166666666667
0.125 45
1 45.2916666666667
1.70833333333333 46
2 46.21875
2.35 46
3 45.1875
4 45.75
4.1875 45
4 44.925
3 44.8125
2 44.45
1 44.4166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
6 44.6590909090909
5.46428571428571 45
6 45.46875
6.75 45
6 44.6590909090909
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
20 44.15
21 44.6388888888889
21.5416666666667 45
21 45.325
20 45.85
19.46875 45
20 44.15
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
82 44.45
81.6071428571429 45
82 45.9166666666667
82.4583333333333 45
82 44.45
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
3 46.5416666666667
2.69444444444444 47
3 47.55
3.6875 47
3 46.5416666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
5 46.925
4.625 47
5 47.1875
5.25 47
5 46.925
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
62 46.9375
62.05 47
62 47.25
61.95 47
62 46.9375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
18 47.9375
18.0416666666667 48
18 48.0357142857143
17.9375 48
18 47.9375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
64 47.9583333333333
64.0357142857143 48
64 48.0416666666667
63.9642857142857 48
64 47.9583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
75 47.6875
75.25 48
75 48.3125
74.75 48
75 47.6875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
1 48.4375
1.32142857142857 49
1 49.25
0.4375 49
1 48.4375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
6 48.9166666666667
6.05 49
6 49.25
5.9375 49
6 48.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
81 48.9166666666667
81.05 49
81 49.05
80.75 49
81 48.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
8 49.5833333333333
8.3125 50
8 50.25
7.58333333333333 50
8 49.5833333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
84 49.875
84.05 50
84 50.05
83.95 50
84 49.875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
65 68.6785714285714
65.3214285714286 69
65 69.45
64.6785714285714 69
65 68.6785714285714
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
64 70.95
64.0833333333333 71
64.125 72
65 72.35
66 72.375
67 72.4583333333333
67.65 73
68 73.2916666666667
68.7083333333333 74
69 74.5833333333333
69.625 75
69.4166666666667 76
70 76.175
70.5833333333333 76
71 75.5833333333333
71.625 76
71.25 77
72 77.375
72.25 77
72.375 76
72.625 75
73 74.71875
73.28125 75
74 75.4423076923077
74.90625 76
75 76.75
75.125 77
75 77.0833333333333
74.6944444444444 78
75 78.34375
75.6875 78
76 77.5833333333333
76.3125 78
77 78.9166666666667
78 78.4166666666667
79 78.5833333333333
80 78.75
80.125 79
80 79.05
79 79.625
78 79.4772727272727
77.1785714285714 80
77 80.625
76.5833333333333 80
76 79.8055555555556
75 79.75
74.4166666666667 80
75 80.4375
75.75 81
75 81.375
74 81.05
73 81.05
72 81.125
71.9166666666667 81
71 80.5416666666667
70.45 81
71 81.6875
71.4166666666667 82
71 82.25
70.25 83
70 83.625
69.6875 83
69 82.45
68.45 83
68 83.5625
67.75 84
67 84.75
66 84.25
65 84.0625
64 84.6071428571429
63 84.5625
62.4166666666667 85
62.3214285714286 86
62 86.375
61.6785714285714 86
61.6875 85
61.59375 84
62 83.35
63 83.25
63.125 83
63 82.875
62.475 82
62 81.2083333333333
61.2083333333333 82
61 82.3125
60.5833333333333 82
60.09375 81
60 80.90625
59.625 81
59 81.4166666666667
58.65 82
58 82.40625
57 82.2083333333333
56.375 82
56 81.75
55.6785714285714 81
56 80.25
57 80.1875
57.1875 80
57.75 79
57.625 78
57 77.0625
56.9166666666667 77
57 76.9375
57.625 76
58 75.4375
58.4375 75
59 74.55
60 74.125
60.375 74
61 73.75
62 73.5833333333333
62.3125 74
62 74.25
61 74.4166666666667
60.75 75
61 75.5833333333333
62 75.625
62.75 75
63 74.6875
64 74.625
64.625 74
64.1875 73
64 72.25
63.875 72
63.9166666666667 71
64 70.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
66 70.875
67 70.375
67.4166666666667 71
67 71.3125
66 71.25
65.9166666666667 71
66 70.875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
69 71.9375
69.0625 72
69 72.0625
68.95 72
69 71.9375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
73 71.875
73.0416666666667 72
73 72.0833333333333
72.875 72
73 71.875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
57 73.4583333333333
57.4642857142857 74
57 74.4642857142857
56.6388888888889 74
57 73.4583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
66 73.3125
65.45 74
66 74.1833333333333
67 74.55
67.3928571428571 74
67 73.5416666666667
66 73.3125
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
74 73.71875
74.45 74
74 74.28125
73.71875 74
74 73.71875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
55 74.6875
55.25 75
55 75.3125
54.6875 75
55 74.6875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
77 75.9166666666667
77.0625 76
77 76.25
76.75 76
77 75.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
80 75.95
80.0833333333333 76
80.0833333333333 77
80 77.25
79.9166666666667 77
79.9375 76
80 75.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
4 76.7916666666667
4.15625 77
4 77.15625
3.79166666666667 77
4 76.7916666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
82 76.95
82.0833333333333 77
82 77.25
81.9166666666667 77
82 76.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
50 77.9166666666667
50.0833333333333 78
50 78.05
49.75 78
50 77.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
55 77.35
56 77.34375
56.5833333333333 78
56.25 79
56 79.25
55 79.75
54.25 80
54 80.0625
53.9375 80
53 79.25
52 79.2083333333333
51.375 79
52 78.5833333333333
53 78.375
54 78.875
54.35 78
55 77.35
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
84 78.4583333333333
84.8125 79
84 79.325
83.1875 79
84 78.4583333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
73 79.90625
72.25 80
73 80.75
73.375 80
73 79.90625
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
81 79.875
81.25 80
81 80.0357142857143
80.95 80
81 79.875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
50 80.95
50.0833333333333 81
50 81.0625
49.9583333333333 81
50 80.95
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
67 80.9464285714286
66.25 81
67 81.15
67.1875 81
67 80.9464285714286
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
51 81.6875
51.25 82
51 82.2083333333333
50.75 82
51 81.6875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
78 81.55
78.45 82
78 82.45
77.55 82
78 81.55
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
60 82.4375
60.45 83
60 83.3214285714286
59.25 83
60 82.4375
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
66 82.0833333333333
65.3125 83
66 83.6875
66.6875 83
66 82.0833333333333
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
59 83.25
59.3214285714286 84
59 84.75
58.4375 84
59 83.25
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
57 84.9166666666667
57.0833333333333 85
57 85.05
56.9583333333333 85
57 84.9166666666667
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
68 85.6875
68.25 86
68 86.1785714285714
67.6875 86
68 85.6875
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
70 85.95
70.0625 86
70 86.0833333333333
69.9375 86
70 85.95
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
0 37.625
0.5 38
0 38.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
0 41.4
0.999999999999999 42
1 42
1 42
2 41.6
2.5 41
3 40.5714285714286
3.42857142857143 41
4 42
3 42.6666666666667
2 42.6666666666667
1.66666666666667 43
1 43.6666666666667
0.5 44
0 44.3333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
0 46.6
0.6 46
1 45.6666666666667
1.33333333333333 46
2 46.5
2.44444444444444 47
2 47.5
1 47.2
0 47.4
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
87 46.375
86.4 46
86.4 45
86.5 44
86 43.6666666666667
85.6666666666667 44
85 44.6666666666667
84 44.5
83.3333333333333 45
83 46
82.8333333333333 45
82 44
82.2 43
82.3333333333333 42
82 41.6666666666667
81 42
80 41
81 40
82 40
83 39.75
83.1428571428571 40
83.25 41
84 41.6
84.25 42
84 43
85 43
85.8571428571428 42
85 41.25
84.6 41
85 40.6666666666667
86 40
87 41
86.25 42
87 42.3333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
87 49.25
86.6666666666667 49
87 48.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
28 5.69230769230769
28.6666666666667 6
29 6.28571428571429
30 7
31 7.44444444444444
31.5714285714286 7
32 6.5
33 6.6
34 6.57142857142857
34.25 7
34.3 8
34.6 9
34.4375 10
34 10.7
33.75 11
34 11.4285714285714
34.3076923076923 12
34.2727272727273 13
34.6470588235294 14
34 14.7857142857143
33.625 15
34 15.375
34.3846153846154 16
34.5333333333333 17
34.5 18
34 18.875
33 18.625
32.625 19
33 19.375
33.625 20
34 20.75
34.1428571428571 21
34 21.3333333333333
33.7777777777778 22
34 22.1666666666667
34.5263157894737 23
34 23.5555555555556
33 23.2727272727273
32 23.5
31 23.4285714285714
30 23
29 23.4
28 23
27 23.5294117647059
26.1 23
26 22.75
25.75 23
25 23.375
24 23.2
23 23
22 23.3636363636364
21 23.3636363636364
20 23.3333333333333
19 23.4545454545455
18 23.2222222222222
17 23
16 23.3846153846154
15 23.4615384615385
14 23.3333333333333
13 23.2
12.8181818181818 23
12.6923076923077 22
12.8181818181818 21
12.4736842105263 20
12.6923076923077 19
12.8181818181818 18
13 17.5
13.2857142857143 17
13 16.7142857142857
12.6428571428571 16
13 15.1666666666667
13.3333333333333 15
13 14.5
12.9 14
12.6 13
12.8181818181818 12
13 11
13.3333333333333 10
14 9
14 9
14.2 8
14.1666666666667 7
15 6.28571428571429
16 6
17 6.17647058823529
18 6.33333333333333
19 6.33333333333333
20 6.5
21 6.25
22 7
23 6.75
24 6.46666666666667
25 6.57142857142857
26 6.6
27 6.75
27.4285714285714 6
28 5.69230769230769
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
13 6.5
13.8333333333333 7
13.875 8
13 8.875
12.5625 8
12.6428571428571 7
13 6.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
25 7.66666666666667
24.7272727272727 8
25 8.42857142857143
25.5714285714286 9
26 9.75
26.25 9
26 8.4
25.6 8
25 7.66666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
18 8.71428571428572
17.6 9
17.8 10
18 10.2222222222222
18.2222222222222 10
18.25 9
18 8.71428571428572
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
31 8.55555555555556
30.6 9
31 9.33333333333333
31.5714285714286 9
31 8.55555555555556
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
25 10
25 10
25 10
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
20 10.8333333333333
19.8 11
20 11.1111111111111
20.125 11
20 10.8333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
24 10.6
23.6666666666667 11
24 11.4444444444444
24.6666666666667 11
24 10.6
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
27 10.75
26.8571428571429 11
27 11.2
27.1428571428571 11
27 10.75
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
30 10.8
29.75 11
29.6666666666667 12
30 12.1111111111111
31 12.1538461538462
31.5 12
31 11.7142857142857
30.1666666666667 11
30 10.8
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
16 12
16 12
17 12.1666666666667
17.1111111111111 12
17 11.5
16 12
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
22 12
22 12
22 12
22 12
22 12
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
15 12.5
14.8 13
15 13.2222222222222
15.5 13
15 12.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
16 13.4
15.7 14
16 14.3333333333333
16.5 14
16 13.4
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
29 14
29 14
29 14
29 14
29 14
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
15 14.7777777777778
14.5 15
15 15.1818181818182
15.25 15
15 14.7777777777778
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
19 15
19 15
19 15
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
25 15
25 15
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
20 15.9
19.8 16
20 16.1428571428571
20.0666666666667 16
20 15.9
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
31 16
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
16 17
16 17
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
18 16.8333333333333
17.8333333333333 17
18 17.1428571428571
18.3333333333333 17
18 16.8333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
25 17
25 18
25 17
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
27 16.3333333333333
26.6666666666667 17
27 17.5714285714286
27.2666666666667 17
27 16.3333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
32 16.7777777777778
31.7142857142857 17
32 17.6666666666667
33 17.1666666666667
33.1111111111111 17
33 16.8
32 16.7777777777778
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
31 18
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
19 18.5454545454545
18.5454545454545 19
19 19.5555555555556
19.8333333333333 19
19 18.5454545454545
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
23 18.6666666666667
22.7777777777778 19
23 19.25
23.25 19
23 18.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
28 18.5
27.75 19
28 19.3333333333333
28.2857142857143 19
28 18.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
30 19
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
22 19.7777777777778
21.3333333333333 20
22 20.25
22.25 20
22 19.7777777777778
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
24 20
24 20
24 20
24 20
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
14 20.6666666666667
13.4 21
14 21.4285714285714
14.5 21
14 20.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
25 20.7142857142857
24.6666666666667 21
25 21.1818181818182
26 21.4
26.1333333333333 21
26 20.7142857142857
25 20.7142857142857
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
32 21
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
16 21.6
15.3333333333333 22
16 22.2857142857143
16.2222222222222 22
16 21.6
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
21 21.5555555555556
20.4285714285714 22
21 22.5
21.5 22
21 21.5555555555556
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
27 21.8125
26.5 22
27 22.25
27.3 22
27 21.8125
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
85 37.8571428571429
85.25 38
85 38.1111111111111
84.8571428571429 38
85 37.8571428571429
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
1 39
1.5 40
1 40.3333333333333
0.6 40
1 39
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
71 39.8571428571429
71.1428571428571 40
71 40.3333333333333
70.8333333333333 40
71 39.8571428571429
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
74 39.6666666666667
74.2 40
74 40.1428571428571
73.8333333333333 40
74 39.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
6 40.6666666666667
6.66666666666667 41
6 41.3333333333333
5.33333333333333 41
6 40.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
9 40.5
9.33333333333333 41
9 41.25
8.8 41
9 40.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
12 40.8571428571429
12.1428571428571 41
12 42
11.8333333333333 41
12 40.8571428571429
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
79 40
80 41
79 41.2857142857143
78.5 41
79 40
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
5 41.25
5.42857142857143 42
6 42.5714285714286
6.6 43
7 43.6666666666667
8 44
7 44.5
6 44.4545454545455
5.14285714285714 45
6 45.75
6.4 46
6 47
5 46.7
4.22222222222222 46
4.75 45
4 44.7
3 44.25
2 44
3 43.75
4 43.125
5 43.3333333333333
5.25 43
5 42.75
4 42
5 41.25
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
15 41.6666666666667
15.6666666666667 42
15 42.4
14 42
15 41.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
8 42.5
9 42.5
9.42857142857143 43
10 43.8
11 43.3333333333333
11.5 44
11 44.25
10.25 45
10 45.4
9 45.2857142857143
8.5 45
8 44
7.66666666666667 43
8 42.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
78 42.3333333333333
79 42.7142857142857
79.4 43
79.6666666666667 44
79 45
80 45.6666666666667
80.5 45
81 44.5
81.2857142857143 45
81.5 46
81 46.4
80 46.25
79 46.4
78.2 46
78 45.5
77 45.6666666666667
76.3333333333333 45
76 44.5
75.6 44
76 43.5
76.5 44
77 44.3333333333333
77.6666666666667 44
77.3333333333333 43
78 42.3333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
81 42
81.8 43
81 43.6666666666667
80.4285714285714 43
81 42
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
16 43.8
16.25 44
16 45
15.75 44
16 43.8
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
12 44.5
12.5 45
12 45.3333333333333
11.75 45
12 44.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
15 44.75
16 45
16 45
16.5 46
16 46.8
15 46
14 45
15 44.75
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
20 44.6
21 44.8888888888889
21.1666666666667 45
21 45.1
20 45.4
19.75 45
20 44.6
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
3 45.75
3.33333333333333 46
3 46.1666666666667
2.8 46
3 45.75
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
71 45.6666666666667
72 45.3333333333333
72.1818181818182 46
72 46.5
71 46.25
70.8333333333333 46
71 45.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
84 45.6666666666667
85 46
84 46.125
83 46
84 45.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
82 46.6666666666667
82.3333333333333 47
82 47.25
81.75 47
82 46.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
85 46
85.5 47
86 48
85 48.2
84.8571428571429 48
84.7777777777778 47
85 46
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
5 47.75
5.16666666666667 48
5 48.1428571428571
4.5 48
5 47.75
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
65 72.8
65.5 73
65 74
64.75 73
65 72.8
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
67 72.8333333333333
67.2 73
67 73.1666666666667
66.5 73
67 72.8333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
57 73.8333333333333
57.1428571428571 74
57 74.1428571428571
56.8888888888889 74
57 73.8333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
68 73.6666666666667
68.3333333333333 74
68 75
67.7142857142857 74
68 73.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
60 74.5
60.4285714285714 75
60 75.6
59.3333333333333 76
59 77
58 76
59 75
60 74.5
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
65 74
66 74.3333333333333
67 75
68 75
68.5 76
68.6 77
69 77.2222222222222
69.25 77
70 76.4
70.75 77
71 77.2857142857143
71.8333333333333 78
72 78.2
72.3333333333333 78
73 77
73.1666666666667 76
74 75.6153846153846
74.625 76
74.6 77
74.4444444444444 78
75 78.625
76 78.1666666666667
76.7142857142857 79
76 79.5555555555556
75 79.4285714285714
74 79.6666666666667
73 79.625
72 79.6666666666667
71.3333333333333 80
71 80.1666666666667
70 81
69 82
69 82
68 83
67 82.6666666666667
66.5 82
67 81.6
67.75 81
67 80.7857142857143
66 80.6
65.3333333333333 81
65.6666666666667 82
65 82.8
64.75 83
64.5 84
64 84.2857142857143
63 84
63.5 83
63 82.5
62.7 82
62.0833333333333 81
62 80.6666666666667
61.8333333333333 81
61 81.8333333333333
60.375 81
60 80.625
59.1666666666667 80
59 79.5
58.6666666666667 79
59 78.5
60 78
59 77
60 76.6666666666667
61 76.3333333333333
62 76
63 75.5
64 75
65 74
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
65 77
65 77
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
55 77.8
56 77.625
56.3333333333333 78
56 78.6
55 79
54.8 78
55 77.8
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
63 78
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
71 78.7142857142857
70.6 79
71 79.6666666666667
71.3333333333333 79
71 78.7142857142857
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
78 78.6666666666667
78.75 79
78 79.2727272727273
77.4 79
78 78.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
84 78.8333333333333
84.25 79
84 79.1
83.75 79
84 78.8333333333333
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
58 79.6666666666667
58.5 80
58 80.3333333333333
57.75 80
58 79.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
57 80.75
57.3333333333333 81
57 81.5
56 81
57 80.75
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
58 81.6666666666667
58.2 82
58 82.125
57.5 82
58 81.6666666666667
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
62 83.8
63 84
62 84.5
61.875 84
62 83.8
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
67 83.25
67.4285714285714 84
67 84.4285714285714
66.25 84
67 83.25
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
0 37.90625
0.125 38
0 38.125
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
0 41.85
0.25 42
0 42.375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
87 43.75
86.0625 43
87 42.5833333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
87 46.09375
86.85 46
86.85 45
87 44.625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
28 5.86538461538461
28.2916666666667 6
29 6.60714285714286
29.55 7
30 7.45
31 7.69444444444444
31.8928571428571 7
32 6.875
32.75 7
33 7.08333333333333
33.25 7
34 6.89285714285714
34.0625 7
34.075 8
34.375 9
34.296875 10
34 10.475
33.5625 11
34 11.75
34.1346153846154 12
34.0681818181818 13
34.5147058823529 14
34 14.625
33.34375 15
34 15.65625
34.2115384615385 16
34.3833333333333 17
34.3392857142857 18
34 18.59375
33 18.34375
32.3125 18
33 17.5416666666667
33.3611111111111 17
33 16.35
32 16.5277777777778
31.3928571428571 17
31 17.55
30.625 18
31 18.1875
32 18.3125
32.34375 19
33 19.65625
33.34375 20
33 20.9166666666667
32 20.6785714285714
31.71875 21
32 21.375
33 21.05
33.5277777777778 22
34 22.3541666666667
34.4078947368421 23
34 23.4305555555556
33 23.0681818181818
32 23.3125
31 23.1071428571429
30.75 23
31 22.25
31.0625 22
31 21.9583333333333
30.875 22
30 22.4375
29.4166666666667 22
29.0625 21
29 20.9583333333333
28.875 21
28.7916666666667 22
29 22.4166666666667
29.4375 23
29 23.175
28.5625 23
28 22.6785714285714
27.75 23
27 23.3970588235294
26.325 23
27 22.4375
27.525 22
27 21.671875
26.125 22
26 22.1875
25.1875 23
25 23.09375
24.25 23
24 22.75
23.25 22
23 21.95
22.875 22
22.4375 23
22 23.1590909090909
21 23.1590909090909
20.4166666666667 23
21 22.78125
21.78125 22
21 21.3055555555556
20.3125 21
20 20.6875
19.7916666666667 21
20 21.625
20.1071428571429 22
20 22.375
19.6875 23
19 23.25
18.0833333333333 23
18 22.9166666666667
17 22.6785714285714
16.55 23
16 23.2115384615385
15 23.2884615384615
14 23.0833333333333
13.25 23
13 22.875
12.8653846153846 22
13 21.125
14 21.75
14.5833333333333 22
15 22.25
16 22.6071428571429
16.4722222222222 22
16 21.15
15 21.375
14.875 21
14 20.4166666666667
13 20.96875
12.5921052631579 20
12.8653846153846 19
13 18.125
13.05 18
13.6071428571429 17
13 16.3928571428571
12.8035714285714 16
13 15.5416666666667
14 15.125
15 15.3863636363636
15.53125 15
16 14.5833333333333
16.9375 15
17 15.0625
17.0416666666667 15
17 14.75
16.875 14
16.0833333333333 13
17 12.5416666666667
17.3611111111111 12
17.2083333333333 11
17 10.8214285714286
16.75 11
16 11.625
15 11.75
14.75 12
14.575 13
15 13.4722222222222
15.475 14
15 14.5277777777778
14 14.9583333333333
13.1785714285714 14
13 13.75
12.75 13
13 12.0625
13.25 12
13.5625 11
14 10.125
14.125 10
15 9.125
15.125 9
15 8.875
14.65 8
14.5416666666667 7
15 6.60714285714286
15.6875 7
16 7.15625
16.0961538461538 7
17 6.30882352941176
17.9791666666667 7
18 7.08333333333333
18.0625 7
19 6.58333333333333
19.9375 7
20 7.25
20.025 7
21 6.390625
21.8125 7
22 7.375
23 7.08333333333333
23.0416666666667 7
24 6.61666666666667
25 6.73214285714286
25.9375 7
25 7.41666666666667
24.5227272727273 8
25 8.75
25.25 9
25 9.4375
24.625 10
24 10.375
23.4791666666667 11
24 11.6944444444444
25 11.25
25.0625 11
26 10.25
26.5357142857143 11
27 11.65
27.4642857142857 11
27 10.1875
26.625 10
26.4375 9
26.0833333333333 8
27 7.3125
27.2083333333333 7
27.75 6
28 5.86538461538461
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
13 6.725
13.4583333333333 7
13.59375 8
13 8.59375
12.703125 8
12.8035714285714 7
13 6.725
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
18 8.39285714285714
17.15 9
17.575 10
18 10.4722222222222
18.4722222222222 10
18.53125 9
18 8.39285714285714
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
22 8.9375
21.75 9
22 9.03571428571429
22.0416666666667 9
22 8.9375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
31 8.30555555555556
30.375 9
31 9.52083333333333
31.8214285714286 10
31.9166666666667 11
31 11.3928571428571
30.5416666666667 11
30 10.35
29.1875 11
29 11.75
28 11.9375
27.875 12
28 12.0416666666667
28.8214285714286 13
28.6785714285714 14
29 14.75
29.45 14
29.1785714285714 13
30 12.3611111111111
31 12.3269230769231
32 12.125
32.05 12
32.0357142857143 11
32.3125 10
32 9.375
31.8928571428571 9
31 8.30555555555556
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
20 10.4583333333333
19.35 11
20 11.3611111111111
20.40625 11
20 10.4583333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
21 11.7916666666667
20.8214285714286 12
20.9375 13
20.9642857142857 14
21 14.125
21.125 14
22 13.125
22.0357142857143 13
22.5625 12
22 11.6785714285714
21 11.7916666666667
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
26 11.9375
25.75 12
25.96875 13
26 13.0833333333333
26.05 13
26.125 12
26 11.9375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
23 13.84375
22.5833333333333 14
22.95 15
23 15.05
23.0277777777778 15
24 14.0277777777778
24.0357142857143 14
24 13.875
23 13.84375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
33 13.7916666666667
32.375 14
33 14.3125
33.125 14
33 13.7916666666667
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
19 14.25
18.71875 15
19 15.5625
19.25 15
19 14.25
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
25 14.75
24.7954545454545 15
25 15.375
25.45 15
25 14.75
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
27 14.375
26.6875 15
26.875 16
26.4791666666667 17
27 17.8928571428571
27.4166666666667 17
28 16.0277777777778
29 16.0625
29.125 16
29 15.75
28.625 15
28 14.7916666666667
27 14.375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
30 14.9166666666667
29.75 15
30 15.125
30.4375 16
31 16.45
31.3214285714286 16
31 15.25
30.25 15
30 14.9166666666667
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
20 15.675
19.35 16
20 16.4642857142857
20.2166666666667 16
20 15.675
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
16 16.25
15.75 17
16 17.5625
16.45 17
16 16.25
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
18 16.4583333333333
17.4583333333333 17
18 17.4642857142857
19 17.0625
19.0625 17
19 16.875
18 16.4583333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
25 16.625
24.6785714285714 17
24.625 18
25 18.5625
25.75 18
25.28125 17
25 16.625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
21 17.75
20.8214285714286 18
20 18.8214285714286
19 18.3409090909091
18.3409090909091 19
18 19.75
17.25 19
17 18.6875
16.375 19
16.9642857142857 20
17 20.25
17.375 21
18 21.3125
18.2083333333333 21
18.4166666666667 20
19 19.8055555555556
20 19.3125
20.6875 20
21 20.3125
22 20.53125
22.53125 20
23 19.53125
23.53125 19
23 18.2916666666667
22.5277777777778 19
22 19.5277777777778
21.05 19
21.1785714285714 18
21 17.75
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
28 17.9722222222222
27.75 18
27.46875 19
28 19.7083333333333
28.6071428571429 19
29 18.0833333333333
29.0625 18
29 17.9375
28 17.9722222222222
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
15 18.875
14.84375 19
15 19.1785714285714
15.625 19
15 18.875
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
30 18.625
29.55 19
30 19.5625
30.1875 19
30 18.625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
24 19.625
23.625 20
24 20.5625
24.2916666666667 21
25 21.3863636363636
26 21.85
26.2833333333333 21
26 20.3928571428571
25 20.3928571428571
24.45 20
24 19.625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
27 19.9375
26.9166666666667 20
27 20.0227272727273
27.125 20
27 19.9375
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
19 21.95
18.9166666666667 22
19 22.0833333333333
19.25 22
19 21.95
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
3 40.8928571428571
3.10714285714286 41
3.625 42
3 42.4166666666667
2.0625 42
2.875 41
3 40.8928571428571
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
5 41.8125
5.10714285714286 42
5 42.1875
4.75 42
5 41.8125
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
6 42.8928571428571
6.15 43
6.6875 44
6 44.25
5.08333333333333 44
5.8125 43
6 42.8928571428571
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
9 42.875
9.10714285714286 43
9.58333333333333 44
9 44.875
8.5625 44
8.625 43
9 42.875
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
78 42.5208333333333
78.9583333333333 43
79 43.125
79.2916666666667 44
79 44.4375
78.4166666666667 44
78 43.8214285714286
77.5208333333333 43
78 42.5208333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
81 42.5625
81.35 43
81 43.2916666666667
80.75 43
81 42.5625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
83 42.125
83.4375 43
83 43.5833333333333
82.65 43
83 42.125
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
4 43.40625
4.95 44
4 44.475
3.20833333333333 44
4 43.40625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
77 44.7083333333333
77.5833333333333 45
77 45.2916666666667
76.7083333333333 45
77 44.7083333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
5 45.2083333333333
5.95 46
5 46.475
4.47222222222222 46
5 45.2083333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
16 45.5625
16.21875 46
16 46.35
15.5625 46
16 45.5625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
79 45.5625
79.5833333333333 46
79 46.175
78.65 46
79 45.5625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
2 46.78125
2.19444444444444 47
2 47.21875
1.41666666666667 47
2 46.78125
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
60 74.875
60.1071428571429 75
60 75.15
59.75 75
60 74.875
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
66 74.4833333333333
66.775 75
67 75.3214285714286
67.7916666666667 76
68 76.625
68.15 77
69 77.4722222222222
69.53125 77
70 76.625
70.46875 77
71 77.6071428571429
71.4583333333333 78
71 78.3928571428571
70.3125 78
70 77.75
69.7916666666667 78
70 78.625
70.15 79
70.8611111111111 80
70 80.775
69 80.375
68.25 80
68 79.975
67.9722222222222 80
67 80.625
66 80.15
65 80.75
64.8214285714286 81
65 81.4166666666667
65.2916666666667 82
65 82.35
64.1875 83
64 83.75
63.875 83
63 82.125
62.925 82
62.2708333333333 81
63 80.125
63.1785714285714 80
63.03125 79
63.2045454545455 78
63.05 77
64 76.2083333333333
64.6785714285714 77
65 77.15
65.3214285714286 77
65.125 76
65.1388888888889 75
66 74.4833333333333
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
74 75.7884615384615
74.34375 76
74.15 77
74.1944444444444 78
74 78.875
73.9166666666667 79
73 79.34375
72 79.2916666666667
71.7083333333333 79
72 78.65
73 78.0833333333333
73.125 78
73.75 77
73.5416666666667 76
74 75.7884615384615
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
56 77.90625
56.0833333333333 78
56 78.15
55.625 78
56 77.90625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
61 77.25
62 77.0833333333333
62.55 78
62.96875 79
62 79.96875
61.9166666666667 80
61.4583333333333 81
61 81.4583333333333
60.65625 81
60 80.34375
59.5416666666667 80
59.4166666666667 79
60 78.5625
60.75 78
61 77.25
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
75 78.90625
76 78.5416666666667
76.3928571428571 79
76 79.3055555555556
75 79.1071428571428
74.25 79
75 78.90625
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
78 78.9166666666667
78.1875 79
78 79.0681818181818
77.85 79
78 78.9166666666667
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
68 81.4166666666667
68.4375 82
68 82.4375
67.125 82
68 81.4166666666667
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
67 83.8125
67.1071428571429 84
67 84.1071428571429
66.8125 84
67 83.8125
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
87 43.3
86.625 43
87 42.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
13 6.95
13.0833333333333 7
13.3125 8
13 8.3125
12.84375 8
12.9642857142857 7
13 6.95
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
15 6.92857142857143
15.125 7
16 7.4375
16.2692307692308 7
17 6.44117647058824
17.7916666666667 7
18 7.83333333333333
18.625 7
19 6.83333333333333
19.375 7
19.5 8
20 8.1875
20.8125 9
20.25 10
20 10.0833333333333
19 10.8333333333333
18.7222222222222 10
18.8125 9
18 8.07142857142857
17 8.5
16 8.9
15.1 8
15 7.5
14.9166666666667 7
15 6.92857142857143
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
21 6.53125
21.625 7
22 7.75
23 7.83333333333333
23.4166666666667 7
24 6.76666666666667
25 6.89285714285714
25.375 7
25 7.16666666666667
24.3181818181818 8
24.75 9
24.25 10
24 10.15
23.2916666666667 11
23 11.875
22 11.3571428571429
21 11.4166666666667
20.6875 11
21 10.375
21.25 10
22 9.35714285714286
22.4166666666667 9
22 8.375
21.5 8
21 7.83333333333333
20.25 7
21 6.53125
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
28 6.16666666666667
29 6.92857142857143
29.1 7
30 7.9
31 7.94444444444444
32 7.75
33 7.83333333333333
33.25 8
33 8.5
32 8.25
31 8.05555555555556
30.15 9
30 9.75
29.9 10
29 10.75
28.5 11
28 11.375
27.7857142857143 11
28 10.25
28.1 10
28.5 9
28.5 8
28 7.625
27.5833333333333 7
28 6.16666666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
27 7.875
27.25 8
27.75 9
27 9.75
26.625 9
26.8333333333333 8
27 7.875
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
34 8.5
34.15 9
34.15625 10
34 10.25
33.375 11
33.8333333333333 12
33.625 13
34 13.1875
34.3823529411765 14
34 14.4642857142857
33.35 14
33 13.4166666666667
32.1666666666667 13
32.5 12
32.3571428571429 11
32.875 10
33 9.5
33.25 9
34 8.5
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
16 9.1
17 9.3
17.35 10
17 10.5
16.3 11
16 11.25
15.5 11
15.1 10
16 9.1
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
31 9.70833333333333
31.5 10
31.1666666666667 11
31 11.0714285714286
30.9166666666667 11
30.125 10
31 9.70833333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
18 10.7222222222222
18.8333333333333 11
19 11.1
20 11.6111111111111
20.5 12
20.375 13
20.6428571428571 14
20.9 15
21 15.05
21.1666666666667 15
22 14.1666666666667
22.5 15
23 15.5
23.2777777777778 15
24 14.2777777777778
24.3571428571429 14
24.0833333333333 13
24 12.5
23.9 13
23 13.5625
22.3571428571429 13
23 12.1
23.5 12
24 11.9444444444444
24.25 12
25 12.2142857142857
25.6875 13
26 13.8333333333333
26.25 14
26.125 15
26 15.5
25.9 15
25 14.5
24.5909090909091 15
25 15.75
25.75 16
25 16.25
24.5 16
24 15.8125
23.625 16
24 16.375
24.3571428571429 17
24.25 18
24.75 19
24 19.25
23.8125 19
23.25 18
23 17.75
22.875 18
22.2777777777778 19
22 19.2777777777778
21.5 19
21.5 18
22 17.3
22.5 17
22 16.25
21.5 17
21 17.3
20.5 18
20 18.5
19 18.1363636363636
18.1363636363636 19
18 19.3
17.7 19
17 18.125
16.5 18
16.9 17
16.5 16
17 15.625
17.4166666666667 15
17.25 14
17 13.25
16.8333333333333 13
17 12.9166666666667
17.6111111111111 12
17.5833333333333 11
18 10.7222222222222
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
26 10.7
26.2142857142857 11
26 11.375
25.625 11
26 10.7
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
13 12.625
14 12.3
14.35 13
15 13.7222222222222
15.25 14
15 14.2777777777778
14 14.5833333333333
13.5 14
13 13.3
12.9 13
13 12.625
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
19 12.9
18.9375 13
18.75 14
18.4375 15
18.5 16
18 16.0833333333333
17.0833333333333 17
18 17.7857142857143
19 17.625
19.625 17
20 16.7857142857143
20.3666666666667 16
20 15.45
19.5 15
19.25 14
19.25 13
19 12.9
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
27 12.1666666666667
28 12.4166666666667
28.5 13
28.3571428571429 14
28 14.4166666666667
27.375 14
27 13.625
26.5 13
27 12.1666666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
30 12.6111111111111
31 12.5
31.9285714285714 13
31 13.9285714285714
30.5 14
30 14.1666666666667
29.9 14
29.5 13
30 12.6111111111111
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
16 14.8333333333333
16.375 15
16 15.5
15.8125 15
16 14.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
32 14.375
33 14.875
33.0625 15
33 15.5
32.8333333333333 16
32 16.2777777777778
31.6428571428571 16
31.375 15
32 14.375
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
13 15.9166666666667
13.5 16
13 16.0714285714286
12.9642857142857 16
13 15.9166666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
15 15.5909090909091
15.75 16
15.5 17
15.9285714285714 18
15 18.65
14.5625 19
15 19.5
16 19.25
16.6428571428571 20
16 20.75
15 20.7
14 20.1666666666667
13 20.6875
12.7105263157895 20
13 19.0833333333333
13.1 19
13.5 18
13.9285714285714 17
14 16.5
14.1 16
15 15.5909090909091
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
34 15.9375
34.0384615384615 16
34.2333333333333 17
34.1785714285714 18
34 18.3125
33 18.0625
32.875 18
33 17.9166666666667
33.6111111111111 17
33.5 16
34 15.9375
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
26 16.125
26.2916666666667 17
26 17.7
25.5625 17
26 16.125
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
28 16.2777777777778
29 16.625
30 16.1666666666667
31 16.9
31.0714285714286 17
31 17.1
30.25 18
30 18.25
29.625 18
29 17.375
28 17.7222222222222
27.5666666666667 17
28 16.2777777777778
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
27 18.5
27.1875 19
27 19.375
26.25 19
27 18.5
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
29 18.8333333333333
29.1 19
29.875 20
30 20.25
30.25 20
30.375 19
31 18.375
32 18.875
32.0625 19
33 19.9375
33.0625 20
33 20.1666666666667
32 20.3571428571429
31.4375 21
31 21.5833333333333
30 21.75
29.625 21
29 20.5833333333333
28.125 20
28.9285714285714 19
29 18.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
20 19.875
20.125 20
20 20.125
19.5 20
20 19.875
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
23 19.8125
23.25 20
23.8333333333333 21
23 21.5
22 21.75
21 21.0555555555556
20.875 21
21 20.875
22 20.8125
22.8125 20
23 19.8125
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
25 19.5
26 19.5
26.1666666666667 20
26 20.0714285714286
25 20.0714285714286
24.9 20
25 19.5
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
19 20.1666666666667
19.4166666666667 21
19 21.5
18.5833333333333 21
19 20.1666666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
27 20.2272727272727
27.9444444444444 21
28 21.1666666666667
28.4166666666667 22
28 22.3571428571429
27.75 22
27 21.53125
26.4333333333333 21
27 20.2272727272727
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
17 21.375
18 21.875
18.1666666666667 22
18 22.1666666666667
17 22.3571428571429
16.7222222222222 22
17 21.375
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
25 21.5909090909091
25.75 22
25 22.75
24.25 22
25 21.5909090909091
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
32 21.75
33 21.5
33.2777777777778 22
33 22.625
32.5 23
32 23.125
31.5 23
31.625 22
32 21.75
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
15 22.7
16 22.9285714285714
16.1 23
16 23.0384615384615
15 23.1153846153846
14.5 23
15 22.7
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
19 22.8333333333333
19.125 23
19 23.0454545454545
18.8333333333333 23
19 22.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
27 22.625
27.5 23
27 23.2647058823529
26.55 23
27 22.625
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
34 22.5416666666667
34.2894736842105 23
34 23.3055555555556
33.2142857142857 23
34 22.5416666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
3 41.5
3.25 42
3 42.1666666666667
2.625 42
3 41.5
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
78 42.7083333333333
78.5833333333333 43
78 43.5
77.7083333333333 43
78 42.7083333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
4 43.6875
4.5 44
4 44.25
3.58333333333333 44
4 43.6875
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
6 43.75
6.125 44
6 44.0454545454545
5.83333333333333 44
6 43.75
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
5 45.5833333333333
5.5 46
5 46.25
4.72222222222222 46
5 45.5833333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
66 74.6333333333333
66.55 75
67 75.6428571428571
67.4166666666667 76
67.25 77
68 77.375
69 77.7222222222222
69.4166666666667 78
69 78.625
68.8333333333333 79
68 79.75
67.7222222222222 80
67 80.4642857142857
66.1875 80
66 79.625
65.5 80
65 80.3
64.5 81
64 81.875
63 81.8125
62.4583333333333 81
63 80.35
63.5 80
63.3125 79
63.4090909090909 78
63.5 77
64 76.5833333333333
64.3571428571429 77
65 77.3
65.6428571428571 77
65.35 76
65.3888888888889 75
66 74.6333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
74 75.9615384615385
74.0625 76
74 76.25
73.9166666666667 76
74 75.9615384615385
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
70 76.85
70.1875 77
70 77.3
69.8125 77
70 76.85
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
62 77.8333333333333
62.1 78
62.6875 79
62 79.6875
61.1666666666667 80
61.0833333333333 81
61 81.0833333333333
60.9375 81
60 80.0625
59.9166666666667 80
60 79.5
61 79.75
61.2142857142857 79
61.75 78
62 77.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
71 77.9285714285714
71.0833333333333 78
71 78.0714285714286
70.875 78
71 77.9285714285714
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
73 78.8333333333333
73.1666666666667 79
73 79.0625
72.5 79
73 78.8333333333333
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
76 78.9166666666667
76.0714285714286 79
76 79.0555555555556
75.75 79
76 78.9166666666667
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
70 79.2142857142857
70.6111111111111 80
70 80.55
69.2142857142857 80
70 79.2142857142857
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
17 6.57352941176471
17.6041666666667 7
17 7.90625
16.75 8
16 8.45
15.55 8
16 7.71875
16.4423076923077 7
17 6.57352941176471
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
21 6.671875
21.4375 7
21 7.58333333333333
20.475 7
21 6.671875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
24 6.91666666666667
24.625 7
24.1136363636364 8
24 8.625
23.5833333333333 8
23.7916666666667 7
24 6.91666666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
28 6.91666666666667
28.125 7
28 7.0625
27.9583333333333 7
28 6.91666666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
13 7.875
13.03125 8
13 8.03125
12.984375 8
13 7.875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
20 8.46875
20.53125 9
20 9.70833333333333
19.125 10
19 10.0833333333333
18.9722222222222 10
19 9.75
19.15 9
20 8.46875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
23 8.58333333333333
23.625 9
23 9.625
22.7916666666667 9
23 8.58333333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
27 8.4375
27.375 9
27 9.375
26.8125 9
27 8.4375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
16 9.55
17 9.75
17.125 10
17 10.1785714285714
16 10.75
15.55 10
16 9.55
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
22 9.67857142857143
22.75 10
23 10.375
23.1041666666667 11
23 11.3125
22 11.0357142857143
21 11.0416666666667
20.96875 11
21 10.9375
21.625 10
22 9.67857142857143
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
29 9.25
29.45 10
29 10.375
28.55 10
29 9.25
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
31 9.89583333333333
31.1785714285714 10
31 10.4166666666667
30.6875 10
31 9.89583333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
34 9.75
34.015625 10
34 10.025
33.875 10
34 9.75
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
18 10.9722222222222
18.0833333333333 11
19 11.55
20 11.8611111111111
20.1785714285714 12
20 12.625
19 12.45
18.65625 13
18.375 14
18.15625 15
18 15.4166666666667
17.7916666666667 15
17.625 14
17.25 13
17.8611111111111 12
17.9583333333333 11
18 10.9722222222222
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
33 10.4375
33.1875 11
33.0833333333333 12
33.0625 13
33 13.0416666666667
32.9166666666667 13
32.95 12
32.6785714285714 11
33 10.4375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
14 12.75
14.125 13
15 13.9722222222222
15.025 14
15 14.0277777777778
14 14.2083333333333
13.8214285714286 14
13.375 13
14 12.75
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
23 12.55
23.45 13
23 13.28125
22.6785714285714 13
23 12.55
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
25 12.5357142857143
25.40625 13
25.5625 14
25 14.25
24.6785714285714 14
24.4583333333333 13
25 12.5357142857143
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
27 12.9166666666667
28 12.7916666666667
28.1785714285714 13
28.0357142857143 14
28 14.0416666666667
27.9375 14
27 13.0625
26.95 13
27 12.9166666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
30 12.8611111111111
31 12.6730769230769
31.6071428571429 13
31 13.6071428571429
30 13.4166666666667
29.8214285714286 13
30 12.8611111111111
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
20 13.25
20.3214285714286 14
20.45 15
20 15.225
19.75 15
19.625 14
20 13.25
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
34 13.46875
34.25 14
34 14.3035714285714
33.575 14
34 13.46875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
22 14.9166666666667
22.05 15
22 15.125
21.8055555555556 16
21 16.90625
20.5166666666667 16
21 15.275
21.9166666666667 15
22 14.9166666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
24 14.5277777777778
24.3863636363636 15
24 15.53125
23.5277777777778 15
24 14.5277777777778
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
32 14.9375
32.125 15
32.0833333333333 16
32 16.0277777777778
31.9642857142857 16
31.9375 15
32 14.9375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
15 15.7954545454545
15.375 16
15.25 17
15.6071428571429 18
15 18.425
14.28125 19
14 19.75
13.8125 20
13 20.40625
12.8289473684211 20
13 19.4583333333333
13.55 19
13.95 18
14 17.875
14.4375 17
14.55 16
15 15.7954545454545
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
23 15.95
23.0625 16
23 16.25
22.875 16
23 15.95
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
24 16.9375
24.0357142857143 17
24 17.25
23.75 17
24 16.9375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
26 16.6875
26.1041666666667 17
26 17.25
25.84375 17
26 16.6875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
28 16.5277777777778
28.85 17
28 17.4722222222222
27.7166666666667 17
28 16.5277777777778
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
30 16.9166666666667
30.125 17
30 17.25
29.75 17
30 16.9166666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
34 16.5833333333333
34.0833333333333 17
34.0178571428571 18
34 18.03125
33.875 18
33.8611111111111 17
34 16.5833333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
20 17.375
20.1785714285714 18
20 18.1785714285714
19.375 18
20 17.375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
22 17.75
22.3125 18
22.0277777777778 19
22 19.0277777777778
21.95 19
21.8214285714286 18
22 17.75
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
31 18.5625
31.75 19
32 19.875
32.125 20
32 20.0357142857143
31.75 20
31 19.875
30.5625 19
31 18.5625
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
15 19.8214285714286
16 19.625
16.3214285714286 20
16 20.375
15 20.25
14.375 20
15 19.8214285714286
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
29 19.5833333333333
29.3125 20
29 20.2083333333333
28.6875 20
29 19.5833333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
19 20.9166666666667
19.0416666666667 21
19 21.05
18.9583333333333 21
19 20.9166666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
23 20.75
23.0833333333333 21
23 21.05
22.75 21
23 20.75
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
27 20.4318181818182
27.6944444444444 21
27 21.390625
26.5833333333333 21
27 20.4318181818182
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
31 20.375
31.15625 21
31 21.2083333333333
30.375 21
31 20.375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
17 21.9375
17.125 22
17 22.0357142857143
16.9722222222222 22
17 21.9375
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
25 21.7954545454545
25.375 22
25 22.375
24.625 22
25 21.7954545454545
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
28 21.9166666666667
28.0416666666667 22
28 22.0357142857143
27.975 22
28 21.9166666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
33 21.95
33.0277777777778 22
33 22.0625
32.75 22
33 21.95
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
27 22.8125
27.25 23
27 23.1323529411765
26.775 23
27 22.8125
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
34 22.7291666666667
34.1710526315789 23
34 23.1805555555556
33.5357142857143 23
34 22.7291666666667
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
78 42.8958333333333
78.2083333333333 43
78 43.1785714285714
77.8958333333333 43
78 42.8958333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
4 43.96875
4.05 44
4 44.025
3.95833333333333 44
4 43.96875
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
5 45.9583333333333
5.05 46
5 46.025
4.97222222222222 46
5 45.9583333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
66 74.7833333333333
66.325 75
67 75.9642857142857
67.0416666666667 76
67 76.125
66.125 77
67 77.5833333333333
68 77.9375
69 77.9722222222222
69.0416666666667 78
69 78.0625
68.5833333333333 79
68 79.525
67.4722222222222 80
67 80.3035714285714
66.46875 80
66 79.0625
65 79.8125
64.625 80
64.1785714285714 81
64 81.3125
63 81.53125
62.6458333333333 81
63 80.575
63.8214285714286 80
63.59375 79
63.6136363636364 78
63.95 77
64 76.9583333333333
64.0357142857143 77
65 77.45
65.9642857142857 77
65.575 76
65.6388888888889 75
66 74.7833333333333
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
62 78.35
62.40625 79
62 79.40625
61.5357142857143 79
62 78.35
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
70 79.5357142857143
70.3611111111111 80
70 80.325
69.5357142857143 80
70 79.5357142857143
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
17 6.70588235294118
17.4166666666667 7
17 7.625
16.6153846153846 7
17 6.70588235294118
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 6.8125
21.25 7
21 7.33333333333333
20.7 7
21 6.8125
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
20 8.75
20.25 9
20 9.33333333333333
19.6 9
20 8.75
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
18 12.25
18.375 13
18 14
17.5714285714286 13
18 12.25
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
25 12.8571428571429
25.125 13
25 14
24.8333333333333 13
25 12.8571428571429
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
31 12.8461538461538
31.2857142857143 13
31 13.2857142857143
30.3333333333333 13
31 12.8461538461538
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 13.75
34.1176470588235 14
34 14.1428571428571
33.8 14
34 13.75
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
24 14.7777777777778
24.1818181818182 15
24 15.25
23.7777777777778 15
24 14.7777777777778
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 15.5
21.5555555555556 16
21 16.625
20.6666666666667 16
21 15.5
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
28 16.7777777777778
28.4 17
28 17.2222222222222
27.8666666666667 17
28 16.7777777777778
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
15 17
15.2857142857143 18
15 18.2
14.5 18
15 17
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
31 18.75
31.4285714285714 19
31 19.5
30.75 19
31 18.75
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
13 19.8333333333333
13.25 20
13 20.125
12.9473684210526 20
13 19.8333333333333
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
27 20.6363636363636
27.4444444444444 21
27 21.25
26.7333333333333 21
27 20.6363636363636
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
34 22.9166666666667
34.0526315789474 23
34 23.0555555555556
33.8571428571429 23
34 22.9166666666667
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
66 74.9333333333333
66.1 75
66.5 76
66 76.5
65.8 76
65.8888888888889 75
66 74.9333333333333
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
64 77.5
65 77.6
65.8571428571429 78
65.3333333333333 79
65 79.25
64 79.5
63.875 79
63.8181818181818 78
64 77.5
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
62 78.8
62.125 79
62 79.125
61.8571428571429 79
62 78.8
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
67 78.5
68 78.4
68.3333333333333 79
68 79.3
67.2222222222222 80
67 80.1428571428571
66.75 80
66.6666666666667 79
67 78.5
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
70 79.8571428571429
70.1111111111111 80
70 80.1
69.8571428571429 80
70 79.8571428571429
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
63 80.8
63.6666666666667 81
63 81.25
62.8333333333333 81
63 80.8
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
17 6.83823529411765
17.2291666666667 7
17 7.34375
16.7884615384615 7
17 6.83823529411765
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
21 6.953125
21.0625 7
21 7.08333333333333
20.925 7
21 6.953125
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
18 12.8125
18.09375 13
18 13.25
17.8928571428571 13
18 12.8125
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
21 15.725
21.3055555555556 16
21 16.34375
20.8166666666667 16
21 15.725
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
31 18.9375
31.1071428571429 19
31 19.125
30.9375 19
31 18.9375
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
27 20.8409090909091
27.1944444444444 21
27 21.109375
26.8833333333333 21
27 20.8409090909091
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
65 77.75
65.5357142857143 78
65 78.75
64.0625 78
65 77.75
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
68 78.85
68.0833333333333 79
68 79.075
67.625 79
68 78.85
};
\addplot [draw=gold25323136, draw=none]
table{%
x  y
17 6.97058823529412
17.0416666666667 7
17 7.0625
16.9615384615385 7
17 6.97058823529412
};
\addplot [draw=gold25323136, draw=none]
table{%
x  y
21 15.95
21.0555555555556 16
21 16.0625
20.9666666666667 16
21 15.95
};
\addplot [draw=gold25323136, draw=none]
table{%
x  y
65 77.9
65.2142857142857 78
65 78.3
64.625 78
65 77.9
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=indigo7121103, draw=none]
table{%
x  y
25.7656027775565 0
26 0.0332559026347783
27 0.215419235145687
28 0.4536182533486
29 0.763932335385227
29.6075764550723 1
30 1.1317181680981
31 1.54014840233734
31.8807982781063 2
32 2.0567727343853
33 2.60592503147456
33.5889309474163 3
34 3.26598926186638
34.9563026506896 4
35 4.03388742868028
36 4.89206571331282
36.115013909949 5
37 5.89465389306958
37.0986916877464 6
37.9431219441529 7
38 7.07615648673324
38.6947252230082 8
39 8.49251433212993
39.3310336765446 9
39.8660407875005 10
40 10.2998676506396
40.3487343135688 11
40.742610916679 12
41 12.8414347552765
41.0571361201217 13
41.352389434951 14
41.572526763901 15
41.7332615204027 16
41.8452305038131 17
41.9156138325689 18
41.9489686650828 19
41.9475108219563 20
41.9109677715716 21
41.836057635071 22
41.7155824855205 23
41.5370326155822 24
41.2804617469284 25
41 25.7888775558664
40.9267729473674 26
40.4706878579588 27
40 27.7422715529408
39.8164714746719 28
39 28.9004681902642
38.8871545609285 29
38 29.6910930247962
37.4483269593532 30
37 30.2496696379138
36 30.663510278848
35 30.947987855182
34.7532537681089 31
34 31.1933169377634
33 31.3851377885101
32 31.5312510466348
31 31.6477991519942
30 31.7456624106931
29 31.8315409250823
28 31.9085951145535
27 31.9769315615734
26.5880290700725 32
26 32.0580152716691
25 32.1342878623538
24 32.1787932260646
23 32.1710391358652
22 32.0684041057121
21.719579292436 32
21 31.9132039888881
20 31.6958670959329
19 31.2766463064902
18.6135202597378 31
18 30.7469532252648
17 30.085647318287
16.9067272037349 30
16 29.4345201595364
15.5060852879835 29
15 28.6472812457898
14.2833714379702 28
14 27.7762730367316
13.1907587522883 27
13 26.8276189295956
12.2035283618603 26
12 25.7878082713399
11.3089680280348 25
11 24.6260723046125
10.5038236877868 24
10 23.2888244816721
9.79447572650361 23
9.15788562310872 22
9 21.713954168391
8.57912675760387 21
8.10084242942205 20
8 19.751561424434
7.6548976605592 19
7.2894716880238 18
7.00609181273672 17
7 16.9735953228513
6.72889874668158 16
6.51915659345004 15
6.36475378732857 14
6.25577680762143 13
6.18523676497964 12
6.14868750833893 11
6.14432551750019 10
6.17347577632918 9
6.24143449470866 8
6.35876317488595 7
6.54331847172348 6
6.82357532676122 5
7 4.54736891738658
7.2107293456981 4
7.76706805095932 3
8 2.68603563625016
8.58385551993629 2
9 1.61569292250411
9.85742489979293 1
10 0.909661811319352
11 0.402592358664091
12 0.0610063752121407
12.2475136673393 0
};
\addplot [draw=indigo7121103, draw=none]
table{%
x  y
0 32.5506812477679
1 32.2552692481773
2 32.06756234825
2.61813331792967 32
3 31.9535601403785
4 31.8998775258714
5 31.9035120240303
6 31.9542825845037
6.51265122017016 32
7 32.0369182903102
8 32.1379275070472
9 32.2589629455892
10 32.3948961545796
11 32.5413455954083
12 32.6951127407102
13 32.8549668613916
13.8798524119358 33
14 33.0167799699084
15 33.1395612349588
16 33.2586637579451
17 33.3799349251154
18 33.51801426533
19 33.707540146079
19.9144735967881 34
20 34.0181794203154
21 34.2724182005535
22 34.6572865652215
22.6136949093219 35
23 35.1483894254572
24 35.6176822606612
24.6423191575527 36
25 36.169482306104
26 36.7130067582469
26.4569113347763 37
27 37.3025270908126
28 37.9337020360686
28.0976052972824 38
29 38.5923329448519
29.5649055243761 39
30 39.3283710360728
30.8336398176908 40
31 40.1503352890013
31.9057215893444 41
32 41.1066392199621
32.7821022643284 42
33 42.3274119865723
33.4557098718077 43
33.9128080339517 44
34 44.3546387528782
34.1693057796696 45
34.2050926630962 46
34.0006653127671 47
34 47.0014772183845
33.5452429851889 48
33 48.7164250037706
32.771699892614 49
32 49.6931167190825
31.6298820088813 50
31 50.4250240700535
30.0741288277359 51
30 51.0406403248431
29 51.5804678423848
28.176097445154 52
28 52.0840278344211
27 52.5589806781687
26.0055164167948 53
26 53.0023782333009
25 53.4293057974433
24 53.8168448803645
23.4900317060776 54
23 54.1773640126427
22 54.5101999290703
21 54.8030036708562
20.2431453401523 55
20 55.0669020397824
19 55.3194128701388
18 55.5404824812174
17 55.733185125953
16 55.8992286629305
15.2857474724525 56
15 56.0450993983581
14 56.1750577539331
13 56.269273085243
12 56.3229229075689
11 56.3299475039027
10 56.283068776827
9 56.1734690986403
8.05341258313817 56
8 55.9915745164395
7 55.7644284171281
6 55.4502759618159
5 55.0272671085899
4.94677986222895 55
4 54.550342347478
3.10093107661278 54
3 53.9405478890762
2 53.2466204421474
1.69743390763317 53
1 52.4223719566522
0.552003599288507 52
0 51.4503140467627
};
\addplot [draw=indigo7121103, draw=none]
table{%
x  y
87 55.5128685450027
86 55.726427972374
85 55.8739138958769
84 55.9743791432527
83.6121844359592 56
83 56.0490254183151
82 56.0967282705156
81 56.1158476531057
80 56.106686007044
79 56.06718880501
78.078940505346 56
78 55.9951803891099
77 55.9062457710528
76 55.7858829617817
75 55.6328466033648
74 55.4461433815023
73 55.2244168807103
72.1255984192529 55
72 54.97195713357
71 54.732985605422
70 54.4641966763091
69 54.1614180759694
68.50597021326 54
68 53.8520892920427
67 53.5389005959221
66 53.1859415476945
65.5141909520664 53
65 52.8187864260426
64 52.436403317444
63 52.0000281680247
62.9999382998894 52
62 51.5653391502862
61 51.070236763403
60.865427926638 51
60 50.5502712690076
59.0501193113143 50
59 49.9696050150504
58 49.34009783754
57.497118856943 49
57 48.627714341698
56.2033457398676 48
56 47.8104981610223
55.1522836958174 47
55 46.8124697367747
54.340188441178 46
54 45.3864647627031
53.779940657079 45
53.4590112318269 44
53.3809808089695 43
53.5258917357718 42
53.8834501786219 41
54 40.7923488448562
54.4227821507434 40
55 39.2326031989155
55.1760343085046 39
56 38.1694803398456
56.1790919156295 38
57 37.3681944143891
57.5338515915289 37
58 36.7219270478227
59 36.188345328088
59.3906548438972 36
60 35.7292570661835
61 35.3287291826997
61.9280908143849 35
62 34.9751791316498
63 34.6469763129211
64 34.352205304269
65 34.084092019981
65.3268006803424 34
66 33.8189372270798
67 33.5598857771583
68 33.3115894862892
69 33.0728534506738
69.3107415416137 33
70 32.8243822092181
71 32.5855056262462
72 32.3734158952256
73 32.1950194390401
74 32.0560260005883
74.5771091676876 32
75 31.9538569980011
76 31.8957898048251
77 31.8940592628192
78 31.952654114237
78.3817131071078 32
79 32.0650610641542
80 32.2316966762791
81 32.4702880527292
82 32.796216814569
82.4878106395011 33
83 33.194252837865
84 33.6729145544038
84.5507402805064 34
85 34.2548372557231
86 34.9503382394259
86.0629604798918 35
87 35.7451769499663
};
\addplot [draw=indigo7121103, draw=none]
table{%
x  y
87 85.6381507801513
86.7393071779918 86
86 86.8126929827989
85.8110099507127 87
};
\addplot [draw=indigo7121103, draw=none]
table{%
x  y
50.7425157138012 87
50 86.6780528351813
49 86.216601188268
48.5486332263306 86
48 85.7268327940317
47 85.2020963093194
46.6300230031727 85
46 84.6297095588369
45 84.0036096120717
44.9943193745315 84
44 83.2924283870372
43.6054782170699 83
43 82.4716257355013
42.4686758986506 82
42 81.4783721732062
41.5674479919824 81
41 80.1410231254956
40.9040636928151 80
40.4624553111988 79
40.2627844673756 78
40.2922274735861 77
40.5447696380966 76
41 75.0394912018153
41.0180592053966 75
41.6656540306977 74
42 73.5965898677896
42.4848880810985 73
43 72.4678938399176
43.4483027262797 72
44 71.4965049075013
44.5493394105835 71
45 70.6348523728125
45.8136616065456 70
46 69.8666191137151
47 69.1766869220258
47.268572867981 69
48 68.5434122362289
48.9371288027732 68
49 67.9640492293023
50 67.3955880233108
50.740172190124 67
51 66.8574420398354
52 66.3191173956871
52.6296106435832 66
53 65.8025496342653
54 65.297454869147
54.6500023393763 65
55 64.8284990308566
56 64.3835706473049
57 64.0095473695669
57.0294532347642 64
58 63.6497126025513
59 63.3640638957684
60 63.1497461553622
61 63.0016143514142
61.0182242128067 63
62 62.8940345815463
63 62.8558686291587
64 62.8848692360089
65 62.9801507788797
65.1259830745974 63
66 63.1127426242515
67 63.2950993813997
68 63.5337923093904
69 63.8321794375187
69.4799392405352 64
70 64.1557798181408
71 64.4988108592668
72 64.8975452616051
72.2375791985778 65
73 65.2899798613747
74 65.7138663961988
74.6159780934056 66
75 66.1608945018418
76 66.6110351018237
76.7743231970484 67
77 67.1043900660077
78 67.601599858144
78.7060542252484 68
79 68.1561867780963
80 68.7461555912531
80.3809300792362 69
81 69.3990116394888
81.810841137473 70
82 70.1391947428112
83 70.9712162130871
83.031349155183 71
84 71.9152797043895
84.0812866492481 72
84.9863254938688 73
85 73.0163075870438
85.774920941776 74
86 74.3235148518807
86.454750349461 75
87 75.9579947369048
};
\addplot [draw=darkslateblue7140120, draw=none]
table{%
x  y
0 36.6960382503598
1 36.0104461880874
1.02171784730292 36
2 35.5808025693378
3 35.3152134646677
4 35.1680467014181
5 35.1094778948554
6 35.1196770820027
7 35.1852696125648
8 35.2971160614783
9 35.4489576355936
10 35.6366568069386
11 35.85785784569
11.5696584080619 36
12 36.103956962414
13 36.3687502875139
14 36.6628010363071
15 36.989002813923
15.0322866762646 37
16 37.3311645840527
17 37.706794952427
17.7204886417371 38
18 38.1190284551126
19 38.5654123427692
19.891213005771 39
20 39.0582046642118
21 39.6103384944602
21.6592333124097 40
22 40.2340249441022
23 40.9519199117922
23.0653745665482 41
24 41.858910405854
24.1499859169961 42
24.9194115114437 43
25 43.1748996483597
25.3890266481312 44
25.5525622912097 45
25.4137653826878 46
25 46.9289286121356
24.9695195914347 47
24.2424353623205 48
24 48.2365118252273
23.2058116871388 49
23 49.1549520619631
22 49.87404978631
21.8133732170578 50
21 50.4621083263345
20 50.9658050451018
19.9262226897441 51
19 51.3871619245999
18 51.7509931039956
17.2163183330081 52
17 52.0660137940109
16 52.3403873261376
15 52.5744968409613
14 52.7692224892923
13 52.9229615255112
12.298456978346 53
12 53.0337943349739
11 53.0957761519872
10 53.0961882557012
9 53.0255195449976
8.83237822129799 53
8 52.8819106306154
7 52.6532971236628
6 52.3236688597616
5.27156862161747 52
5 51.8812959669658
4 51.3264220607426
3.52495861261926 51
3 50.6270993404866
2.26158215956595 50
2 49.7610480904275
1.27005455102544 49
1 48.6843650478824
0.463450841655022 48
0 47.3080147991526
};
\addplot [draw=darkslateblue7140120, draw=none]
table{%
x  y
87 51.801537880521
86.5408690150923 52
86 52.2128306141695
85 52.473835366833
84 52.6289514643833
83 52.7074724847065
82 52.7289722372027
81 52.7062992247204
80 52.6474181963935
79 52.5565990518049
78 52.4352810282204
77 52.2828039615687
76 52.0970700674559
75.5538763119593 52
75 51.8835105966952
74 51.640018305888
73 51.3575494319542
72 51.0336302923756
71.9042716776711 51
71 50.679040261599
70 50.2838765223169
69.3401009665271 50
69 49.845639884219
68 49.3650141670704
67.2925977917984 49
67 48.8328747252267
66 48.2378531839704
65.6171647974546 48
65 47.551011772348
64.2725027464559 47
64 46.7400821349894
63.2400339623522 46
63 45.6725260931139
62.5082743933819 45
62.076311625104 44
62 43.4527856308571
61.9345144828117 43
62 42.5880716975823
62.0918995843042 42
62.5644684739452 41
63 40.4651856031297
63.3917489744028 40
64 39.4928826214959
64.6349829086627 39
65 38.7773942544071
66 38.2155098696983
66.4201335415246 38
67 37.7431901590675
68 37.3352765756413
68.8960633298775 37
69 36.9636012326617
70 36.6222381533158
71 36.3009920455247
72 36.0009876713319
72.0034783140707 36
73 35.7215596905332
74 35.4806615555751
75 35.2883364967948
76 35.1533565127469
77 35.0824345821284
78 35.0805516004029
79 35.1521314772456
80 35.302643465822
81 35.5403559843893
82 35.8782221791127
82.2766076879301 36
83 36.3109198899663
84 36.8636046284075
84.2045105536987 37
85 37.5442699037758
85.5562258013253 38
86 38.3882418224161
86.6106833814493 39
87 39.4342401170805
};
\addplot [draw=darkslateblue7140120, draw=none]
table{%
x  y
58.4454098517786 87
58 86.8111765070784
57 86.3578532332454
56.2716730538174 86
56 85.8615035130028
55 85.3329764655562
54.404735709238 85
54 84.7550899628079
53 84.1266997190846
52.8010394671681 84
52 83.4223803991238
51.4304479104032 83
51 82.619076083097
50.3041759138519 82
50 81.6550483206541
49.4127990893579 81
49 80.3563609981441
48.7627351644982 80
48.3386621075963 79
48.1461627859685 78
48.161361522605 77
48.3743204050318 76
48.789349970083 75
49 74.656283580043
49.3908950733722 74
50 73.2467380950625
50.2000265998138 73
51 72.2108911990233
51.2198995860992 72
52 71.3603278601827
52.4613369405856 71
53 70.6192246689074
53.9377265596976 70
54 69.9609713497809
55 69.3583700944133
55.6626137057873 69
56 68.8193167462272
57 68.3345060391397
57.8157462238979 68
58 67.9224489745303
59 67.5621954231602
60 67.2848668141358
61 67.0865988023511
61.6911009280356 67
62 66.9575598317793
63 66.8950723119345
64 66.9062860728028
65 66.9878544951164
65.0824465928201 67
66 67.1188552685931
67 67.3054144575647
68 67.5493851388934
69 67.8520459286203
69.4214755725854 68
70 68.1869919164916
71 68.555982608591
72 68.9804524283384
72.0435070349799 69
73 69.4085088669048
74 69.8873933144495
74.2236275776981 70
75 70.3815698280258
76 70.9211096202265
76.1402762416939 71
77 71.4853720442697
77.8303356190771 72
78 72.1088038955568
79 72.7891981365959
79.286968211634 73
80 73.5619303486856
80.5125741642102 74
81 74.4656452990315
81.5223921263178 75
82 75.573629179018
82.3369003496583 76
82.9714965925955 77
83 77.0597899471882
83.4422353893918 78
83.746827407344 79
83.8860803283178 80
83.8557941207635 81
83.6451543744948 82
83.2338288589094 83
83 83.3797942728024
82.6010062562281 84
82 84.6833616053847
81.7010479860881 85
81 85.592971418675
80.4673874598897 86
80 86.3055088638158
79 86.8902613275746
78.7955064156416 87
};
\addplot [draw=darkslateblue7140120, draw=none]
table{%
x  y
16 1.88959099697385
17 1.79780220514982
18 1.75385008049446
19 1.7447879989847
20 1.76150809817766
21 1.79837025228944
22 1.85322580528761
23 1.92755113264134
23.7357472898748 2
24 2.02232261445234
25 2.13336629885056
26 2.28110962863775
27 2.47687922700758
28 2.73447065579134
28.798180253901 3
29 3.0609776103833
30 3.43238263316965
31 3.90931574628715
31.1619304019163 4
32 4.45327747647317
32.8210168103794 5
33 5.12003640761601
34 5.89705034340075
34.1183656017813 6
35 6.81796317374804
35.178724058388 7
36 7.93230848996385
36.056720039696 8
36.8052001252159 9
37 9.3087167359996
37.4390260115888 10
37.9508308123454 11
38 11.1145462203454
38.4036211212366 12
38.7573206659005 13
39 13.8938252756491
39.0322080081523 14
39.2673723767385 15
39.4335988993858 16
39.5413759520954 17
39.5973955824401 18
39.6049797827124 19
39.5638860850746 20
39.4695750226034 21
39.3119253461573 22
39.0732414992724 23
39 23.2268211063087
38.7479191720247 24
38.2793362154003 25
38 25.4445002443109
37.5969209000906 26
37 26.6318412746569
36.5527495368879 27
36 27.389183208155
35 27.8942133513781
34.707815258137 28
34 28.2536609059175
33 28.5040184582271
32 28.6724468975918
31 28.7843841259434
30 28.8571618589318
29 28.9022538627109
28 28.9265695312956
27 28.9331967052232
26 28.9218684251243
25 28.8893284435325
24 28.8296623951434
23 28.7345353696989
22 28.5931459887248
21 28.3915878151003
20 28.1111754113153
19.6947071352176 28
19 27.7809619190555
18 27.3699083742003
17.3034618842514 27
17 26.851867961658
16 26.2536667789081
15.6489665780852 26
15 25.5421893795686
14.3530904874228 25
14 24.6964616107078
13.2855078693074 24
13 23.7006154988489
12.3835074603922 23
12 22.5087895111256
11.6168622567973 22
11 21.0334114242873
10.9785143774055 21
10.4109649823978 20
10 19.0817226400435
9.96103243724826 19
9.56035940294368 18
9.25278821219383 17
9.0198117528807 16
9 15.886784344534
8.82255781907552 15
8.68392448024255 14
8.59809440911096 13
8.55923344617118 12
8.56511203182096 11
8.61775427672097 10
8.72454676860944 9
8.89992341412565 8
9 7.60673446192059
9.15100034268628 7
9.51559921513631 6
10 5.10445365619388
10.0629595298358 5
10.8763579292508 4
11 3.88115501752077
12 3.12147686306374
12.2180517669144 3
13 2.60856116850753
14 2.26494346773422
15 2.04174913681045
15.2865198542102 2
16 1.88959099697385
};
\addplot [draw=darkslateblue6759131, draw=none]
table{%
x  y
87 47.6003053330922
86.8039803826658 48
86 48.9399596896152
85.9245918092885 49
85 49.5454585981504
84 49.8932092262852
83.4245073590322 50
83 50.0706524212594
82 50.1339646521178
81 50.1165208803247
80 50.0360015763654
79.7242203994679 50
79 49.9022010012199
78 49.723169356886
77 49.5029737181055
76 49.242197177418
75.1944858848835 49
75 48.9356660728403
74 48.5667675395835
73 48.1478419820053
72.6789016435455 48
72 47.6344978926329
71 47.0414263841342
70.9344892789981 47
70 46.2535922985761
69.7000957319325 46
69 45.1587255197125
68.8714809306198 45
68.4164787046216 44
68.3336219908338 43
68.6508058551524 42
69 41.5335016972663
69.4296379351041 41
70 40.5492534075385
70.7548811842937 40
71 39.8638456365971
72 39.3374706068734
72.6889569077805 39
73 38.8705759934582
74 38.4842013680108
75 38.1507273394776
75.5591856844447 38
76 37.893282982338
77 37.7237845860993
78 37.6434900613026
79 37.6606053461897
80 37.7820350148369
80.9325257048917 38
81 38.0162113391314
82 38.3805814939145
83 38.8785177837313
83.19180329796 39
84 39.5552091039097
84.5296500316547 40
85 40.4493452946629
85.4955327566888 41
86 41.6725247888011
86.2213633489168 42
86.7535124764991 43
87 43.6473465367654
};
\addplot [draw=darkslateblue6759131, draw=none]
table{%
x  y
64.3247298023868 87
64 86.9260337908954
63 86.6481548898518
62 86.3144211412331
61.1900428076126 86
61 85.9248102173569
60 85.4886715685541
59.0160563275244 85
59 84.9914794772325
58 84.4324601158822
57.292305616233 84
57 83.7994399238894
56 83.0778618019976
55.8947201665611 83
55 82.215079982229
54.7599086079682 82
54 81.1383545230947
53.8773607238874 81
53.2236828734574 80
53 79.4593272101925
52.8004635941969 79
52.5951574022868 78
52.6117563852956 77
52.8503392344055 76
53 75.6743343122895
53.3043235849846 75
53.9999902197327 74
54 73.999989175897
54.9371904212873 73
55 72.945188177803
56 72.1210638294618
56.1605432800906 72
57 71.4401999759032
57.7618442810775 71
58 70.8713166403531
59 70.4012697170989
60 70.0306144524336
60.1056074731257 70
61 69.7409754178549
62 69.543073261693
63 69.4333614113115
64 69.4066196711051
65 69.4581042302632
66 69.5840304967925
67 69.7819270668477
67.8158111249842 70
68 70.0465582526627
69 70.3568151747688
70 70.7306821852958
70.6266392878296 71
71 71.1583893454216
72 71.6289889080779
72.70900199906 72
73 72.1559023896888
74 72.7291615968993
74.441611009991 73
75 73.3646771560551
75.9094026798489 74
76 74.0703656920746
77 74.8763759420203
77.1471894710429 75
78 75.8411900294444
78.1556007275316 76
78.9383796527488 77
79 77.1081091537992
79.5081190611661 78
79.855793376339 79
79.9890063319112 80
79.9062762858132 81
79.5913411328447 82
79.0093361070253 83
79 83.0112002903418
78.129883446293 84
78 84.1116119127552
77 84.909066870713
76.8762143879775 85
76 85.5356662608675
75.1291630404945 86
75 86.0612635907772
74 86.4897368188169
73 86.8407722998784
72.4354240124177 87
};
\addplot [draw=darkslateblue6759131, draw=none]
table{%
x  y
15 3.95312930399438
16 3.69211365618071
17 3.53010475521315
18 3.43888366128686
19 3.39860323412267
20 3.39536603825265
21 3.41993836388684
22 3.46720614727593
23 3.53603514174587
24 3.6292245345067
25 3.75333003627853
26 3.9183260936871
26.3799264582559 4
27 4.12350464811487
28 4.38179309158982
29 4.71727497673469
29.6663108027246 5
30 5.13804657913083
31 5.64450881513183
31.5741296197338 6
32 6.27025277712764
32.9615884833767 7
33 7.03113936869087
34 7.9557949674937
34.0431084741332 8
34.9168142400828 9
35 9.1101413290867
35.637267101617 10
36 10.6153680915134
36.2240658887647 11
36.7030080398595 12
37 12.7908812513144
37.0816416778734 13
37.3891267599286 14
37.6136925160177 15
37.7678475332669 16
37.8598669500984 17
37.8943435684069 18
37.871951090661 19
37.7885227030271 20
37.6334476978867 21
37.3872192597231 22
37.0177000601379 23
37 23.0365266596512
36.4753587555678 24
36 24.622613037829
35.6419225699205 25
35 25.5363157670985
34.2289047748314 26
34 26.120837135929
33 26.5112271592731
32 26.7700424542043
31 26.9386936216535
30.434893519089 27
30 27.0499335273937
29 27.12055416683
28 27.1569355829328
27 27.1661245643256
26 27.1506744344666
25 27.1090793370248
24 27.0361078400367
23.6767008735191 27
23 26.9325482032051
22 26.7888094744934
21 26.5883246674815
20 26.3158972698262
19.1260929341675 26
19 25.9569842464693
18 25.5309518465727
17.0348492252464 25
17 24.9809402059437
16 24.3313068057553
15.5748405023929 24
15 23.5296034065736
14.4372734218469 23
14 22.5480120709115
13.5183515414735 22
13 21.322611604508
12.765812474595 21
12.1483876323061 20
12 19.7106479583349
11.6351490654333 19
11.2270937903698 18
11 17.2843626011848
10.9049123564279 17
10.6485616056394 16
10.4661453145125 15
10.3468139787792 14
10.2833763655156 13
10.272442266807 12
10.3152035196453 11
10.4187581296778 10
10.5980719925342 9
10.878962508079 8
11 7.69241506113476
11.2954809155375 7
11.9249079480775 6
12 5.90813599255248
12.9323349103874 5
13 4.94746122752362
14 4.34616599962141
14.8717777344815 4
15 3.95312930399438
};
\addplot [draw=darkslateblue6759131, draw=none]
table{%
x  y
4 37.9189892094458
5 37.7392359809302
6 37.6789851212802
7 37.7102204030897
8 37.8144515620908
9 37.9794582488422
9.09547665127294 38
10 38.2016588757409
11 38.4710463878117
12 38.7843030811577
12.6124664214277 39
13 39.1489168406275
14 39.5699907334414
14.9245698516968 40
15 40.0405083091301
16 40.6100880210628
16.6353455262422 41
17 41.2777693480642
17.8989670400003 42
18 42.1118034685836
18.7797142030816 43
19 43.4166274574675
19.3070992684441 44
19.4918477319657 45
19.329808947978 46
19 46.6259416656281
18.792620340946 47
18 47.8209792349026
17.8092767548877 48
17 48.5428739256369
16.214561549903 49
16 49.1008204569374
15 49.5171833820325
14 49.8644452547195
13.5274496133195 50
13 50.1350010003411
12 50.333729152641
11 50.4648224699773
10 50.5202991159076
9 50.4904711713223
8 50.3644161206093
7 50.1297581441448
6.63473382486237 50
6 49.7655336603427
5 49.2586664605043
4.60343941461528 49
4 48.5702620150346
3.34712190627241 48
3 47.6531294543985
2.43878359186683 47
2 46.3846836035003
1.75276730527622 46
1.24806978843148 45
1 44.3137339683412
0.891918453432823 44
0.691622519362418 43
0.645694501997506 42
0.77983340909461 41
1 40.3644074003166
1.15892467148714 40
1.92523883919281 39
2 38.9314789181892
3 38.2865103853454
3.74887440882176 38
4 37.9189892094458
};
\addplot [draw=darkslateblue6176137, draw=none]
table{%
x  y
18 4.90127958444893
19 4.81726365872968
20 4.78756080895507
21 4.79827056018907
22 4.84073694190155
23 4.91108949052012
23.8987445560209 5
24 5.00951854192714
25 5.13438793379648
26 5.29957179587453
27 5.51710881107553
28 5.80191696516535
28.5450664123968 6
29 6.16535540610754
30 6.62066433307186
30.669764777824 7
31 7.19593245259134
32 7.91098241443075
32.1076106349838 8
33 8.81312835904318
33.1810617914132 9
34 9.97107631659276
34.0224412276665 10
34.6905772499612 11
35 11.5732494422103
35.2229175810127 12
35.6395021268412 13
35.9542320090253 14
36 14.1990275903144
36.1883789474306 15
36.3429995814345 16
36.4241675883058 17
36.435141144216 18
36.3737709068529 19
36.2309605492354 20
36 20.9542383207489
35.9881625954103 21
35.6083027296727 22
35.0314543574798 23
35 23.041768605064
34.0904465071476 24
34 24.074246172283
33 24.6984267785597
32.2820755331022 25
32 25.1058896037938
31 25.37084318562
30 25.541189694954
29 25.6452131225405
28 25.701686391727
27 25.7222790929805
26 25.7129822741282
25 25.6749687591782
24 25.605182016234
23 25.4968315939766
22 25.3398312240603
21 25.1210459026306
20.5843614678944 25
20 24.8342720512816
19 24.4648197828128
18.0302865677058 24
18 23.9851697688008
17 23.3897811492545
16.4639623752224 23
16 22.6373290030031
15.3037502783296 22
15 21.6878445064233
14.4034169113478 21
14 20.4543006246574
13.6877005818528 20
13.1205001040293 19
13 18.7375735172466
12.6685081264255 18
12.321467373891 17
12.0650118628826 16
12 15.638390363951
11.8811085888433 15
11.7666530250116 14
11.718558507752 13
11.7356469390504 12
11.823064775192 11
11.9942042843898 10
12 9.97776917227149
12.2716311691903 9
12.7047403238274 8
13 7.52088315068395
13.3899673680031 7
14 6.39979966411636
14.5533387303538 6
15 5.73556919240244
16 5.32049861328721
17 5.05890307505834
17.3653248986411 5
18 4.90127958444893
};
\addplot [draw=darkslateblue6176137, draw=none]
table{%
x  y
5 40.8895195292293
6 40.5814243648467
7 40.4949638266605
8 40.5651155787868
9 40.7526850993594
9.87930998555207 41
10 41.0423729206046
11 41.4893410924302
11.9731239034356 42
12 42.0199177552008
13 42.8489574496131
13.1675559759605 43
13.7913594227573 44
13.9001014963825 45
13.4281348082711 46
13 46.3873998171281
12.1533998169921 47
12 47.0721445194587
11 47.4269874128111
10 47.6390451371919
9 47.7003417111813
8 47.6023419137417
7 47.3371339055522
6.23877213644089 47
6 46.8692298009638
5 46.0985480996609
4.90101722418445 46
4.15436062990781 45
4 44.6627775352002
3.74675356199071 44
3.63915239135224 43
3.87198877481759 42
4 41.7958492841509
4.81031003167101 41
5 40.8895195292293
};
\addplot [draw=darkslateblue6176137, draw=none]
table{%
x  y
77 40.8932662376037
78 40.6091043647727
79 40.489845773803
80 40.5456044742015
81 40.7788632718929
81.5296337038333 41
82 41.2419713021274
83 41.9707678914077
83.0307767052261 42
83.8115265863458 43
84 43.3952076035917
84.2401608366281 44
84.3390286597708 45
84.0606306602786 46
84 46.0859842811322
83 46.9371788977566
82.8443832518992 47
82 47.2259026969333
81 47.2936345423782
80 47.2173729918928
79 47.0323250815509
78.8802923546592 47
78 46.6991427693019
77 46.2686941027088
76.4684513422864 46
76 45.6523320148621
75.2167935911664 45
75 44.6354075861072
74.6476327483762 44
74.6635161822253 43
75 42.4341944114317
75.2854955602024 42
76 41.4544115169952
76.7422560733674 41
77 40.8932662376037
};
\addplot [draw=darkslateblue6176137, draw=none]
table{%
x  y
62 71.73197647648
63 71.5540448876407
64 71.4787512226423
65 71.4995078019289
66 71.6106269364827
67 71.8077243252293
67.6904389999004 72
68 72.085983521536
69 72.4375947782227
70 72.8654079659486
70.2761512257172 73
71 73.3706001271218
72 73.9513136529862
72.0781709404793 74
73 74.6333946394336
73.4949860384377 75
74 75.4358100737316
74.6234685645668 76
75 76.4264604890859
75.4950610971184 77
76 77.812963643341
76.1161670627164 78
76.4970799264881 79
76.6243459641762 80
76.4889588035088 81
76.0629848340049 82
76 82.0876974373781
75.3076257997748 83
75 83.2815274884491
74.1293802588234 84
74 84.0836705744314
73 84.6574666393967
72.2638802419772 85
72 85.1055847824676
71 85.4251743419419
70 85.647214026233
69 85.776824043196
68 85.8199526552525
67 85.7824366268826
66 85.6691512971182
65 85.4834319157854
64 85.2268015356459
63.3015914513448 85
63 84.8974640883563
62 84.4934268122062
61 84.0165676298346
60.9683644404386 84
60 83.4365199832965
59.3264816668496 83
59 82.7514134919548
58.080458319756 82
58 81.9172579649801
57.1394590670708 81
57 80.7944285577685
56.4628067920456 80
56.042799477643 79
56 78.7622131025219
55.8564650988023 78
55.9138047874027 77
56 76.7146319578022
56.2171480073945 76
56.7887512529452 75
57 74.745356162211
57.6712240133058 74
58 73.7177223404346
58.9629429121364 73
59 72.9765464327276
60 72.4327308075816
61 72.0199104055038
61.0649906575584 72
62 71.73197647648
};
\addplot [draw=darkslateblue5392140, draw=none]
table{%
x  y
16 6.96384146076797
17 6.55029436094219
18 6.29456865470836
19 6.14918973065498
20 6.08192275049864
21 6.07106375848334
22 6.10273746803684
23 6.16946174096594
24 6.26943108948745
25 6.40607273337729
26 6.58755728433898
27 6.82618037705789
27.5642766442328 7
28 7.13825948906203
29 7.54136224449435
29.8958758543979 8
30 8.05735401721885
31 8.7255147425262
31.3433092758078 9
32 9.59211970615323
32.3917999370948 10
33 10.7448714182404
33.1877722859157 11
33.7948996155718 12
34 12.4273727367721
34.2598770444537 13
34.6035178252503 14
34.8459977727298 15
34.9976105465347 16
35 16.0366643005776
35.0630288207784 17
35.0435448682952 18
35 18.4021618069821
34.9311148658912 19
34.7051366804427 20
34.3316053686095 21
34 21.5984009041195
33.7271985767948 22
33 22.7645402990178
32.695609575693 23
32 23.4272566564583
31 23.8436366344062
30.4305062845597 24
30 24.1065481118952
29 24.2675149318048
28 24.3601949643071
27 24.4022292792733
26 24.403805919176
25 24.3690151840645
24 24.2967085055095
23 24.181132319114
22 24.0124687111383
21.9459593030908 24
21 23.780697554999
20 23.4686405319217
19 23.0573628623096
18.8880506240788 23
18 22.5187378240423
17.2331068098978 22
17 21.8260909214579
16.0742089966011 21
16 20.9237536239326
15.2160513941163 20
15 19.6934680054168
14.5557113921114 19
14.0463471304695 18
14 17.883499219333
13.6643388009622 17
13.3865754229894 16
13.1988786527293 15
13.0924193637566 14
13.0635539798262 13
13.1154228010482 12
13.2603912269249 11
13.5236153171252 10
13.9485401620994 9
14 8.91276642709038
14.6649548052414 8
15 7.66857146008009
15.9368995188962 7
16 6.96384146076797
};
\addplot [draw=darkslateblue5392140, draw=none]
table{%
x  y
62 73.9262313197057
63 73.6309382707057
64 73.4761668526884
65 73.4498397358877
66 73.5414698480402
67 73.7425239462673
67.8475160922522 74
68 74.0499938724909
69 74.4781254276357
69.9937032678902 75
70 75.0038084548804
71 75.6960716117106
71.3935772153943 76
72 76.5841158426932
72.402890445977 77
73 77.8610098841595
73.0932158362825 78
73.4844414359434 79
73.5769282508226 80
73.3458659223614 81
73 81.5883245575073
72.72931613987 82
72 82.670814750899
71.560722062289 83
71 83.307456990814
70 83.7159991823984
69 83.976668295703
68.8212083888206 84
68 84.0912916839739
67 84.0947290147588
66.0305382822817 84
66 83.9967789027803
65 83.7869822312913
64 83.4813875126024
63 83.0826743805162
62.8278119936699 83
62 82.5381514991239
61.173027678941 82
61 81.8590537129708
60.0513038098108 81
60 80.9354544565154
59.3013210677712 80
59 79.3301085819726
58.8547888212073 79
58.6996506893613 78
58.8363980375937 77
59 76.6252819962272
59.303610904964 76
60 75.1802757703072
60.1855830846592 75
61 74.4276829201321
61.8268815510062 74
62 73.9262313197057
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
18 7.74370997159432
19 7.5034252326768
20 7.37634270547163
21 7.33047207958836
22 7.34493391246908
23 7.40740976748923
24 7.51277076857141
25 7.66230072399766
26 7.86307037042372
26.5228081946249 8
27 8.13301678314335
28 8.49136771149805
29 8.95144003223675
29.085724254015 9
30 9.57736220700716
30.5474138726673 10
31 10.4061776888666
31.5618918385355 11
32 11.5626792114835
32.300364571344 12
32.8420726209909 13
33 13.3894002367135
33.2286829381753 14
33.4868862909419 15
33.6364610347814 16
33.6808412482808 17
33.615369991737 18
33.4240804359881 19
33.0747783637777 20
33 20.1439709838767
32.4463112068781 21
32 21.4760053594718
31.322199601334 22
31 22.1925444096715
30 22.6101545239864
29 22.8732135563141
28.1929102597473 23
28 23.0272902147088
27 23.1026372688358
26 23.1229573509834
25 23.0961366251851
24 23.02352675391
23.8073015235011 23
23 22.898103583318
22 22.7118505464989
21 22.4519887348472
20 22.1014341674329
19.7751157501024 22
19 21.6193439610731
18.0122181835757 21
18 20.9913011224158
17 20.1249403612029
16.8782247989988 20
16.060038382671 19
16 18.9091418664171
15.4670866212689 18
15.0206741383578 17
15 16.9365508275096
14.7158419926148 16
14.5177312240368 15
14.4174958431519 14
14.4144961852013 13
14.5175706316916 12
14.7486666225724 11
15 10.352652644577
15.1653856326971 10
15.8882607845235 9
16 8.8886314722111
17 8.16313742843538
17.3411662558092 8
18 7.74370997159432
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
64 75.850546454766
65 75.7065437793861
66 75.7533223908079
67 75.9679014800785
67.0870482185988 76
68 76.4198054570385
68.9363666479926 77
69 77.0564777142834
69.8713003988937 78
70 78.2672517292271
70.3110545910426 79
70.3042222076754 80
70 80.6036291226944
69.7306057380786 81
69 81.5124853952052
68 81.9182100170498
67.4377926952822 82
67 82.0444646693184
66.2709709669954 82
66 81.979191832024
65 81.7123526939999
64 81.2832080234288
63.5110957900966 81
63 80.5814654405985
62.4164756418413 80
62 79.2609329634205
61.8707330941155 79
61.7900151649014 78
62 77.4233363007004
62.2059506642684 77
63 76.3008560466112
63.5730546693446 76
64 75.850546454766
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
19 8.98762193683707
20 8.7673561978865
21 8.66497432796066
22 8.64904831788314
23 8.70018501991472
24 8.80853552920141
25 8.97236491934277
25.1240565328924 9
26 9.21512709486331
27 9.53791159510145
28 9.95591409130727
28.0841763172848 10
29 10.5540965327075
29.5938631865993 11
30 11.3687812124297
30.5796598124503 12
31 12.5831190854179
31.2596312964042 13
31.7201131440772 14
32 14.9127352478265
32.0241604680542 15
32.1677695227886 16
32.1783314772116 17
32.0439256215667 18
32 18.1502360073749
31.6964049168535 19
31.0693693131143 20
31 20.0761112251991
30 20.8736765534032
29.763725339214 21
29 21.3155643359724
28 21.5745864892231
27 21.71855883882
26 21.7769546836139
25 21.7663063188247
24 21.6931205759814
23 21.5557870297023
22 21.3459717034375
21 21.04979268272
20.8736747392313 21
20 20.6128763493657
19 20.033444170601
18.9536257315771 20
18 19.1881796372554
17.8178775114429 19
17.0359994313938 18
17 17.9401105257496
16.5110435505029 17
16.1411667577785 16
16 15.3908728693181
15.9177115042575 15
15.8287208188497 14
15.8654017305423 13
16 12.2441053745981
16.0518142386704 12
16.4678466611774 11
17 10.2371389092306
17.2279563456257 10
18 9.43793391198905
18.9653952538654 9
19 8.98762193683707
};
\addplot [draw=darkcyan35136141, draw=none]
table{%
x  y
19 10.9316840706748
20 10.4645283261999
21 10.2215166036736
22 10.1352660070179
23 10.1639620466549
24 10.2842878402668
25 10.4871548168574
26 10.7748962789466
26.587923984988 11
27 11.1904769463827
28 11.7837986335395
28.2906082134488 12
29 12.6747581172525
29.2806650788233 13
29.9069347520562 14
30 14.2356959360796
30.2581013560247 15
30.4032758676413 16
30.3455673325999 17
30.0505897612622 18
30 18.0908835312135
29.3100638256377 19
29 19.2571145427004
28 19.8095851042532
27.4201312933267 20
27 20.104941762409
26 20.2335145972794
25 20.2606431370721
24 20.2000666039762
23 20.054282356435
22.7712822741968 20
22 19.786861806618
21 19.391209480286
20.2688038245483 19
20 18.8233511871492
19.0302984368265 18
19 17.9663203080795
18.2970143417884 17
18 16.4157163989743
17.8217450564166 16
17.5706903856383 15
17.4986789678035 14
17.625121879479 13
17.9969736710861 12
18 11.9952701305215
18.9052087710267 11
19 10.9316840706748
};
\addplot [draw=darkcyan31149139, draw=none]
table{%
x  y
21 12.5717417169651
22 12.2131021118359
23 12.1345770209075
24 12.2560305103947
25 12.5375273574297
26 12.9668599484554
26.056125088089 13
27 13.7915211358111
27.1944052654591 14
27.734262605041 15
27.870184278647 16
27.5140036856033 17
27 17.525377825715
26.1840999967289 18
26 18.0646270089455
25 18.2204985835199
24 18.2047876161625
23 18.0377158436267
22.8828064317138 18
22 17.6232089942663
21.0093634910486 17
21 16.9911740313615
20.2257811377702 16
20 15.4373470636627
19.8626918352112 15
19.8778266081451 14
20 13.6871408265117
20.4224037766498 13
21 12.5717417169651
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72.0758712341635 0
72 0.0354051240667066
71 0.488142828597581
70 0.874706660762971
69.6140548065328 1
69 1.23562598245648
68 1.53513005961998
67 1.73743807336416
66 1.84245202816593
65 1.85342841224926
64 1.77485450463482
63 1.6111556374716
62 1.36290642433854
61 1.02276889035011
60.9451265984203 1
60 0.665184077031854
59 0.213481876037043
58.5907671150979 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 36.4020877262553
1 36.3832697300626
2 36.3786017180796
3 36.3905451386217
4 36.4145120491292
5 36.4462373298716
6 36.4876272279074
7 36.5506509955036
8 36.6387518294719
9 36.7455334226498
10 36.875860326861
10.8004202942583 37
11 37.0239145060943
12 37.1572115159616
13 37.3135415012716
14 37.503751003195
15 37.7015284744978
16 37.8771100875217
16.7024667418032 38
17 38.0409803740165
18 38.196899930234
19 38.4041010960924
20 38.6974206492256
21 38.9998268055367
21.0004756366906 39
22 39.3514044383683
23 39.6452998657501
24 39.9576869776284
24.110065622939 40
25 40.3220605214048
26 40.6845898845447
26.8139777030469 41
27 41.0661104324698
28 41.4642533212369
28.8745548175772 42
29 42.1138507687082
29.9604519166982 43
30 43.1142978750637
30.3090568955601 44
30.3943466521439 45
30 45.5183474683158
29.5703191425392 46
29 46.2617639420935
28 46.6580240053366
27.041861494812 47
27 47.0167137011268
26 47.4168454416275
25 47.7839410291499
24.3803768771985 48
24 48.1461973310861
23 48.4956395223144
22 48.8091115068333
21.3488948564396 49
21 49.1156574459173
20 49.4269060691047
19 49.6949080435193
18 49.9234459115902
17.6272766920384 50
17 50.1521308086719
16 50.3650822285067
15 50.5450396303118
14 50.6996549029951
13 50.8467142683359
12 50.996271819773
11.9776301076932 51
11 51.2055599655915
10 51.3813230553787
9 51.5121849223902
8 51.6041549215327
7 51.6636337423356
6 51.6916197833987
5 51.6960606629872
4 51.6853339189965
3 51.6587210449251
2 51.6137143204979
1 51.558381682045
0 51.5053137462932
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 51.452453192565
86 51.4002126605179
85 51.3488712889359
84 51.2974077099898
83 51.2529460334561
82 51.2189389506538
81 51.1981857098689
80 51.1773032088394
79 51.1442086527599
78 51.1041227513166
77 51.0545054117773
76.1566388122718 51
76 50.9917585234471
75 50.9252270923656
74 50.836916701242
73 50.7241421460805
72 50.5697822566561
71 50.3739037811568
70 50.1458991326619
69.4098154610142 50
69 49.9115619534239
68 49.6268140174573
67 49.3054021766768
66.136371715986 49
66 48.9482788637907
65 48.5808365493041
64 48.2123081470716
63.4097953374221 48
63 47.859130574562
62 47.4990439063967
61 47.0971491847001
60.776153664262 47
60 46.6935047502761
59 46.2839874602314
58.4197337671729 46
58 45.7028571707686
57.2013151150022 45
57 44.7487121067905
56.3702503988741 44
57 43.4366244934522
57.4848915357967 43
58 42.5557842019006
58.6862265288229 42
59 41.8046227681308
60 41.2522681010409
60.6091387297139 41
61 40.8396632681748
62 40.4492597868013
63 40.0017138568293
63.003704546405 40
64 39.5748978092329
65 39.3019343838564
66 39.0895554106986
66.4464489725328 39
67 38.8585139807324
68 38.6386715933157
69 38.445706895886
70 38.2680360073681
71 38.1004762088861
71.5929395758074 38
72 37.9090571836464
73 37.6903343311639
74 37.4878363698307
75 37.3032688097006
76 37.1447574528552
77 37.0164282260864
77.1530923134706 37
78 36.8790252637745
79 36.7725066676001
80 36.6988344053582
81 36.6479521763574
82 36.6122330624676
83 36.5830800768011
84 36.5503005016117
85 36.5130538421123
86 36.4742996650149
87 36.433440530007
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 77.4384760807615
0.955199436336795 78
1 78.0462133404003
1.70698911325645 79
1 79.6459625709139
0.456195973263728 80
0 80.2480817323525
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 80.818848814051
86.6608136573361 81
86 81.3812310614438
85 81.9122221749356
84.8350000409645 82
84 82.4863981991457
83.0590386967812 83
83 83.0349879379325
82 83.6336418574949
81.3384057442747 84
81 84.1989928657216
80 84.7391182507258
79.4441685515121 85
79 85.2228363490193
78 85.6717087635841
77.1677090078391 86
77 86.0724372975862
76 86.484746195522
75 86.8553509533549
74.5911971154337 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
56.589295185942 87
56 86.7064577209976
55 86.1716241815979
54.6845847240276 86
54 85.6463409971775
53 85.1190149142143
52.767156459341 85
52 84.6084796128433
51 84.0665562352249
50.8708870288016 84
50 83.54875344384
49.0161114823069 83
49 82.9909663154306
48 82.4152486806247
47.3330509074954 82
47 81.7942652576085
46 81.118210868903
45.8367077016125 81
45 80.4038873985284
44.4893805207009 80
44.2114005794316 79
45 78.1062592251831
45.0973845928893 78
46 77.403208241625
46.5963880206325 77
47 76.6886337518578
47.8439007935862 76
48 75.8788679000752
49 75.1641967916983
49.2530321022938 75
50 74.5465506454252
50.9810859070433 74
51 73.9896535872949
52 73.4536392009481
52.9325308558887 73
53 72.9674476150823
54 72.4932859586729
55 72.0683499896857
55.1664341910757 72
56 71.6179154313891
57 71.1838817821417
57.4355049627819 71
58 70.7252929102311
59 70.2612167269053
59.6047441209647 70
60 69.8141468039835
61 69.383223794168
62 69.0365120988698
62.1316462155553 69
63 68.7325982286272
64 68.5247572898159
65 68.4042924868167
66 68.3589596149776
67 68.3987105071795
68 68.5605738249438
69 68.8145736557255
69.5442623891918 69
70 69.138877752903
71 69.5366668412473
71.9298102329382 70
72 70.0306048918937
73 70.4856727686729
74 70.975559781746
74.0528236053794 71
75 71.3766941725379
76 71.7648252752322
76.6183079761088 72
77 72.1265441130999
78 72.4676446724496
79 72.8505820737498
79.3605710838074 73
80 73.2554951226929
81 73.6915321371829
81.6464322966441 74
82 74.1608311178835
83 74.6462849457315
83.6680601716966 75
84 75.1660005263869
85 75.6990935143579
85.5096192619326 76
86 76.2795687525123
87 76.8779946679977
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
14 5.85773990595288
15 5.5387415177624
16 5.48801210675115
17 5.46125150908579
18 5.43467430211523
19 5.42397870614175
20 5.43351117878511
21 5.45422709703144
22 5.47739515584318
23 5.49877552358381
24 5.50863610079646
25 5.50207604293972
26 5.4844628853818
27 5.46837109386106
28 5.45767788259116
29 5.43225632278058
30 5.50426114312788
31 5.60095292848685
32 5.66498788755663
33 5.81393527541647
33.7644717068269 6
34 6.02964628811427
35 6.47258324441975
35.5160848735176 7
35.9297610028291 8
36 8.87759441872561
36.0200508605823 9
36.090331707484 10
36.1578332943694 11
36.2111436595551 12
36.2403054056689 13
36.2474128270793 14
36.2390353010124 15
36.215723156073 16
36.1703949346774 17
36.0908730876139 18
36 18.7814784370294
35.9880030464568 19
35.9228493306877 20
35.8451673467251 21
35.7575341908146 22
35.5969980909686 23
35 23.9700829404802
34.9785449236026 24
34 24.7876520320139
33 24.9480862156091
32.207333114118 25
32 25.0299981331792
31 25.0504412656959
30 25.0842869337573
29 25.1108944807125
28 25.1353615221103
27 25.146813567051
26 25.1442424445635
25 25.1357197073742
24 25.136599716608
23 25.1563210201183
22 25.1859825292686
21 25.2027996971842
20 25.1915141788666
19 25.1537616127136
18 25.1009428813752
17 25.0309382541641
16.4739857765276 25
16 24.9868833696013
15 24.926242867467
14 24.7440679677275
13.0370677351464 24
13 23.9501722688336
12.4439976514018 23
12.2865779645393 22
12.1976975721028 21
12.1531960108146 20
12.1472835183954 19
12.1353780936164 18
12.1238816675621 17
12.1209766715274 16
12.1337605571328 15
12.1558842029187 14
12.1817050992634 13
12.2154708390012 12
12.2609412548979 11
12.3122773601216 10
12.3711721197924 9
12.4412646281181 8
12.8138347602136 7
13 6.74765283776884
13.8026333267606 6
14 5.85773990595288
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
0 38.3725753426363
1 38.3590470515906
2 38.3632945078962
3 38.3813956782071
4 38.4163902363775
5 38.479072396985
6 38.5655159922418
7 38.6568843784081
8 38.7635515212638
9 38.904843505335
9.60590156254205 39
10 39.0541371190307
11 39.2164419332588
12 39.4259630335496
13 39.6646368466847
14 39.9571442023232
14.1365406528098 40
15 40.2954283904616
16 40.7038435986726
16.5821239015377 41
17 41.1697382314859
18 41.5700379578331
19 41.9498084432928
19.1809214648594 42
20 42.2894880347551
21 42.8415497431325
21.2475150198229 43
22 43.6793109905363
22.3657292071949 44
22.5736462551441 45
22 45.9655583190275
21.9816618058423 46
21 46.3995258517872
20 46.7443953122712
19.1656513829603 47
19 47.0584218679714
18 47.3837626052583
17 47.6681327230241
16 47.9072662687983
15.5746088111382 48
15 48.1492264514791
14 48.4121886031097
13 48.6126737528012
12 48.8323706164706
11.2168514565029 49
11 49.0471387156108
10 49.2011998392469
9 49.3812092804562
8 49.5353952963432
7 49.6176615464437
6 49.6540858256647
5 49.640209496427
4 49.5957940048192
3 49.5655504747537
2 49.552979148366
1 49.5333626991711
0 49.4881438422981
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 49.4329335477947
86 49.3652207806237
85 49.2867541954577
84 49.2030222672384
83 49.0977222452819
82.2636149049937 49
82 48.970258582169
81 48.8591119168312
80 48.753333221552
79 48.6671778691621
78 48.5880502361944
77 48.5031073180421
76 48.4037025634434
75 48.2950086208334
74 48.1883393505615
73.0265513925768 48
73 47.9945457382769
72 47.6931381015676
71 47.2130028959991
70.6193297901531 47
70 46.7333678086089
69 46.2762227447562
68.3054389868515 46
68 45.8299355253175
67 45.1856584772061
66.7191062516778 45
66 44.4936104438166
65 44.0737028969342
64.8360590619236 44
64.668253073896 43
65 42.8108462333061
66 42.2560944086944
66.5084388005153 42
67 41.773853398082
68 41.3720909201502
69 41.0265197624606
69.0869462478739 41
70 40.7114882069003
71 40.4450797904605
72 40.1801587409221
72.7178211838425 40
73 39.9476996622407
74 39.7516245291435
75 39.5069162046619
76 39.2849693018172
77 39.0845121733034
77.561392022082 39
78 38.9342732045706
79 38.8365116769035
80 38.758640361154
81 38.7268818704221
82 38.6670988940813
83 38.5975290746858
84 38.5406794394305
85 38.4938870194878
86 38.4462158611489
87 38.4023803114313
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
14 6.90796434728583
15 6.38541289163035
16 6.34564706019526
17 6.32416603231878
18 6.31262501243423
19 6.31649981300896
20 6.33440293258326
21 6.36220403969757
22 6.3944114800523
23 6.41723744240754
24 6.43002179547093
25 6.42784650508691
26 6.4125844334422
27 6.38977336781532
28 6.36460465266401
29 6.32342322566465
30 6.39209090933344
31 6.48404529654816
32 6.56594478992572
33 6.69299009230128
34 6.89154624979599
34.1583261142779 7
35 7.88995889933789
35.0710268754923 8
35.2264293684818 9
35.2797235302709 10
35.3291703369464 11
35.3661663482965 12
35.3857206025882 13
35.3917417876597 14
35.3857841280787 15
35.3660601370337 16
35.3286450140446 17
35.2657638709052 18
35.1750489476302 19
35.064284317199 20
35 20.4072409413655
34.9540014501339 21
34.8718896641613 22
34.7595065592822 23
34 23.8518651422036
33.4573154072429 24
33 24.1706169222408
32 24.2531026765497
31 24.2729718016852
30 24.2631648591227
29 24.2681779185972
28 24.2771044959686
27 24.2781750429937
26 24.2682256622387
25 24.2540588516015
24 24.2470847518121
23 24.260659481251
22 24.2886707000575
21 24.3064292067288
20 24.2996833446687
19 24.2843722986048
18 24.2513116028609
17 24.2024552290371
16 24.1343415162708
15 24.0360141264002
14.8763774671729 24
14 23.8594229587762
13.21368226435 23
13.0730971793581 22
13.006512798554 21
13 20.7963029804704
12.936905609854 20
12.9274391078881 19
12.9223322921159 18
12.9140512088098 17
12.9138404593891 16
12.9429887099228 15
13 14.0174576234992
13.0004376196081 14
13.0275127380946 13
13.0590793919284 12
13.0985926945118 11
13.1450782701663 10
13.1979583607602 9
13.2570292462824 8
13.9051728333486 7
14 6.90796434728583
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
64 71.9690242656917
65 71.6882633023297
66 71.4383923194941
67 71.4334015067401
68 71.8068678545342
68.4825116671531 72
69 72.1971272465893
70 72.6036484566295
70.8795064324801 73
71 73.0518549425108
72 73.5127497340647
72.9248351802794 74
73 74.0365115584884
74 74.5165151504576
75 74.9976220847995
75.0055620334554 75
76 75.3937676146351
77 75.8321977911776
77.3571460456882 76
78 76.2932777995479
79 76.7855774388863
79.4239260687637 77
80 77.2755257447511
81 77.7692546587411
81.4576903638403 78
82 78.2484012659088
83 78.7516900983286
83.475863792456 79
83 79.2587525067653
82 79.8848638799141
81.8506712695 80
81 80.5090862223214
80.0732842714559 81
80 81.0420414735989
79 81.5838434328452
78.1013600283995 82
78 82.0504962426441
77 82.5110152750643
76 82.9203773046369
75.7958730872051 83
75 83.3402554581331
74 83.7463150563162
73.3719786079474 84
73 84.1635357739807
72 84.6056802949655
71.0271092808005 85
71 85.0114417428561
70 85.4230563323925
69 85.7646384888001
68.0739353690502 86
68 86.0213756329792
67 86.2159774694497
66 86.3129645732822
65 86.3250332834996
64 86.2521298275936
63 86.065140860358
62.7706254851471 86
62 85.8013909378989
61 85.4615772320641
60 85.0341993786601
59.9301349627303 85
59 84.5570537800885
58.0560204907245 84
58 83.967850746073
57 83.3607080092614
56.4451089152105 83
56 82.7144571875981
55 82.0657081395271
54.8990249199418 82
54 81.415416160549
53.4046244930743 81
53 80.7184979645967
52.1003306710597 80
52 79.8662486918739
51.1870857515729 79
52 78.4011921860588
52.5751272816841 78
53 77.6945292282247
53.9967353108474 77
54 76.997769951902
55 76.3158234932401
55.4858694225696 76
56 75.6728372474615
57 75.0740750504095
57.1276199769625 75
58 74.5151989109683
58.9694743198025 74
59 73.9847402834633
60 73.4519224507873
60.9111214942737 73
61 72.9552794113758
62 72.5130335812322
63 72.2118030000482
63.8842459251487 72
64 71.9690242656917
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
0 40.1041417113119
1 40.1059808333366
2 40.1008405100038
3 40.0863253960081
4 40.0977378037335
5 40.1555224290627
6 40.2631129419797
7 40.4513542535108
8 40.7453369370497
8.77204431093419 41
9 41.0613222523612
10 41.2865604184165
11 41.6665464567195
11.9746497406567 42
12 42.0095970260908
13 42.4806082660358
13.926611393393 43
14 43.0305681891835
15 43.4421974598999
15.750136014057 44
16 44.216019636085
16.8043008065331 45
17 45.3498616649785
17.2298914100739 46
17 46.0793419210981
16 46.4577532507291
15 46.5954493041862
14 46.7723655385929
13 46.9430820809484
12.4537036328614 47
12 47.0462511872617
11 47.134349421156
10 47.2590090078146
9 47.4075099073866
8 47.5842108920196
7 47.8501206789339
6.43112597628067 48
6 48.0802885751455
5 48.2206290456776
4 48.2722954561771
3 48.2638881201891
2 48.2247933984616
1 48.164459343777
0 48.0927696669692
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 47.9913256493735
86 47.9016961960365
85 47.8384502175277
84 47.7701322384445
83 47.6823989404225
82 47.57613256313
81 47.4473656778188
80 47.3202401208863
79 47.1569331518547
78.1257410793461 47
78 46.9794522742213
77 46.846510963473
76 46.7154641459342
75 46.4921298823461
74 46.1213748904158
73.7215918802095 46
73 45.3944789543584
72.418393958315 45
72 44.302326511368
71.7863774400064 44
72 43.6360058555084
72.9575337899362 43
73 42.992559849521
74 42.8135907471742
75 42.5323838393196
76 42.1836951973654
76.2992532555247 42
77 41.3141556138175
77.3099072357732 41
78 40.7090421414225
79 40.3509070423513
80 40.1381794003002
80.9674207945738 40
81 39.9967553037762
82 39.9629193789835
83 39.9789282804973
84 39.9961053487726
85 39.9943274651993
85.2221451385978 40
86 40.0248003762856
87 40.0894729271561
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
15 6.97685741138265
16 6.9164789090254
17 6.88709784319634
18 6.87902090527439
19 6.8934357968066
20 6.92669183348478
21 6.97698875862393
21.4020221256725 7
22 7.01760186198556
23 7.03610245826806
24 7.04882873300873
25 7.05083319237543
26 7.04101351170457
27 7.01768248897469
27.5469833678186 7
28 6.97658146940996
29 6.9146576867489
29.8488994640475 7
30 7.01030316046675
31 7.08480406529203
32 7.1608668538835
33 7.24446082109258
34 7.37088980440148
34.6178075456214 8
34.7515734659057 9
34.7854731235135 10
34.813638924994 11
34.8352511661487 12
34.8468459485021 13
34.8505173581242 14
34.846131381977 15
34.8324899479157 16
34.8094919971551 17
34.771568698358 18
34.7135054859826 19
34.6372418856174 20
34.5319304386408 21
34.4022441391268 22
34.2523437140566 23
34 23.283029568648
33 23.7362598648591
32 23.7713099022634
31 23.7759246004016
30 23.7679925036483
29 23.7682601445368
28 23.7682011480419
27 23.7637589993574
26 23.7524883358462
25 23.7417349861104
24 23.7356845024614
23 23.7425737444482
22 23.7608751502027
21 23.7739074273336
20 23.7706457897935
19 23.7585355373782
18 23.7403954675479
17 23.711854785284
16 23.6684716699583
15 23.608775352272
14 23.3692497620484
13.6621597854488 23
13.4286435465231 22
13.3227593011118 21
13.2817831694528 20
13.2828762478785 19
13.2851261505018 18
13.2839378777482 17
13.2851447820136 16
13.3050324032964 15
13.3500389325955 14
13.3944542909213 13
13.4460633143249 12
13.5083323028619 11
13.579688090291 10
13.6617514438116 9
13.7548892440571 8
14 7.64810496211996
14.9586321844182 7
15 6.97685741138265
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
65 73.6935653357298
66 73.3715016176575
67 73.341128332703
68 73.7955758547114
68.4195452071627 74
69 74.2685318330525
70 74.7741139224157
70.447283868634 75
71 75.2586363936496
72 75.7510302187039
72.4708796977571 76
73 76.2577681791982
74 76.7568753376129
74.50636189331 77
75 77.2509986514471
76 77.815586930422
76.3368702559843 78
77 78.3429897769297
78 78.8830091210946
78.2175280325352 79
78 79.3068495548964
77.5173284448501 80
77 80.2437155861147
76 80.6656549183537
75.135110170702 81
75 81.0579144186847
74 81.486667009485
73 81.9112789137496
72.8075781235114 82
72 82.3989522024592
71 82.8882186820253
70.7590945717012 83
70 83.3718189001365
69 83.7609662240605
68.1519508472875 84
68 84.0473364264589
67 84.2598271420994
66 84.3957050674331
65 84.4452475162508
64 84.4266565978482
63 84.1045313520386
62.7172354126654 84
62 83.7438996461718
61 83.3001364779949
60.4262440356415 83
60 82.7814771824304
59 82.1845256703031
58.7157869667259 82
58 81.5453814901796
57.2464073652033 81
57 80.823966359242
56 80.1160513004191
55.8380084179222 80
55.7981842467889 79
56 78.8512995497587
57 78.0975368820919
57.1236157913893 78
58 77.3371764942398
58.4643128004691 77
59 76.6316666213431
59.9516305828965 76
60 75.9670481624735
61 75.2792829588712
61.5200438702076 75
62 74.7467256722506
63 74.36086600473
64 74.0424116312749
64.1276758996295 74
65 73.6935653357298
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
0 42.1097962524522
1 42.1690902843899
2 42.1953623393349
3 42.2478537980338
4 42.3744757269591
5 42.5976993663606
6 42.8418903338787
6.71862527596654 43
7 43.0801275438714
8 43.4314407419548
9 43.6936702995829
9.79785261052551 44
10 44.1996382740081
11 44.75543140487
11.6325466381576 45
11 45.1799930963089
10 45.2775367929938
9 45.3083291473926
8 45.3382798420087
7 45.2881829552256
6 45.2292515560625
5 45.1725384110222
4 45.0155805926988
3.90023998421615 45
3 44.9012336108953
2 44.9508854183978
1.71285795950347 45
1 45.1682721164828
0 45.2643067614049
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
87 45.249920567488
86 45.1981525856464
85 45.1705333111907
84 45.2046038611395
83 45.2677278119883
82 45.2857229219125
81 45.4334984563646
80 45.3872392817528
79.2214964308916 45
79.4749879520336 44
80 43.0199809002923
80.0102101248988 43
81 42.5190515363426
81.6761859482251 42
82 41.6346586314858
83 41.7498343160485
84 41.8304373723977
85 41.876000229793
86 41.9747654574145
86.4069124315707 42
87 42.0694633521062
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
15 7.52161310668905
16 7.30483504267806
17 7.25888576382059
18 7.24927821527182
19 7.2523998147216
20 7.26956737585543
21 7.29894410029982
22 7.33376153089974
23 7.36875857983015
24 7.39978922900787
25 7.41531669703014
26 7.41558559502211
27 7.4003827433844
28 7.38117082125668
29 7.35752738523781
30 7.41131394058303
31 7.47637046521413
32 7.5605147575049
33 7.6475699778422
34 7.79516681758709
34.2011531311584 8
34.4019883913591 9
34.4461681974011 10
34.4786724358281 11
34.5045951050348 12
34.5190598377061 13
34.5232698972296 14
34.5163712625047 15
34.4975619827414 16
34.469943276868 17
34.4239557758224 18
34.3483933858137 19
34.2451243044865 20
34.1098594271476 21
34 21.644589602473
33.9033618727902 22
33.7011822617602 23
33 23.3983690264005
32 23.4284700400195
31 23.4233852066596
30 23.4168129420551
29 23.4156752408423
28 23.4099462668698
27 23.3990586602046
26 23.3798735426126
25 23.3652702759021
24 23.3567355826598
23 23.3636251316061
22 23.3864843283521
21 23.4043068895183
20 23.4012328210505
19 23.3802750041618
18 23.3606701424708
17 23.3279100293726
16 23.2749299764491
15 23.2010564726822
14.3334529112444 23
14 22.7110202593416
13.7841899136881 22
13.6390058036697 21
13.5882382262188 20
13.5947602780077 19
13.6014739510143 18
13.602529828617 17
13.6050536729475 16
13.6331835263256 15
13.6996402455828 14
13.7613958437481 13
13.8330472367215 12
13.918071911212 11
14 10.1412853223762
14.0266774652661 10
14.2066357502922 9
14.3655165416418 8
15 7.52161310668905
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
66 74.8827763021573
67 74.8690651126166
67.266879202008 75
68 75.337384442618
69 75.8663937700448
69.252427452256 76
70 76.3655072216289
71 76.8741317180895
71.237489254605 77
72 77.36856844391
73 77.8930196310385
73.1907698950052 78
74 78.5454377204347
74.7362882375462 79
74 79.6609644758846
73.6035747170759 80
73 80.2887459137848
72 80.7856490195349
71.5769442125664 81
71 81.3140701249274
70 81.8158588289915
69.5393962669639 82
69 82.23172729591
68 82.5640857596394
67 82.7821232696689
66 82.9466621894363
65.6869508826867 83
65 83.1255010526455
64 83.0338255916484
63.9103398080858 83
63 82.6739900631316
62 82.2199730222223
61.5811655655592 82
61 81.6997758792531
60 81.1027940322078
59.8331570458021 81
59 80.4667262409879
58.3852985854267 80
58.7302544398255 79
59 78.7589088834463
59.7913007531135 78
60 77.846724232495
61 77.2062656630857
61.3470120900336 77
62 76.5862760327312
63 76.083883892151
63.1946038165261 76
64 75.6303521207477
65 75.2423307002869
65.693034530971 75
66 74.8827763021573
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
16 7.66191632642783
17 7.58272005011413
18 7.5662625721756
19 7.56198159964433
20 7.57721225395117
21 7.60951270746066
22 7.64992119981392
23 7.70141470139224
24 7.75074972500702
25 7.77980020168484
26 7.79015767833966
27 7.78308299779411
28 7.77750829762229
29 7.77536844452156
30 7.81232472069932
31 7.86793686513622
32 7.96016266112629
32.4422374998501 8
33 8.2468709351322
34 8.77530050856181
34.0524033168124 9
34.1068632712887 10
34.1437059466621 11
34.1739390439208 12
34.1912737269101 13
34.1960224363349 14
34.1866111430323 15
34.162634017567 16
34.1303945565808 17
34.0763428532868 18
34 18.8274726915298
33.9346650934457 19
33.6037077298972 20
33.3860307926548 21
33.2299979147571 22
33.1064496228319 23
33 23.0604781879419
32 23.0856301777757
31 23.0708458129176
30 23.0656333804619
29 23.0630903371479
28 23.0516913856977
27 23.0343583210518
26 23.007258749379
25.6041841634876 23
25 22.9084189621928
24 22.7586987125353
23 22.8129436392186
22.4440805764224 23
22 23.0120935065015
21 23.0347063517029
20 23.0318198523075
19 23.0020144709454
18.9040552136303 23
18 22.8760999611106
17 22.6905391295853
16 22.4123710606127
15.0476435756368 22
15 21.9767569609264
14 21.2647190993679
13.9552523062275 21
13.8946932829848 20
13.9066443081368 19
13.9178217515267 18
13.9211217794858 17
13.9249625638815 16
13.9613346493547 15
14 14.5445006707938
14.2323102816918 14
14.4954982881166 13
14.6193714451432 12
14.7128137837236 11
14.8375853562538 10
14.9700002241668 9
15 8.75135762226732
15.1114505241046 8
16 7.66191632642783
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
64 76.8750561377493
65 76.4517277278641
66 76.0987618795816
67 76.0423201166764
68 76.595773227386
68.710568085832 77
69 77.1622065276491
70 77.665071822275
70.6693389479516 78
71 78.1620037261117
72 78.7856555382611
72.2952603397553 79
72 79.260906689112
71.0683202702175 80
71 80.0375018162737
70 80.5618306801177
69.1206571253998 81
69 81.0592336408805
68 81.3961998124678
67 81.6412640399195
66 81.8300196783073
65.1830976026076 82
65 82.0425357344458
64.5145875385756 82
64 81.9633237599451
63 81.5148309642515
62.0500930662862 81
62 80.9731936074415
61 80.4240822167815
60.3337402992722 80
60.7363715977045 79
61 78.7684407481682
61.9561820871481 78
62 77.9709001636658
63 77.3544808665315
63.7539654367759 77
64 76.8750561377493
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
17 7.90655433640767
18 7.88324692907939
19 7.87156338456706
20 7.88485713204692
21 7.9200813146215
22 7.96608086872811
22.5115978528886 8
22.71863692117 9
23 9.89032490586806
23.0390297384329 10
23.4099023467643 11
23.6505922517618 12
23.749578018226 13
23.8515482963503 14
23.8798704199651 15
23.4702456021823 16
23 16.4435012250384
22.1431146523044 17
22 17.0782493335133
21 17.3546778116848
20 17.4692432939018
19 17.4452286269786
18.0263926215794 17
18 16.9699557237359
17.1988240828756 16
17.4172817769759 15
17.5565997858033 14
17.4739428028263 13
17.2509788835162 12
17 11.27332572498
16.9062098713749 11
16.4286031700701 10
16.2301254802501 9
16.1556708641543 8
17 7.90655433640767
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
16 16.6754167462173
16.4382798323056 17
16 17.1360420628677
15.9643027733593 17
16 16.6754167462173
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
15 18.5521091559954
15.2410504647378 19
15 19.2800193472271
14.9603637449939 19
15 18.5521091559954
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
64 77.8389611528557
65 77.4246854359559
66 77.0837906088812
67 77.0668993273636
68 77.7143787511634
68.4836800532068 78
69 78.2970618584105
70 78.7871868952998
70.3926564798908 79
70 79.2794144856462
69 79.9363351869956
68.9342752299203 80
68 80.5063487723877
67 80.694728764608
66 80.8943319240054
65.4243100585282 81
65 81.0910630605923
64 81.0964689442971
63.8230075991175 81
63 80.4815707758245
62.1368383352662 80
62.4061915662658 79
63 78.5105977962295
63.7033782841713 78
64 77.8389611528557
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
66 77.9737377853513
66.1141942414149 78
67 78.2439092982079
68 78.8068147594644
68.344799897773 79
68 79.330430913917
67 79.8001663318443
66.3710280147527 80
66 80.0846426278496
65 80.2131792884875
64.1738430437796 80
64 79.76777347086
63.7817202388304 79
64 78.8294391348744
65 78.239397440806
65.9196964068669 78
66 77.9737377853513
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.9477392469446
66 78.7590995432466
66.5146846290061 79
66 79.255919062911
65 79.0890080788516
64.9183337194858 79
65 78.9477392469446
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118, draw=none]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136, draw=none]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141, draw=none]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142, draw=none]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137, draw=none]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122, draw=none]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393, draw=none]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930, draw=none]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
\end{groupplot}

\end{tikzpicture}


==> figs/sampled_derenzo_sino_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-16.5, ymax=16.5] {sampled_derenzo_sino_10-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-16.5, ymax=16.5] {sampled_derenzo_sino_10-001.png};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.91849757525879 6.78087325560264
0.720666896424388 5.74637936208483
0.0698546741783828 -9.6151520285512
1.83837771074132 -3.01995591265207
0.741663002313047 -6.38382359200428
1.19848362550501 -5.26715034937615
0.326609693674669 -5.86847644360196
0.0229720889277814 -5.39915022146302
0.230198114665648 3.63717076692705
2.11034376010197 -6.84205962948478
0.487696987264897 0.909879156003697
1.57103579955 8.47458895328647
2.95504527629207 -6.27208198234249
0.486425723388702 -5.28995927228249
0.401974153571789 -4.2852968722598
0.413150801679915 -0.714006308783869
2.59103744990765 4.88824750538904
2.85812644156154 -8.14379642499463
0.213458202503765 -3.54029627250933
2.72706225487067 -3.62712113409026
0.413795402466922 7.02263211475
0.786215748494022 -3.45630777600354
0.714101952092506 5.6639342845409
1.82574926196337 -0.732600287593204
0.391325925806839 6.70464352475264
0.358796164626731 8.74197829890493
2.86941384336891 -5.81331973243575
2.83738735472769 2.07483864755871
0.504781910906439 3.62374022722028
2.74746299122329 2.52078725742233
2.03079789904695 2.78992242341734
0.265843294446937 -5.86483696799388
3.06615607827004 -0.320718537227549
0.423067625113431 2.12087274819653
2.78541785006015 -0.356226154598101
2.15909696891784 -4.14176803019476
0.258747306209297 -7.66210925016802
0.538739413583417 -4.18669163641844
1.59456216127611 0.763987842509376
1.99624889917733 0.80538739834855
0.567557615578764 4.28945095215899
2.22504476085245 -4.58203464446753
0.304237081638074 -7.55549855611101
1.72536080585748 -4.75719374608117
0.419731628329063 4.33133144979413
1.87224506908886 -1.47685361908919
2.06396353360816 -4.83763624478372
1.94833447684798 1.73753533882251
1.94622682350778 5.99913322753523
1.32050581506157 -2.51318390393585
2.08245596212545 1.45077920881799
3.05103101822836 -5.84226301485184
1.97996228244981 -5.67566877397364
2.05132534136986 -0.350851887929391
1.61809632225964 3.36601482434568
0.157982143114499 -4.65473464150372
1.37891949712986 -3.46702943201503
1.89892415358125 2.07295078547228
1.67017803139521 9.20157023037793
1.4289102231586 0.856837367252741
2.8044086879491 2.1502067773879
1.69048806721115 9.22199167904112
1.79046068781128 5.64101742324192
2.68635246255883 -7.41516492933003
2.30464170213114 3.60063276700204
0.433450736885119 -3.65776680611318
2.81539556034045 6.1311370187595
0.0790069465266741 0.973711882620179
1.8662209805778 1.10453293439395
0.382876001670979 1.77042155353733
2.81394320839789 6.41081813428194
0.150282433562684 7.08028248289458
2.96680148527465 -0.624198520753751
2.81082331096811 2.40023219093567
0.362104785336919 -2.90355690340919
0.0991520438475222 6.09975825744135
2.38749988418704 -3.68324814756175
2.20306904128139 -1.38472494471247
1.50907866759526 -1.66782299957924
1.89308346876843 -0.688414823991117
1.16746208235096 6.37873831440419
0.431901551045207 4.53463505185856
2.098014465855 -0.451240746653596
0.218435239028508 2.78126267895935
0.578592475083325 -2.65197536991216
2.202819701595 -6.36692554610754
0.750306159133802 6.23268073312377
0.530132028323119 3.50082995975113
0.451565373350397 4.59064934084968
0.283821402275245 1.6432332178893
1.63674708724509 -6.46954782379978
1.47756754319818 -6.00274474707454
1.93901826317265 4.62981432533621
1.89563033387664 7.39202563461731
1.43600345495094 -5.78625038488147
2.02848014329701 -4.33320598342581
0.25285284737447 7.64824382171294
2.14440020092741 4.68265563582636
2.94508245685505 -5.16559330242758
1.18157877110439 -6.05852357744615
2.90695431125395 -2.90108113754539
1.95801352165666 5.4473566843958
1.47526545260236 4.02555180954247
1.60315727783561 4.17104698951425
1.52163341660787 5.47946395826454
2.64602081648182 -5.25941926207854
2.85603007029918 3.54214259852158
0.259949708833343 0.475907139166221
2.1448568283444 -5.28373808260602
1.67884483547212 3.71428200349761
1.48413310177545 -2.12404727277833
1.99039589703853 2.55917664037485
0.444693262921317 -6.94008337823836
3.06444979982286 2.02658394950965
0.340604702388112 -3.60694971781731
0.368822108150707 0.554218789235549
0.148795181346375 -0.913393137240742
1.87091168976631 6.25297152706085
2.0321461093816 -6.36692592010119
2.16651141500549 -4.74832784797297
3.14109989773829 -3.38136298646985
0.608236587889114 1.96325341244327
1.39348859914441 -7.37889234011978
2.03040471780167 3.33756896804354
1.76640579353753 5.47400179789547
2.10020988438358 -1.19966129898088
1.32335236908772 2.21357754566212
1.93016385684637 7.9212653860387
1.11665106444276 7.30664952658009
1.36419830645004 2.55272355723451
0.673131476098047 -6.59127679745535
1.40519896793866 -6.03604197053838
0.385142443549599 2.69180612174938
2.38940499552439 9.4374711695066
0.686337436106206 -8.15105742971775
2.94964555359243 -6.07142927566449
0.159653254178041 0.340565885358398
3.12534940679496 -2.87076625959116
2.41776993912872 4.23511562752799
0.391940011632444 -3.21577748239001
0.0927870078320924 3.71141106945952
0.404612447469142 1.43446209219653
2.97653342285066 2.40767033447415
1.4391786212707 -3.40649840554625
2.8672488977502 -2.60367842179553
2.02966973205881 6.06818631887165
0.0813700585516868 -1.3903266666999
1.98813198743701 1.14921949076342
0.283700155627008 -6.90054922771
2.1084844540488 0.591599084204688
1.60590063806496 -1.92886404356239
0.894020953636553 -1.10527627906571
0.199441747302005 4.81132025009262
1.5908551919342 0.752626076353049
0.200752906670942 7.44294558720463
3.10569707261661 -4.51904618906096
3.09407776423477 -2.59543349600846
0.0992835184990885 -2.66513960157548
0.106924041132985 -4.42558696599436
1.60806215961171 2.63630334219928
0.554773915678234 1.49571704042371
1.58333620849716 -3.7611010806421
0.064704310410305 -5.29767290309
0.411846351030892 6.03113641943888
2.88554946260106 2.62164247835654
0.348865784084069 -1.17342385118759
0.551972670454467 -1.3574464522405
0.00320208217402626 -6.84509267391699
1.71743228227784 -2.65166434492549
2.14346882903733 9.22355175006173
1.25769334888207 2.58177811323344
0.660434340259133 -3.00926384971899
0.396994154474219 -3.57380246523714
3.07290397468025 -1.00882155881794
3.06645881248749 -8.65686993583722
1.30347338315601 0.158561335223776
0.790718342085786 6.55226980911557
1.16936223442204 -0.535983490674369
3.08270022183713 -7.92134913104674
1.17803435315648 1.37819074470707
2.87596648171737 0.815452687450989
1.33676882113476 -3.65906824020367
1.99856837140927 1.75814853889962
0.436124699905085 5.89617247543026
1.58034986642684 -2.22234052414283
1.82311717903155 -6.87060604615356
2.03326003048996 6.10540901544873
2.77328253557898 -0.733435425794887
1.91789161388129 -8.07798406825037
2.26924433824468 -0.0441066630632179
0.978521601810452 5.78577394352567
1.58991313835553 3.00236565479396
1.48043060752109 -2.07397784896249
2.26253824298049 0.210414618721856
0.745087922190519 -2.91415133237531
0.364087801569335 -4.13609889985658
0.417623466774164 6.74005567424445
1.68695883977321 2.72288177199097
2.92592951061138 4.16352775876281
2.14024001179558 -0.0551692320261701
1.36792527300053 0.822032165997001
1.55484420686488 -6.14287372263977
1.54936544356806 -5.9030449395431
1.57223458856536 1.32097364851434
0.318632091432882 -7.11501800364714
0.472598702437569 5.92052866355198
1.63856555012526 -4.11435390424513
1.12862191890394 5.91689051460316
1.79302319486747 -2.55285253950091
0.0534963601393361 -4.85161321852722
3.0760943659201 -2.23947739456246
1.41498570126992 -6.36106380320633
0.0996590074465978 -7.17760369618125
1.75004097319339 2.74965615800857
2.02857654827057 5.92722204669135
0.0586012970693925 -2.00630136365625
0.514251302539107 -1.1935101203459
2.19117029473517 -5.76144551767194
1.83371323150058 -3.80527894090566
2.92180354543493 4.17729887937085
0.0180162120651175 -1.54418746581521
0.280661740630187 0.32745844342109
2.58192175567871 -7.65744331312271
1.50487333277209 3.1938796357928
2.64425046973888 -7.2665332410474
2.98945450708346 0.242979310279129
0.707144569413922 2.44282602400618
2.01383825688482 -2.97938646404377
1.64078159191042 0.781764723091406
2.23689979344637 -3.54004797463066
0.482947567708587 8.2294326498587
1.52017918187125 1.72733784830879
2.80040327147659 2.3402703285869
0.412728965802343 -5.60728307078384
0.396632759278768 2.26425067193761
2.1574285378444 8.44182224119843
3.10974720267759 -1.34475559910607
1.31966620185464 3.28782846974845
1.90455532011718 -4.94612997320144
1.41155056644893 -2.74168855807542
1.6244879362268 -1.67051126041773
2.24588443279054 3.49351459199848
1.6384325827121 -0.644926517817964
1.65152424490515 -1.51612246114322
2.9714572410838 7.87050952162786
1.83903246323729 1.05487978701197
2.06839203749367 -0.0119090133580499
0.76728829335163 -4.43333634661384
2.22963793129816 4.29039398955842
2.25963084745731 -8.43321061530577
2.13679782292454 -2.73299962228376
1.30945974325714 -6.95080526270614
1.53449192143716 -1.23204021177825
0.356119981716955 2.39412952558012
3.01974770325002 -4.07889305972375
1.99910387602611 3.34972661822502
0.741874746872775 -3.41470172284248
0.512465704864512 -2.25341395768883
1.78918091420393 4.76224772413282
2.25254066591862 -6.74126369897444
0.00142483430114463 -5.66029818702721
3.07992339098505 -6.20107698314656
1.92090810208721 -1.93861245650516
1.91915520575038 -6.9854880526106
2.84876924679161 -2.83734841669782
3.11115424477417 3.33808340291247
1.44729093134378 -5.54808343407652
1.26775466292118 -0.304277475298996
1.53599753935123 1.24680666257706
1.03435187415858 -3.78842970577975
2.14586972412124 1.28573627308369
0.353006162541244 -0.542847914759424
1.14307432890825 -6.40126740706876
0.845779827805589 -6.41904136398471
2.94052466990146 -7.95572184666283
0.398579006172398 0.917539464420347
0.509121588081067 2.09971308596381
0.497490018520713 -1.78245897821668
0.0237218691006498 -7.2077280680178
1.61817970828499 3.26808077258738
0.201318810947443 0.662923368681472
0.574771749573742 7.85377812737513
2.09896001665017 -6.16121462919121
0.172107320248197 6.6664479192526
2.60411466724222 3.58145934510411
2.3341271105948 7.2491336466752
0.6725583300952 3.91925408994105
3.09889734822239 -0.149232585990998
0.208530702431111 4.84365115707167
1.3053116070133 -5.61231138788657
0.353242957301928 2.89750184851273
0.391510598326945 -3.64792057128247
1.46769625111692 5.67401230154244
0.0909743707442015 1.89493086861509
1.49129809837193 7.61233973718824
0.532244854821571 1.1791805460533
2.22339576960394 -2.60025447054643
1.39762532619915 2.41035006573566
0.154551799460388 -5.04473039643836
0.676107661297964 -4.19305881161211
1.57511625295524 -1.09274530479598
1.81240717602039 -4.28170763907873
1.62511149320169 4.81556918582083
2.3168396844497 2.60218649394406
1.71082860311668 -1.35414059988458
1.85386923802285 -7.39538879740817
0.286706207865747 -6.30823116760935
1.59653540021311 6.04535730780019
1.56060548694602 1.31636182434315
0.950444325764038 9.05305202297056
3.03386536182732 -2.53401948524418
2.26713506871013 5.72682042488497
1.66515754099399 -6.27120442532918
1.70996637418104 7.15382327509012
1.3290032135114 5.19409360077013
2.19690598959262 -3.84073259084408
0.290753564390695 4.52792987009197
1.90375910174643 -3.19835881020781
1.40244538630967 -3.19199818396453
0.326558338180296 -2.68549522631312
2.8773658054996 -2.69172892831126
1.54590947451549 -3.36059516295347
2.94493132651273 6.90837782816368
1.54210305990272 -1.24773027426927
0.4531114944263 -6.33214755394185
0.237612420454303 3.8225948122621
2.07594289248927 -4.89296450307318
1.9332383665527 6.92958621598114
2.81527153001208 1.59258232687087
0.430818626863345 -2.64156326425505
1.89848662485038 -2.77802207832677
0.273884727485519 4.28377618671775
3.03786271002637 7.15554798311807
0.640328583587054 2.42796428274089
0.152128751886438 -3.18645263962115
0.1235773776922 4.44015735768492
0.331965018452101 4.60479294125211
0.684494129589597 -0.483755172085345
1.98957738587028 2.10345468931345
1.86127961117397 8.12154925622907
0.0488034724141952 -4.1698904718232
2.03043691139979 1.89556343104335
0.048663487589757 1.84363160045742
0.411186309552382 -2.27290016817548
1.57250343535638 -4.41544479728346
1.49749866345561 -1.21476855684925
2.54271133715834 2.1424723508746
0.717962814822103 -8.03907841597497
0.0185843948389458 -2.22466574020687
0.565804396664189 2.83733898290112
2.13898514323032 5.66116974519484
2.19128385315253 8.36064569795677
2.15269924305447 -7.61014272683331
1.9545353688124 -3.15141398694516
1.46924418512043 0.394019755237498
2.09237988189599 3.00778105399627
2.01553639749893 0.121145697241531
0.125357483474722 -7.6805768801189
0.743891114965373 -0.414233753430704
0.0769655440071029 3.66216726704187
2.42153534031865 -2.78748606317254
1.64211062416586 -1.97637430735364
1.96446654897524 -7.83876353695704
0.492230092889473 -6.13054543461293
2.0880807401077 -3.17085852705666
0.0788498994289952 5.42366881985279
0.720666896424388 5.74637936208483
1.46320708248218 -2.09959554391953
3.06986421289544 -6.53300674679293
1.10415786432284 3.25838419826928
0.60267042272036 1.41316555342067
1.86170825619663 6.34446472440909
0.0922004228981441 -6.068389293039
1.41083808710843 7.92192531919812
1.94360462429141 -5.02441631161564
1.40839718994165 8.12827064630588
2.04052899461692 5.47731623731757
2.17476504691253 2.95311721210602
1.96782135853198 -0.358273190722088
3.09528460117548 5.07113955652248
1.6370535631039 1.63766309722088
0.421426204584307 2.99820754691311
1.98731014042804 0.818257245220178
0.500880092606967 -1.86709519479962
0.0298089800096236 5.25039934784056
0.697314688573507 -2.28822370841452
1.96410983107526 -3.79758085931215
2.03106154798483 -0.523371448507007
0.724781723311491 -2.24808784598323
0.417674639330382 -2.88817549623518
1.94814730620354 5.73595347477052
3.0150454036358 0.139040098429859
0.748467861624372 8.25088828863734
0.422397024933735 -4.2945194879319
1.57770389244583 -1.08314360007247
0.230535916478153 0.586684787049801
2.18764595702293 8.75378725873856
2.13503813267494 -1.73031167332546
2.96908400059048 5.0335689363712
2.94792471903384 4.19109619380086
0.312559046739628 -3.36014425709259
1.79822778800356 2.64631571414909
0.770763253668648 4.60418575279244
1.76963621066245 3.9494532807647
1.99395129609198 0.381182980998943
3.01673660228335 -0.521197283361186
2.05127540117914 -2.66879501645391
2.3312850547776 -2.69586042508799
1.98078289578509 3.01324721714468
0.605560478161665 3.09957796884932
2.85552719651158 -2.74906578517022
1.12110625686657 5.89955865141046
1.30635767660301 7.1784125621295
1.58296399755373 -3.95686482873893
2.20021395944631 -0.0721837727509111
1.64339302935246 -4.03424219998068
0.558483264448147 1.39549075350259
1.41904113078338 -3.7768146775016
2.65738140873661 6.95151117664663
1.85290413620806 -5.35536979537526
2.09958445385969 6.61505824195143
0.0186643886806354 -3.47129230935311
0.136103159417527 6.67685954251793
0.638928156579074 4.12083002688092
1.34551015280499 -6.44765677287155
0.310912978297966 2.2658082538197
1.42425829200777 2.35012346671924
1.70243204810663 0.360209116673357
0.580330716280899 -2.76007075074112
0.103145650381634 5.29842522820949
1.99883137250596 -6.01070837761934
1.67144584710586 -1.23622315652021
1.73483391578989 -6.8543701819537
3.10372478275237 -4.05274489232788
0.382876402639797 2.83945675281746
0.580833411617176 1.05498155773333
0.557302272174798 7.92195352795087
0.520721910391627 -6.9128690365702
2.5879566957772 2.30610024914069
2.25944159846765 -0.0153214460763671
1.42585963407787 3.6402527677372
0.785219583134327 -3.415470242055
1.57409509034297 -3.29581701351027
1.63981553413798 -4.37603616911775
1.2730014737723 8.03301985288551
1.43543270390625 3.62845654566777
2.66893987857363 -1.50089571355688
1.07346416051152 -6.77916374065277
1.9325123090455 -7.72660260792627
1.24513867612396 0.125452266107668
0.517756047353781 -4.20884099782
0.707131053549296 3.30855984658689
2.95395955021075 6.38971514631926
0.258703564101663 3.87348660087593
2.90339957620543 -1.09661321566321
0.433305194084962 8.32052171620877
1.99852313356843 -2.28344364610562
2.87807815773217 -2.37706237310962
2.09343491147925 -0.177123807368268
1.72443677312092 -1.44016082724779
0.315376715722989 2.82619112025364
0.647873464618894 -8.18855227861012
2.63674697638622 3.81166810531835
3.0786937771383 6.71184546598341
2.95646926369989 2.54939196482753
1.31769763930736 7.64914512790874
0.105446565705834 1.19589656860225
1.34128450480008 -6.91090201342756
1.36986587871863 7.46803765397159
0.796750594364984 -3.35558621881869
2.04331444790435 -1.50724833609495
0.51381548393294 3.38432205497014
0.227147878809472 -3.05374141133951
0.407794560366817 3.86509536430538
0.526542751189066 8.21516615265335
1.85616989403041 -0.436600824475331
0.0809799146943597 -3.90015462125259
2.28407429505339 9.24404300894574
2.79959233681077 3.57473204102754
1.85721405036742 -4.03514789028713
2.67551580580317 9.25913999968495
1.51586081947436 -3.47540035126062
1.94325880277341 2.8358344687927
3.08008201741347 -4.79338229237744
0.508182793756328 -3.51642115877718
2.92994782256981 0.599658509122428
2.34594238031242 0.616825260483381
2.21987050130972 -4.7266598392079
0.660270900915485 -2.61666946857639
1.94068120700689 8.69708255049196
2.34536843142204 4.91467614543001
0.0645728433244424 -5.44982684223275
0.185613096642293 7.94457938246277
1.26141730549748 -1.40365839030103
1.90592075497402 -1.56896413205576
1.52368463624251 -1.545019453668
1.53261783719341 5.29082809878759
0.640847761019351 8.1182555845109
1.37445842336544 0.949126970222927
2.93297353489836 -6.10567081190596
1.74678456749974 2.87542299355309
0.506656884878301 2.74210150100592
1.12830911885642 -5.41847128260797
1.58416189981032 -3.58483205076895
0.208217661606324 7.68285188520027
0.249679795954944 8.9046110762588
1.68383828943547 2.66852650139913
0.315841728916103 -0.316157923016601
0.170031006950072 -0.106495799620905
0.41983935386657 -1.64327983176822
1.71628031115224 -6.10943755595281
2.61276832632242 7.19436597888103
1.8403246490029 8.98131748752387
0.339534891213666 2.40323280313485
0.781075182902494 -3.12308905188549
1.34070199521384 -0.310819429706775
1.38438909676462 -2.20975478904757
0.434282046449567 3.44473835050757
1.97966813619575 0.00507936576986623
1.5322698128241 8.75626595400289
0.584340210446557 -3.51803336325487
2.13236069721582 -3.34843281194959
1.93425056921362 6.49878193583648
0.754425113225553 -0.190129838441134
1.51605029304115 -6.59208362219463
0.50084850296417 8.17474545111527
2.88463203475799 7.28361066130399
1.64955529071487 1.3179423785826
0.104359741486967 -6.24790977110994
0.273373289630548 3.07493912122574
2.93555379823421 3.28234774598172
1.23382136217562 6.84828762170449
0.694854177919956 -6.25518447730799
1.55032704422089 -1.69248436777954
1.86078122112296 -4.72344862168908
2.94388172307212 4.20117087556829
1.61326556417467 -5.9254172678799
1.46897421859581 -1.54336276186956
0.208477609844159 5.46377790459312
2.16618086481679 1.77944706865936
1.72266262277968 -5.80514974007275
0.263017073139425 0.22092606943005
1.74369561441421 -1.97853759441396
2.04840436355494 1.49140021286628
1.42206427775585 -2.71426416191431
0.388167290419942 -2.85265455698403
0.00665479772264545 5.15614104518286
0.472253859137899 3.50709482951478
2.99665482449717 -4.92815661741314
0.571713735653476 -7.89565422524621
1.9064995259626 5.92247676161514
3.07807235505383 -2.24709850374121
2.46024374178944 -7.52285956696293
0.632101269960543 -1.63145367622893
2.93666545616803 3.00240472746732
1.75282966989639 3.02748542482185
0.457490296878392 1.40996830063106
2.68248111353313 -5.02591620601017
2.02810480252253 4.42346908793893
2.00670383668153 -6.03325880915023
2.91341385910119 0.943010946372709
1.59820962379722 2.91778152621543
0.618138325719822 -5.15655053750955
0.517856428551997 -1.90389336561935
1.33220434248657 3.58891893892483
2.64836853360502 4.67860302164248
1.59335117284898 7.43146679430274
1.32785521003179 -3.29668221773081
2.19250849116749 2.20243218323326
2.41887458569539 4.43903349643514
1.36710802036171 7.33451322426778
2.21002094201187 2.60260569226711
2.87819897963328 -0.551408913201694
1.74655797082537 -4.40984046444472
1.8857754651932 6.09758846655065
0.0529436607951004 4.92848356039546
1.54045122246936 -1.96235102180524
0.496289255339549 -3.48516355764371
1.6669184928442 2.92001560465719
0.68650203922093 4.48874871675505
1.73040081878969 -6.9038200949149
1.45748963025748 3.63714379420551
1.60555784977861 -1.95713811980671
1.63049201715306 1.21519121677766
0.293081453243429 -0.68490730079251
0.243058172021837 -6.24787689849344
1.63986453941813 6.63404705741546
2.83903362701942 3.37128211942242
0.336961166310536 7.42810127012123
2.06213199576243 1.26295490530446
3.12721343758594 2.38690775377141
1.56325316633186 8.51920245161382
3.04802800188471 2.33480226738864
0.0995974315507939 2.55889160637336
1.39863158615094 3.87067622611277
0.335514251595836 -6.75270487656666
0.00478943101318252 -2.14949310757386
1.62218865276025 2.47351818779752
1.45791861609992 -2.90863139315589
2.15845284917841 0.277047471703785
2.92689373273949 -3.99520971277347
1.66816374258469 -1.46664217697536
2.98683844497082 -1.89159912457182
1.96249441631779 0.427159327708026
0.197410465240177 8.44352108121292
2.02486545301485 -7.72468058331214
1.28231144490211 7.75692723653418
0.882542603984959 -4.44699249171616
1.45407631135668 3.30988327791231
0.365827033146679 6.06958669367442
2.67761152508464 8.01776673073977
1.57174774398332 4.69214464984627
0.893756387228799 -3.91937087232995
0.554651541077041 -2.17323977221381
1.47444944743723 3.23648513437669
1.70969453180276 -2.24418313464234
1.75139633702661 7.86798771966301
1.66287701015723 0.633467328712801
0.163387744057225 1.24328907702865
1.43980463012196 -2.15867597799573
2.85780432984519 -3.39379957837869
0.498457042926997 -4.81707085324633
2.99977300619457 3.50842211857161
1.95728695294964 -0.00250767277234942
0.108151005065116 -5.42408143775207
0.0217115750225743 3.9176254465952
2.12213154240751 1.09470142448622
1.5325472878987 8.342801688326
0.403999044522214 4.31400660491847
0.320696150026129 -2.96197906385143
0.370185497893958 6.53103393764381
0.0608359505375444 4.6133893635525
0.443056216748207 -8.06485460413432
0.387140973761813 -1.13675908344031
0.13306810689519 -2.26532404048224
2.10702858513548 -7.60693751379517
2.26495693472351 0.6767846069543
2.17091333351158 5.14794337478641
2.1534511620037 -6.81683019974684
0.441200261192727 4.387750736075
0.171187773337407 -6.5765375286286
2.65787826523184 9.11859851668354
1.8300238016751 4.63020110955103
2.09934322401614 -6.14866528762636
2.16229225711498 3.40098191570762
1.70448755689407 7.7567568123968
3.06072138474944 1.05056369069288
2.16940692722949 -0.797667443327725
1.97222117990489 2.41813813808385
2.1374164049696 -3.93059723501058
2.17911848777837 2.52438085125927
2.12724596963699 -5.37563363315882
0.138262715077808 6.30205288736025
0.53291625281399 -2.0921395270806
0.85788581407865 4.58708897302266
1.50813849388527 2.85396616097053
1.8842698654993 -2.83557637930031
0.34858003241805 -3.893744665391
1.96807615523954 7.45944556213868
2.16182445206523 -4.43056032641142
0.570789673816028 -7.60044079553233
2.96649196471104 -3.66756563343192
1.78483842059187 5.44351747366423
0.36625825265671 -0.550831531558028
2.73736977398237 -1.05982218447844
2.93170912796274 3.52370343879099
2.12196688073143 5.98661618491825
0.574464820332732 5.04740975992683
2.17829222882367 6.32246236067774
1.97854063544298 8.37313819378415
2.82856804081733 -2.83667744159064
0.494386056300945 -6.43732879845227
2.789684399915 0.21749919912785
0.663125131522545 2.36817787280238
0.284625537513817 2.51277319171247
3.06148197444301 0.116984219947827
3.07327287777371 -1.99614795755143
2.94380244895512 0.109770963429835
0.722239201093086 -6.60801420452346
2.10852358402821 1.25406560511646
0.6466748176842 -3.21059546291731
2.05958149166714 -5.7391782702982
3.00591441688048 -8.36305231636763
2.83326451718297 -0.157394325223706
1.96639418178935 4.09553270878607
0.0499505203006398 8.06708821675756
0.121758100971399 6.40092694865806
1.84696208225618 -3.07977960728939
2.20881361149713 2.30121153577747
1.35094627047352 4.92962258880875
2.12681517347933 3.27902701354314
0.368376351966357 4.47979095278384
2.79963738426082 2.29813169409197
1.98178468218555 9.36191181333967
0.389057883864234 -1.21432905584971
3.09525486481724 4.06864523044663
2.60839000743395 -2.86974696295677
2.74675582997077 3.50061052555836
2.77449117574873 5.14652946610057
1.61040669407888 1.66523582662908
1.6971263110369 -6.40009374762241
0.664579245602365 3.0052338668923
3.11408526040243 -5.14236309068778
2.47790950320165 -5.38529263667349
1.48357749052755 -2.20918551993705
1.18558152152294 -3.6829118848776
1.03572582704107 -5.62813086324467
0.495882055592389 3.42842418276284
0.552753717459923 -3.66473065320469
0.0894436104348667 1.74615911871564
1.05589957426856 -6.46714371155776
1.45686687942234 -3.27328000961935
2.66421372156429 -1.55721032075186
1.85910532908005 4.31314817844037
0.45692019648123 3.62038077084899
2.36988064973898 -2.19516205832202
1.33026971024757 -6.14564440699227
2.74997668827696 -0.985023759708287
1.34310397888108 3.23380934439033
2.02149401406747 -3.91547767898341
2.26603525089211 -7.38899184749481
0.709270029941598 0.63440812589414
1.37464831268213 0.487913309247396
0.506149368937787 1.39165257276731
2.23429127981328 2.35740781707211
0.543984248185948 -6.43432274763138
2.27867885354369 1.14638962908188
0.553308375321136 -3.91279751804586
3.03997364078675 -3.38346971832414
0.0417609013155677 1.24570723418455
0.462184665225388 -3.79444837786975
1.58660921962253 -6.61686556064773
2.93421140639535 -5.58503375032476
0.00833110175667911 2.10526973124744
2.20763361744782 -7.92818446515048
0.0441419595961327 -3.01591935552154
1.65166101664626 -2.91009452511879
1.30151377118038 0.448061721467962
1.85246464260513 5.23613050796655
0.337831270288286 -3.86911330357024
3.06894580809982 6.44127725738875
2.02518112065677 2.76603720545237
2.86663584708925 -0.78617522192507
0.136214924856357 2.39309208504778
0.31859762287072 -3.15825332254235
1.4884101792429 -0.277392617014797
0.487283993723778 1.1754717289696
1.61721668728962 5.08202459552135
0.756460501057226 2.483287398408
1.25638393615426 1.27294399725952
1.75994084264104 -4.1723067822169
2.39024026164669 -1.54109996133636
2.45593215466083 9.30247308702057
3.11133465729554 0.890241713170337
0.699663504453785 2.30308688783258
2.71207225921212 -4.36020374035327
1.18365614256379 -3.49521244089858
0.687054844368895 -0.128924311332465
0.189928793775533 -0.341585441931581
0.156440463974591 6.97343867171796
1.66661237906095 3.75195915254429
0.176014550247767 0.61969272752787
0.520686762491339 -5.2836374438378
1.7544150816463 -0.315156359490931
1.37609158481595 -0.300963832288943
3.09712450365875 -0.837110635679601
2.97443018003122 7.42378902098093
0.244988827201841 -0.0962587837719262
1.91319478975615 -3.00594764991737
0.00949931379764211 6.55676852969669
2.03477207152034 3.69397838473388
2.13026066070793 7.69011185683051
3.10912524506037 0.971626708331193
0.679874258500454 6.09550729892511
2.03129516997928 -3.0671155360852
1.46437562646944 -1.24710530238832
1.66523236458213 2.6252645650141
3.10862570596028 -5.18062097362447
2.04464818321685 2.87288748938706
1.50151713053782 8.47278208336287
2.11660121640737 7.33115709091495
2.315532178182 8.4911846705155
1.01446236797743 -2.56149767527801
3.06399397379349 -5.37994147954894
2.28094988454542 4.61826610343722
1.25953499489273 3.69448553773673
1.62409624558947 -4.15508508538178
2.14224237785078 8.20233000264262
0.974015488894403 -3.43359338297031
1.45936246017495 8.62866666425957
3.0857149758977 -5.99370912237051
2.00821374263555 8.80134533814681
0.91077695728499 0.959851181664913
1.51145452669098 5.75488061698859
0.386910234562109 0.523146211522388
0.490134071203648 -4.09140952788631
1.64993051059337 2.56994895006722
0.26919984260096 2.5471278617474
2.07414212483648 -2.50369192465869
0.258282454486036 -0.882348165908905
1.69319694962507 -1.44370785938878
1.70266828739426 8.2015176024765
1.47796355179266 -3.92121174723085
1.44259597001955 4.1231608802018
1.90476496224685 4.94159114900521
2.10952860924378 1.18572013226661
0.460117992176771 -1.570771186383
2.01557724704602 -2.80661652683187
0.792936574182149 -2.26472896533292
0.196526776923723 -6.76984250702597
0.282605859393181 4.96871590412603
0.393794874718714 -3.1217638098557
2.35872501371409 -7.73456106657711
0.647396017343557 -7.30149937638929
2.04526251497361 -2.68425210562436
2.47287380169501 9.1566187793914
0.307252381700746 -3.3190100638759
1.64988272450105 0.265612653113671
1.66049113722546 4.62218852569609
1.75040513217462 7.0435088154456
2.74490681181613 -1.84265579598802
3.10793923238498 2.84394680693989
1.2573577309087 1.28110762822177
0.97521967029962 1.540484777879
2.13257025262083 1.51036415770216
0.00883257857274916 -5.76739368073147
1.30848785913141 -0.833247069793629
2.13228896089469 8.56046536310739
1.58735188553854 4.19729522289503
2.10314445654095 0.483812013314296
1.90805664462313 -0.0229114308486231
0.344954212225908 -7.12560812951075
0.0309065404497021 3.78510599211851
1.7703342935258 -7.09041496767565
0.73020790073938 -2.7302975305435
1.89359666816814 -5.85619441929233
0.455405942799622 -6.44473855238844
2.99603838505982 -8.26038885084501
1.4541310049215 -0.366230993688511
3.08703251472591 -4.04938823114017
2.83455205651502 -5.2526842559765
2.12154763983513 2.19547915071459
0.313862289346677 2.37289794361878
1.39182568085532 -0.388623650368292
1.63595388294913 -6.60560582366495
2.30142855548689 -7.51488747800058
1.33369809460616 -0.970942140488429
1.68897081502997 -4.5974005846682
1.34026316631008 0.0643000395798339
3.10919450785579 -1.51041281695184
1.3870807198984 -6.86768826171404
2.9812344779666 7.5664898689085
3.09404411459957 4.87010370874608
0.939428742761158 3.83942455543645
3.0552370900777 0.739381464490151
1.51630452475163 -2.91936848959319
1.6942657192228 3.02485706937034
1.60485319829793 -6.91292994329922
2.04105804559379 -4.1820506013315
0.698755102097675 4.04731234763729
1.91884205890702 -4.67494050092588
1.30753926259952 -6.8228155918679
2.21814655385485 0.669060476187266
1.38336953345434 4.04180653883339
1.82044056491919 -6.28197746506618
1.67887492525824 -1.19658932993881
1.55282593326716 7.38844401389599
2.3058877446928 3.71521424754971
0.0611195351559018 -5.45588032337479
0.576941639693171 -0.902746728382859
2.10319310716935 2.67536987368425
0.465721992464779 -0.883142777414221
2.02050152148566 -0.175279551729151
1.61169624457502 -2.4743145486663
0.672213074148648 0.647644877421556
2.83279355312373 0.684071232076469
0.617959928346393 -6.84933615965184
0.553253633155432 1.65515540450519
1.73152337517689 -0.347663447306754
1.92986601362015 7.02180891032369
0.0456378205829589 -2.18643022837603
1.711458445667 7.55239019828147
1.32216005451962 1.21119691059814
2.86409792996989 0.479575283733681
3.07757135181573 -6.40978844561818
0.312095309346221 -2.59553546758318
1.50606299036384 5.3063317744364
0.442697513601709 -5.24958224738345
1.46799979167565 -5.73838803099702
1.46796720978457 1.58274143654204
1.94128850246104 -5.68543424650021
1.90206138885646 4.15075098473908
1.08101228242897 2.10636161060339
0.394080604292505 5.45062963035809
1.28167438591288 -3.25644819636122
1.43720468124818 -6.36142743348532
1.29215070444632 -1.89225499670586
0.154169024914078 5.11552365136712
1.68323766802219 7.64857249334742
3.0101450852156 1.84978572035576
1.99094625100474 6.32209522769913
0.795189667853524 -2.8779245122071
2.96350745493803 2.57577978681777
0.767710720093789 -1.05986853196784
1.81872403969664 -5.56899359982643
3.12283733394096 -7.25530960349495
0.483995145507993 -2.38459123349779
1.73014521033089 -6.72310841270152
1.81139798222401 -5.12717773258577
0.17274759785413 -7.06536345725981
2.16304473248357 5.65203878118183
0.440872474256942 2.59154836166348
1.25595562980034 2.24824170987488
0.529714464269292 2.43576167669971
2.28345195280116 -6.17769472908751
2.9882537817554 6.3477972693302
2.59887920951202 -0.855281714606086
0.655552262685049 -2.42908626217602
1.7933019222422 5.28754993970954
2.89900962556991 0.765181880635957
1.78292409720771 3.88322875310166
0.42917428450172 -3.56445135724723
0.615972937659095 -2.07396521782095
0.191184530156825 -1.56854258466737
0.459483158750236 3.40434568796051
2.95035610540617 2.83242413262663
0.0597723566216185 -0.640044325640083
1.02288690181684 -0.237750722817061
2.82334165988958 0.685985829490448
1.20782433692469 5.03084805228085
1.35141715490717 -2.63874302142429
2.36102730408523 7.1603816705684
2.8468318243113 1.35479685616358
3.01287942205425 -4.26247017466255
2.57567668914529 8.14982140622331
1.3680030531183 2.89743018900855
1.29449279311577 6.28099051837244
2.24693935473905 -3.59801802243362
2.87442244273319 -3.78775911487827
1.45631491479351 -2.04891608530765
1.99662875982764 -5.28202725341085
2.08572937693682 -3.47555905940323
0.402058797056945 -8.24259180859601
0.378840887368028 -3.88221410649574
0.226860864488537 8.2294156000475
1.52574092725237 -1.39248943411472
0.683667815722208 8.39436566856598
2.18790831364814 0.654306486243186
0.0678014627099698 -0.743883953751656
2.89596836208002 3.2346828469781
0.61843084920329 0.777542349448897
2.20532978681815 -4.75878318309516
2.13910273875882 -6.81277352435805
0.594316019299072 -2.36058069352386
0.581876713808588 6.38747470887319
2.97452666751323 -0.667985575133464
0.39099431242375 1.54778701237669
1.32004484690413 -4.02484695469198
2.9954960923157 -4.39987260630404
0.891368329635286 6.26754669586739
2.97870997066319 -5.53865984229313
2.70161267651051 4.80533212528596
0.222951766498313 -3.23392873008818
0.203891574813477 -3.87251801039596
2.12308348321471 2.71946735775566
0.250832428526345 -3.76133505717702
2.78791030607429 -3.7952970213838
1.78583992838362 -2.65063230745482
0.212113299406885 -9.07756267140641
2.12629824562742 0.214965362642733
1.56314541514458 4.12399016092042
2.11151266139715 0.83990034116847
2.02293311202635 -3.54145666296003
2.04012972189563 -5.37026615149656
2.33349925360466 1.80236597554367
2.2495287729104 -2.72396920272127
0.27582122023929 8.68155001849038
3.0366086547193 7.16152905218694
2.04330431889755 -4.76957065979617
0.501689460726913 -4.25060556875906
2.73426376981461 0.0697639750494758
1.70992829338244 0.0979320714920959
0.194009202274621 -1.05255218458809
2.8835860427294 -6.18836160953055
1.51210881649679 7.17752254836662
1.67300259659174 2.37914744637292
2.03054283785196 -3.44835471435362
1.31649829235492 4.5809298365738
2.3188904669505 4.07878937590272
1.37229359049764 -0.0377619418794204
0.200984293969236 8.87815050379861
0.396390376787828 4.97470080104038
1.93600145259095 -4.08138800585644
1.54744882093541 -0.845504145941163
2.13958293562199 5.42962355521285
1.67348434272519 2.467513495023
0.19998977913454 3.67619700922701
2.12792107445252 6.06936556776922
2.08590593310824 5.94477887159508
1.97247837387458 -0.255507542866372
};
\end{groupplot}

\end{tikzpicture}


==> figs/samples_scale4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\hs{1pt}\def\vs{1pt}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=\hs}, ticks=none, width=0.245\textwidth]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.34170075513718, xmax=92.3808738209721,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-4.34764946106309, ymax=92.3737266554308,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=black, mark=*, only marks, opacity=0.05]
table{%
x  y
84.7489649063722 47.3547973989528
12.8167281136187 43.2809038407711
15.04544535052 50.964135312013
50.5506318032411 38.3328406087257
1.25443550161699 45.249756586152
82.6751840973083 42.5253447068826
78.5535741220021 35.6832839862377
12.3698370743895 42.9937257493451
1.59828632486272 41.0737806727785
5.29494687784599 58.6900977127253
87.0757519129298 38.40200587454
77.7163900294201 45.2778893049213
81.9572127788317 45.5228260702299
84.059423182428 39.5253774972575
29.1478034217257 41.9734695798107
7.02918314247559 42.6407477820898
29.6399055859524 43.4740078735314
1.45164877762876 46.4647245829571
77.8720072904649 46.0131565683687
0.652530311324213 35.9341720407498
52.6800825866989 44.0941686748722
5.06469546150681 46.8589242813566
48.1565814379273 47.328806465428
6.84749560896438 47.8103596475246
0.401269589420648 40.986374779756
7.06602340037967 43.059339145228
71.7884500843889 39.9737062234048
85.1990958213428 44.2319243253858
74.8307052013525 44.9394127065756
2.19946532435086 53.1876312888742
4.92383017431536 45.1721571875042
76.4374440213256 47.2816969356357
79.0432058473484 42.8391329152358
50.344234408716 44.3458477263765
87.5577694904015 42.7701392598697
0.4059028795693 36.2208106142443
69.6776411622427 42.040392902464
2.13648981850495 42.1066833930899
82.6541767762588 46.8380749781821
13.8551405230167 45.0036236530583
73.8482396014072 34.0842945539408
81.9312029668521 43.8692110128107
5.63963956087548 39.2801045226151
2.6142972414397 44.6603173412022
80.1609692031698 43.1698424548969
79.3204639883545 40.7788945771806
2.86278930084839 45.2180364937209
85.5452235691914 41.163823732667
1.78990809316441 44.0939508320075
13.9247380976684 44.6809822784839
83.462644128952 45.5419018527939
7.04332231363302 40.3959386896579
84.8561096831823 46.6249881749604
7.68580027486686 41.5552374717027
78.8205215921259 47.8617000943916
46.8078566757132 41.3708371038766
38.1791345547343 48.9886470912699
12.2162912170558 50.6095240183172
7.1271282900252 49.5249535118541
79.4946002763658 44.8110535878368
61.7307417007887 44.5995752008469
80.0422880459157 45.0940479474644
84.6304504552584 46.2915023167123
10.6033886485615 46.1153358694765
86.5038645096118 49.1574105739927
1.79917097051919 43.1833147521526
80.9985754404183 45.2717271587635
55.7262432299759 49.0026142007837
5.11147937036283 46.4229346444712
9.1121107876625 42.7630092174867
2.1491614074512 42.2518664475829
2.082384232221 37.0595094317288
53.6718395536536 36.4063729067808
43.294613547439 49.4165229257034
4.56148318300201 33.7592625431548
3.60843059411739 44.0010006712143
73.2935594021615 44.6412480091238
87.0294160579613 47.660323005816
87.1164358109586 47.2882183260205
86.9243263578793 42.6739352894406
80.9991865085263 39.9402888456805
79.8657935894936 44.1353030391398
13.0289942259368 44.2536436021009
4.06323431624774 44.9269943854679
80.0741814960623 44.8457108826456
7.1332976659937 46.3577236044128
75.0413774313056 49.3727700774396
49.9394629563812 49.9630418642039
86.1168738988456 42.7369177253915
81.722906019448 47.8875532573722
1.74047002771281 44.9821237519708
0.419002332352609 47.4247841518704
38.4274288714235 35.8663004728596
0.627660083573103 45.8106232477387
7.67490405846912 38.9793350853199
86.8296557516404 45.0334166862647
10.2744921097978 44.2756233460831
84.2194578580304 49.1499642375519
13.1125366966332 49.5190505148131
56.5533533722809 43.7636403888898
5.699354285256 45.5630404194037
3.56929378538874 41.5930264559957
9.41812538175737 48.1883599717769
31.9313052562841 43.7212344451889
63.5878825186216 46.4795054673829
11.1656072110891 45.1838015655763
7.14885649515167 48.4889874742859
5.20041556065587 41.7467136015725
79.1462356699331 44.8367476776372
7.26532001913528 40.1486974733846
2.87573131087357 38.3487085560804
3.65704508992611 43.8775116334754
6.90630243650554 45.732298988364
32.4014573519063 41.5641438701679
76.836004968132 44.6237743797631
78.8236135754246 40.9453199692839
71.6612125517757 43.0270719234782
42.0076048670736 45.3218095764064
2.53329818679038 53.334585449793
81.5958693921608 43.607471111649
0.738225490478165 40.5884218190778
85.8330936843524 49.4140402730329
82.861681932277 45.0490505763116
82.719266442428 41.7538770635727
7.45635297173776 43.1955138149294
86.6716664015244 39.1701101520197
7.29108975552182 42.6808418064477
84.3683372603012 49.0799413871718
74.4118107647791 39.9818429858502
5.67973041196148 41.1414396042585
87.8082995439503 42.5479675741314
81.712907025624 44.3462685083757
41.5475633078095 43.0825751485416
72.5699060904859 52.8300905405136
87.4671836289408 47.1782581542878
24.8969549785311 41.5876923405082
7.29446155115532 36.8403470841205
77.3640758451708 45.3561493536732
54.226688522179 42.421319991916
2.10715226451328 51.4816038535434
82.4314985816076 44.5805677837026
77.2794534502966 45.2704120844504
82.7249779789312 40.6711694519621
4.4345516299014 55.6241611110351
8.42863271241443 48.1727586751084
18.7747683324318 44.1488889631314
79.5829115853318 34.2879226192677
82.4825944314446 47.95183545569
6.30936016079625 43.3767153004617
41.1570781062957 41.2020629671983
82.201571441801 43.2216976424409
63.3183863211867 43.1350121347903
16.7371099063706 51.2799891242112
11.5436990762654 42.0135978714885
81.1654610074113 43.3332085779824
85.4682921648548 40.6907983879576
78.436900511082 42.5346541134174
81.9850844703441 44.0176805724128
0.809517355963921 43.9561310517343
80.3842204920247 42.6315823028706
83.9274362580078 45.7585243913844
76.9378873574561 44.7467838565014
68.6397321357081 52.9636297489471
11.169536391092 46.6485478081726
87.9843931584217 41.9955013021865
53.7728385141526 43.841917204818
60.8909829896252 48.7591366809407
81.6832730709422 48.9359228890456
12.2505580527089 51.5837354239156
13.376826976639 49.3932795964729
0.504469090531229 39.5898435188647
78.6959994030478 46.8385368157769
75.808544182471 35.968130830685
76.5698419598751 41.7780498697188
76.7239615590803 41.7869039215716
50.4193005614842 37.9981980865709
1.48204780848286 39.6544742367623
6.15599439047045 47.8719451591666
7.93444745932398 45.1160508428177
11.7387327171299 43.805965421805
1.30717204530379 42.8456433622723
11.6926888244194 45.7216957788679
84.7326504820153 39.573694617728
4.65187009997209 37.1316804747006
16.1205734595801 48.648260607811
85.0301055957786 41.4504659550984
87.3615814572643 37.6417502712994
85.0852247510955 40.2490022707056
11.1838758985069 47.5446815648347
17.0265519277938 43.2736459498708
9.71297511782515 43.1852358271608
52.8066524499398 56.9714351003386
3.19689968170804 41.3114494522875
36.026410521599 42.2524960445626
0.459458066917814 49.5125238725388
52.8813945960837 45.5165463891475
2.40425311281103 38.0194176787128
84.6626245548748 44.2925857969078
5.70169231388228 51.2947809002193
81.7410597148137 47.5623523689167
79.8606342848457 47.4301635589173
7.01513164241074 46.6508430434676
79.3757679746343 53.7644862204105
85.4810283586746 47.0149197281323
6.42684480228333 42.6918036718409
3.72107944469807 41.9768625151846
10.3749546681875 50.607363557255
82.4962173756354 40.0329186218554
84.8851503164993 40.0529913477874
4.12322400494775 47.5832279889973
81.2808216459943 39.4940445320169
1.41855158158378 45.9350127486837
18.5709991419211 45.161353777687
0.967373456052405 39.9467160806488
87.9565420751875 50.8973584540821
72.4875888783685 47.7572908065531
87.7363463207693 47.5153416888411
76.5351691318261 42.6001846630345
2.61415646502631 40.9200276212215
74.7822262713874 40.6731024878423
81.5914715259937 50.3487874822769
75.2052415446891 44.2140912423429
4.24072850369329 41.6627696992512
70.1805645066093 48.5989670501027
80.6513466881633 50.1828309080693
86.1091634149755 39.6107759498979
50.4764790731069 39.0266998443917
6.64397369686324 40.3268787237373
80.2757407003604 42.0492646776992
28.9461717810149 38.8010088627265
85.3455032840371 47.783729818616
14.4445124481217 41.5468610686909
77.9216540786904 41.1565996631246
32.3569723962502 41.4316400197199
13.409804919303 40.3248721025941
78.7651283420218 44.4526856719478
60.7418257084239 46.6364632176118
10.7608234978529 39.9188053010502
28.4453914410471 42.8371444769104
12.3647556384502 46.6911911008783
2.27452908686413 43.4148894328453
87.4677658139647 42.0901038312032
50.586597413348 45.6375679233577
83.4806570997537 54.0313653223045
2.44919216561293 47.0529631625907
19.0903571021684 45.932425426128
1.89428204362092 45.9861461661577
12.3933090672947 34.6058916085321
11.1584930953974 41.4663946461695
41.5929091478578 35.3963192884443
52.2655807352508 39.9518160029189
14.6859505644575 42.9422690283698
36.6804764970749 43.147053582128
85.5807398989358 50.4969187384385
1.08540208589494 44.9202978988005
0.260635451028693 41.6689974642269
0.432968719060604 38.9673924754227
76.6262905606313 37.5652239042034
83.3039874184114 53.9930195575881
43.2748592070755 39.2602828874434
6.88525490003861 49.2242755993448
1.25920762196347 44.9086296496382
14.794952518003 46.7377448590043
84.8856371508972 42.4243282255126
60.104170868942 45.5271670881616
81.7023009260965 49.2727663891752
58.7246571944962 44.9809597761357
3.5699109657956 42.0900894870626
20.1540849832766 44.2195126818176
4.50840302630562 43.3557024023023
83.4479744839773 39.5017799999829
3.58512824043171 50.3569413770281
82.4425522592383 38.03463330059
2.27288735741939 33.2526732642632
2.03564874020923 45.9407751276093
80.2027091146394 40.0593587934975
85.2686777271576 41.9924818130354
2.67768096004493 41.934396015823
39.5325273347783 37.5557866751603
78.6430920873305 46.8973693516721
1.53347318770954 40.068302038417
1.85240481040246 45.2728593272401
80.5878172280026 38.4679168256129
85.4722085130399 49.0295995877034
80.3276731600878 47.1571425042488
72.7031503577094 43.8659090490115
6.02341111599082 42.2598707264853
77.4810552829674 42.734225584936
85.6159554318403 46.8574891040774
8.27174779761108 44.2866904470547
7.41284489377028 39.809512201029
1.68497662237008 44.9632566446995
77.4710217430344 44.0627691417121
1.96464114805354 33.7048850999732
9.81012472089631 40.0836021653841
5.14593008148041 43.0257585316582
85.3902085363355 49.1302664624526
4.83907237845531 37.0044431764592
85.0875881634339 36.3623299421642
58.7421341308908 48.845950973554
82.8932912339997 50.5866735435975
12.8155525281279 43.0709876438208
78.2501834855542 39.5121860861507
3.55803617515284 44.4548405622391
52.5633665191411 47.3330174859552
45.7601277331357 47.3989935736718
86.1133235178861 44.3643386614269
8.60350093306022 40.0865491046861
2.39342320093806 44.3719678279792
53.6633107179256 46.1041116028791
81.9460899615052 34.4821365888156
85.5998459253341 46.5350283372561
33.4326591013914 34.3960216476104
1.42226992098551 48.5052461360343
1.49518627427613 51.6046738612876
1.27155588929257 41.1341045399932
0.107245765477631 48.4866913498187
6.37464280130705 49.4643703319912
77.7546783800044 41.3800118194009
0.929243496103292 42.0152380245221
84.316817927085 44.9154573262105
6.02627417500104 41.1863096317787
73.3938041816247 46.3043832184983
58.6463896202677 41.4514233896897
52.0983672008909 47.4406043049611
87.6833589537572 43.2745898525059
7.65106395607755 51.8713607596047
37.9056899382377 51.408697123544
5.46523568252603 41.3270494578166
2.45736943481617 48.0558211372864
70.7380755337628 40.5054668288871
4.22895281922819 35.5635798079873
84.939047158845 46.7886042888517
6.88480811929667 36.4331229588769
42.8153082642766 36.686747594661
73.9294009432142 39.9365557779898
9.01766818916056 46.1702494627709
6.52056394317974 32.1164682386779
79.7669478416592 47.0720762189768
50.4582623603812 44.5970131062858
8.86213826780317 46.5349888275369
85.7548057207818 43.4849127395312
2.20093677474644 47.7222183931565
76.3826914704314 50.2353800183347
12.0493719841398 43.6186439893915
86.1591720872877 48.3620627745831
29.9636991067175 37.9442870497951
85.0490762062657 44.8119399218549
12.2190662773217 39.7065842342291
85.4630786812158 37.6257432012957
87.592001732926 38.9366705020689
3.53341931669255 44.8006891967019
0.793082395050437 42.0893671143147
0.766644206812909 51.9017294003549
3.3161217978948 50.1562319656744
55.0599015513501 47.28638707775
47.0930818776072 40.9197884619447
5.69331326965663 44.9286600096494
76.0930284328986 38.1067732210841
4.71858972036365 35.8870395267777
87.8130286470141 45.2954137132065
4.04789069179212 42.3111056642304
51.1973493357364 48.5750158685963
87.981439536266 49.506001491828
7.91288658283779 35.9525092196427
0.807266453378502 36.7421472116049
79.2128306158399 46.6893924077262
87.5505206909182 43.4559352125248
49.9703334731133 52.7746534030979
4.35176706645727 41.1835288468495
6.57377359384878 40.9147855808119
9.10193351882842 45.0196456000972
85.3340448669068 40.8461834177242
36.04217740879 46.8287906825681
13.1777264278339 46.4024690622514
20.8656903826426 44.2279554501017
81.7268910643649 51.3334772609328
79.1084864610255 36.4664067875613
0.379357880913533 41.4159679841359
0.272900644982242 38.9924106376197
77.9778448733878 40.8730651212055
80.7210259186192 35.7100266643119
74.9697016774604 42.196944287948
11.3524229552987 46.805112238207
76.7612702150554 36.5695262261797
18.354401658051 42.6351512092307
7.26308037826659 44.4278970072995
0.0581184240872204 41.4527272290837
3.61312614659359 49.7058707569959
4.28338355865839 43.93855551016
8.24074091683824 43.4724011424906
7.25978003624827 40.4230500676678
87.8311487888001 49.5115400626861
15.2209057586787 44.0243654206443
80.5314521122578 42.364601379098
81.6374226826539 45.5901524765313
42.6646632327293 48.9355587630822
77.34470891432 41.3671268005727
6.04660821785846 41.590971854173
14.0836125253782 46.5210127109365
76.1213430441554 50.115055969158
78.3267442869671 36.7212280336609
86.3928684405424 46.2927581405238
80.4899629222366 41.984279602425
77.8279406933912 51.4854408805862
7.18464246671194 43.3215664729336
47.2810616167137 43.6530269790783
4.92015077167211 37.0267312190283
75.5799677388362 49.5392983660933
47.1800961804504 43.515787075192
78.600143263683 38.0367855930636
17.284431163537 45.880707857019
84.0611365053852 42.7607334764885
2.4987506966086 46.2582989226311
86.5392189997962 38.3718652735588
12.4791588425025 51.6455237069892
6.05893210588357 44.1257826141083
11.9520557115193 46.6973357825192
73.8326134829766 52.2021998294749
87.5455335832582 51.4865114978005
11.9230018843907 43.8326647984046
27.0760606477917 44.7140583498399
59.1926990585085 51.7117750145571
12.7816114109353 40.6368033597511
84.7904048798559 43.2157548656364
1.20848559858741 43.2842550279074
15.2093353009989 40.8726554806885
34.7990331974769 45.3242147605406
10.2011940016392 44.2883720459528
6.86415338540569 37.6158570626592
16.0931711814116 41.3567460336379
80.0100403233814 46.6827144493875
8.43183115994241 43.3458529244881
40.2513512552508 46.1708161159412
83.375558398656 37.9207093365379
78.8948663764913 37.2569119867781
77.2672270158453 42.6725134601862
0.367838504666573 38.5041309828475
46.0412078112041 35.8523679713884
16.4609113417274 44.414886150702
80.8148177340041 51.8349450749475
78.4714495561187 33.9800020414754
80.8283248205523 36.2257241143556
74.5394318062866 48.7665334845245
2.16640142853268 30.6144346371901
83.3531570623651 47.5374989245067
79.4003016151399 42.0128435160766
85.2606188910255 45.2740435933313
76.9940739884258 44.9675413917082
83.0737840774707 37.5918510324912
82.058840700788 45.7526521866973
10.9804694561681 47.0348934510583
85.4307922090398 47.135153250837
49.2024643230564 50.5178045649402
1.14933502096379 45.2049804398177
1.92654891590775 49.6236679523908
8.77289906763162 49.9395013246733
78.6402078869799 35.9462831371104
9.27883270919165 40.8482046430887
80.7467160521565 44.3361311933902
9.89902425764315 48.5315307526174
9.84065168083793 48.3305285233827
9.74844327645453 48.1494296675813
86.3252384306092 48.4298163537685
49.215750217918 45.989057775855
28.3051254219711 42.5939526446956
4.17195343227772 43.1851022592512
85.5193730596524 47.2408469552145
2.69141061285776 40.6790533697261
4.17912177076388 49.8284108185935
8.99057560284984 35.9960024501258
0.154698326464216 44.1708790969657
72.3172950179357 38.050783722427
4.41859901917461 43.7381275062745
12.3595346007818 40.8762464336347
78.1343987075302 42.5776184022652
26.8924600276525 41.9311576586091
80.7235216921206 46.2552036378542
85.6184491648823 41.5029851648851
5.47883788746104 46.1740208127179
3.05737464881194 44.283516358733
4.47574143671361 43.4692706152958
76.0674232085401 44.5854928542863
80.4474771052108 37.8654814118494
83.1896842294223 44.8522955366856
21.0171945495496 43.403222413222
2.04378472104958 39.486276384362
2.23653718774121 43.6245068978259
9.13576319583203 33.8544814868179
85.1380225545339 41.5252612076188
19.4799736562348 49.4510301882235
85.6714699325972 40.4743788756826
14.248260507774 44.7591421078068
85.7122168346034 45.179554558133
87.5828799022309 37.2815295955342
85.1502504772231 47.6511494750177
44.860665239573 35.8118859290556
84.7798689652582 44.3116564151569
10.2785159868651 48.5080909271332
85.4861290619826 40.0813090552985
6.59757036020583 49.1939111323572
80.6987446414356 44.251223749029
12.0745078073125 37.8087917842565
8.34929629867174 39.6782404762083
81.957828252695 48.3238630044828
33.3027084967268 44.8531264184994
87.8574156938258 42.7349099883264
77.742274165045 47.673260562509
59.6682284975285 51.3164189848419
34.8837013393769 51.9658337938546
81.8954715489592 44.4338075019919
76.7154935919115 40.3054311260073
11.8559262560726 43.3239990201807
5.16518410181235 40.086394601655
46.2749286715178 42.173290406913
77.882987396975 44.4646096957901
80.550823714637 47.1582987010339
2.05779273954767 45.8360180675104
40.8366579465941 45.64449792079
7.46683788196474 43.0504693713669
72.1379565692753 38.7906495012869
84.1364345476374 44.2501200404336
87.4829336973457 38.9278306199488
84.9530315901942 38.3180644655079
73.7111061415476 50.3642474007863
12.5042593175426 39.8090342728047
73.4090586075701 37.9649498177298
86.9743831996179 47.4912014144513
3.44848802971736 39.1284319647061
22.4780353804606 40.4950013238274
7.38558146926115 44.9580760379817
76.1638452774775 48.7521600629441
28.4558215282772 43.3377250543216
12.8022695400219 45.9318395384732
4.69019545192766 46.0903229860051
51.1142286361147 39.7973570534302
85.8967141814186 45.4455653477761
77.287416533167 44.0930422393063
39.1487606793776 48.4027001514652
81.1605618694312 51.0715407376316
86.8924829264112 40.6267942801019
40.4573729251035 42.4053960817144
65.08844150216 39.5842480771326
85.8839576716369 41.6479242700786
6.50723276803625 33.3290533006271
84.6560864390102 47.5265845910593
7.33990359542853 35.7957547928678
3.71130912228541 41.3219564702519
71.3194589639718 70.1972669726241
50.8216742275719 83.3103155012174
37.5386113861438 77.2341452345328
54.8156896898847 76.365590213618
4.87252933451986 80.9318927862826
48.682073644687 54.0536348822968
76.932480980162 78.3352782434517
6.98146586950744 79.0028036379777
54.0598220185589 84.7154044563062
79.0106269916105 80.7993393339343
39.4638910756609 78.2791591109242
81.7559299290571 81.8379536661834
2.11273090812483 69.0196384951636
78.1001936006467 81.6954411089012
2.04240081822246 71.1624658187325
8.83482812065539 81.4556065055112
46.7911437547788 77.2926700455286
10.6338638471798 78.2517375861156
59.9974407095008 75.8532022818003
61.5708269646176 79.3837063265969
21.659265545146 0.924483625032978
54.8237228851423 75.2607105002714
51.1051333989146 80.0286807051632
0.0547799074132428 77.283177293535
81.5596396117663 11.1557025504148
78.6079247079112 79.8113947134208
42.1539464092912 77.0747361419822
60.7490748937167 81.8390480912616
79.1729179835895 81.6009819866279
49.6535320622896 80.8859220224639
75.6626095931953 19.8216817453207
79.7478403196685 79.0705022465318
58.1703085406694 71.1435408765174
64.6050819299482 2.68501617967776
74.612816925763 78.8046896318497
28.6073838817892 74.8012348607212
78.289380909135 4.17246480651744
54.3776288414923 77.1746024075166
56.3990085054632 77.1985108714162
59.6329177288703 87.9773004683174
55.8916509100863 77.3181302789721
53.1581577284352 72.4256145066865
71.0941200280614 83.1628847095531
53.0627866486552 81.8374558487201
1.17823181521172 79.1208884408223
57.7844879020344 79.4102634279245
52.5912508160231 80.3437040117853
87.4835975468649 78.5884724659552
61.7385862141074 78.8649458866407
39.4341085557337 75.6488052719966
68.3910965272135 68.0988563117155
2.34018550312415 74.0782847516264
32.5830339110209 79.4734850825426
85.5840201552906 3.97722743982405
59.1762227828469 7.44513736897529
67.6493857345195 67.4325076466252
86.4399164109993 79.5310905970394
41.4318704409415 76.5474392684534
57.3692843283159 70.0986947447943
2.16034702026349 78.2929018313767
85.6857846591664 81.0485650508816
45.127617988406 84.4237760687489
85.3138811579067 80.4885130081615
56.3262294764524 4.76857673345296
73.1479404409882 76.9547330709764
7.7758519890338 83.3222486359761
47.9222893964542 80.8863128437139
51.6446119371959 75.8221420452226
57.7332141359813 77.4124939125623
87.5544701416767 74.2297687149944
3.74993703059944 1.88302255129318
80.8894468288805 72.2190804854301
83.91250429766 72.163279759851
59.1375937650468 86.1733600845241
11.9884392813303 79.3098127011985
64.9202041900105 78.242742307898
84.8165456688253 84.5247460350191
11.0915013409456 76.1277237796026
39.9015716799965 73.199112107787
6.23708044938559 59.0562894271764
48.2156587556439 83.2835562917104
3.52286506969698 77.4452590827421
56.970258977261 7.09562454279142
37.7227132835688 80.3307617284765
45.6756674368181 78.6405876113303
52.9415708859067 70.9122605641494
54.4392365997373 82.6535390538735
62.3289148783132 77.8911992657094
76.9424733424831 85.8378225556857
53.571077174654 78.1764147044726
71.8074445054274 79.7189046108004
78.0318910707548 86.2024256423307
82.5881172030758 76.3010291354103
80.1796324502663 76.7472387269356
44.8205541833221 82.7750696451128
74.8031933455092 79.280132872323
55.015772855525 74.5761681766358
50.342009836031 80.8734820613069
51.2787675225892 62.6807341815379
82.7323437783488 83.5023797252613
37.6830441579284 78.93806932259
47.7641873442948 74.2707438706063
55.1112140705282 63.9031840847577
51.8914553116336 79.3511941888396
50.9264204108437 80.3412247718822
9.50886606605274 80.8686880968617
39.3671385260317 78.7356751550876
13.4091840570678 79.9276689162125
2.73348184589211 70.9611181249849
80.3785392291257 84.1699650941938
86.6118439734721 73.6791359885545
79.9310452747661 65.5816082054368
85.8746961891881 81.236867848359
81.4977478446751 80.514660769366
55.2486674506366 76.5995856641686
0.42330731486317 81.6138620576883
12.0504502017557 72.4623444582601
50.1085240715176 77.5637309917147
57.2607546992217 72.3924919386113
83.838152036822 69.9418476649079
45.8838470643813 85.2023757950019
58.4720725812954 81.1378322877952
73.0721173222725 74.668526916504
62.3093130648229 81.7081877579516
84.402572556473 82.6278409062075
17.350103288073 76.3007927339346
84.106502206449 79.5140023601573
77.6785442486904 82.7937160668379
78.4827336561042 77.4889064523365
78.1357550900257 76.1156755629909
85.0582018641861 73.7565943631714
42.1842899940157 80.8694813874272
40.4819654823069 78.1812469488845
49.5197840675725 79.9436235004274
50.2031047688897 76.8215821771182
36.8175288973143 75.7561719093445
84.1420218542069 77.8511436326274
37.7663340346501 78.4054887267047
4.23150212978044 82.7930066332835
47.6946344574616 2.92568858790345
47.3154048568788 76.53511916916
4.53251540910631 78.1190888180021
52.0949777067595 85.0350366565155
1.6186941480696 75.0037115717448
49.5628089690037 1.51744331449844
74.8048079902053 2.80527328215098
80.9741647156686 7.51400165677441
83.9580503606709 71.9704716189882
65.9963114877246 84.9645853944369
56.4801010086337 80.317863610467
86.1484614702003 0.946728304630099
70.176848699052 75.7582548205391
79.029966869954 75.6878245824233
76.0447390767189 1.90215456144773
60.8088059624027 82.8206175363998
48.8929606848325 77.7695229063693
46.7067407201194 6.62741185534055
84.0305182643784 80.5241795727794
53.3704418738842 71.6964108075585
5.20818701160485 75.1425213879672
0.895532994963585 80.733361942187
57.6001449798489 79.7349010837295
2.35798319007061 65.31666882055
83.54661055065 78.3313499664791
86.0603506749876 79.6855183123112
79.1652011081409 58.2458495487364
84.1641249824374 71.6733993111043
86.451227740003 70.903575214782
43.3809452930771 6.71775033376268
63.9014050642392 78.3469544959303
33.7612873580791 1.37410848146364
64.4898111700974 87.2433577464913
81.2549394754172 79.2871464870442
74.9985594248024 80.1281293796993
42.0314800615422 83.4397147172319
84.4719818785466 64.6075441689714
51.4218605207674 76.7034348638784
85.7254746402066 71.4795534454371
33.6397961520737 74.5304506138235
81.2344510335839 0.491239996477336
47.2806508418417 81.7836454732548
46.3361702467228 82.7829324488017
85.3833451041185 79.4203169519216
78.1049735550743 78.6249854037448
73.1181383572577 80.8477898662141
75.5920910061646 78.6036387313312
56.4577444506279 81.5372004702559
46.9740465729781 78.220504498577
77.9819891847654 73.7923441065802
57.6573682933332 20.638766449881
87.139968497029 84.4523373664941
77.8403356457944 83.5813371784376
46.8793059673235 78.5278214975304
57.3026298124364 6.19279455293079
41.6415171957801 81.8103527568361
87.8811786821637 76.9563402247929
73.4748593060616 70.8979526244783
43.3018267216243 70.9922260034176
54.1893635200579 76.8419674492722
82.889592465552 64.4988097106277
50.6275675995767 75.6350136076767
44.1358095970014 82.9701633932784
38.9186913279093 1.99137052675249
86.7398346638911 80.2318688363539
83.890071914671 81.6001934416951
12.1474371219699 80.8113208897427
52.5898095760356 78.0515001264194
80.8481339999766 7.36607681943036
61.7466713189143 75.9473819745287
0.387026987478814 73.0126037556692
60.6921183819221 84.7484950710444
49.8900744120993 73.0640678486885
50.0146760457051 56.4587289218008
83.5523684444959 78.9986999704223
69.6244225840009 71.0650339120242
5.91353926553109 84.4914784232748
41.6986077594231 74.9377266003174
43.5227713860532 78.9328131629642
77.8867543333856 82.0907056363019
78.914252011176 4.76459968867452
41.1762712159398 5.42978454171947
51.9431291589026 73.3351271554759
51.0929638509338 78.5893848783728
68.8136781876673 67.3055182415766
57.058218430048 76.4762933704676
52.3741727749333 81.3330380783047
49.9130780905407 75.8605600934338
78.5897639997933 80.9748210708496
55.566246844308 74.7586847370909
78.7257968689392 82.2887614684389
50.0112416908868 77.9089322012776
59.2147963519821 78.4259366067215
53.701654771801 79.5769568490736
55.5775125813592 63.1446918113508
5.2200707992753 80.4155485999713
48.4173109019754 78.968777903114
49.565611684725 66.5660705800743
47.8403933308368 76.838705446578
0.300192773182277 87.7595394357001
10.0911097120457 79.5280029543722
4.51465514240968 82.1208854167213
53.5265300234911 2.4095098732553
57.974879308291 61.705258632468
82.3854326274609 1.88762660849265
63.9725832115722 77.846180431702
84.7713174831604 81.9301928260034
55.6118111442139 73.6304884771702
84.4074314578957 87.4793046710794
53.9427081753816 80.8969850646801
57.2701745580386 80.7205755245021
6.18478665176413 78.8859868731602
79.5291948839857 79.9175517970355
50.6760892787941 73.9486483020511
78.9126785622179 84.3570923665313
58.0295504836309 80.4296973172523
54.453376841561 79.1899562948514
61.5064818396512 61.002413702778
38.8818055273161 75.7352320929142
53.8644585394956 80.0999196704249
52.2500749851585 84.2124197751762
8.69699102625699 82.6387271115763
44.4305873710046 77.31211150118
84.0770489343598 75.8115113848756
87.1061260819795 79.8299552026602
84.0443594665567 82.4392469871675
46.8796246050053 72.5902981033297
78.4675383273594 76.2652239979686
48.5506468024459 78.0698382654514
81.4690402797349 78.0610459652759
2.87309116245612 78.6745008596578
55.5782339180497 85.4270974953873
84.0822534385103 81.4533627921175
39.9172917350601 69.7048517131195
45.4594832413816 77.0127517175559
55.6400133197047 77.6804664974185
37.9490687227863 80.1157709876023
74.9725267542574 85.1103689764913
48.9675002448725 76.5413892924992
75.6540657669648 77.5868946586704
69.5142808192628 78.0222857824914
54.8833298125368 81.9515454893667
38.1105162234866 78.691063007288
74.1827796156116 80.8718870687185
51.0196335715393 81.5586386637087
76.0944645945115 80.3695798377485
38.2999155201836 80.4174698072324
10.1897451296088 72.3781899334991
76.1059025633923 80.5947100856218
2.94464363273127 78.597021444495
80.6282605195419 74.8115553990965
82.8097939206177 1.1244634640472
50.2412146191324 76.6501619015645
44.8930551551202 80.5461948594633
36.1990773251665 70.2080742429429
1.14919547869875 81.5912790852897
1.2459747874901 71.4564097292077
62.4355723494512 78.5729784075737
58.4552743123893 1.496717421814
10.0318762253512 82.2135674842949
84.1719282867668 75.5614887105209
15.7056963300318 79.8577426515479
80.7915922998514 77.8194773290075
12.6084434892874 81.2151104516189
45.9032246479381 68.3463949037354
77.0120622872109 84.2915473505805
36.3006923781487 76.5112161109733
82.8209309249778 85.0869613898033
82.0385247366326 82.974087806432
53.3264048388446 81.6252943316143
81.9127467059674 79.6049444175258
54.5614326557769 75.4669052159541
31.536288397929 79.2794913195251
57.1772232721168 72.5317058800071
84.0142353560205 75.8525904298238
77.4583417299509 65.8009912161064
87.8780836500584 76.5729132629746
41.2936503026651 78.5314663599745
55.7186339322682 68.418115900203
34.0613861265983 80.8588917813366
37.753518698299 83.6101117961668
75.3256551049024 81.9886422313369
54.4543949962977 82.518096039747
44.348840458755 75.6057985067373
83.9449502202463 76.5840678748793
87.3893897995616 83.7414970596507
74.5343840209252 71.2877156846019
62.1473489361145 86.9746218195248
38.8398618089994 87.7246033181932
56.6271034733213 78.9022933066093
42.204847518732 86.9740730453176
77.9613848500008 81.1285519764316
80.0308198099307 73.1991792421757
54.7716340571024 71.1835937575376
45.1473874273298 70.2200127441852
84.962010370381 85.515309924298
45.4122507959658 79.0675113385201
53.4820264678772 72.0464270860513
57.8311422909922 56.5939265288989
1.56896039302375 76.3536818900695
57.5664539174024 80.7635731875223
84.5060731275326 82.3207444714423
80.6787718843664 72.5688045874784
61.3963036044441 82.2709487619483
85.5735377237843 79.2199650058802
47.5660863467366 81.6009441037924
53.9416419739924 78.345592258136
5.74565319855182 5.71546027831643
62.1688766590745 80.5248702640568
63.9516884758941 86.6782196663822
61.4843910689875 81.4371947487903
57.3844605459881 71.1531550431314
47.8604088065405 68.0726942798874
81.622164883773 79.5672746269034
57.6751309923059 81.2092583089945
6.94953007745175 85.7828478283333
41.5850409450552 75.7872468853991
8.41618312501539 86.0598005456356
0.51313983224974 73.0103515723442
56.5752776497495 81.4312920558589
44.1963291550787 65.5706859740692
56.6518810412655 77.1200412897708
1.06858359559172 75.9722264711202
50.4823715185199 80.3656355971412
86.466248672193 81.3211493106084
0.856135823118601 76.6668724647069
1.83811717881415 78.6775895620624
57.3115147466109 85.0805407833924
81.7890710739776 85.9340649290239
53.4313458878214 75.6204186357862
55.7679868114397 66.1872558866955
58.1118455988455 85.1856336227025
0.415845161361379 76.0495989346389
43.6707686515882 79.2714125574183
85.9901859208581 64.1465057858584
34.2124621381217 59.8895564062449
72.0071783458467 79.5633138195345
52.2634987950869 71.4123448744249
76.8697684405518 75.0318672463339
62.3986680556861 82.2931447503168
56.8595204854994 79.9068591656374
12.9552924331559 81.2697595029779
14.5351501599427 15.0425120775568
32.0272087492536 18.7804695218352
33.0986614790516 19.1492412938228
33.9984949011696 6.80685772604994
18.926123729281 22.352700392481
33.7071349209338 19.3011711882852
14.9579313001993 10.7793265831871
20.7925419176216 16.3611736718008
28.4380271783174 19.7935299470511
32.8194917160809 22.1171347678315
16.5337817738041 15.4736700437979
13.6504129007745 9.92194937365864
31.7579029453207 14.3788403583083
34.1617172662318 22.8891661503957
20.3153344823277 15.3562403245991
15.6252666226684 14.2512498190718
18.3090013792028 22.7361059384138
33.5537786927847 22.2095478920114
29.6510586411606 12.6618735048238
16.9441709070456 10.5853272262646
33.7646876704915 14.1232151593479
32.7637879931864 19.6752756628574
28.2655525490878 11.9672968190722
18.9227816672503 20.6956243029367
21.5125356915881 21.9088842998273
20.0863537834474 20.1428771398033
23.4858455429622 14.1126821641069
27.5088340717589 7.79139641214341
23.6302327752164 19.1486071267224
33.7590743409193 10.8953208575302
34.613216985016 19.5017534926937
28.5186542726111 7.43384002734296
29.1099745604109 23.2313333211328
30.3654697064351 16.2426263330046
13.4624771035614 16.0267618158714
20.9333899677545 18.1153155458679
14.2943450985074 20.3791669310546
15.4058334740918 9.07954582879548
13.3911519032121 10.8722680920297
18.6402070329344 12.465112176533
31.1473012885473 9.49082466314538
33.5105880780057 15.3030742603616
35.1407060892346 11.038922993392
30.5498877145225 9.01555937801817
23.5780999097442 12.3606443210112
18.6779560536176 19.1880591768673
19.8512118982323 23.4090079158778
30.4740293871344 6.98420645846257
29.5085134447274 18.203886577542
33.6584298576503 13.6660638960494
33.9180857497489 16.3425101457773
28.9380208832666 6.68418524447289
32.2131151018315 12.4579250291536
34.162386146413 15.6144313099844
14.4996043039543 16.7164992203977
30.704253713062 10.1957966555842
26.4385003673381 13.2494412787355
30.2237951555069 10.8821109612136
31.673530193037 11.8373245028484
20.5642290320186 10.6232858387935
33.9281987737941 22.0068771083747
13.273255905554 23.0416110592387
34.0004792693718 20.1974015616222
28.7731164468098 6.76794646446247
33.0622138386799 17.3173659903668
17.9122678184301 19.7336663581417
32.8206722157513 9.05769363991453
14.9599927488098 19.2201928018647
14.3433980782254 12.3412986384512
23.6446741308154 10.0047574308973
30.0132857819678 18.310568487549
15.3826440890601 7.64711171464594
13.6991934182567 7.57759473605377
15.6876176153532 9.85994550794708
16.2080442849956 20.4110629928655
16.2234204531579 23.9508995503111
14.5243231281988 23.3418067614581
32.9853985660399 21.6853254820944
17.5523147803051 19.0363845980421
18.2879110347091 14.5950887756211
20.2914750811056 23.2716311028099
31.9686214026378 17.0126096864369
35.0616217457614 11.3392484729408
30.2359389075371 17.9430923190711
31.0775802412671 7.19986736768923
32.0473171643423 21.6226110877538
30.4608892144227 10.5685141006456
14.6528840699605 19.5733423141951
14.7784415302985 22.2522554829474
34.7123300138688 14.7674405934805
33.7839792539987 14.6075331875159
30.5186298047383 24.1070008744635
15.7399966598678 12.8375641947467
27.2433158933848 10.1201320581637
14.3711823596039 13.0067268405726
20.3442175967308 18.0193818458867
34.0786538076937 23.7659594980449
30.7235798255697 21.5997597535673
17.8459707711346 7.76684310876513
16.3448482592573 15.2605919294375
33.4637529979189 23.4098831940063
29.7779280682225 20.8215967586779
30.3969270876215 15.1608056181169
34.2828281793926 12.7591111552121
34.5270265304014 6.63367364094041
35.180896598142 16.0355548169599
35.0151756343677 20.6630888742248
16.9259541966217 12.1689467990111
15.1866636698525 9.44200635270023
34.7164342200337 11.9596230892699
32.6122603325905 18.9547487772878
16.8445692906698 15.6431052467272
33.4972507302224 22.2166813959777
34.319209093191 22.2034472122261
23.6667712844857 9.12848720219231
15.1973350173728 8.64466827881167
18.463986139058 9.20464020445688
34.2714135079565 21.0004638503635
30.4036313603627 7.46922824846673
14.4728420150827 11.021628409004
24.9384355439778 10.4879954805981
30.7592332841856 8.58709110998909
34.6672687373725 12.4533910281691
32.7480710269967 6.85706471543304
29.2670534680902 13.9675863217189
24.207176411608 23.7427045391575
30.2377304502551 23.7514656750709
31.648280678045 22.9233740515565
29.2419564216675 16.8587167591639
14.2057293167138 10.8239742851841
33.2609465908489 9.3018771750516
16.9713442882527 16.1356402539375
15.3327640787211 6.98173204764376
15.1246477300556 22.9332255222942
33.5522385290734 8.63245710657485
17.5735270833249 23.1719342882047
33.2647633562777 20.8165304412614
13.3139308910486 8.4936364457001
24.8089375783128 20.5495941724436
19.6016952711424 9.63363946155767
14.8983337559944 20.6250398209516
29.0957419870035 9.38893560762714
33.9035894058503 19.3780149852807
35.1859464964837 11.1506561829591
20.5660051172608 21.0743932079731
33.47347052789 14.651995018891
33.5544915106213 9.23463608844086
27.1513638044839 12.8427439832816
34.2952376284261 21.2285595144831
15.9018625207124 19.8093610625386
26.8648227960746 10.6889789353461
13.588799217247 17.2949579824169
28.8294934031782 8.09376448258356
31.4636011275183 6.74102513790283
16.2811061152888 20.4451598580855
33.0268254629029 15.8544702664867
14.2975150354597 11.9224221836468
30.2776840128887 22.3731192107833
13.8555434636866 12.3376720241755
27.4590851949892 21.6160704091672
13.4911069754811 22.501090763841
33.5058943557274 19.1115812128594
34.1789212601691 7.85241669392455
18.074857112386 13.0637865367635
35.1544326177124 13.6808061594111
31.5341255025565 24.0320187381989
34.4793149951901 20.5578492606881
14.986510955886 23.2134253908632
16.1164645887315 13.0432158071694
30.6573419761098 9.19569637194671
25.199552023264 24.1794411053224
15.9881167526327 9.60449053819662
29.0277520901266 20.8720998641121
18.5341013861483 20.1309733276794
14.0231623228206 15.8487196162899
33.3961768654153 20.4848887686291
17.4357910096637 9.40211594135726
33.7779240083992 16.4490991960081
31.153189176939 23.2165865914553
34.4848980844182 20.6884424504425
30.6170723979468 18.79108796378
15.5274275874613 13.448569198566
30.137760922733 19.7598422333662
28.1975923615485 13.0933501162724
17.1030811073747 20.1170918768548
17.1847781186962 16.3974688781554
33.4109432549448 15.3828781832205
14.3847206641421 14.7582519957277
18.2044585805933 23.2176236829606
29.7464198545983 14.9989761943619
18.8357401751111 7.95926625712596
34.489553283442 23.5387455369071
18.954069869077 15.7804255726019
14.485380272616 22.2479137968198
33.0098300051468 23.0552859151832
13.6986676240961 9.28879997638584
29.9242823533549 23.5750628825659
};
\end{groupplot}

\end{tikzpicture}


==> figs/samples_scale4backup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.34170075513718, xmax=92.3808738209721,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-4.34764946106309, ymax=92.3737266554308,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.1]
table{%
x  y
84.7489649063722 47.3547973989528
16.1433921945798 42.9599892950053
12.8167281136187 43.2809038407711
56.7536010640752 36.2226632108257
15.04544535052 50.964135312013
11.4196487567004 40.4241515619481
50.5506318032411 38.3328406087257
1.25443550161699 45.249756586152
82.6751840973083 42.5253447068826
66.0160397922726 45.8537740093914
75.6330846346622 38.0696978862821
17.3571762835339 43.7189905830822
78.5535741220021 35.6832839862377
12.3698370743895 42.9937257493451
75.2142478769893 40.6977689510492
10.3208302559483 40.7564181498508
1.59828632486272 41.0737806727785
5.29494687784599 58.6900977127253
87.0757519129298 38.40200587454
77.7163900294201 45.2778893049213
81.9572127788317 45.5228260702299
84.059423182428 39.5253774972575
69.16394465991 46.8231322204542
29.1478034217257 41.9734695798107
7.02918314247559 42.6407477820898
29.6399055859524 43.4740078735314
1.45164877762876 46.4647245829571
78.6610071025166 43.5433223464051
77.8720072904649 46.0131565683687
0.652530311324213 35.9341720407498
11.5070818196736 43.4374601144914
52.6800825866989 44.0941686748722
5.06469546150681 46.8589242813566
48.1565814379273 47.328806465428
18.1163640553645 51.392608447247
72.132391826045 41.8157375983653
75.3615371175002 47.5175291143408
6.84749560896438 47.8103596475246
0.401269589420648 40.986374779756
7.06602340037967 43.059339145228
71.7884500843889 39.9737062234048
21.1977695424842 44.5334514813501
85.1990958213428 44.2319243253858
77.0020895467511 44.1951825185007
25.8148452525363 37.255684011708
74.8307052013525 44.9394127065756
68.9251690715861 39.451570782107
2.19946532435086 53.1876312888742
4.92383017431536 45.1721571875042
36.7126200064348 42.7149921670036
76.4374440213256 47.2816969356357
69.3956511828121 53.5074606511063
79.0432058473484 42.8391329152358
50.344234408716 44.3458477263765
19.6889315430636 50.8380229225474
87.5577694904015 42.7701392598697
29.2894182048938 42.0922393525894
0.4059028795693 36.2208106142443
69.6776411622427 42.040392902464
74.3666356480415 44.4903940580639
66.0553732082598 40.8182713462968
2.13648981850495 42.1066833930899
12.9704460589589 43.9876132013094
82.6541767762588 46.8380749781821
13.8551405230167 45.0036236530583
73.8482396014072 34.0842945539408
81.9312029668521 43.8692110128107
5.63963956087548 39.2801045226151
13.2205269449772 48.9654960608115
2.6142972414397 44.6603173412022
13.8100532910203 46.9653887384523
12.269478874201 44.5179371588454
20.3720110087313 34.6422285853066
76.9959300647196 34.9940103467056
80.1609692031698 43.1698424548969
79.3204639883545 40.7788945771806
12.8551333691691 41.2717046952855
14.0732210174956 45.3092373683942
2.86278930084839 45.2180364937209
85.5452235691914 41.163823732667
5.27584371785542 39.9547478578648
1.78990809316441 44.0939508320075
13.9247380976684 44.6809822784839
8.30004163814078 45.4260181007992
80.1530728565751 45.7824116551352
83.462644128952 45.5419018527939
56.3035785548325 34.5613454505686
69.2941088190967 48.3413288070153
60.6670712978086 41.4351351149248
7.04332231363302 40.3959386896579
84.8561096831823 46.6249881749604
7.68580027486686 41.5552374717027
78.8205215921259 47.8617000943916
46.8078566757132 41.3708371038766
38.1791345547343 48.9886470912699
73.4954626460521 47.201511829532
12.2162912170558 50.6095240183172
21.1450707845655 45.055645435063
57.9552005777404 49.4643587494432
22.7272350680774 47.4833539737534
80.5911130983977 46.9444600714364
13.106588908835 39.2187147469586
7.1271282900252 49.5249535118541
79.4946002763658 44.8110535878368
20.6757558448012 38.8980674675051
61.7307417007887 44.5995752008469
80.0422880459157 45.0940479474644
84.6304504552584 46.2915023167123
10.6033886485615 46.1153358694765
86.5038645096118 49.1574105739927
1.79917097051919 43.1833147521526
81.6094001175116 45.675931513802
81.3190086359505 46.0687659698921
80.9985754404183 45.2717271587635
16.4876673414488 44.1994956013937
55.7262432299759 49.0026142007837
5.11147937036283 46.4229346444712
28.075876083019 40.7351047498197
24.4807198245289 41.6047138522095
9.1121107876625 42.7630092174867
71.1763002675353 41.5492101676559
2.1491614074512 42.2518664475829
2.082384232221 37.0595094317288
53.6718395536536 36.4063729067808
43.294613547439 49.4165229257034
8.93198171467845 35.6023290369499
4.56148318300201 33.7592625431548
14.8391407089808 41.6000152762016
3.60843059411739 44.0010006712143
68.1451070316256 48.4287753042577
73.2935594021615 44.6412480091238
72.2763522903078 40.8771408727334
13.5994202428273 58.0218307345797
54.4469185714537 34.7150083267401
87.0294160579613 47.660323005816
16.46085817308 46.448946402079
87.1164358109586 47.2882183260205
69.921738376511 42.7960840746911
86.9243263578793 42.6739352894406
80.9991865085263 39.9402888456805
78.9254368531417 44.4836025311382
79.8657935894936 44.1353030391398
13.0289942259368 44.2536436021009
4.06323431624774 44.9269943854679
73.0211511033091 44.5264130214578
80.0741814960623 44.8457108826456
68.8409280335971 48.1411376482179
25.0324747745863 49.6561938211715
7.1332976659937 46.3577236044128
26.5100071973584 39.3249555895163
75.0413774313056 49.3727700774396
73.0369250154637 48.0485962651342
49.9394629563812 49.9630418642039
86.1168738988456 42.7369177253915
83.3468939284929 42.5694951980065
73.543671662443 44.001399937647
15.1978447859072 51.4002550043637
81.722906019448 47.8875532573722
1.74047002771281 44.9821237519708
0.419002332352609 47.4247841518704
12.1123263310652 47.2065283901768
38.4274288714235 35.8663004728596
0.627660083573103 45.8106232477387
68.7537476224631 44.7273668814942
7.67490405846912 38.9793350853199
16.7061761427898 48.0283803025639
86.8296557516404 45.0334166862647
10.2744921097978 44.2756233460831
26.4046891222434 46.7995973346996
73.8948154214113 41.6151328296212
80.7024612834554 34.9328451711502
84.2194578580304 49.1499642375519
78.4304348525639 46.667497999441
16.3037035259044 45.5834326216519
18.8060249479597 46.1522768545952
13.1125366966332 49.5190505148131
20.7465844780877 38.8799298231591
56.5533533722809 43.7636403888898
20.2286157151683 39.5298961153912
69.8653097198279 46.4659372560757
5.699354285256 45.5630404194037
79.1729343893989 46.2352793098045
3.56929378538874 41.5930264559957
9.41812538175737 48.1883599717769
14.5144492787609 38.0690428249076
9.29906125612491 38.3604336527642
31.9313052562841 43.7212344451889
80.0072488988679 31.2981875965858
63.5878825186216 46.4795054673829
11.1656072110891 45.1838015655763
75.5246631655531 44.2099769252536
73.7806229080401 44.4857112469578
61.5092642649336 38.7358402404016
7.14885649515167 48.4889874742859
5.20041556065587 41.7467136015725
25.9706020330294 45.917480718034
79.1462356699331 44.8367476776372
7.26532001913528 40.1486974733846
28.4111341496403 45.6417068880168
66.1810540763857 44.7789316425078
56.6277344262926 44.7366986212328
56.2373177614008 44.328380787221
20.0499136747246 42.8556519727917
62.1664394832528 43.1695646348291
2.87573131087357 38.3487085560804
72.0543339058127 41.5192592688978
3.65704508992611 43.8775116334754
19.7446126611182 38.615974677994
6.90630243650554 45.732298988364
32.4014573519063 41.5641438701679
76.836004968132 44.6237743797631
78.8236135754246 40.9453199692839
10.1899059959003 42.1648582645074
68.5133162931511 39.7337019010937
17.028291324686 39.9475900023587
71.6612125517757 43.0270719234782
42.0076048670736 45.3218095764064
2.53329818679038 53.334585449793
74.8256745584184 42.1066872433827
81.5958693921608 43.607471111649
9.2412220100588 43.8392595866117
0.738225490478165 40.5884218190778
61.781128193423 46.6870012143888
81.6079704465423 50.7427130158077
85.8330936843524 49.4140402730329
82.861681932277 45.0490505763116
82.719266442428 41.7538770635727
7.45635297173776 43.1955138149294
86.6716664015244 39.1701101520197
7.29108975552182 42.6808418064477
84.3683372603012 49.0799413871718
74.4118107647791 39.9818429858502
5.67973041196148 41.1414396042585
17.3781018087238 47.1400377306982
87.8082995439503 42.5479675741314
16.4449526875921 46.0002900078442
8.6951911040408 40.4826396057871
81.712907025624 44.3462685083757
41.5475633078095 43.0825751485416
72.5699060904859 52.8300905405136
87.4671836289408 47.1782581542878
24.8969549785311 41.5876923405082
7.29446155115532 36.8403470841205
77.3640758451708 45.3561493536732
76.3108503793028 45.7869280076441
13.9486351244647 43.9573938867704
63.5812015983274 42.3599795802709
54.226688522179 42.421319991916
2.10715226451328 51.4816038535434
73.3949835682026 42.8658107054035
54.2808759451841 50.7255839629181
82.4314985816076 44.5805677837026
16.2090136289168 49.2479457715927
18.7328497413291 42.3067334634162
18.3722783141623 37.2772456563708
64.4919733205817 44.9813724293887
77.2794534502966 45.2704120844504
19.9044922919001 35.5300713133216
82.7249779789312 40.6711694519621
4.4345516299014 55.6241611110351
8.42863271241443 48.1727586751084
18.7747683324318 44.1488889631314
67.7190779447713 43.7557333894609
21.2368273670436 48.728667689289
79.5829115853318 34.2879226192677
82.4825944314446 47.95183545569
6.30936016079625 43.3767153004617
60.2486657032082 49.6537269764408
41.1570781062957 41.2020629671983
75.6379759825107 45.3910841785957
82.201571441801 43.2216976424409
63.3183863211867 43.1350121347903
16.7371099063706 51.2799891242112
11.5436990762654 42.0135978714885
81.1654610074113 43.3332085779824
85.4682921648548 40.6907983879576
78.436900511082 42.5346541134174
81.9850844703441 44.0176805724128
0.809517355963921 43.9561310517343
80.3842204920247 42.6315823028706
83.9274362580078 45.7585243913844
76.9378873574561 44.7467838565014
68.6397321357081 52.9636297489471
11.169536391092 46.6485478081726
87.9843931584217 41.9955013021865
53.7728385141526 43.841917204818
69.9629640113704 37.2560545058687
60.8909829896252 48.7591366809407
81.6832730709422 48.9359228890456
21.7971142746846 46.3174071243901
9.93747684389021 43.1804984902878
12.2505580527089 51.5837354239156
13.376826976639 49.3932795964729
0.504469090531229 39.5898435188647
78.6959994030478 46.8385368157769
75.808544182471 35.968130830685
76.5698419598751 41.7780498697188
76.7239615590803 41.7869039215716
50.4193005614842 37.9981980865709
1.48204780848286 39.6544742367623
6.15599439047045 47.8719451591666
7.93444745932398 45.1160508428177
62.7048352141097 45.2214745800065
17.707852961928 50.1494333036098
11.7387327171299 43.805965421805
65.9057426670705 54.2494781737744
1.30717204530379 42.8456433622723
11.6926888244194 45.7216957788679
10.9509103951314 43.382682707956
84.7326504820153 39.573694617728
66.5024131649102 44.8690529419244
4.65187009997209 37.1316804747006
16.1205734595801 48.648260607811
85.0301055957786 41.4504659550984
61.9321924307765 50.0430909986546
32.5274993693901 37.4492919838109
19.2026411926295 45.3845110606903
78.0910752926419 42.6429631513907
24.2699874969396 40.4244995124566
6.26201331529943 40.5652709391804
87.3615814572643 37.6417502712994
85.0852247510955 40.2490022707056
11.1838758985069 47.5446815648347
78.0384456771535 44.7976180565167
17.0265519277938 43.2736459498708
9.71297511782515 43.1852358271608
72.9354021563499 46.0899953957946
52.8066524499398 56.9714351003386
78.9915667788054 51.5334870604347
3.19689968170804 41.3114494522875
36.026410521599 42.2524960445626
0.459458066917814 49.5125238725388
68.2672860196924 46.8486821951613
25.0901448698239 42.7837707120635
52.8813945960837 45.5165463891475
2.40425311281103 38.0194176787128
84.6626245548748 44.2925857969078
22.3621791048742 44.6034145138001
5.70169231388228 51.2947809002193
81.7410597148137 47.5623523689167
79.8606342848457 47.4301635589173
76.7922353703481 45.7000178213742
7.01513164241074 46.6508430434676
79.3757679746343 53.7644862204105
15.9470249782571 39.2174490145288
85.4810283586746 47.0149197281323
6.42684480228333 42.6918036718409
3.72107944469807 41.9768625151846
10.3749546681875 50.607363557255
66.1250740306574 39.4422271447431
9.63277006447962 44.6597235652862
82.4962173756354 40.0329186218554
20.4556763190839 46.9930134083095
84.8851503164993 40.0529913477874
4.12322400494775 47.5832279889973
81.2808216459943 39.4940445320169
1.41855158158378 45.9350127486837
18.5709991419211 45.161353777687
0.967373456052405 39.9467160806488
87.9565420751875 50.8973584540821
72.4875888783685 47.7572908065531
87.7363463207693 47.5153416888411
72.0134375256907 43.8228026214942
76.5351691318261 42.6001846630345
2.61415646502631 40.9200276212215
74.7822262713874 40.6731024878423
68.7823695686243 42.776502077015
81.5914715259937 50.3487874822769
75.2052415446891 44.2140912423429
4.24072850369329 41.6627696992512
73.0583180330644 54.5894838044034
70.1805645066093 48.5989670501027
80.6513466881633 50.1828309080693
69.2753510299826 37.7542404213751
72.6232620369636 37.9531742678727
15.5654346348238 49.1473253146287
84.2000812461109 44.0415188361298
86.1091634149755 39.6107759498979
50.4764790731069 39.0266998443917
65.2203834880428 39.5632248804903
6.64397369686324 40.3268787237373
80.2757407003604 42.0492646776992
28.9461717810149 38.8010088627265
9.11350930471511 41.6087857548808
85.3455032840371 47.783729818616
14.4445124481217 41.5468610686909
77.9216540786904 41.1565996631246
65.5238409905044 39.4380992474542
32.3569723962502 41.4316400197199
13.409804919303 40.3248721025941
63.8527320530609 48.8603428050602
78.7651283420218 44.4526856719478
60.7418257084239 46.6364632176118
10.7608234978529 39.9188053010502
80.3185028730579 41.3674180161605
25.0728996437477 45.4741167810627
28.4453914410471 42.8371444769104
12.3647556384502 46.6911911008783
2.27452908686413 43.4148894328453
87.4677658139647 42.0901038312032
50.586597413348 45.6375679233577
83.4806570997537 54.0313653223045
2.44919216561293 47.0529631625907
19.0903571021684 45.932425426128
20.5578315189037 45.270133256964
17.9978199287201 41.1788432557426
26.9796595343811 46.3585139677809
25.5068939120451 42.3289148748601
24.2075252619939 46.1108547615804
63.5815523347666 43.0101202304489
1.89428204362092 45.9861461661577
12.3933090672947 34.6058916085321
11.1584930953974 41.4663946461695
41.5929091478578 35.3963192884443
59.9233289640429 50.6498285013425
52.2655807352508 39.9518160029189
14.6859505644575 42.9422690283698
76.4281186252831 42.8491096251829
13.7045935181855 53.8528948450142
36.6804764970749 43.147053582128
18.3880712484364 44.2687824332564
68.0456050987268 42.731442021919
21.5116793097877 41.2662530939919
85.5807398989358 50.4969187384385
14.1908781167914 40.3650650634319
12.156453430097 43.8888658885678
1.08540208589494 44.9202978988005
0.260635451028693 41.6689974642269
0.432968719060604 38.9673924754227
76.6262905606313 37.5652239042034
22.5925220254769 43.4494892594508
24.9342943766378 37.2732713368669
58.6926235013355 41.5511882450177
83.3039874184114 53.9930195575881
72.749553733359 50.9795862606532
74.5472108739169 43.6613001349271
75.8348841975526 43.149768126655
43.2748592070755 39.2602828874434
72.5148846786015 39.5198245073575
6.88525490003861 49.2242755993448
65.2860490450376 45.20104010384
1.25920762196347 44.9086296496382
14.794952518003 46.7377448590043
84.8856371508972 42.4243282255126
60.104170868942 45.5271670881616
81.7023009260965 49.2727663891752
58.7246571944962 44.9809597761357
26.5903193531995 43.5289775122869
27.5557666141581 44.756543411361
3.5699109657956 42.0900894870626
20.7176016937765 55.8169244576556
24.6303852924547 41.9048708720042
20.1540849832766 44.2195126818176
4.50840302630562 43.3557024023023
32.1709770796615 41.90885128716
83.4479744839773 39.5017799999829
75.9117192091051 38.0455833421244
82.2758655243851 50.4804026130114
3.58512824043171 50.3569413770281
82.4425522592383 38.03463330059
2.27288735741939 33.2526732642632
2.03564874020923 45.9407751276093
80.2027091146394 40.0593587934975
85.2686777271576 41.9924818130354
8.80998430908994 46.1339733676461
77.651458426588 45.1993505832807
2.67768096004493 41.934396015823
39.5325273347783 37.5557866751603
70.0154557813347 46.8524425995032
65.6729876562538 43.9358804502668
78.6430920873305 46.8973693516721
80.6340317039967 46.4773616137261
1.53347318770954 40.068302038417
1.85240481040246 45.2728593272401
80.5878172280026 38.4679168256129
85.4722085130399 49.0295995877034
80.3276731600878 47.1571425042488
72.7031503577094 43.8659090490115
18.0927077071672 43.6910375442134
21.3257882860813 40.9573355713882
33.8340872607346 45.039242820642
9.74731641995335 45.1343328039175
6.02341111599082 42.2598707264853
77.4810552829674 42.734225584936
85.6159554318403 46.8574891040774
8.27174779761108 44.2866904470547
7.41284489377028 39.809512201029
69.0048547852174 53.5157284125143
74.2382987336533 42.6148159503713
1.68497662237008 44.9632566446995
77.4710217430344 44.0627691417121
1.96464114805354 33.7048850999732
9.81012472089631 40.0836021653841
5.14593008148041 43.0257585316582
85.3902085363355 49.1302664624526
5.80360116073544 40.6390985018041
4.83907237845531 37.0044431764592
68.596722929494 42.9472023338197
16.2813240860435 43.3604936228915
85.0875881634339 36.3623299421642
21.1066736748288 46.1320238261993
58.7421341308908 48.845950973554
70.7481821672994 40.4956130074262
16.2816576217981 51.9542672438189
82.7250615461297 48.2716512006724
82.8932912339997 50.5866735435975
17.5475382223044 43.6554992195622
12.8155525281279 43.0709876438208
37.0651209137808 47.5302943146367
78.2501834855542 39.5121860861507
68.8192802418224 45.8453597354111
61.9615190645988 44.8278579414316
3.55803617515284 44.4548405622391
14.2295684588355 41.171802109055
71.0703131780836 43.967527255494
73.9511151421688 50.665222370622
75.3060461567604 37.6926711950602
11.1425352822749 42.9274049614691
18.0060255437067 48.6790993974899
52.5633665191411 47.3330174859552
45.7601277331357 47.3989935736718
86.1133235178861 44.3643386614269
73.4023983982084 50.9979456781437
68.8855181610733 55.7818458904519
8.60350093306022 40.0865491046861
2.39342320093806 44.3719678279792
57.7686778528735 37.7954272869394
53.6633107179256 46.1041116028791
12.9199790229668 40.8922945351916
81.9460899615052 34.4821365888156
80.0866054956504 38.6734189634531
85.5998459253341 46.5350283372561
33.4326591013914 34.3960216476104
73.3162834270477 50.1045770177068
1.42226992098551 48.5052461360343
61.5705530911569 41.848629280939
1.49518627427613 51.6046738612876
1.27155588929257 41.1341045399932
15.9374872355017 44.8249364871729
23.729966689383 37.7319197314301
8.32863071954589 44.9903845305228
31.3667825321576 42.8310367931122
33.6679459934826 39.3702815656359
76.196964503831 42.4265979199056
15.1531703072479 42.4552811320276
19.3007420813183 44.8777427324993
0.107245765477631 48.4866913498187
6.37464280130705 49.4643703319912
74.8923677924695 40.9796352242322
77.7546783800044 41.3800118194009
71.8856253122084 50.4328182779592
0.929243496103292 42.0152380245221
84.316817927085 44.9154573262105
6.02627417500104 41.1863096317787
73.3938041816247 46.3043832184983
58.6463896202677 41.4514233896897
10.6856429895639 44.0293263775588
18.5932728364089 47.9730578814955
18.880957979851 48.0139408675591
72.7143785909837 44.6034294597937
52.0983672008909 47.4406043049611
60.9769873770563 46.8571940427089
76.6812195571474 37.0689113640948
17.206354342266 41.1357895736901
34.9325893762092 41.243524856336
87.6833589537572 43.2745898525059
7.65106395607755 51.8713607596047
37.9056899382377 51.408697123544
5.46523568252603 41.3270494578166
73.534016554604 40.4732657029661
14.2322525636785 53.2652841588698
19.7989612060618 41.6333248185525
2.45736943481617 48.0558211372864
70.7380755337628 40.5054668288871
4.22895281922819 35.5635798079873
69.6615000157703 38.582135964037
84.939047158845 46.7886042888517
66.5497336278623 42.8063616659393
6.88480811929667 36.4331229588769
42.8153082642766 36.686747594661
73.9294009432142 39.9365557779898
9.01766818916056 46.1702494627709
6.52056394317974 32.1164682386779
79.7669478416592 47.0720762189768
21.5642597010379 44.6046106274544
50.4582623603812 44.5970131062858
8.86213826780317 46.5349888275369
8.77725507500402 42.9314595861876
85.7548057207818 43.4849127395312
8.23594071505707 42.2205911152807
2.20093677474644 47.7222183931565
76.3826914704314 50.2353800183347
12.0493719841398 43.6186439893915
86.1591720872877 48.3620627745831
10.9778678330096 46.7421451912121
62.268394080708 49.172806348685
57.3187429876738 38.2009090181354
29.9636991067175 37.9442870497951
63.6817224757163 49.4374186007518
85.0490762062657 44.8119399218549
12.2190662773217 39.7065842342291
85.4630786812158 37.6257432012957
87.592001732926 38.9366705020689
3.53341931669255 44.8006891967019
6.21293906070506 47.1904546510078
74.8691041754739 42.9408109565472
0.793082395050437 42.0893671143147
0.766644206812909 51.9017294003549
3.3161217978948 50.1562319656744
55.0599015513501 47.28638707775
24.6455852972998 35.5962519463423
65.4155060025865 41.16393217058
47.0930818776072 40.9197884619447
5.69331326965663 44.9286600096494
78.3901523669808 42.3927558240957
22.524054696531 40.6573220816538
21.7624306529698 48.3207914356201
76.0930284328986 38.1067732210841
4.71858972036365 35.8870395267777
24.8930734087541 43.325647299972
72.8102090725278 45.8645320239854
59.8853509663539 41.2440305638122
15.4865191784925 38.7755172634556
28.7818171574918 54.2638869352253
61.7723826511837 44.8066125908797
87.8130286470141 45.2954137132065
19.9091381216067 40.8919913317644
4.04789069179212 42.3111056642304
51.1973493357364 48.5750158685963
82.2898117924069 42.6911208854847
87.981439536266 49.506001491828
21.5274024536002 41.3373216545332
7.91288658283779 35.9525092196427
0.807266453378502 36.7421472116049
70.593674115562 39.3737342387208
79.2128306158399 46.6893924077262
20.4946858948074 42.6327944904467
87.5505206909182 43.4559352125248
20.808488780238 47.7811551834636
49.9703334731133 52.7746534030979
4.35176706645727 41.1835288468495
6.57377359384878 40.9147855808119
9.10193351882842 45.0196456000972
85.3340448669068 40.8461834177242
21.5570114365884 42.9747850721254
36.04217740879 46.8287906825681
13.1777264278339 46.4024690622514
13.873099963502 43.6986451913186
77.0514270670249 50.4497211476045
20.8656903826426 44.2279554501017
81.7268910643649 51.3334772609328
79.2113101980467 31.5793300937149
79.1084864610255 36.4664067875613
16.1606253039229 37.1878415473103
22.3736249100054 45.9387041248245
0.379357880913533 41.4159679841359
0.272900644982242 38.9924106376197
76.9453149487078 49.7883730823241
77.9778448733878 40.8730651212055
80.7210259186192 35.7100266643119
74.9697016774604 42.196944287948
11.3524229552987 46.805112238207
76.7612702150554 36.5695262261797
74.8753942200262 45.6112406701033
60.0169862850052 49.5527761006559
21.7389351824248 37.7220580308697
83.7623960212631 41.3969117052604
75.8962773725411 43.5657321169602
26.570328581312 48.4222322275602
24.6092165753914 44.3135581475097
18.354401658051 42.6351512092307
7.26308037826659 44.4278970072995
0.0581184240872204 41.4527272290837
30.0712376173822 45.5173539657628
3.61312614659359 49.7058707569959
62.7859856921354 35.1891858972677
4.28338355865839 43.93855551016
73.7182770615378 49.3475336229851
71.7147085983627 45.7984433980941
69.1698672531652 36.398056108128
8.24074091683824 43.4724011424906
7.25978003624827 40.4230500676678
87.8311487888001 49.5115400626861
74.5869994760687 38.3157867034341
56.8224333433636 41.8431176785409
74.4114738809151 43.4057312262441
15.2209057586787 44.0243654206443
80.5314521122578 42.364601379098
81.6374226826539 45.5901524765313
42.6646632327293 48.9355587630822
77.34470891432 41.3671268005727
6.04660821785846 41.590971854173
14.0836125253782 46.5210127109365
76.1213430441554 50.115055969158
85.7488570815695 45.6345872545524
19.4111632271725 45.3386426618732
56.7672349012135 43.1690939442485
78.3267442869671 36.7212280336609
75.8149996994387 37.7808550613569
15.8347776818531 44.9512000119085
86.3928684405424 46.2927581405238
62.1378059542664 43.2273968606051
80.4899629222366 41.984279602425
77.8279406933912 51.4854408805862
15.3231638063977 48.4841654294331
30.1207546748792 44.3872997238135
7.18464246671194 43.3215664729336
47.2810616167137 43.6530269790783
11.7269195704669 51.4527003116333
20.3702828946132 39.1539079642416
22.661002123295 47.7159622488339
23.7793655932536 44.491152048177
4.92015077167211 37.0267312190283
12.2131583951217 50.6022417599883
17.6872003568423 46.6562675746869
75.5799677388362 49.5392983660933
47.1800961804504 43.515787075192
75.6268292833572 51.5552799839743
61.7824798775275 43.9796136440006
80.9545455525752 48.5120813242937
78.600143263683 38.0367855930636
62.9113998813937 45.3234795045464
17.284431163537 45.880707857019
18.1049535541743 41.7449941697323
84.0611365053852 42.7607334764885
2.4987506966086 46.2582989226311
86.5392189997962 38.3718652735588
60.6857913990062 49.6414007177009
12.4791588425025 51.6455237069892
6.05893210588357 44.1257826141083
11.9520557115193 46.6973357825192
73.8326134829766 52.2021998294749
87.5455335832582 51.4865114978005
9.8020165082557 39.6492747043533
11.9230018843907 43.8326647984046
27.0760606477917 44.7140583498399
20.7400915891252 49.1802984851668
59.1926990585085 51.7117750145571
12.7816114109353 40.6368033597511
80.1636904878944 36.8602689822582
13.9718468399184 52.9066416780424
84.7904048798559 43.2157548656364
1.20848559858741 43.2842550279074
70.0249271887647 48.6988992170516
25.4832704958365 46.5436392092297
15.2093353009989 40.8726554806885
76.446433162284 50.6788052185418
67.7732118621085 46.4664637530022
74.5547498131827 39.4573835950118
34.7990331974769 45.3242147605406
25.1791150983828 37.5060268754017
10.2011940016392 44.2883720459528
6.86415338540569 37.6158570626592
76.8168163976787 37.1873594975542
17.4389848787734 41.0429385256843
16.0931711814116 41.3567460336379
62.4267356021163 45.2939867617941
68.7921407019424 40.269355194941
72.2166358181849 40.1233276959927
75.230569564354 44.783572150853
80.0100403233814 46.6827144493875
70.803206014031 49.3882264958262
8.43183115994241 43.3458529244881
40.2513512552508 46.1708161159412
83.375558398656 37.9207093365379
74.5545132232891 41.2504094929428
78.8948663764913 37.2569119867781
77.2672270158453 42.6725134601862
0.367838504666573 38.5041309828475
46.0412078112041 35.8523679713884
16.4609113417274 44.414886150702
14.3100503425041 41.6384493514
80.8148177340041 51.8349450749475
9.62219426135799 39.1455213282737
78.4714495561187 33.9800020414754
80.8283248205523 36.2257241143556
74.5394318062866 48.7665334845245
2.16640142853268 30.6144346371901
55.5690379939726 47.8367343993765
83.3531570623651 47.5374989245067
29.9626497998857 47.9018509680743
64.2971527351624 39.8208189560437
79.4003016151399 42.0128435160766
83.7717386943178 41.5429005843582
85.2606188910255 45.2740435933313
76.831363642282 52.0376900593524
76.9940739884258 44.9675413917082
83.0737840774707 37.5918510324912
24.9497067953857 46.509802177364
82.058840700788 45.7526521866973
10.9804694561681 47.0348934510583
64.7237426354346 41.2803975401366
76.5694985002367 49.7309306489199
26.0603575980814 42.6587563739359
85.4307922090398 47.135153250837
63.3309188227722 41.7218264805355
49.2024643230564 50.5178045649402
1.14933502096379 45.2049804398177
1.92654891590775 49.6236679523908
8.77289906763162 49.9395013246733
78.6402078869799 35.9462831371104
9.27883270919165 40.8482046430887
25.834169506544 44.5016185825409
76.3421349410001 48.9989918508076
80.7467160521565 44.3361311933902
13.4811515551001 48.4423475403389
9.89902425764315 48.5315307526174
29.1763204942935 41.9858468924181
67.499168526723 41.5201819580311
82.9152383082806 44.7694897430177
9.84065168083793 48.3305285233827
70.3597733494882 49.3187142410009
9.74844327645453 48.1494296675813
10.1969405770977 44.6566101924105
82.1565600274783 39.2162523550897
14.0762376318897 44.8579073053269
86.3252384306092 48.4298163537685
13.8056410019233 41.8011592096246
69.3678628275964 48.081770824625
27.1053345619139 49.5520396229061
49.215750217918 45.989057775855
28.3051254219711 42.5939526446956
4.17195343227772 43.1851022592512
26.4528019550027 40.2920430633584
85.5193730596524 47.2408469552145
2.69141061285776 40.6790533697261
78.5684541407944 47.6789885801071
4.17912177076388 49.8284108185935
23.0248370103041 44.8868083050553
8.99057560284984 35.9960024501258
0.154698326464216 44.1708790969657
21.2761634873595 49.9399443503163
72.3172950179357 38.050783722427
5.49303999107969 41.5574436991477
4.41859901917461 43.7381275062745
16.3995894987305 45.3393369976921
65.7902433088619 40.0847060774034
12.3595346007818 40.8762464336347
78.1343987075302 42.5776184022652
32.6540215620906 44.0198020121716
26.8924600276525 41.9311576586091
78.0674111563771 47.1247123816391
9.61940901665097 49.3972371238049
23.5777964628289 43.1337012611675
80.7235216921206 46.2552036378542
85.6184491648823 41.5029851648851
5.47883788746104 46.1740208127179
77.1687129356644 43.1613620690555
76.3311667243101 37.5121630126684
3.05737464881194 44.283516358733
78.5306884239615 45.3782818986607
4.47574143671361 43.4692706152958
74.6592945744492 37.3484348543669
12.2971977530175 50.7644399733992
76.0674232085401 44.5854928542863
80.4474771052108 37.8654814118494
83.1896842294223 44.8522955366856
21.0171945495496 43.403222413222
2.04378472104958 39.486276384362
2.23653718774121 43.6245068978259
18.4225955895077 51.4425518075308
9.13576319583203 33.8544814868179
10.589355666621 48.0393987154611
8.53305472885878 44.5896612805249
15.7228080233414 43.4689020374171
12.0020956619524 38.9917266550319
67.5339913707803 42.5446195803785
85.1380225545339 41.5252612076188
16.1846405328917 36.4169378473651
72.6180336134903 45.1229258204542
19.4799736562348 49.4510301882235
85.6714699325972 40.4743788756826
32.3213090815519 46.5565998242812
14.248260507774 44.7591421078068
85.7122168346034 45.179554558133
87.5828799022309 37.2815295955342
85.1502504772231 47.6511494750177
77.6031596944701 47.5566477524988
44.860665239573 35.8118859290556
84.7798689652582 44.3116564151569
80.4894159070523 46.4748711646709
8.85388043288978 43.5930870696078
10.2785159868651 48.5080909271332
85.4861290619826 40.0813090552985
6.59757036020583 49.1939111323572
5.42380270340409 41.5634949740612
66.2978018282839 44.3272935419955
80.6987446414356 44.251223749029
12.0745078073125 37.8087917842565
22.5446797880378 52.3862133401606
78.621231742734 42.2901671842365
8.34929629867174 39.6782404762083
65.7288050940886 51.1833486802642
81.957828252695 48.3238630044828
80.6283388477095 41.7902992868332
61.9574261981507 45.3321647869856
33.3027084967268 44.8531264184994
87.8574156938258 42.7349099883264
71.1933972056234 49.292640459718
12.5569170631443 41.1061323752474
78.6201165384153 41.1752441428445
64.0015166228927 39.8356323848433
17.8007018177043 40.7019315981786
6.19775150658977 44.7715392489707
77.742274165045 47.673260562509
16.1833128247901 48.1163783527853
17.4669480116279 40.2789374138526
82.1783004547174 49.3211301663954
14.8143819795725 42.6984373037301
59.6682284975285 51.3164189848419
34.8837013393769 51.9658337938546
19.8545597613276 40.2687723635184
81.8954715489592 44.4338075019919
66.8984484922329 37.3350874355687
76.7154935919115 40.3054311260073
70.7422896636813 42.621184437658
62.8836882022238 50.4509927048238
11.8559262560726 43.3239990201807
21.4578467141104 41.2981057468489
77.7850933887612 48.1304144543429
5.16518410181235 40.086394601655
20.1814939813698 44.2576698774289
46.2749286715178 42.173290406913
77.882987396975 44.4646096957901
73.6312222269471 39.7451210848845
80.550823714637 47.1582987010339
18.4199449696785 45.4733243162781
2.05779273954767 45.8360180675104
63.9808130081047 50.128384426963
77.0835799165175 44.1784455238197
62.8571477497771 46.8964940782961
11.4579221132993 52.4513156791431
40.8366579465941 45.64449792079
7.46683788196474 43.0504693713669
72.1379565692753 38.7906495012869
84.1364345476374 44.2501200404336
87.4829336973457 38.9278306199488
8.90466524611494 40.6467374062918
84.9530315901942 38.3180644655079
73.7111061415476 50.3642474007863
67.6402207685177 39.9095736074641
12.5042593175426 39.8090342728047
73.4090586075701 37.9649498177298
28.1312678244807 50.2710351705225
86.9743831996179 47.4912014144513
3.44848802971736 39.1284319647061
17.066780549459 36.1157318973171
18.201262783558 42.759406103654
73.8425143453315 39.0134474521429
22.4780353804606 40.4950013238274
66.2888181578362 45.763504834678
31.4052508604642 38.33633972102
70.5526740899532 41.1388543773639
7.38558146926115 44.9580760379817
56.1827536243325 46.8449566600741
76.1638452774775 48.7521600629441
78.4107799123033 44.9323386708405
19.8644732568408 47.4770466782951
56.8930709148756 38.6655647059344
28.4558215282772 43.3377250543216
75.7840272889558 51.0568168745282
17.708424476332 52.1614026369479
61.4107713885295 44.2954707783969
12.8022695400219 45.9318395384732
31.8249095344105 50.0377985528351
4.69019545192766 46.0903229860051
51.1142286361147 39.7973570534302
26.2596011660219 46.8085804335147
85.8967141814186 45.4455653477761
77.287416533167 44.0930422393063
56.0372980064011 49.3083025894191
59.5436492218948 38.9730987166013
15.8113812702889 43.0081610243536
78.969799958644 50.6687230166605
71.4942210464579 47.0940593652724
39.1487606793776 48.4027001514652
63.9215564959873 35.3930541456316
7.4594544160649 45.1587363154635
81.1605618694312 51.0715407376316
71.4946814708821 38.650686107235
68.8041327063808 39.4753492921046
13.6483349172976 50.1323120901221
86.8924829264112 40.6267942801019
26.3273528279192 44.8992235275515
40.4573729251035 42.4053960817144
61.104646521688 49.1405474363414
65.08844150216 39.5842480771326
63.1992454402375 43.106053240441
76.5603257364681 44.8298750802105
85.8839576716369 41.6479242700786
77.9978504662128 50.3879924991375
7.89613185455112 44.0834583203164
74.8327243811778 44.6440609356192
6.50723276803625 33.3290533006271
21.0236155552 46.2218811792373
84.6560864390102 47.5265845910593
7.33990359542853 35.7957547928678
15.3385104449113 43.035742773767
67.0934863348643 42.1931503652097
3.71130912228541 41.3219564702519
69.6481269224139 81.9926773781928
85.5207036199639 74.3832829173394
73.0440842866651 81.4085084130028
71.3194589639718 70.1972669726241
58.292469124774 78.6498625097997
62.5220779907762 69.8420264563862
68.3323892179679 80.4285245247904
69.5667192453645 79.3254904615154
50.8216742275719 83.3103155012174
37.5386113861438 77.2341452345328
67.0283927775015 78.3677870923442
61.3462147031046 78.9333895685558
50.9892903935238 80.5256780149008
64.7529125714385 0.242058108883157
78.5965277212088 87.4693675191822
57.9166898922726 76.3365938461909
53.0553447127897 74.7422828306883
21.3797723895388 86.0038823605336
53.5666567853169 81.172698975795
65.5624517039698 87.1027403103456
69.5455319897351 78.1814508138958
54.8156896898847 76.365590213618
63.9914794571618 1.36969476149686
64.0492682662036 85.9130264220294
66.6690998301951 69.7053587965929
4.87252933451986 80.9318927862826
59.9257592572512 84.3218707054037
48.682073644687 54.0536348822968
75.8270086568696 80.1272612705955
76.932480980162 78.3352782434517
69.875330569481 80.8643981952355
49.531103486379 81.6586598440658
77.309333496071 74.6650389544843
6.98146586950744 79.0028036379777
72.8047386900054 71.6489310978681
64.5837560411831 76.9165172314647
60.5541011447343 79.8660299077282
54.0598220185589 84.7154044563062
56.4200487927457 79.3793869122607
64.3179196756007 76.6813450607285
69.2597132398638 75.0098699349873
63.2045430120983 78.6654231921767
79.0106269916105 80.7993393339343
39.4638910756609 78.2791591109242
11.8559948419279 73.5715833558318
81.7559299290571 81.8379536661834
60.6846573412653 87.7020406600129
2.11273090812483 69.0196384951636
66.0040770875573 87.0274364314513
66.2697880197201 67.7935522193169
57.1429428558724 80.5142600183529
67.9419380420152 80.1748033078139
59.1915444799581 82.4019399296966
71.0194305930716 83.7813853605128
78.1001936006467 81.6954411089012
58.3254225582253 76.3111753297746
68.6582897763952 79.7062379426639
60.736884851091 83.9125529517191
62.6360761381276 39.7592542324507
73.947869452967 68.6614203411106
63.4284387767162 76.1161125621184
2.04240081822246 71.1624658187325
8.83482812065539 81.4556065055112
70.2180462460573 3.64073687925816
61.5806520357821 84.7451394282388
46.7911437547788 77.2926700455286
64.6540421832238 79.1193715692613
65.8704694102771 80.483083276895
10.6338638471798 78.2517375861156
59.9974407095008 75.8532022818003
71.5045954411333 80.1374634391807
66.0430208589647 77.8187884896359
81.25587829885 74.8980060674855
61.5708269646176 79.3837063265969
68.2009926515691 77.9405762085719
21.659265545146 0.924483625032978
54.8237228851423 75.2607105002714
75.0466470698899 79.6945115791665
62.370620322151 65.295713758339
51.1051333989146 80.0286807051632
0.0547799074132428 77.283177293535
81.5596396117663 11.1557025504148
34.1116177330955 83.2974975391593
62.6509489560094 81.6982971698064
65.6647415900181 79.608774716969
65.0151663051809 87.6675640442618
58.3060576454427 80.8055330080136
78.6079247079112 79.8113947134208
42.1539464092912 77.0747361419822
70.2575545262647 77.0103642612009
61.9147791101911 6.43030214894978
74.2716035743646 84.3145239671866
56.0596873960164 68.8150249791502
60.7490748937167 81.8390480912616
65.0100747904652 79.3131095675512
79.1729179835895 81.6009819866279
65.8991801591239 76.0118283788878
49.6535320622896 80.8859220224639
75.6626095931953 19.8216817453207
66.2723770161323 81.8868184346767
61.0535487352823 76.5293448733268
79.7478403196685 79.0705022465318
65.6716897477125 86.1851561224857
58.1703085406694 71.1435408765174
62.2235131180543 82.4326191053592
64.6050819299482 2.68501617967776
62.8243162438265 0.601699698678483
63.6780367896704 78.927584557544
67.9245198665016 78.7024664993087
74.612816925763 78.8046896318497
28.6073838817892 74.8012348607212
78.289380909135 4.17246480651744
63.7113440796115 70.9410782757179
63.6199700144759 78.194523936797
75.4224034752116 78.0104485878237
58.2833389014328 3.75035783533161
64.6560771297738 82.78746618842
54.3776288414923 77.1746024075166
56.3990085054632 77.1985108714162
69.6196292817098 77.2769576992021
59.6329177288703 87.9773004683174
56.6388894235787 80.9498305683643
55.8916509100863 77.3181302789721
53.1581577284352 72.4256145066865
62.036029910796 78.4043226185063
66.1269233164067 79.3040981415591
62.7721471304634 77.9155522506658
68.5962198209087 77.8713645882786
57.4383931392647 65.4923152518514
74.8870469729506 71.7681433793008
60.7640806867206 68.0786145831063
55.6874875505847 81.1978998106232
71.0941200280614 83.1628847095531
11.2299034645763 72.0815260780176
53.0627866486552 81.8374558487201
1.17823181521172 79.1208884408223
57.7844879020344 79.4102634279245
64.3634123573896 70.7492811324145
52.5912508160231 80.3437040117853
81.7603258506928 79.7695414165862
74.6256290714786 82.3897810719349
68.3615179909233 78.2635891344059
87.4835975468649 78.5884724659552
72.19691742383 77.6452675022883
81.0119702003178 84.8162506920384
70.8302696387753 78.3653252791161
73.8669450662313 79.4027938742237
78.0637572976789 76.8299113013381
60.8648403438117 80.3917383122673
65.6349745996047 2.10037893311873
76.9276676667487 83.4683136328362
69.5240346229244 6.20815872570925
65.2858896059639 63.4197945409274
61.7385862141074 78.8649458866407
39.4341085557337 75.6488052719966
72.8843436089255 81.1616895653565
69.4210502215316 82.8173759753203
81.4215400315324 67.8545903575087
68.3910965272135 68.0988563117155
2.34018550312415 74.0782847516264
62.3039948432278 79.1524966877366
32.5830339110209 79.4734850825426
85.9708704380563 12.1545460838558
56.1071133248592 74.5761658212765
68.1838213721546 80.8089709281016
85.5840201552906 3.97722743982405
52.1177790445699 70.1963041271844
14.2836456500912 68.4273528076629
59.1762227828469 7.44513736897529
68.2974119953448 73.0104518229588
69.461083794501 78.8313008490951
61.9743687833062 64.2910906110634
67.6493857345195 67.4325076466252
86.4399164109993 79.5310905970394
41.4318704409415 76.5474392684534
64.1409732701537 75.1178424375392
57.3692843283159 70.0986947447943
67.7442509196159 75.7528908928103
2.16034702026349 78.2929018313767
85.6857846591664 81.0485650508816
64.9460560347482 82.8031920782869
45.127617988406 84.4237760687489
85.3138811579067 80.4885130081615
56.3262294764524 4.76857673345296
30.1074333838212 11.1139446484309
64.6516543718447 78.4673240621313
73.1479404409882 76.9547330709764
61.6842556294197 67.0720285517242
7.7758519890338 83.3222486359761
75.8984733367156 73.1265896308128
55.4382601095266 77.8650866599751
70.8062620630512 85.6749907302838
60.7674150689006 79.7563861811797
47.9222893964542 80.8863128437139
63.8195810344993 85.7998717022799
51.6446119371959 75.8221420452226
55.0217640542754 62.1451683110012
67.1796267554891 73.5619225710529
55.1743220176966 4.40169511133876
57.7332141359813 77.4124939125623
61.1228653424684 81.3183281997085
57.3116408898615 81.846140413167
87.5544701416767 74.2297687149944
3.74993703059944 1.88302255129318
80.8894468288805 72.2190804854301
68.5889274314222 73.0231012754258
67.5284269574935 82.9225185836437
33.4311892207734 80.8947268607955
26.9110742489742 81.316112203854
58.0344622019354 75.5908991482224
72.8058824289013 55.9418037455953
71.5850508299237 73.9095416810761
83.91250429766 72.163279759851
63.8833722274622 76.9777693109813
59.1375937650468 86.1733600845241
11.9884392813303 79.3098127011985
59.6937920459895 75.1319343077381
64.9202041900105 78.242742307898
67.4975513150376 0.704314928401008
26.177593771763 69.8006467657914
84.8165456688253 84.5247460350191
74.1622935976951 8.8795588485739
81.0029378303877 69.4854196672308
64.3203038846998 79.6061777849614
59.6576116107307 77.6147885325771
74.6690383868898 79.4541449811769
11.0915013409456 76.1277237796026
66.1515051934964 85.1844135838195
67.5072104639039 78.6599238038458
39.9015716799965 73.199112107787
6.23708044938559 59.0562894271764
65.5909701235469 79.9102123105607
68.1448276779891 80.7164677637728
48.2156587556439 83.2835562917104
68.8927228140041 65.4087795984063
69.9780301740184 75.9527010006538
62.1915919916027 77.744170663217
3.52286506969698 77.4452590827421
71.3055352700937 3.5817055435332
74.2529920786105 77.3725198053035
73.2251586907404 78.5909381952821
56.970258977261 7.09562454279142
72.808956225726 70.2864636765315
65.4589758748981 71.1763821650509
37.7227132835688 80.3307617284765
62.8452041423322 67.3079770809091
68.748741307904 84.7107119224045
45.6756674368181 78.6405876113303
62.7879065667765 76.18831407714
67.0062277326932 75.1424548854834
54.6634616874643 87.5363907812087
52.9415708859067 70.9122605641494
54.4392365997373 82.6535390538735
71.0286970414741 78.0418918089909
62.3289148783132 77.8911992657094
76.9424733424831 85.8378225556857
63.4387548880621 83.2180676583176
60.5238992619444 70.9858131974779
54.12941314493 72.0414599900693
53.571077174654 78.1764147044726
64.8476606491258 79.7830464394102
80.3218822052544 79.4696616559416
60.0810762702697 83.3940781708725
62.0286562137978 80.7201958334416
64.5976340660379 73.038678111448
71.6057012098241 76.0271428362854
77.2272263527749 84.7816382678783
71.8074445054274 79.7189046108004
78.0318910707548 86.2024256423307
37.3545475539939 73.3749437575739
82.5881172030758 76.3010291354103
80.1796324502663 76.7472387269356
44.8205541833221 82.7750696451128
64.5609714366273 79.5937008210665
61.57988168704 82.0271032515575
59.5796185267343 84.0038665820287
69.7617822851531 77.0943183734676
68.2752198999937 87.900780695267
74.8031933455092 79.280132872323
60.048024008801 79.2609961293486
75.8958921221906 76.1074576510754
58.5783138539776 78.6484203579187
64.5597628813555 84.9395154245961
55.015772855525 74.5761681766358
50.342009836031 80.8734820613069
69.7960995635076 79.0013837088877
74.7573792224692 78.6903700400775
65.0075074406312 82.5947878762793
69.1107828925892 81.4100420543926
61.7937515985451 80.6309849559369
68.7370233893314 76.5605570420082
51.2787675225892 62.6807341815379
82.7323437783488 83.5023797252613
37.6830441579284 78.93806932259
47.7641873442948 74.2707438706063
10.687765592181 81.0052310087648
8.06114513816174 2.29823002972269
69.0061363159915 78.9404719737318
62.5701653882349 75.0502784402989
72.5433687176768 67.5128240643884
55.1112140705282 63.9031840847577
51.8914553116336 79.3511941888396
68.3029625559601 79.9347409417791
50.9264204108437 80.3412247718822
61.1850502480542 4.54229453786403
69.9557266705855 79.1622506988288
9.50886606605274 80.8686880968617
56.2621722359556 74.1836461147015
63.5020525689127 78.0191393456372
39.3671385260317 78.7356751550876
13.4091840570678 79.9276689162125
64.3157394688694 85.968973271523
59.9718854572983 86.3488738264944
72.2894733945066 80.9036776495565
63.639291552067 75.4330897003488
2.73348184589211 70.9611181249849
56.0553198259271 80.5741701961791
66.9419921145244 82.1668822316669
75.2431198250396 80.2076922423178
61.388948524763 78.9987827945219
80.3785392291257 84.1699650941938
21.0183970616763 78.6964607085462
86.6118439734721 73.6791359885545
79.9310452747661 65.5816082054368
85.8746961891881 81.236867848359
68.4116501998402 86.6278072282146
81.4977478446751 80.514660769366
55.2486674506366 76.5995856641686
77.0952313422446 66.7904669470073
76.0686065478774 78.4647381174251
63.0113664983496 74.2639282182687
66.5870124180749 82.5419944708263
59.1882744046067 81.8469386106297
61.7539555552294 1.55790142079539
64.063507201192 0.0487767260502721
0.42330731486317 81.6138620576883
76.5759352782358 78.6589640344742
60.5535899305135 77.8251012307528
70.6588302190433 80.5349200343041
48.3467682381059 67.3925927207473
64.980011922565 22.8727192662807
12.0238218984333 74.7806038643517
12.0504502017557 72.4623444582601
50.1085240715176 77.5637309917147
57.2607546992217 72.3924919386113
83.838152036822 69.9418476649079
68.0196678050476 84.7256748892711
56.1949173817313 73.2847021719261
51.3439440114693 70.118082474593
45.8838470643813 85.2023757950019
58.4720725812954 81.1378322877952
67.8994379714339 63.5001027708706
66.2243481481157 72.8269500877515
60.8220438332714 71.3340154497078
71.2792009209688 79.2239975758684
22.1084240988061 82.0388054385641
73.0721173222725 74.668526916504
62.3093130648229 81.7081877579516
59.0680735843842 79.8205490982739
66.9914018158242 78.9428798380899
71.7005891130755 82.6705378060486
84.402572556473 82.6278409062075
59.98074241811 75.8557681555001
65.5190829864456 84.566330970071
80.3711742765755 73.7404694563978
17.350103288073 76.3007927339346
67.5415880969854 78.4286876590086
84.106502206449 79.5140023601573
72.5916868044468 82.0773748692392
77.6785442486904 82.7937160668379
56.4954208698254 75.8309977654628
74.3906890764309 0.317971872745107
66.776010043715 73.0270348892466
78.4827336561042 77.4889064523365
64.9492125109412 83.3641601409005
78.1357550900257 76.1156755629909
85.0582018641861 73.7565943631714
42.1842899940157 80.8694813874272
40.4819654823069 78.1812469488845
65.7195326502615 85.8080948609469
61.4271771026834 84.2773046694237
49.5197840675725 79.9436235004274
49.6736345741435 80.400552274513
56.5109528146795 76.3452549024684
71.3856187245162 83.8234917652444
50.2031047688897 76.8215821771182
21.4729953921216 74.8027558044744
62.7739430703343 83.9201502727263
68.3775625040946 80.7815518819208
59.6756476102481 76.643653702716
36.8175288973143 75.7561719093445
62.342251630669 1.11087766799257
67.9730479568388 85.8575167417853
75.1668564642347 80.0545785315913
64.5231020763418 78.0312934525889
84.1420218542069 77.8511436326274
68.7938183495756 75.2308291941199
37.7663340346501 78.4054887267047
76.4736366729607 71.0722181197072
4.23150212978044 82.7930066332835
64.3694600186587 60.8484407364336
27.0810662267466 84.2241232558088
47.6946344574616 2.92568858790345
47.3154048568788 76.53511916916
65.7346728311529 76.2025151773361
4.53251540910631 78.1190888180021
52.0949777067595 85.0350366565155
1.6186941480696 75.0037115717448
49.5628089690037 1.51744331449844
69.2065063656571 82.4745324721364
74.8048079902053 2.80527328215098
80.9741647156686 7.51400165677441
83.9580503606709 71.9704716189882
69.1268273068621 12.2078415858628
65.9963114877246 84.9645853944369
65.4623725642591 80.4919710393598
56.4801010086337 80.317863610467
62.8332623283347 74.1226331706802
86.1484614702003 0.946728304630099
62.7992797544901 80.9566083653567
63.7408666467812 74.8667928576823
56.4579974629446 78.8217837474684
83.2055402119042 2.23241254532902
81.8393095070832 78.7641504759175
71.6337988679609 83.0625296544351
65.8763359678299 82.4952536338883
67.1894337909435 75.6024381239187
67.2718532260621 69.7089633333579
70.176848699052 75.7582548205391
54.7026803336268 70.9811933033464
67.1729050083179 63.3558705072182
79.029966869954 75.6878245824233
55.2215020792396 79.2406414914138
62.2456986844742 70.963803795144
56.8295083922043 76.4682139103347
71.6667908772357 77.2850559558048
56.1758067854294 83.4448114240019
76.0447390767189 1.90215456144773
60.8088059624027 82.8206175363998
68.5167889725568 2.20385130613089
67.0251087572545 82.3697526425845
48.8929606848325 77.7695229063693
65.7935019509174 87.6720422029402
46.7067407201194 6.62741185534055
75.4489824752862 76.7505362453994
61.4463004530259 82.5694721639632
84.0305182643784 80.5241795727794
24.4621767031527 67.6151625080359
53.3704418738842 71.6964108075585
75.1882158879597 80.2118392454623
5.20818701160485 75.1425213879672
59.7370514808752 81.8155815435135
40.9636765693033 81.6240772438199
0.895532994963585 80.733361942187
67.9509707871276 83.3259352387544
69.6201408718486 78.1999232011802
57.6001449798489 79.7349010837295
69.8834121883264 78.7699374449886
2.35798319007061 65.31666882055
83.54661055065 78.3313499664791
86.0603506749876 79.6855183123112
65.6101784529491 79.5183360899921
79.1652011081409 58.2458495487364
84.1641249824374 71.6733993111043
70.9543287775823 70.3753889814056
66.156153269966 66.6338938059295
86.451227740003 70.903575214782
68.8241994695393 76.2161736280998
68.3685653685876 78.7815163286849
64.2452456108458 78.3987344555774
74.923521283313 1.1262978080225
43.3809452930771 6.71775033376268
63.9014050642392 78.3469544959303
33.7612873580791 1.37410848146364
55.8235582876217 75.1339399977143
64.4898111700974 87.2433577464913
81.2549394754172 79.2871464870442
66.3757529863082 79.9024981545524
74.9985594248024 80.1281293796993
42.0314800615422 83.4397147172319
59.5246365000509 76.423055314107
59.5249824025314 79.3949685432153
84.4719818785466 64.6075441689714
51.4218605207674 76.7034348638784
85.7254746402066 71.4795534454371
33.6397961520737 74.5304506138235
81.2344510335839 0.491239996477336
47.2806508418417 81.7836454732548
46.3361702467228 82.7829324488017
59.5398152141759 6.26204228987279
59.7195639454072 81.3717899407207
85.3833451041185 79.4203169519216
56.7201155708578 73.7430305923695
68.7460588001282 5.66443517734302
68.8773703962072 86.5912764894008
61.9757648007093 85.4017413069358
84.5239812068373 79.3177504618723
66.9042471697184 79.7068532990696
78.1049735550743 78.6249854037448
55.7975878007597 72.7870134133657
73.1181383572577 80.8477898662141
75.5920910061646 78.6036387313312
56.4577444506279 81.5372004702559
46.9740465729781 78.220504498577
77.9819891847654 73.7923441065802
57.6573682933332 20.638766449881
87.139968497029 84.4523373664941
77.8403356457944 83.5813371784376
46.8793059673235 78.5278214975304
66.4168719184742 64.4208046832868
77.1898760282227 57.2007012842017
57.3026298124364 6.19279455293079
62.8627835765413 78.7793653540592
41.6415171957801 81.8103527568361
68.9258606948524 73.4229966141641
66.5379943622527 74.0855678136229
87.8811786821637 76.9563402247929
64.9440596931597 86.7734225991007
73.4748593060616 70.8979526244783
43.3018267216243 70.9922260034176
69.0819591275546 59.9553872026049
78.3292675225312 81.5449182340185
69.1548557404467 73.3960958639213
54.1893635200579 76.8419674492722
65.1735198097183 80.4213275864554
82.889592465552 64.4988097106277
65.7979447102555 80.9441317905265
50.6275675995767 75.6350136076767
68.3393275507241 80.0443060518269
66.167444350987 80.4531344111464
68.2212721811754 78.7921077197936
77.2301436586413 76.4858361617243
44.1358095970014 82.9701633932784
60.6346224661178 81.0354280865306
38.9186913279093 1.99137052675249
62.9340525094865 81.9979354035996
71.9171514898319 77.1995031089332
62.4128165456515 84.1215132874229
86.7398346638911 80.2318688363539
75.162203477812 80.1637382570798
67.9884975038901 66.6471320761926
69.2567289008265 79.5434967154434
65.4200785240736 81.3477106040504
56.1484487731305 78.7856315823589
64.7867394582556 72.9469988116869
83.890071914671 81.6001934416951
75.8878201811244 80.304692826124
70.1931487641368 71.3790117532922
12.1474371219699 80.8113208897427
64.0874363030321 83.7880700378927
52.5898095760356 78.0515001264194
63.1043975836074 56.2684961082554
71.0844410735053 77.4539872939825
80.8481339999766 7.36607681943036
61.7466713189143 75.9473819745287
0.387026987478814 73.0126037556692
60.6921183819221 84.7484950710444
49.8900744120993 73.0640678486885
50.0146760457051 56.4587289218008
62.1519270177615 77.4511035265474
79.497478150893 78.1498505214425
83.5523684444959 78.9986999704223
63.1095915999307 77.4246122307799
24.6743688004191 78.1922470889217
66.9326592171492 80.252435371171
69.6244225840009 71.0650339120242
5.91353926553109 84.4914784232748
61.8707922508188 79.3554605686577
41.6986077594231 74.9377266003174
60.6088193771315 74.0340228058192
43.5227713860532 78.9328131629642
60.6902237480924 83.1009259902012
28.2704947734859 79.6083903578774
68.2372626959084 80.4177763587212
77.8867543333856 82.0907056363019
78.914252011176 4.76459968867452
78.9601668842356 78.6181351840915
67.0706399766187 86.8078969671925
41.1762712159398 5.42978454171947
51.9431291589026 73.3351271554759
65.1898468588536 0.401946391752489
78.3553753565442 2.42931274537661
66.9639097328091 81.8144478637298
62.9938470558572 80.2457133135133
69.8756345674185 77.5816839895797
77.7220672817199 23.6953501290809
68.9719542748322 79.5519480168092
73.6368519174079 84.9496665718486
71.5248076220359 83.1791020381766
26.2750197708249 76.864994245831
70.2762487962643 72.6851998263714
51.0929638509338 78.5893848783728
64.9825152955734 81.6240473179909
61.2296058743924 77.1424763799332
62.8076729741023 55.3410128374515
68.0340419035236 76.6209233546063
68.8136781876673 67.3055182415766
57.058218430048 76.4762933704676
65.0936351567824 80.209593980825
68.5163408635975 76.8008583175831
52.3741727749333 81.3330380783047
63.2744427824722 73.4730728230139
69.306422368144 78.5575126726807
49.9130780905407 75.8605600934338
60.0353919193729 80.3431823625874
68.7841183044866 2.58093621665233
69.8870115620433 2.72842173685338
68.1046702826828 73.0321478997045
60.4844067460958 80.201662435092
61.6121562506301 87.8149528423512
78.5897639997933 80.9748210708496
70.6623650487596 83.3569003016813
55.566246844308 74.7586847370909
78.7257968689392 82.2887614684389
50.0112416908868 77.9089322012776
59.2147963519821 78.4259366067215
53.701654771801 79.5769568490736
9.42441459035702 0.98178101245451
55.5775125813592 63.1446918113508
5.2200707992753 80.4155485999713
63.9230678054088 80.3177743569559
48.4173109019754 78.968777903114
49.565611684725 66.5660705800743
65.896258029762 72.4946288350143
47.8403933308368 76.838705446578
64.468357560354 6.02642748750319
82.1334879081412 5.06232692969865
14.0615734955889 82.3459706106886
62.9640487681069 80.2814523847455
0.300192773182277 87.7595394357001
10.0911097120457 79.5280029543722
69.1797537517542 61.1347523537822
74.3304600338421 84.0511545061365
57.4974538550964 74.8068533931733
4.51465514240968 82.1208854167213
65.0238301411721 85.7651589637554
53.5265300234911 2.4095098732553
57.974879308291 61.705258632468
82.3854326274609 1.88762660849265
60.6949572621135 71.7020080162151
63.9725832115722 77.846180431702
66.5479100384274 5.89638404275041
69.679680753151 2.15654744834555
66.8135468606398 64.201242294471
84.7713174831604 81.9301928260034
62.3599847491541 82.1379203774979
13.2655090707259 77.0844452291194
77.9151707483595 5.62315238359873
58.065639052669 74.2953569249931
74.3685944333747 80.0001668483085
64.4126955878955 2.66626692122664
55.6118111442139 73.6304884771702
31.9905709415029 70.3705993064185
84.4074314578957 87.4793046710794
67.7596140820168 10.514274249303
57.0480826464957 79.3177511614788
57.5879684956236 81.7014140501472
68.9339560898162 79.2479120017581
53.9427081753816 80.8969850646801
69.1873624102533 81.1332149248748
61.5066140800329 76.5591312539492
67.0522561294711 81.435658514661
57.2701745580386 80.7205755245021
6.18478665176413 78.8859868731602
79.5291948839857 79.9175517970355
66.0669798722534 80.4176144982999
50.6760892787941 73.9486483020511
58.2412968404053 76.6927150852011
65.5221037872272 79.0312942817854
55.4707307278829 70.3461702760828
78.9126785622179 84.3570923665313
63.1828186913357 81.3708490750777
70.711548422675 78.5633312722348
60.1303553972296 81.6366926347033
69.9091286102766 77.1168777783326
58.0295504836309 80.4296973172523
67.4520116888328 17.1904279780095
73.2695650922591 74.8465218371605
54.453376841561 79.1899562948514
66.0199075131915 68.4879583068161
65.9840104696193 78.2642464189703
61.5064818396512 61.002413702778
38.8818055273161 75.7352320929142
53.8644585394956 80.0999196704249
75.5836157196659 77.958619249167
52.2500749851585 84.2124197751762
8.69699102625699 82.6387271115763
69.3038910371151 73.1539359418828
44.4305873710046 77.31211150118
84.0770489343598 75.8115113848756
71.2353491530345 74.6545012497589
74.6798138536938 83.5246242492159
65.3981565359033 59.5326241772609
87.1061260819795 79.8299552026602
66.4606482654783 78.2491303631016
73.4418260756028 78.3731293328423
84.0443594665567 82.4392469871675
69.4930563073488 84.4087758326031
63.6580811653407 87.6658572256498
46.8796246050053 72.5902981033297
15.0853250775223 81.2617294204091
61.3379481774845 0.806096320360513
67.6979673911932 84.3608285987536
78.4675383273594 76.2652239979686
63.981394091123 79.3289670733201
28.8664279093892 78.781183469567
48.5506468024459 78.0698382654514
61.5299003567669 80.8940764958314
81.4690402797349 78.0610459652759
68.0783858409759 81.9496908073769
72.3386083440883 81.2407965462159
2.87309116245612 78.6745008596578
55.5782339180497 85.4270974953873
80.4671839292324 79.4493775860346
71.358072194293 86.4235070705455
66.7293311263005 85.0765228118327
73.6468666868132 75.2356716470309
62.2263855649085 78.7862965014131
63.0874709525376 74.9723710096445
84.0822534385103 81.4533627921175
39.9172917350601 69.7048517131195
45.4594832413816 77.0127517175559
33.1353626604597 75.6277753983551
55.6400133197047 77.6804664974185
61.8995336218915 85.3159015994502
37.9490687227863 80.1157709876023
60.4575741823634 78.6050038150201
63.9276617988339 82.4970384981821
74.9725267542574 85.1103689764913
62.8551025652742 81.9763061692249
83.5420857998353 78.2535203772145
19.8099918592198 83.4890576617515
57.7260552687794 79.5414519874642
62.8634655565292 77.3989321053029
70.6411508622338 74.5160529206688
48.9675002448725 76.5413892924992
64.7557874835319 78.6624473337863
75.6540657669648 77.5868946586704
69.5142808192628 78.0222857824914
72.9334583673455 72.1278445432193
54.8833298125368 81.9515454893667
60.7441278080712 78.8960106909976
71.0684402516233 73.9613696831553
38.1105162234866 78.691063007288
74.1827796156116 80.8718870687185
56.0733140474509 85.3170947425663
51.0196335715393 81.5586386637087
76.0944645945115 80.3695798377485
38.2999155201836 80.4174698072324
10.1897451296088 72.3781899334991
65.0606476656185 79.4135362518275
76.1059025633923 80.5947100856218
77.2799717128104 82.3993793567705
62.3632878605148 80.9072404687387
2.94464363273127 78.597021444495
66.2218753250866 73.521166740566
56.1378116889721 83.0134061502465
78.5696748801109 83.1370467657973
65.7655515967172 78.1929789156128
71.7125482167595 60.8991688341734
52.7366069260858 76.3108596253191
70.0060365713881 78.6653775274375
63.0775078279743 78.4919067470003
80.6282605195419 74.8115553990965
82.8097939206177 1.1244634640472
62.2251119397978 80.0264042965383
64.4999107833615 82.0960345451748
67.7706448795705 70.5215301964064
57.4303381708833 85.0890124972427
50.2412146191324 76.6501619015645
59.9320593827809 77.6142734847201
77.9453395227033 76.7513803794969
55.8851881655085 82.4027721733517
67.4996738862636 39.3538062885032
44.8930551551202 80.5461948594633
60.1369985499755 79.2558698870632
36.1990773251665 70.2080742429429
80.2825338740079 75.593289664822
1.14919547869875 81.5912790852897
1.2459747874901 71.4564097292077
60.9035248614135 78.1208395890052
62.4355723494512 78.5729784075737
58.4552743123893 1.496717421814
66.0645346452066 71.7106652851256
64.0018171252717 77.1439150785349
10.0318762253512 82.2135674842949
59.274131045001 71.531568682907
54.651480440345 4.8612462132804
84.1719282867668 75.5614887105209
15.7056963300318 79.8577426515479
73.7464513245402 80.4999787842686
64.2675044799023 71.2163638865069
63.6110525795448 87.7220383753837
68.4630769768857 2.36612493653466
65.275028318342 81.629292848993
70.9705029404849 75.8495316617932
80.7915922998514 77.8194773290075
73.1593945530813 84.0458237512787
72.8192730964031 0.37729290349879
12.6084434892874 81.2151104516189
64.2211769882336 86.1170097121837
45.9032246479381 68.3463949037354
69.8563631996457 64.2589877404309
18.4070183163696 84.908264863713
77.0120622872109 84.2915473505805
75.7742369114738 81.0728743318806
62.686530792783 78.7882334953751
36.3006923781487 76.5112161109733
54.2416667386745 75.2587076241356
66.2627556295438 85.7312816996147
82.8209309249778 85.0869613898033
72.5635087549421 81.2830897076608
61.9805309546684 5.63569020440402
74.6426244595157 70.9646234009354
66.8750406532038 82.8873418482142
82.0385247366326 82.974087806432
23.0397169215218 80.7053338160383
61.6402766017916 1.82527667234919
61.7525356841126 84.4554998850935
69.0582700163508 81.8901097181
53.3264048388446 81.6252943316143
62.8254607196244 64.9762192209066
64.9465789115934 1.75550759969595
63.6552887946875 73.0658193176872
81.9127467059674 79.6049444175258
71.6701126582515 78.752621613053
64.8502500843648 78.0836842563486
67.5516048772743 86.3242254164344
60.2388321562441 84.0697151321938
54.5614326557769 75.4669052159541
31.536288397929 79.2794913195251
76.093083138619 81.4237230613242
57.1772232721168 72.5317058800071
84.0142353560205 75.8525904298238
63.5836331042074 72.9024251853808
58.7069064445975 71.420578603644
77.4583417299509 65.8009912161064
87.8780836500584 76.5729132629746
41.2936503026651 78.5314663599745
69.2219892643363 78.7563582061996
66.7529211782094 77.606346836243
54.1568779732392 1.64255592984268
51.3774041461355 3.09539389870806
62.3052115695085 85.8014680266007
55.7186339322682 68.418115900203
65.3196918905747 82.6264592197525
34.0613861265983 80.8588917813366
78.1551153529304 76.102654832902
63.8560639456062 87.1834173894962
65.1315225514361 15.3890158935393
13.8787365858445 67.7174266326286
64.2218066157428 76.4661955557262
68.2210698526191 79.8593589153429
69.5188382849015 81.2817842630532
37.753518698299 83.6101117961668
65.7574610054182 82.4798561383997
75.3256551049024 81.9886422313369
54.4543949962977 82.518096039747
44.348840458755 75.6057985067373
83.9449502202463 76.5840678748793
61.9058580838394 81.8257055526021
58.8213334567051 82.9062270167214
69.9534792081002 84.998676024254
87.3893897995616 83.7414970596507
74.5343840209252 71.2877156846019
57.2172305784317 71.426933899473
62.1473489361145 86.9746218195248
36.0960839732043 80.6956837837842
38.8398618089994 87.7246033181932
56.6271034733213 78.9022933066093
64.2460204506353 75.6299443949065
42.204847518732 86.9740730453176
60.1475211372291 80.9034848933416
77.9613848500008 81.1285519764316
80.0308198099307 73.1991792421757
60.8115281392129 77.1258585580008
67.1992662063809 78.8108551679024
69.7276340875352 80.5446656201339
49.8267393379715 0.0974295194872184
61.0555540283976 61.351315958521
25.4831962427326 29.6728719596388
54.7716340571024 71.1835937575376
45.1473874273298 70.2200127441852
57.7655790616954 86.7680970213345
71.7233629499503 75.7635571805626
59.2875380658894 75.4367452366181
58.8206884664199 77.689415746912
84.962010370381 85.515309924298
72.292634934611 70.3631588593858
61.6734023503518 79.9645633256063
45.4122507959658 79.0675113385201
77.9721580309215 77.4477869981458
59.7830643247559 76.2885207549233
70.779953866287 79.7880492924172
78.2297723200795 83.308401197438
71.3919893476925 82.9586356675254
69.8201094547303 79.732828877412
53.4820264678772 72.0464270860513
57.8311422909922 56.5939265288989
66.7332236146924 73.3238894673862
1.56896039302375 76.3536818900695
57.5664539174024 80.7635731875223
73.6848983141698 83.0880567136468
68.3932854218565 82.2078503080642
70.6265885573632 80.6743661258678
84.5060731275326 82.3207444714423
59.6365548130037 76.698919218692
50.5968620816408 75.3523044488131
80.6787718843664 72.5688045874784
46.9051420404328 70.0557214458638
76.4527147279022 73.4353285438207
61.3963036044441 82.2709487619483
85.5735377237843 79.2199650058802
47.5660863467366 81.6009441037924
67.5663837912732 82.9077551476582
63.7935252334468 84.8160815744205
71.9811117181986 75.9456079013718
53.9416419739924 78.345592258136
5.74565319855182 5.71546027831643
72.2860283023044 76.9085983572944
62.1688766590745 80.5248702640568
64.6562145777355 78.4501054124227
65.9612164790259 79.9407482680636
63.9516884758941 86.6782196663822
65.3837514283293 71.4734536264149
70.2320888990513 82.1202783463864
61.4843910689875 81.4371947487903
64.1157447376206 77.4957258021148
57.3844605459881 71.1531550431314
68.5682414496006 77.699990556819
65.5549116135591 71.8648063745042
47.8604088065405 68.0726942798874
81.622164883773 79.5672746269034
63.3750669169094 76.3081165439038
62.8918225077015 80.0911501935
57.6751309923059 81.2092583089945
66.783222677281 75.4953519466118
6.94953007745175 85.7828478283333
81.3094377313127 83.6702550049119
41.5850409450552 75.7872468853991
8.41618312501539 86.0598005456356
69.5516744856994 86.083017574709
72.4482189394165 78.4305584288486
0.51313983224974 73.0103515723442
56.5752776497495 81.4312920558589
44.1963291550787 65.5706859740692
12.3885289358677 83.273922531581
78.9365864301759 71.4831158665571
56.9264424963713 77.938684084858
60.9813509952298 80.7779284686373
56.6518810412655 77.1200412897708
1.06858359559172 75.9722264711202
50.4823715185199 80.3656355971412
70.6354595080592 0.863787271210269
66.4429200576051 81.0796966996487
64.8737086941071 74.56038851907
86.466248672193 81.3211493106084
0.856135823118601 76.6668724647069
66.5590232328009 55.1603602611549
64.513604908148 84.3178156146433
1.83811717881415 78.6775895620624
66.7404534557208 78.1056702477161
67.2106701598791 75.374285563582
57.3115147466109 85.0805407833924
75.8477539302099 84.4120662208403
81.7890710739776 85.9340649290239
73.7266103372489 72.6678113243553
56.9724382741677 61.1324460525763
63.9556657137131 80.3954468607409
58.3537443079165 68.3337640925497
79.095088146296 82.3628216167494
53.4313458878214 75.6204186357862
64.1969490450148 75.2206031493191
27.2520706562425 86.9427638688503
55.7679868114397 66.1872558866955
68.5166945521673 73.1909579245676
74.7650554533465 83.977419876442
58.1118455988455 85.1856336227025
67.5256134267366 81.3359206317848
19.4913518495611 79.9520221162845
0.415845161361379 76.0495989346389
65.8454841807066 16.9274273350417
68.7289173653907 74.8206858325008
62.4032679212434 77.3705717605138
43.6707686515882 79.2714125574183
85.9901859208581 64.1465057858584
34.2124621381217 59.8895564062449
18.8194729597804 6.66757531599575
68.2249408091175 77.7213421810621
72.0071783458467 79.5633138195345
68.2012369417738 76.4057022536302
52.2634987950869 71.4123448744249
29.5747750663952 74.1256284916212
68.5802854054509 77.8463461931661
76.8697684405518 75.0318672463339
62.3986680556861 82.2931447503168
56.8595204854994 79.9068591656374
42.2147519449131 76.8689394950898
12.9552924331559 81.2697595029779
68.7107938091546 80.6413211359875
17.7029636389147 10.3558768980302
14.1443877403677 10.5772148075993
28.8532439196053 11.0784739164235
14.5351501599427 15.0425120775568
28.2930738670004 15.227877681701
34.3928612203601 15.6677543188387
14.0949668262317 21.1945960660073
23.1147264302472 14.4204253766357
33.3289571800558 21.7935281950472
13.3994496673186 13.1603136107694
32.0272087492536 18.7804695218352
33.0986614790516 19.1492412938228
19.6078002147391 13.1701106297654
18.1183614839432 20.7123368813191
26.5279050099763 18.3491761914476
15.067199463964 19.8940965126657
24.3647141641963 9.29701474014488
33.9984949011696 6.80685772604994
20.3212307300664 9.26306039434691
18.926123729281 22.352700392481
30.9003013615721 23.6534821570941
17.4627897845009 13.590282842568
33.7071349209338 19.3011711882852
13.9347445562044 17.9783470905915
14.352698178292 21.8641757041874
19.236082321828 11.0082934810066
24.2632863367723 15.934568423131
20.2016245976334 22.2763801322361
26.0459076208675 17.8846937198978
33.9281798242958 8.33952378955021
14.9579313001993 10.7793265831871
20.7925419176216 16.3611736718008
23.0358018067328 16.6590146066915
17.7000143265255 11.4040302293473
20.2049328965346 7.28456700130927
15.5462739369972 16.7055763411401
34.9362912558081 8.01211346096497
23.5559717686525 7.3375780829656
19.3492813030063 16.7758062138709
29.9866947632049 14.6620683999537
28.4380271783174 19.7935299470511
32.8194917160809 22.1171347678315
15.2213085399514 16.0535118560869
27.3460976916122 13.0878749669786
20.774925255688 16.2195202489315
28.8742458461882 20.0711628502199
15.3049472841764 20.9229094427646
27.9893473423331 15.9649538414918
14.7127519408691 9.22770772157998
16.5337817738041 15.4736700437979
13.6504129007745 9.92194937365864
15.3189715346124 12.8225176771739
30.3269208329237 23.1873518505242
17.9555015132781 11.0790150905428
31.7579029453207 14.3788403583083
34.1617172662318 22.8891661503957
26.1133751081281 22.2748195988968
25.8601284199833 16.6413027158935
25.6621186212276 19.3224094061309
24.1695739795245 11.2468773676059
33.9924356399727 12.3053328175048
19.9791493458047 14.2286462503477
22.6436002375993 18.1622650266194
17.8605033268158 20.6740365966073
20.3153344823277 15.3562403245991
27.4248050078375 16.990233127795
15.6252666226684 14.2512498190718
18.126377865867 10.275851228826
26.2672734858352 21.2654893861056
18.3090013792028 22.7361059384138
19.3741226760315 11.7599377246857
30.0025404235099 14.9229470443442
21.0146922135922 14.5813519805946
24.9865851464095 10.8592990947366
33.5537786927847 22.2095478920114
29.6510586411606 12.6618735048238
24.3071218266234 21.0662424522922
17.1452664196587 18.6939709353116
19.4630644165033 16.3264413320922
16.9441709070456 10.5853272262646
33.7646876704915 14.1232151593479
16.3511801036379 23.8786437368896
18.7811731903054 19.3322278073038
34.6068165335185 11.6626102216514
19.5339230989984 18.2309514361704
20.4034844202042 9.79271261064395
27.5104675966586 23.0156762891065
17.1397149230026 7.98828167146674
27.4406556199395 18.0993633451805
19.3739439745145 10.7256404683982
32.7637879931864 19.6752756628574
22.4558932603583 22.8568504747029
28.2655525490878 11.9672968190722
18.9227816672503 20.6956243029367
21.5125356915881 21.9088842998273
15.4481603354784 8.72768761664885
35.0079541887721 16.1806633789541
20.2192321485979 17.8005908450526
29.6088019774827 9.62853649954982
20.0863537834474 20.1428771398033
25.5879985044353 12.0206674098811
32.0235931018105 23.7831231434619
14.9470866042454 6.87810896619149
26.980805274854 14.0811801366406
17.9443952374954 22.3811896977096
18.4482940869397 10.7137263695282
18.6839592066354 21.2669029157527
22.164574651092 9.78688392113167
28.2934125475279 6.82983067782202
32.3662969805058 19.0884005118686
16.7006730175154 21.7827572543111
30.5352228852164 14.2659110100915
26.533541205285 9.91013017560116
26.4314316667186 11.5824687669113
24.7785698986497 20.7041832334861
14.9910012796139 7.05463461124068
27.7219625369949 10.0933517237252
23.4858455429622 14.1126821641069
23.5175756806926 19.2404082339476
27.5088340717589 7.79139641214341
23.6302327752164 19.1486071267224
27.6325544642212 15.5263908936609
16.1001036047215 23.5612524098908
22.0864723097269 18.252570655622
20.1239682602207 8.81794727642242
27.6717505434857 11.068619300489
14.4489472039849 20.556434447732
26.3948390430854 14.2290438798167
33.7590743409193 10.8953208575302
22.0483755796441 8.14336589943604
27.9654490970062 11.7556408598265
34.613216985016 19.5017534926937
28.5186542726111 7.43384002734296
34.2513222331675 11.8587040373262
18.5604665811236 21.6715505363208
29.1099745604109 23.2313333211328
33.4937760534293 16.5542382793896
18.4641263853028 23.6160080624145
16.755977584205 21.7238248671913
29.8153567672527 19.5325942372625
19.2311110986036 14.059801908633
18.415411517613 13.6539151429865
27.243587560514 17.2148868035906
20.5024672895096 22.4821867253181
15.1888296155721 21.8438839350628
21.2975954461095 11.2837415720074
17.7209882854819 18.7763450670764
26.746211292359 15.4322188902572
25.8086794795596 23.1518639261352
18.3458401426988 9.02514549260953
23.0076374613159 23.2919367828736
21.6386768775568 17.3959297188946
25.4575049147586 10.7764028155456
30.3654697064351 16.2426263330046
13.4624771035614 16.0267618158714
23.0086829799458 20.8405305704159
31.942452233191 11.2366029902071
13.2676380206689 7.69824875335854
17.5156893157524 11.8696230740304
29.1492787868064 22.0705581443904
13.5724048433682 16.7372397892705
34.5260890295874 8.46209958901946
33.0679090288848 9.37363856643948
19.4028544773181 24.1707173940337
22.1212546146382 11.334766289872
25.1106421527316 6.6800995614215
26.3869829272596 7.18281540374209
28.2490081345445 16.2676922794882
20.9333899677545 18.1153155458679
20.9953183443548 11.274414239414
14.2943450985074 20.3791669310546
33.7371048047665 7.45194552028179
21.2546691515536 19.9529963751207
32.8640373784064 16.3034317339674
15.436985100033 18.2470432934684
20.1450196868104 13.5060227482321
15.9515991830715 9.73979439840031
15.4692518518075 17.1066635034524
26.1546804170337 21.9359754993344
19.9980247179332 23.9842253961029
35.1916596010354 8.00443015032993
17.383207883656 7.46421532531084
26.7120339318552 12.7858227676616
32.8577835062552 17.2709007290656
21.8369417328008 22.2828143239487
21.6022987685108 17.5907798499963
26.8308764733898 13.6478454697128
25.6070553524716 19.9540886735229
17.7304348595126 15.4933378047228
15.884752486697 12.765915496237
15.4058334740918 9.07954582879548
13.3911519032121 10.8722680920297
18.6402070329344 12.465112176533
34.3091887685204 18.5345417389862
22.6311786527673 18.7871786320902
23.681955651639 21.6224651224957
20.3563257778802 15.4454460421921
17.5855311851687 23.6782094972686
27.435416890294 14.5524158361784
27.4750773061698 6.82107052126708
23.1539193539215 11.7863576421751
23.0838347124478 10.1582104527033
22.7567359984346 12.3103759451193
17.8271542132166 21.9472591908336
13.7882410745495 10.8277873387148
19.508482430295 13.3378908067159
20.6571248102029 13.6845194871763
15.5136762106635 22.9721969008028
31.1473012885473 9.49082466314538
28.0257386812067 15.239896000053
32.4732969571153 8.26266560129285
21.3983966633115 23.5742828091567
18.8977319896619 14.0733871514589
27.6434982832475 10.0908399259081
33.9280245539689 7.98203180492676
30.5512619231957 11.5618031280201
17.3865526766688 23.1405973628132
33.5105880780057 15.3030742603616
31.93790946928 23.2240748889753
26.5231595424188 7.76554427179354
15.6605074412561 21.6904990607342
30.0321268409313 21.9426270330978
21.8027751475483 22.6221066769551
30.0922483986812 23.073874440396
35.1407060892346 11.038922993392
26.4759157676284 14.3187801931027
23.8785544254072 15.0350971191163
28.7346742316305 11.3282902159674
22.9845492633325 11.3982299057917
27.354380869533 9.2189297416751
20.3468380990919 16.9977996772663
22.2431950667772 13.8494411246634
30.5498877145225 9.01555937801817
24.5090343502367 10.8415962562718
33.9615068931877 10.9759467823831
13.5385093489789 8.37350207403644
21.9666735582954 15.9211691579506
28.1344084483505 13.963034910623
23.5780999097442 12.3606443210112
18.6779560536176 19.1880591768673
27.0552008998128 7.45657579338896
35.1889608294734 22.657654084228
19.2520469338584 13.3931850614836
15.8237992421546 12.9638064210483
26.9237252176866 8.88127007488984
19.8512118982323 23.4090079158778
30.4740293871344 6.98420645846257
29.0642523348855 7.85126941176485
29.5085134447274 18.203886577542
27.404984193773 9.57660045478594
29.1696585738892 13.9311517247859
14.6240284091632 7.00434835495798
19.8338412009101 22.3792318817877
32.6240271473983 19.4734796980372
19.2922647565226 7.5115141787979
33.6584298576503 13.6660638960494
33.7091872414356 20.0494375189275
33.9180857497489 16.3425101457773
21.2381430934412 10.7711558012766
18.3908398228069 23.7874973166562
28.9380208832666 6.68418524447289
22.4631213543891 10.6503007474927
24.4250257160306 6.81477145249995
30.8155307729692 23.1162728812022
26.3110294719082 19.3268244676915
32.2131151018315 12.4579250291536
27.6035340922404 17.0434255651223
22.9114871038173 7.46611243936284
34.162386146413 15.6144313099844
13.3937776848065 11.6175617455262
15.3729381417252 17.2787200649239
19.7528369777782 23.5576612918475
19.4177404857937 10.2411852676829
14.4996043039543 16.7164992203977
27.4803083566242 18.5732288078922
28.9229399038466 7.35046931643952
31.732650772558 17.2620206589931
20.2560053830561 6.63223164853357
33.5749401994364 20.5637297322377
25.9601406479619 13.8212592778669
30.704253713062 10.1957966555842
26.4385003673381 13.2494412787355
34.3960235585331 9.56178545560756
23.829017283736 20.6348535807593
20.3383835524987 6.97094810123294
13.5316729720761 7.31081891090964
32.1413941190315 12.0394239144573
25.9109287970232 14.6319634875544
19.3837156557149 15.4803417869006
30.2237951555069 10.8821109612136
23.7597789019534 13.930606968411
32.7959056008926 22.059763537092
31.673530193037 11.8373245028484
20.5642290320186 10.6232858387935
22.6566140267674 7.55871694957815
21.7053840330464 20.1648016627811
33.5881587937868 20.1782106900804
32.6871377685593 23.444174354423
22.9735141983784 11.415384485568
33.9281987737941 22.0068771083747
34.7733418775838 20.0317693435524
24.414525963624 22.3407641230518
25.9657002753286 17.9151698291862
27.5767343861527 7.4957442046069
13.273255905554 23.0416110592387
34.0004792693718 20.1974015616222
28.5167853748316 15.8362554467825
22.0814316013583 23.0747238838077
28.7731164468098 6.76794646446247
23.3698031598704 15.0452770559959
19.6841131664829 18.5781844937944
33.0622138386799 17.3173659903668
16.9366431365629 19.6038571925452
33.2705779881439 20.4491849014526
17.9122678184301 19.7336663581417
32.8206722157513 9.05769363991453
26.1311419210252 14.4156200691439
15.7578933594818 8.16316284366347
24.0636245653992 11.8443861165803
14.9599927488098 19.2201928018647
31.4605608487039 7.98658581046605
27.8352947232339 18.3377537494863
15.3616788310234 21.4195081584313
31.4410274504283 17.3757635579251
14.3433980782254 12.3412986384512
23.4693899751888 18.8681413466878
17.9658127974232 7.25505823030353
28.3191128769385 23.4589200330003
18.9355045175165 13.9757357638057
23.6446741308154 10.0047574308973
21.790722921562 23.3500307711398
17.9408801410784 21.548313771418
30.0132857819678 18.310568487549
20.6608152266593 17.7910402946392
14.1294672350354 17.5778783267255
20.5740370679137 16.666417673402
32.612649278697 7.84638258531668
34.8038509029936 8.01716002298259
20.8740459769293 14.554272728732
24.3133238622398 7.51619561329668
25.1415541077147 14.3861995528911
20.0336209255152 13.4063333796351
31.3884155674192 23.6729664566361
15.3826440890601 7.64711171464594
22.4020202113994 9.19404769168256
23.3994131433883 16.4455837822269
31.4780858801775 20.8394745352375
13.6991934182567 7.57759473605377
25.6108743745308 8.97759846720706
13.616442361494 10.8392858610356
15.6876176153532 9.85994550794708
25.2753953827457 19.2928256240313
16.2080442849956 20.4110629928655
24.682187847931 7.12509522888889
19.8077728714883 13.8796442720643
24.5076772081723 9.86795622212707
22.2830137212649 20.0292248415105
28.3728155172158 16.5067188432727
16.2234204531579 23.9508995503111
16.9379517590154 14.9492281663936
27.0640593607834 21.2181980637869
17.1468057497056 13.1422193696327
23.4781942451239 21.1902742935122
17.7182315450277 12.7829202328709
28.2409016741451 19.5585900579091
22.7646648357436 8.30544064267548
14.5243231281988 23.3418067614581
32.9853985660399 21.6853254820944
17.5523147803051 19.0363845980421
29.4387553395075 14.761981548902
22.0262917444121 7.14492934444734
25.4427536683214 7.97571792202286
21.0906177045466 20.9336693263187
18.2879110347091 14.5950887756211
20.2914750811056 23.2716311028099
15.277408334879 18.2340805085215
18.9855845352642 18.1162122618755
20.0031326051129 14.2956310848195
29.0754463549184 23.1158307420448
31.9686214026378 17.0126096864369
23.5611880005778 18.9115169043843
24.4097836790971 19.8836234651632
14.7641203504824 12.4294441734689
35.0616217457614 11.3392484729408
30.2359389075371 17.9430923190711
20.8850747001756 19.4707042489819
26.2757919190478 16.6921843803582
31.6448262799212 13.3147626342731
16.5220247662664 8.6504354752337
23.7345793434588 22.1887669637343
29.3570981607688 22.5814676822222
26.4586157838409 23.1086717751169
31.7291301284415 9.16335128997932
23.9297045950386 21.2889608359653
27.2458818164009 14.3128184209633
18.3231605820309 21.3137894977219
23.6441032412126 16.1915083254752
29.2515692603353 18.7502994960663
23.7205038340028 12.7652872760273
35.1949961781575 15.2212500666965
29.8513296621058 20.6617618000837
20.8284895937527 12.5743394785516
17.6764045337865 6.89373298272796
20.9955743356125 15.7247596227962
31.0775802412671 7.19986736768923
32.0473171643423 21.6226110877538
30.4608892144227 10.5685141006456
13.2191554926461 23.9715564287373
20.3921727726278 22.2920881596381
20.972071005485 21.7147629789993
32.2706131901496 23.1144237801478
34.5005676287039 20.095202087116
29.0644935643166 12.0501752734791
29.1723657780186 17.2631369177718
25.2629051858812 13.9560411639575
21.3892941413952 22.2256553733942
20.1373652853876 20.600809201148
14.6528840699605 19.5733423141951
14.7784415302985 22.2522554829474
22.8288170185939 17.0927705051429
26.2337697283569 22.6647876044602
13.6807545771642 12.2349438171859
34.7123300138688 14.7674405934805
18.9860896329206 16.9025885134175
33.7839792539987 14.6075331875159
30.4267989367226 7.78524683437611
30.5186298047383 24.1070008744635
15.7399966598678 12.8375641947467
17.920260208188 17.6011476637428
26.2863001319929 16.9422801272529
27.2099821042841 20.5446460050957
21.8059385443174 14.5377281157368
33.8338160296872 15.7037449005252
16.667519128534 21.9502019901152
27.5668624594967 18.35250498655
29.0720513173661 9.44708977131921
14.040659348619 10.7279767838595
15.0209560451009 11.6478606025633
15.0950050276997 17.7708041783487
20.0944192111821 16.8243063305427
31.1458718746008 19.8622315360318
27.2433158933848 10.1201320581637
22.0343818350526 14.5625028509207
33.0016929317523 21.561551276216
32.1595688802954 22.5081964073794
18.6399023836538 9.4814723247283
14.3711823596039 13.0067268405726
27.4875324830195 8.28457100333969
23.2010606838661 12.1955811912773
22.9598357237907 16.1113686501748
20.0431302968676 18.7172857064635
27.7777247891137 20.8312854052301
26.0697224933527 14.5810626546304
29.7217341212647 8.72984744827867
29.4496013445786 14.5323159498922
20.3442175967308 18.0193818458867
24.7675767440438 12.7927984373482
20.1488827883984 9.78454860728017
27.1544580170637 18.8238529350126
22.5256610617772 7.31863437731877
34.0786538076937 23.7659594980449
35.1684820877196 15.104331727674
31.1440804643273 10.219708934219
18.8949300266719 10.6582133221309
30.7235798255697 21.5997597535673
30.9975871500517 19.0918948486667
25.6503614416449 23.5812183634316
16.3024079874261 21.0959154991148
24.6113024413535 15.3349737122087
22.7060760202234 19.8540834542198
15.3764714245438 23.4295794318111
13.403436489201 7.36661128275272
28.3689173383452 18.0074340773657
18.0947190838029 16.0846122858085
23.8983048849312 21.0056037576653
16.7431961996786 8.77793831919114
27.8025173949238 16.6817854759268
17.8459707711346 7.76684310876513
34.1698526274441 20.0304835685176
13.3988674427818 19.4360149760759
27.9738024120147 21.6038887651977
33.0130369779125 14.7116908143615
21.05442828603 22.6974735797147
27.5566883788129 19.7550815343724
19.8390662105907 21.7739958967161
17.9625146197666 7.77825666790285
30.3440226034927 12.2367133530601
29.7911240068557 21.4319949806969
20.1930232061204 10.9701114178608
19.6334535285004 7.13745712078356
31.5193524400011 23.4347430925335
34.007122435858 23.9556263151192
16.3448482592573 15.2605919294375
21.8890981924969 17.0149321026952
27.5437154323434 22.3299398096712
20.6344284281403 9.94828117374984
20.5544824345369 19.1588117818269
33.4637529979189 23.4098831940063
29.7779280682225 20.8215967586779
34.1909777455056 23.9464533045683
30.3969270876215 15.1608056181169
18.3551511261039 21.9329880824601
28.9988732121323 21.7852930141155
34.2828281793926 12.7591111552121
23.6115137227292 20.6394761521861
27.5804141407803 23.879248364207
30.0916009863998 14.7299202219072
22.2331661941642 9.81436044728034
26.0817532083157 14.8703405119086
22.5512290126315 19.6778882946685
24.5791413645106 18.4474341269534
25.2430292845037 9.71965260292433
26.3492039679475 7.30276275484853
32.1137636833465 20.0182214285139
34.5270265304014 6.63367364094041
35.180896598142 16.0355548169599
28.9594128037531 9.05906760299982
31.8231909187851 18.8517338723576
22.6266025168598 14.0042068961744
19.7474980544923 16.427775216628
24.8428240359134 10.2274436837909
29.3105962885416 21.8219636767374
23.8462184397688 9.65557339037419
31.3982004456919 14.0017380295997
27.9756765630634 23.1424979490856
23.1889929720471 22.4128353937614
22.5334931371443 16.8342938984737
24.7344750967094 9.31865148158095
20.85494259704 9.37566303802471
24.3743574687055 17.6853427970191
16.7984797092046 18.2189791328109
35.0151756343677 20.6630888742248
16.9259541966217 12.1689467990111
15.2339919164971 12.2878136827064
14.2505645890784 21.7265684968388
15.1866636698525 9.44200635270023
30.2911003028178 8.92948209599107
34.7164342200337 11.9596230892699
35.037995615701 21.1234791984567
24.1959430280424 6.91841438399648
32.6122603325905 18.9547487772878
25.9581680411032 10.9889584576708
21.06114410061 11.6750683169966
24.0702087002364 8.11561741709917
16.8445692906698 15.6431052467272
16.9646692063117 13.1196997731324
28.6271213470791 22.9960904935117
24.8293659841347 13.3542457286029
28.9362215484711 20.2898185584784
22.4541103619043 8.4274093116231
15.6351612978151 10.820924550299
26.4667658716626 23.8514260294572
34.8549305884889 14.5483075137147
33.4972507302224 22.2166813959777
32.8502182395026 8.22968044710275
21.3565852189242 18.6991553289433
34.319209093191 22.2034472122261
25.8431526108465 12.7856914382104
29.2003529192374 16.0855188415751
23.6667712844857 9.12848720219231
15.6185808686268 14.0337960470291
30.6207667959916 14.2712170386624
15.1973350173728 8.64466827881167
30.4749303785191 9.09143894343447
18.463986139058 9.20464020445688
25.6032347218321 11.6778034846986
26.3093112697904 11.8629403741936
18.6328776249213 11.6019520579325
18.2596620344803 11.0435054423242
16.1285762268922 10.4525092497012
13.4180843428111 22.0712135831416
32.9866407852096 7.23511473328012
19.5565351821904 8.67859730061456
34.2714135079565 21.0004638503635
33.5056858797337 19.6581675841318
21.8805959854528 8.59666344547716
28.9189443315067 17.6279832672273
26.3146439661385 14.7891834997098
20.998410036429 16.0632936107273
21.5995650442255 18.8052108099528
29.5916481560121 17.6142229366226
30.4036313603627 7.46922824846673
18.0031438284486 11.5099984571568
18.5467608528209 12.9902744433148
14.4728420150827 11.021628409004
24.9384355439778 10.4879954805981
14.6913258738473 21.479563256853
28.4690070416695 23.0131889380235
15.4610365226113 11.8475482793566
27.8354249632351 8.02588038769145
15.443247596506 11.1408424400345
30.7592332841856 8.58709110998909
34.6672687373725 12.4533910281691
16.3190464467742 19.05639957199
17.3119950665247 23.77623301792
20.809690503705 10.4310387912703
23.8973996344321 13.0987483199446
32.7480710269967 6.85706471543304
24.9118622747499 16.7102096164599
17.7482282729447 10.3361260792041
15.0127419863061 15.0656723203586
23.9090077907936 7.14093013460784
19.9380172254563 16.6972422847928
29.2670534680902 13.9675863217189
26.5654373853633 17.4270241265811
21.9383928730548 13.5058092606681
17.4217313565111 10.6221981492715
33.426228331158 19.4259256421337
24.207176411608 23.7427045391575
23.2699576720938 12.9389386962412
19.4182343254324 11.9551166496821
18.3005952769992 15.9696260823463
28.2901343537766 19.5785212404206
30.2377304502551 23.7514656750709
28.9778283204738 18.1625032058462
26.7459844441343 8.80921743312233
17.4620889496112 11.7735503751182
15.6920801585079 19.5323496350812
24.4523289801435 11.0471295651962
31.648280678045 22.9233740515565
16.4044194336077 23.7682737663931
29.2419564216675 16.8587167591639
27.2925608201667 11.2180041082426
33.5231558957476 19.04400371179
19.2651758257119 21.3749969642779
19.6297859260675 8.33951452601993
14.2057293167138 10.8239742851841
24.8202511917231 23.5481434796951
28.3719438543738 11.8505453195398
28.5775096150527 22.3721664791427
21.7145422166777 9.23906326774222
34.3180484942067 14.9355875410524
18.9155267212101 21.2583081094398
16.8818084812764 11.4545267398884
26.2006936739034 16.5003297189927
28.2121187276389 9.61888010697467
25.8943161287523 16.2313582899436
16.4636296573693 9.41518298592915
33.2609465908489 9.3018771750516
32.305668149228 7.63945920565125
17.0794915691382 8.95864941058959
23.1161856224429 22.0223770123168
27.2059448320033 16.6458557067781
16.9713442882527 16.1356402539375
29.0667922693888 23.4250912102627
19.5802401440301 20.3491178775901
29.2881064566868 7.03440873102899
26.6337804434065 11.8606611373461
28.0911085590161 7.30685579987609
15.3327640787211 6.98173204764376
27.2360127599874 17.1956553516806
32.386035847848 17.4943541622357
29.9669813071319 11.9037873179359
29.6696896102181 8.0806826368068
23.6545630172022 8.01292981108483
13.6693170174846 18.9922800882183
19.6188770893778 18.7373932282714
14.5861872984794 16.2406631243017
13.5120596755137 7.05316505234291
27.4596127517588 11.0953930742418
32.035683696159 9.49076793472947
27.4362635424266 8.14921179755874
15.1246477300556 22.9332255222942
33.5522385290734 8.63245710657485
17.5735270833249 23.1719342882047
31.205661014613 17.061842811804
14.7387180641992 15.8209106903664
21.9192892983947 20.2250773776791
31.1458536864714 6.65848571495952
25.1446173783014 10.0440034552895
31.5665885694758 23.8725296271286
20.6873811669453 22.6739353590928
33.2647633562777 20.8165304412614
13.3139308910486 8.4936364457001
27.3192807267579 10.7007436048185
24.5918499615229 15.3245232501272
29.1618033449025 20.9087033121106
16.2822044883083 21.2005116112722
22.510058010033 22.9106773315194
18.7681222007867 22.3907174635365
30.5262942669637 15.3961389515161
30.0893117054309 11.5794674373423
20.5456153027074 23.2617940482687
34.9923657314458 14.6809649627741
24.8089375783128 20.5495941724436
30.1601423038466 14.7722507477472
28.8312757833821 7.65585281478221
13.9763891040485 7.35447881372556
26.8273224947288 10.3508510812776
19.6016952711424 9.63363946155767
34.0883709521916 23.4211303296912
26.1933936926999 23.4434474614566
27.4970017849612 15.8489453772502
30.3787398705868 12.3449685025996
31.4383735777391 23.110980053472
21.3090101042049 18.9951667854253
14.8983337559944 20.6250398209516
33.5783192235758 17.4043542357453
17.5741708995621 8.65561016859356
15.3692418609786 8.3694665484023
35.0404200809742 15.2908855407949
29.0957419870035 9.38893560762714
26.6946522759468 23.3362213848609
18.2237101681732 14.9461238145551
26.9885524122487 13.5985844844948
26.3147648198701 20.6674165313596
28.8524471249507 17.2190410257218
31.0227559660788 6.93494712838869
33.9035894058503 19.3780149852807
21.1371696470449 21.0314952663099
30.8282778785635 19.4005730378212
17.5320791722062 12.5793223672121
22.4597269406722 17.8116419114074
16.4486533332772 14.7497413715665
23.5010132414721 14.1603230633419
14.6085600876475 18.6375960966775
35.1859464964837 11.1506561829591
20.7858621113105 20.3319018781507
20.5660051172608 21.0743932079731
19.122582428661 22.9011796427195
19.7652127777199 14.6209781538344
33.47347052789 14.651995018891
33.5544915106213 9.23463608844086
20.2528810591735 10.1671953513534
27.1513638044839 12.8427439832816
31.9191701740124 23.5337812687255
29.9851242248506 12.0134025069558
34.2952376284261 21.2285595144831
14.1610493466193 11.617357346069
22.3302946828243 22.0507591762066
21.5163059256987 20.4274166856925
15.9018625207124 19.8093610625386
16.2706328100438 19.5972816752583
26.8648227960746 10.6889789353461
26.0178033283332 7.41301070952786
32.3720605848741 18.267937443015
13.588799217247 17.2949579824169
18.9281754441622 11.9764151877443
30.7030728438927 6.6675644133111
14.369252879775 16.2023852453734
28.8294934031782 8.09376448258356
31.4636011275183 6.74102513790283
30.2087981258846 21.6520967171061
16.2811061152888 20.4451598580855
21.5032610002965 13.6443492938456
33.0268254629029 15.8544702664867
25.1034781255647 21.786899811644
21.3473536288269 11.0239484253672
14.2975150354597 11.9224221836468
15.5778661005382 11.3737396196682
29.0335007953785 18.8906021830573
20.4879535586499 19.5229763799501
26.7647044000473 11.9022004417432
21.8365767314932 7.38426582856871
22.8599392162119 23.1391140942579
19.7323692230062 9.27311530664834
24.414292398581 20.0652605309302
33.8520220178899 19.008483065412
19.8314760695292 18.7968195848426
27.4090555710481 23.4190393547024
14.2868073171368 18.4648767360751
28.7192866787684 19.015953026299
19.7771221866128 12.8677475487903
30.8804841963679 13.3511455571246
13.5838610353423 23.456677968203
30.2776840128887 22.3731192107833
28.088118075412 23.3631927989051
16.3291874344205 21.3883520717802
29.4877205590796 14.9430153223096
33.2259250290815 22.2212535050163
21.8182375557481 8.44359648415735
20.053880433469 14.8208119730724
22.703187255889 11.6791452204669
30.4020837496135 10.0091167225106
29.8080499810046 18.1612507489397
26.1542161793028 18.232557287805
19.8079323242346 16.1369984706786
16.9164268959529 19.554792428498
13.8555434636866 12.3376720241755
27.4590851949892 21.6160704091672
21.7252694802041 7.56906667135188
13.326894191214 23.6313931070921
32.9473587518771 22.3745375011437
16.839363953122 20.8315234447495
18.0548667870618 6.60144782384828
15.0523675435287 15.2207998774635
28.4398962470985 15.8032868168295
23.8425905048817 6.77883107592708
13.4911069754811 22.501090763841
23.9041813130956 21.6806065972673
27.3310370084239 16.8857663514606
16.2582463928103 9.16940559980764
18.4788894631575 8.38685158262673
13.9233885863268 23.5805811640865
33.5058943557274 19.1115812128594
32.9835794989991 7.24171417982092
24.3416002833484 15.2645978757924
18.4518432132115 7.75606367486508
25.8180149653219 19.6833098216725
25.0296050253455 20.7478666602272
14.0319331609505 19.0490459098444
21.4555439898479 13.760407027218
20.1409745183861 16.6299942670708
19.6387248444666 21.0648560510008
34.1789212601691 7.85241669392455
18.074857112386 13.0637865367635
22.6060942164387 23.4354216402683
14.8842215337695 24.1962917880064
24.9127401347924 10.2864801515977
24.0580676181789 7.46030028685946
15.4434615872794 15.6438127484615
30.2500233247201 17.6824597482359
35.1544326177124 13.6808061594111
14.8516028617445 20.2676725673639
25.0543008143108 14.7771147001494
23.3435649461204 14.5097621515917
26.4944097081559 22.1308896027657
31.5341255025565 24.0320187381989
26.154725770415 17.69387271777
27.2597073678023 18.8127276733543
22.9001358667926 23.5023814266409
34.4793149951901 20.5578492606881
20.0717572200521 15.4644531469783
24.8071055390775 16.5927515694975
14.986510955886 23.2134253908632
13.6855905168207 18.0044903076507
23.0372896145262 15.6377117662446
21.7600705670621 6.67048026876261
28.5091362864106 12.8722858992846
15.1331408220998 11.370430873787
21.6327529267271 23.196910328783
18.6603432448178 16.7821601136034
33.4419455338017 13.4088807541651
32.3330181544112 21.1027677051258
23.5875807721806 23.1978281317234
13.7983116703036 7.34861986263559
31.6333935394218 21.3104795753676
14.5653325207224 7.5976832519617
22.2858769912612 6.97691659139133
25.0623665151296 8.96359207519211
25.3211547916492 20.0571499581219
34.5077560571501 19.8811042992239
29.4852554402442 22.0469751320019
25.4406060701404 12.3564949605432
16.1164645887315 13.0432158071694
20.1558967432093 20.2269583480857
31.368320054957 12.3877170331158
30.6573419761098 9.19569637194671
26.9891752563322 23.4269284636777
16.9777604700402 13.6011034148947
25.199552023264 24.1794411053224
29.6417249567571 21.2540308404605
15.9881167526327 9.60449053819662
16.4462520848004 10.2542670442932
18.6115985597479 15.5610506524894
23.8955408912293 9.29431253031525
21.3997148129974 22.1941117764829
26.3901745363559 9.62016555763278
17.1327700974916 11.6851025547241
16.300756896267 8.5357965981301
32.098761755351 22.9880150657407
29.0277520901266 20.8720998641121
31.9941884621742 9.59509542328936
16.1985911770252 13.0537442748579
18.5341013861483 20.1309733276794
24.8538307415911 20.6598238415618
19.1326043089959 14.6118581855207
30.0067995616923 12.6308346048653
25.3763917949905 22.6265999502031
17.4072336667976 18.3671076789208
14.0231623228206 15.8487196162899
17.3946167214364 12.9644793653985
33.3961768654153 20.4848887686291
13.2933690987339 9.13881708380461
27.1032767620838 6.90720541589427
21.7180564748908 15.1554313516586
21.2617818136203 20.9820008870254
22.6751091304113 11.5261451790774
19.3560197064531 21.8827898276557
16.0508717000774 12.7397937776186
25.4871986165643 14.8090173340685
31.7889161105038 12.2281888965395
30.4912834556046 22.965105458648
18.5431541895977 22.711523991094
30.1499364505025 18.2878252164915
17.4357910096637 9.40211594135726
33.7779240083992 16.4490991960081
30.399979345694 23.4995465703293
14.4348357063616 6.61768641545379
33.0682097696458 16.3769629771231
22.6577171557739 13.6326989069045
20.4076220945056 22.900695367093
24.0491289146802 7.62354634193537
31.153189176939 23.2165865914553
20.5044986125317 10.3882200578106
31.8294015622414 7.93387536613612
26.3896407437052 9.10930558709219
34.4848980844182 20.6884424504425
19.3912388654315 19.5709821011554
27.5088727489089 7.56285222298821
15.1117482631834 17.3808135727542
23.4473705744402 9.747804440012
23.3741801233669 15.8320567440018
22.9442723479792 14.9914131522252
16.663517169025 6.76558387782349
30.6170723979468 18.79108796378
19.7536144089983 6.92970022882011
27.2853865055281 16.4557309003192
20.7090803630673 10.3083552397146
24.4749802654905 8.61228853770732
15.5274275874613 13.448569198566
26.7823237287483 23.6459637330067
16.5904537982019 21.3165297407236
29.5824338445509 8.91022641915306
26.7194540548711 21.7188000655716
18.1914560904792 22.0951677721343
34.6292994358395 7.23537334848686
30.2616385913196 18.4064664247707
22.1990791228729 21.643241054917
15.344870566328 23.1040270072927
24.1368110944222 22.2587273045419
25.4642185702504 21.2546283121868
14.4039911866063 13.0220877934652
30.137760922733 19.7598422333662
30.7555518199285 21.850764419777
29.8835737057145 8.67799961342311
28.7189039687556 6.80762428898633
28.1975923615485 13.0933501162724
14.4391721215183 7.66455459612364
30.3806184226812 10.1150974645526
18.8047625345248 19.9752817680555
33.650329322181 23.538625215187
17.1030811073747 20.1170918768548
34.8731418010196 23.8945526184266
17.1847781186962 16.3974688781554
33.4109432549448 15.3828781832205
27.5511966036037 22.6782225604106
22.4681525199033 16.6769400371905
13.8101297296556 6.81684193846468
30.4614971687717 13.7835210404809
30.7051474255218 14.4978021433849
17.3937870789426 11.3544824368934
34.8638816730753 11.6401774907573
17.6515248655715 12.3485912916808
27.7323782471368 12.5129437258329
28.157931221442 21.0382170376394
21.3177471157589 23.2997886268206
14.3847206641421 14.7582519957277
22.337779053955 22.8409353763896
20.9236937805195 12.9632675506915
34.8730375794545 16.4315438129043
21.5980567131761 13.7020728976723
20.7676762688959 7.72284002849481
18.2044585805933 23.2176236829606
27.4907612601906 12.6264401968843
24.1395739187409 14.360068541186
17.9172687201918 14.7825728402763
34.8539092692068 18.4261837011689
17.4975151135783 9.69294644430737
17.1423330821705 10.9928313028166
19.576522107353 12.9816567913061
29.7464198545983 14.9989761943619
14.2634154872848 17.2475926004513
18.3941396395531 13.7148583922443
13.9608770373026 23.1142066414758
18.8357401751111 7.95926625712596
14.4750095150378 20.3616927238489
18.245893524572 19.796808649872
29.9320691035164 19.5584431563209
16.0162913901183 20.0066972594713
27.4117045222886 19.6639224891516
30.1607037749817 13.7570611177346
34.489553283442 23.5387455369071
14.8516523221959 7.15830111864531
18.954069869077 15.7804255726019
14.485380272616 22.2479137968198
17.4104049930132 12.4185051714971
19.3935799897302 10.5803621255237
28.0349589915435 21.1145186004797
30.2329204907504 7.1427603295418
23.6725429851951 10.8657237374417
18.9541432524479 13.180896501918
25.2835341423354 20.3141039238013
28.5336236215055 18.3998250754955
27.3697695390791 12.7479321864254
17.3377450414228 6.85164253266476
33.0098300051468 23.0552859151832
31.3592410648635 14.9987304463404
13.6986676240961 9.28879997638584
29.9242823533549 23.5750628825659
22.3352358504098 14.0167494792399
31.1512905642558 14.5348463998509
16.3184386592997 14.7296020203616
24.7468076746117 10.1739216405049
27.4658513033355 9.65217741080864
30.5816018782284 19.2449429451988
32.3292078382373 22.7125277093622
19.0230293061448 17.1815443834574
21.2616977353701 21.4735354819756
24.6660815661444 19.081849367178
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/samples_scale4-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.34170075513718, xmax=92.3808738209721,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-3.88306302711467, ymax=92.3516034919094,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.1]
table{%
x  y
84.7489649063722 47.3547973989528
12.8167281136187 43.2809038407711
15.04544535052 50.964135312013
50.5506318032411 38.3328406087257
1.25443550161699 45.249756586152
82.6751840973083 42.5253447068826
78.5535741220021 35.6832839862377
12.3698370743895 42.9937257493451
1.59828632486272 41.0737806727785
5.29494687784599 58.6900977127253
87.0757519129298 38.40200587454
77.7163900294201 45.2778893049213
81.9572127788317 45.5228260702299
84.059423182428 39.5253774972575
29.1478034217257 41.9734695798107
7.02918314247559 42.6407477820898
29.6399055859524 43.4740078735314
1.45164877762876 46.4647245829571
77.8720072904649 46.0131565683687
0.652530311324213 35.9341720407498
52.6800825866989 44.0941686748722
5.06469546150681 46.8589242813566
48.1565814379273 47.328806465428
6.84749560896438 47.8103596475246
0.401269589420648 40.986374779756
7.06602340037967 43.059339145228
71.7884500843889 39.9737062234048
85.1990958213428 44.2319243253858
74.8307052013525 44.9394127065756
2.19946532435086 53.1876312888742
4.92383017431536 45.1721571875042
76.4374440213256 47.2816969356357
79.0432058473484 42.8391329152358
50.344234408716 44.3458477263765
87.5577694904015 42.7701392598697
0.4059028795693 36.2208106142443
69.6776411622427 42.040392902464
2.13648981850495 42.1066833930899
82.6541767762588 46.8380749781821
13.8551405230167 45.0036236530583
73.8482396014072 34.0842945539408
81.9312029668521 43.8692110128107
5.63963956087548 39.2801045226151
2.6142972414397 44.6603173412022
80.1609692031698 43.1698424548969
79.3204639883545 40.7788945771806
2.86278930084839 45.2180364937209
85.5452235691914 41.163823732667
1.78990809316441 44.0939508320075
13.9247380976684 44.6809822784839
83.462644128952 45.5419018527939
7.04332231363302 40.3959386896579
84.8561096831823 46.6249881749604
7.68580027486686 41.5552374717027
78.8205215921259 47.8617000943916
46.8078566757132 41.3708371038766
38.1791345547343 48.9886470912699
12.2162912170558 50.6095240183172
7.1271282900252 49.5249535118541
79.4946002763658 44.8110535878368
61.7307417007887 44.5995752008469
80.0422880459157 45.0940479474644
84.6304504552584 46.2915023167123
10.6033886485615 46.1153358694765
86.5038645096118 49.1574105739927
1.79917097051919 43.1833147521526
80.9985754404183 45.2717271587635
55.7262432299759 49.0026142007837
5.11147937036283 46.4229346444712
9.1121107876625 42.7630092174867
2.1491614074512 42.2518664475829
2.082384232221 37.0595094317288
53.6718395536536 36.4063729067808
43.294613547439 49.4165229257034
4.56148318300201 33.7592625431548
3.60843059411739 44.0010006712143
73.2935594021615 44.6412480091238
87.0294160579613 47.660323005816
87.1164358109586 47.2882183260205
86.9243263578793 42.6739352894406
80.9991865085263 39.9402888456805
79.8657935894936 44.1353030391398
13.0289942259368 44.2536436021009
4.06323431624774 44.9269943854679
80.0741814960623 44.8457108826456
7.1332976659937 46.3577236044128
75.0413774313056 49.3727700774396
49.9394629563812 49.9630418642039
86.1168738988456 42.7369177253915
81.722906019448 47.8875532573722
1.74047002771281 44.9821237519708
0.419002332352609 47.4247841518704
38.4274288714235 35.8663004728596
0.627660083573103 45.8106232477387
7.67490405846912 38.9793350853199
86.8296557516404 45.0334166862647
10.2744921097978 44.2756233460831
84.2194578580304 49.1499642375519
13.1125366966332 49.5190505148131
56.5533533722809 43.7636403888898
5.699354285256 45.5630404194037
3.56929378538874 41.5930264559957
9.41812538175737 48.1883599717769
31.9313052562841 43.7212344451889
63.5878825186216 46.4795054673829
11.1656072110891 45.1838015655763
7.14885649515167 48.4889874742859
5.20041556065587 41.7467136015725
79.1462356699331 44.8367476776372
7.26532001913528 40.1486974733846
2.87573131087357 38.3487085560804
3.65704508992611 43.8775116334754
6.90630243650554 45.732298988364
32.4014573519063 41.5641438701679
76.836004968132 44.6237743797631
78.8236135754246 40.9453199692839
71.6612125517757 43.0270719234782
42.0076048670736 45.3218095764064
2.53329818679038 53.334585449793
81.5958693921608 43.607471111649
0.738225490478165 40.5884218190778
85.8330936843524 49.4140402730329
82.861681932277 45.0490505763116
82.719266442428 41.7538770635727
7.45635297173776 43.1955138149294
86.6716664015244 39.1701101520197
7.29108975552182 42.6808418064477
84.3683372603012 49.0799413871718
74.4118107647791 39.9818429858502
5.67973041196148 41.1414396042585
87.8082995439503 42.5479675741314
81.712907025624 44.3462685083757
41.5475633078095 43.0825751485416
72.5699060904859 52.8300905405136
87.4671836289408 47.1782581542878
24.8969549785311 41.5876923405082
7.29446155115532 36.8403470841205
77.3640758451708 45.3561493536732
54.226688522179 42.421319991916
2.10715226451328 51.4816038535434
82.4314985816076 44.5805677837026
77.2794534502966 45.2704120844504
82.7249779789312 40.6711694519621
4.4345516299014 55.6241611110351
8.42863271241443 48.1727586751084
18.7747683324318 44.1488889631314
79.5829115853318 34.2879226192677
82.4825944314446 47.95183545569
6.30936016079625 43.3767153004617
41.1570781062957 41.2020629671983
82.201571441801 43.2216976424409
63.3183863211867 43.1350121347903
16.7371099063706 51.2799891242112
11.5436990762654 42.0135978714885
81.1654610074113 43.3332085779824
85.4682921648548 40.6907983879576
78.436900511082 42.5346541134174
81.9850844703441 44.0176805724128
0.809517355963921 43.9561310517343
80.3842204920247 42.6315823028706
83.9274362580078 45.7585243913844
76.9378873574561 44.7467838565014
68.6397321357081 52.9636297489471
11.169536391092 46.6485478081726
87.9843931584217 41.9955013021865
53.7728385141526 43.841917204818
60.8909829896252 48.7591366809407
81.6832730709422 48.9359228890456
12.2505580527089 51.5837354239156
13.376826976639 49.3932795964729
0.504469090531229 39.5898435188647
78.6959994030478 46.8385368157769
75.808544182471 35.968130830685
76.5698419598751 41.7780498697188
76.7239615590803 41.7869039215716
50.4193005614842 37.9981980865709
1.48204780848286 39.6544742367623
6.15599439047045 47.8719451591666
7.93444745932398 45.1160508428177
11.7387327171299 43.805965421805
1.30717204530379 42.8456433622723
11.6926888244194 45.7216957788679
84.7326504820153 39.573694617728
4.65187009997209 37.1316804747006
16.1205734595801 48.648260607811
85.0301055957786 41.4504659550984
87.3615814572643 37.6417502712994
85.0852247510955 40.2490022707056
11.1838758985069 47.5446815648347
17.0265519277938 43.2736459498708
9.71297511782515 43.1852358271608
52.8066524499398 56.9714351003386
3.19689968170804 41.3114494522875
36.026410521599 42.2524960445626
0.459458066917814 49.5125238725388
52.8813945960837 45.5165463891475
2.40425311281103 38.0194176787128
84.6626245548748 44.2925857969078
5.70169231388228 51.2947809002193
81.7410597148137 47.5623523689167
79.8606342848457 47.4301635589173
7.01513164241074 46.6508430434676
79.3757679746343 53.7644862204105
85.4810283586746 47.0149197281323
6.42684480228333 42.6918036718409
3.72107944469807 41.9768625151846
10.3749546681875 50.607363557255
82.4962173756354 40.0329186218554
84.8851503164993 40.0529913477874
4.12322400494775 47.5832279889973
81.2808216459943 39.4940445320169
1.41855158158378 45.9350127486837
18.5709991419211 45.161353777687
0.967373456052405 39.9467160806488
87.9565420751875 50.8973584540821
72.4875888783685 47.7572908065531
87.7363463207693 47.5153416888411
76.5351691318261 42.6001846630345
2.61415646502631 40.9200276212215
74.7822262713874 40.6731024878423
81.5914715259937 50.3487874822769
75.2052415446891 44.2140912423429
4.24072850369329 41.6627696992512
70.1805645066093 48.5989670501027
80.6513466881633 50.1828309080693
86.1091634149755 39.6107759498979
50.4764790731069 39.0266998443917
6.64397369686324 40.3268787237373
80.2757407003604 42.0492646776992
28.9461717810149 38.8010088627265
85.3455032840371 47.783729818616
14.4445124481217 41.5468610686909
77.9216540786904 41.1565996631246
32.3569723962502 41.4316400197199
13.409804919303 40.3248721025941
78.7651283420218 44.4526856719478
60.7418257084239 46.6364632176118
10.7608234978529 39.9188053010502
28.4453914410471 42.8371444769104
12.3647556384502 46.6911911008783
2.27452908686413 43.4148894328453
87.4677658139647 42.0901038312032
50.586597413348 45.6375679233577
83.4806570997537 54.0313653223045
2.44919216561293 47.0529631625907
19.0903571021684 45.932425426128
1.89428204362092 45.9861461661577
12.3933090672947 34.6058916085321
11.1584930953974 41.4663946461695
41.5929091478578 35.3963192884443
52.2655807352508 39.9518160029189
14.6859505644575 42.9422690283698
36.6804764970749 43.147053582128
85.5807398989358 50.4969187384385
1.08540208589494 44.9202978988005
0.260635451028693 41.6689974642269
0.432968719060604 38.9673924754227
76.6262905606313 37.5652239042034
83.3039874184114 53.9930195575881
43.2748592070755 39.2602828874434
6.88525490003861 49.2242755993448
1.25920762196347 44.9086296496382
14.794952518003 46.7377448590043
84.8856371508972 42.4243282255126
60.104170868942 45.5271670881616
81.7023009260965 49.2727663891752
58.7246571944962 44.9809597761357
3.5699109657956 42.0900894870626
20.1540849832766 44.2195126818176
4.50840302630562 43.3557024023023
83.4479744839773 39.5017799999829
3.58512824043171 50.3569413770281
82.4425522592383 38.03463330059
2.27288735741939 33.2526732642632
2.03564874020923 45.9407751276093
80.2027091146394 40.0593587934975
85.2686777271576 41.9924818130354
2.67768096004493 41.934396015823
39.5325273347783 37.5557866751603
78.6430920873305 46.8973693516721
1.53347318770954 40.068302038417
1.85240481040246 45.2728593272401
80.5878172280026 38.4679168256129
85.4722085130399 49.0295995877034
80.3276731600878 47.1571425042488
72.7031503577094 43.8659090490115
6.02341111599082 42.2598707264853
77.4810552829674 42.734225584936
85.6159554318403 46.8574891040774
8.27174779761108 44.2866904470547
7.41284489377028 39.809512201029
1.68497662237008 44.9632566446995
77.4710217430344 44.0627691417121
1.96464114805354 33.7048850999732
9.81012472089631 40.0836021653841
5.14593008148041 43.0257585316582
85.3902085363355 49.1302664624526
4.83907237845531 37.0044431764592
85.0875881634339 36.3623299421642
58.7421341308908 48.845950973554
82.8932912339997 50.5866735435975
12.8155525281279 43.0709876438208
78.2501834855542 39.5121860861507
3.55803617515284 44.4548405622391
52.5633665191411 47.3330174859552
45.7601277331357 47.3989935736718
86.1133235178861 44.3643386614269
8.60350093306022 40.0865491046861
2.39342320093806 44.3719678279792
53.6633107179256 46.1041116028791
81.9460899615052 34.4821365888156
85.5998459253341 46.5350283372561
33.4326591013914 34.3960216476104
1.42226992098551 48.5052461360343
1.49518627427613 51.6046738612876
1.27155588929257 41.1341045399932
0.107245765477631 48.4866913498187
6.37464280130705 49.4643703319912
77.7546783800044 41.3800118194009
0.929243496103292 42.0152380245221
84.316817927085 44.9154573262105
6.02627417500104 41.1863096317787
73.3938041816247 46.3043832184983
58.6463896202677 41.4514233896897
52.0983672008909 47.4406043049611
87.6833589537572 43.2745898525059
7.65106395607755 51.8713607596047
37.9056899382377 51.408697123544
5.46523568252603 41.3270494578166
2.45736943481617 48.0558211372864
70.7380755337628 40.5054668288871
4.22895281922819 35.5635798079873
84.939047158845 46.7886042888517
6.88480811929667 36.4331229588769
42.8153082642766 36.686747594661
73.9294009432142 39.9365557779898
9.01766818916056 46.1702494627709
6.52056394317974 32.1164682386779
79.7669478416592 47.0720762189768
50.4582623603812 44.5970131062858
8.86213826780317 46.5349888275369
85.7548057207818 43.4849127395312
2.20093677474644 47.7222183931565
76.3826914704314 50.2353800183347
12.0493719841398 43.6186439893915
86.1591720872877 48.3620627745831
29.9636991067175 37.9442870497951
85.0490762062657 44.8119399218549
12.2190662773217 39.7065842342291
85.4630786812158 37.6257432012957
87.592001732926 38.9366705020689
3.53341931669255 44.8006891967019
0.793082395050437 42.0893671143147
0.766644206812909 51.9017294003549
3.3161217978948 50.1562319656744
55.0599015513501 47.28638707775
47.0930818776072 40.9197884619447
5.69331326965663 44.9286600096494
76.0930284328986 38.1067732210841
4.71858972036365 35.8870395267777
87.8130286470141 45.2954137132065
4.04789069179212 42.3111056642304
51.1973493357364 48.5750158685963
87.981439536266 49.506001491828
7.91288658283779 35.9525092196427
0.807266453378502 36.7421472116049
79.2128306158399 46.6893924077262
87.5505206909182 43.4559352125248
49.9703334731133 52.7746534030979
4.35176706645727 41.1835288468495
6.57377359384878 40.9147855808119
9.10193351882842 45.0196456000972
85.3340448669068 40.8461834177242
36.04217740879 46.8287906825681
13.1777264278339 46.4024690622514
20.8656903826426 44.2279554501017
81.7268910643649 51.3334772609328
79.1084864610255 36.4664067875613
0.379357880913533 41.4159679841359
0.272900644982242 38.9924106376197
77.9778448733878 40.8730651212055
80.7210259186192 35.7100266643119
74.9697016774604 42.196944287948
11.3524229552987 46.805112238207
76.7612702150554 36.5695262261797
18.354401658051 42.6351512092307
7.26308037826659 44.4278970072995
0.0581184240872204 41.4527272290837
3.61312614659359 49.7058707569959
4.28338355865839 43.93855551016
8.24074091683824 43.4724011424906
7.25978003624827 40.4230500676678
87.8311487888001 49.5115400626861
15.2209057586787 44.0243654206443
80.5314521122578 42.364601379098
81.6374226826539 45.5901524765313
42.6646632327293 48.9355587630822
77.34470891432 41.3671268005727
6.04660821785846 41.590971854173
14.0836125253782 46.5210127109365
76.1213430441554 50.115055969158
78.3267442869671 36.7212280336609
86.3928684405424 46.2927581405238
80.4899629222366 41.984279602425
77.8279406933912 51.4854408805862
7.18464246671194 43.3215664729336
47.2810616167137 43.6530269790783
4.92015077167211 37.0267312190283
75.5799677388362 49.5392983660933
47.1800961804504 43.515787075192
78.600143263683 38.0367855930636
17.284431163537 45.880707857019
84.0611365053852 42.7607334764885
2.4987506966086 46.2582989226311
86.5392189997962 38.3718652735588
12.4791588425025 51.6455237069892
6.05893210588357 44.1257826141083
11.9520557115193 46.6973357825192
73.8326134829766 52.2021998294749
87.5455335832582 51.4865114978005
11.9230018843907 43.8326647984046
27.0760606477917 44.7140583498399
59.1926990585085 51.7117750145571
12.7816114109353 40.6368033597511
84.7904048798559 43.2157548656364
1.20848559858741 43.2842550279074
15.2093353009989 40.8726554806885
34.7990331974769 45.3242147605406
10.2011940016392 44.2883720459528
6.86415338540569 37.6158570626592
16.0931711814116 41.3567460336379
80.0100403233814 46.6827144493875
8.43183115994241 43.3458529244881
40.2513512552508 46.1708161159412
83.375558398656 37.9207093365379
78.8948663764913 37.2569119867781
77.2672270158453 42.6725134601862
0.367838504666573 38.5041309828475
46.0412078112041 35.8523679713884
16.4609113417274 44.414886150702
80.8148177340041 51.8349450749475
78.4714495561187 33.9800020414754
80.8283248205523 36.2257241143556
74.5394318062866 48.7665334845245
2.16640142853268 30.6144346371901
83.3531570623651 47.5374989245067
79.4003016151399 42.0128435160766
85.2606188910255 45.2740435933313
76.9940739884258 44.9675413917082
83.0737840774707 37.5918510324912
82.058840700788 45.7526521866973
10.9804694561681 47.0348934510583
85.4307922090398 47.135153250837
49.2024643230564 50.5178045649402
1.14933502096379 45.2049804398177
1.92654891590775 49.6236679523908
8.77289906763162 49.9395013246733
78.6402078869799 35.9462831371104
9.27883270919165 40.8482046430887
80.7467160521565 44.3361311933902
9.89902425764315 48.5315307526174
9.84065168083793 48.3305285233827
9.74844327645453 48.1494296675813
86.3252384306092 48.4298163537685
49.215750217918 45.989057775855
28.3051254219711 42.5939526446956
4.17195343227772 43.1851022592512
85.5193730596524 47.2408469552145
2.69141061285776 40.6790533697261
4.17912177076388 49.8284108185935
8.99057560284984 35.9960024501258
0.154698326464216 44.1708790969657
72.3172950179357 38.050783722427
4.41859901917461 43.7381275062745
12.3595346007818 40.8762464336347
78.1343987075302 42.5776184022652
26.8924600276525 41.9311576586091
80.7235216921206 46.2552036378542
85.6184491648823 41.5029851648851
5.47883788746104 46.1740208127179
3.05737464881194 44.283516358733
4.47574143671361 43.4692706152958
76.0674232085401 44.5854928542863
80.4474771052108 37.8654814118494
83.1896842294223 44.8522955366856
21.0171945495496 43.403222413222
2.04378472104958 39.486276384362
2.23653718774121 43.6245068978259
9.13576319583203 33.8544814868179
85.1380225545339 41.5252612076188
19.4799736562348 49.4510301882235
85.6714699325972 40.4743788756826
14.248260507774 44.7591421078068
85.7122168346034 45.179554558133
87.5828799022309 37.2815295955342
85.1502504772231 47.6511494750177
44.860665239573 35.8118859290556
84.7798689652582 44.3116564151569
10.2785159868651 48.5080909271332
85.4861290619826 40.0813090552985
6.59757036020583 49.1939111323572
80.6987446414356 44.251223749029
12.0745078073125 37.8087917842565
8.34929629867174 39.6782404762083
81.957828252695 48.3238630044828
33.3027084967268 44.8531264184994
87.8574156938258 42.7349099883264
77.742274165045 47.673260562509
59.6682284975285 51.3164189848419
34.8837013393769 51.9658337938546
81.8954715489592 44.4338075019919
76.7154935919115 40.3054311260073
11.8559262560726 43.3239990201807
5.16518410181235 40.086394601655
46.2749286715178 42.173290406913
77.882987396975 44.4646096957901
80.550823714637 47.1582987010339
2.05779273954767 45.8360180675104
40.8366579465941 45.64449792079
7.46683788196474 43.0504693713669
72.1379565692753 38.7906495012869
84.1364345476374 44.2501200404336
87.4829336973457 38.9278306199488
84.9530315901942 38.3180644655079
73.7111061415476 50.3642474007863
12.5042593175426 39.8090342728047
73.4090586075701 37.9649498177298
86.9743831996179 47.4912014144513
3.44848802971736 39.1284319647061
22.4780353804606 40.4950013238274
7.38558146926115 44.9580760379817
76.1638452774775 48.7521600629441
28.4558215282772 43.3377250543216
12.8022695400219 45.9318395384732
4.69019545192766 46.0903229860051
51.1142286361147 39.7973570534302
85.8967141814186 45.4455653477761
77.287416533167 44.0930422393063
39.1487606793776 48.4027001514652
81.1605618694312 51.0715407376316
86.8924829264112 40.6267942801019
40.4573729251035 42.4053960817144
65.08844150216 39.5842480771326
85.8839576716369 41.6479242700786
6.50723276803625 33.3290533006271
84.6560864390102 47.5265845910593
7.33990359542853 35.7957547928678
3.71130912228541 41.3219564702519
71.3194589639718 70.1972669726241
50.8216742275719 83.3103155012174
37.5386113861438 77.2341452345328
54.8156896898847 76.365590213618
4.87252933451986 80.9318927862826
48.682073644687 54.0536348822968
76.932480980162 78.3352782434517
6.98146586950744 79.0028036379777
54.0598220185589 84.7154044563062
79.0106269916105 80.7993393339343
39.4638910756609 78.2791591109242
81.7559299290571 81.8379536661834
2.11273090812483 69.0196384951636
78.1001936006467 81.6954411089012
2.04240081822246 71.1624658187325
8.83482812065539 81.4556065055112
46.7911437547788 77.2926700455286
10.6338638471798 78.2517375861156
59.9974407095008 75.8532022818003
61.5708269646176 79.3837063265969
21.659265545146 0.924483625032978
54.8237228851423 75.2607105002714
51.1051333989146 80.0286807051632
0.0547799074132428 77.283177293535
81.5596396117663 11.1557025504148
78.6079247079112 79.8113947134208
42.1539464092912 77.0747361419822
60.7490748937167 81.8390480912616
79.1729179835895 81.6009819866279
49.6535320622896 80.8859220224639
75.6626095931953 19.8216817453207
79.7478403196685 79.0705022465318
58.1703085406694 71.1435408765174
64.6050819299482 2.68501617967776
74.612816925763 78.8046896318497
28.6073838817892 74.8012348607212
78.289380909135 4.17246480651744
54.3776288414923 77.1746024075166
56.3990085054632 77.1985108714162
59.6329177288703 87.9773004683174
55.8916509100863 77.3181302789721
53.1581577284352 72.4256145066865
71.0941200280614 83.1628847095531
53.0627866486552 81.8374558487201
1.17823181521172 79.1208884408223
57.7844879020344 79.4102634279245
52.5912508160231 80.3437040117853
87.4835975468649 78.5884724659552
61.7385862141074 78.8649458866407
39.4341085557337 75.6488052719966
68.3910965272135 68.0988563117155
2.34018550312415 74.0782847516264
32.5830339110209 79.4734850825426
85.5840201552906 3.97722743982405
59.1762227828469 7.44513736897529
67.6493857345195 67.4325076466252
86.4399164109993 79.5310905970394
41.4318704409415 76.5474392684534
57.3692843283159 70.0986947447943
2.16034702026349 78.2929018313767
85.6857846591664 81.0485650508816
45.127617988406 84.4237760687489
85.3138811579067 80.4885130081615
56.3262294764524 4.76857673345296
73.1479404409882 76.9547330709764
7.7758519890338 83.3222486359761
47.9222893964542 80.8863128437139
51.6446119371959 75.8221420452226
57.7332141359813 77.4124939125623
87.5544701416767 74.2297687149944
3.74993703059944 1.88302255129318
80.8894468288805 72.2190804854301
83.91250429766 72.163279759851
59.1375937650468 86.1733600845241
11.9884392813303 79.3098127011985
64.9202041900105 78.242742307898
84.8165456688253 84.5247460350191
11.0915013409456 76.1277237796026
39.9015716799965 73.199112107787
6.23708044938559 59.0562894271764
48.2156587556439 83.2835562917104
3.52286506969698 77.4452590827421
56.970258977261 7.09562454279142
37.7227132835688 80.3307617284765
45.6756674368181 78.6405876113303
52.9415708859067 70.9122605641494
54.4392365997373 82.6535390538735
62.3289148783132 77.8911992657094
76.9424733424831 85.8378225556857
53.571077174654 78.1764147044726
71.8074445054274 79.7189046108004
78.0318910707548 86.2024256423307
82.5881172030758 76.3010291354103
80.1796324502663 76.7472387269356
44.8205541833221 82.7750696451128
74.8031933455092 79.280132872323
55.015772855525 74.5761681766358
50.342009836031 80.8734820613069
51.2787675225892 62.6807341815379
82.7323437783488 83.5023797252613
37.6830441579284 78.93806932259
47.7641873442948 74.2707438706063
55.1112140705282 63.9031840847577
51.8914553116336 79.3511941888396
50.9264204108437 80.3412247718822
9.50886606605274 80.8686880968617
39.3671385260317 78.7356751550876
13.4091840570678 79.9276689162125
2.73348184589211 70.9611181249849
80.3785392291257 84.1699650941938
86.6118439734721 73.6791359885545
79.9310452747661 65.5816082054368
85.8746961891881 81.236867848359
81.4977478446751 80.514660769366
55.2486674506366 76.5995856641686
0.42330731486317 81.6138620576883
12.0504502017557 72.4623444582601
50.1085240715176 77.5637309917147
57.2607546992217 72.3924919386113
83.838152036822 69.9418476649079
45.8838470643813 85.2023757950019
58.4720725812954 81.1378322877952
73.0721173222725 74.668526916504
62.3093130648229 81.7081877579516
84.402572556473 82.6278409062075
17.350103288073 76.3007927339346
84.106502206449 79.5140023601573
77.6785442486904 82.7937160668379
78.4827336561042 77.4889064523365
78.1357550900257 76.1156755629909
85.0582018641861 73.7565943631714
42.1842899940157 80.8694813874272
40.4819654823069 78.1812469488845
49.5197840675725 79.9436235004274
50.2031047688897 76.8215821771182
36.8175288973143 75.7561719093445
84.1420218542069 77.8511436326274
37.7663340346501 78.4054887267047
4.23150212978044 82.7930066332835
47.6946344574616 2.92568858790345
47.3154048568788 76.53511916916
4.53251540910631 78.1190888180021
52.0949777067595 85.0350366565155
1.6186941480696 75.0037115717448
49.5628089690037 1.51744331449844
74.8048079902053 2.80527328215098
80.9741647156686 7.51400165677441
83.9580503606709 71.9704716189882
65.9963114877246 84.9645853944369
56.4801010086337 80.317863610467
86.1484614702003 0.946728304630099
70.176848699052 75.7582548205391
79.029966869954 75.6878245824233
76.0447390767189 1.90215456144773
60.8088059624027 82.8206175363998
48.8929606848325 77.7695229063693
46.7067407201194 6.62741185534055
84.0305182643784 80.5241795727794
53.3704418738842 71.6964108075585
5.20818701160485 75.1425213879672
0.895532994963585 80.733361942187
57.6001449798489 79.7349010837295
2.35798319007061 65.31666882055
83.54661055065 78.3313499664791
86.0603506749876 79.6855183123112
79.1652011081409 58.2458495487364
84.1641249824374 71.6733993111043
86.451227740003 70.903575214782
43.3809452930771 6.71775033376268
63.9014050642392 78.3469544959303
33.7612873580791 1.37410848146364
64.4898111700974 87.2433577464913
81.2549394754172 79.2871464870442
74.9985594248024 80.1281293796993
42.0314800615422 83.4397147172319
84.4719818785466 64.6075441689714
51.4218605207674 76.7034348638784
85.7254746402066 71.4795534454371
33.6397961520737 74.5304506138235
81.2344510335839 0.491239996477336
47.2806508418417 81.7836454732548
46.3361702467228 82.7829324488017
85.3833451041185 79.4203169519216
78.1049735550743 78.6249854037448
73.1181383572577 80.8477898662141
75.5920910061646 78.6036387313312
56.4577444506279 81.5372004702559
46.9740465729781 78.220504498577
77.9819891847654 73.7923441065802
57.6573682933332 20.638766449881
87.139968497029 84.4523373664941
77.8403356457944 83.5813371784376
46.8793059673235 78.5278214975304
57.3026298124364 6.19279455293079
41.6415171957801 81.8103527568361
87.8811786821637 76.9563402247929
73.4748593060616 70.8979526244783
43.3018267216243 70.9922260034176
54.1893635200579 76.8419674492722
82.889592465552 64.4988097106277
50.6275675995767 75.6350136076767
44.1358095970014 82.9701633932784
38.9186913279093 1.99137052675249
86.7398346638911 80.2318688363539
83.890071914671 81.6001934416951
12.1474371219699 80.8113208897427
52.5898095760356 78.0515001264194
80.8481339999766 7.36607681943036
61.7466713189143 75.9473819745287
0.387026987478814 73.0126037556692
60.6921183819221 84.7484950710444
49.8900744120993 73.0640678486885
50.0146760457051 56.4587289218008
83.5523684444959 78.9986999704223
69.6244225840009 71.0650339120242
5.91353926553109 84.4914784232748
41.6986077594231 74.9377266003174
43.5227713860532 78.9328131629642
77.8867543333856 82.0907056363019
78.914252011176 4.76459968867452
41.1762712159398 5.42978454171947
51.9431291589026 73.3351271554759
51.0929638509338 78.5893848783728
68.8136781876673 67.3055182415766
57.058218430048 76.4762933704676
52.3741727749333 81.3330380783047
49.9130780905407 75.8605600934338
78.5897639997933 80.9748210708496
55.566246844308 74.7586847370909
78.7257968689392 82.2887614684389
50.0112416908868 77.9089322012776
59.2147963519821 78.4259366067215
53.701654771801 79.5769568490736
55.5775125813592 63.1446918113508
5.2200707992753 80.4155485999713
48.4173109019754 78.968777903114
49.565611684725 66.5660705800743
47.8403933308368 76.838705446578
0.300192773182277 87.7595394357001
10.0911097120457 79.5280029543722
4.51465514240968 82.1208854167213
53.5265300234911 2.4095098732553
57.974879308291 61.705258632468
82.3854326274609 1.88762660849265
63.9725832115722 77.846180431702
84.7713174831604 81.9301928260034
55.6118111442139 73.6304884771702
84.4074314578957 87.4793046710794
53.9427081753816 80.8969850646801
57.2701745580386 80.7205755245021
6.18478665176413 78.8859868731602
79.5291948839857 79.9175517970355
50.6760892787941 73.9486483020511
78.9126785622179 84.3570923665313
58.0295504836309 80.4296973172523
54.453376841561 79.1899562948514
61.5064818396512 61.002413702778
38.8818055273161 75.7352320929142
53.8644585394956 80.0999196704249
52.2500749851585 84.2124197751762
8.69699102625699 82.6387271115763
44.4305873710046 77.31211150118
84.0770489343598 75.8115113848756
87.1061260819795 79.8299552026602
84.0443594665567 82.4392469871675
46.8796246050053 72.5902981033297
78.4675383273594 76.2652239979686
48.5506468024459 78.0698382654514
81.4690402797349 78.0610459652759
2.87309116245612 78.6745008596578
55.5782339180497 85.4270974953873
84.0822534385103 81.4533627921175
39.9172917350601 69.7048517131195
45.4594832413816 77.0127517175559
55.6400133197047 77.6804664974185
37.9490687227863 80.1157709876023
74.9725267542574 85.1103689764913
48.9675002448725 76.5413892924992
75.6540657669648 77.5868946586704
69.5142808192628 78.0222857824914
54.8833298125368 81.9515454893667
38.1105162234866 78.691063007288
74.1827796156116 80.8718870687185
51.0196335715393 81.5586386637087
76.0944645945115 80.3695798377485
38.2999155201836 80.4174698072324
10.1897451296088 72.3781899334991
76.1059025633923 80.5947100856218
2.94464363273127 78.597021444495
80.6282605195419 74.8115553990965
82.8097939206177 1.1244634640472
50.2412146191324 76.6501619015645
44.8930551551202 80.5461948594633
36.1990773251665 70.2080742429429
1.14919547869875 81.5912790852897
1.2459747874901 71.4564097292077
62.4355723494512 78.5729784075737
58.4552743123893 1.496717421814
10.0318762253512 82.2135674842949
84.1719282867668 75.5614887105209
15.7056963300318 79.8577426515479
80.7915922998514 77.8194773290075
12.6084434892874 81.2151104516189
45.9032246479381 68.3463949037354
77.0120622872109 84.2915473505805
36.3006923781487 76.5112161109733
82.8209309249778 85.0869613898033
82.0385247366326 82.974087806432
53.3264048388446 81.6252943316143
81.9127467059674 79.6049444175258
54.5614326557769 75.4669052159541
31.536288397929 79.2794913195251
57.1772232721168 72.5317058800071
84.0142353560205 75.8525904298238
77.4583417299509 65.8009912161064
87.8780836500584 76.5729132629746
41.2936503026651 78.5314663599745
55.7186339322682 68.418115900203
34.0613861265983 80.8588917813366
37.753518698299 83.6101117961668
75.3256551049024 81.9886422313369
54.4543949962977 82.518096039747
44.348840458755 75.6057985067373
83.9449502202463 76.5840678748793
87.3893897995616 83.7414970596507
74.5343840209252 71.2877156846019
62.1473489361145 86.9746218195248
38.8398618089994 87.7246033181932
56.6271034733213 78.9022933066093
42.204847518732 86.9740730453176
77.9613848500008 81.1285519764316
80.0308198099307 73.1991792421757
54.7716340571024 71.1835937575376
45.1473874273298 70.2200127441852
84.962010370381 85.515309924298
45.4122507959658 79.0675113385201
53.4820264678772 72.0464270860513
57.8311422909922 56.5939265288989
1.56896039302375 76.3536818900695
57.5664539174024 80.7635731875223
84.5060731275326 82.3207444714423
80.6787718843664 72.5688045874784
61.3963036044441 82.2709487619483
85.5735377237843 79.2199650058802
47.5660863467366 81.6009441037924
53.9416419739924 78.345592258136
5.74565319855182 5.71546027831643
62.1688766590745 80.5248702640568
63.9516884758941 86.6782196663822
61.4843910689875 81.4371947487903
57.3844605459881 71.1531550431314
47.8604088065405 68.0726942798874
81.622164883773 79.5672746269034
57.6751309923059 81.2092583089945
6.94953007745175 85.7828478283333
41.5850409450552 75.7872468853991
8.41618312501539 86.0598005456356
0.51313983224974 73.0103515723442
56.5752776497495 81.4312920558589
44.1963291550787 65.5706859740692
56.6518810412655 77.1200412897708
1.06858359559172 75.9722264711202
50.4823715185199 80.3656355971412
86.466248672193 81.3211493106084
0.856135823118601 76.6668724647069
1.83811717881415 78.6775895620624
57.3115147466109 85.0805407833924
81.7890710739776 85.9340649290239
53.4313458878214 75.6204186357862
55.7679868114397 66.1872558866955
58.1118455988455 85.1856336227025
0.415845161361379 76.0495989346389
43.6707686515882 79.2714125574183
85.9901859208581 64.1465057858584
34.2124621381217 59.8895564062449
72.0071783458467 79.5633138195345
52.2634987950869 71.4123448744249
76.8697684405518 75.0318672463339
62.3986680556861 82.2931447503168
56.8595204854994 79.9068591656374
12.9552924331559 81.2697595029779
14.5351501599427 15.0425120775568
32.0272087492536 18.7804695218352
33.0986614790516 19.1492412938228
33.9984949011696 6.80685772604994
18.926123729281 22.352700392481
33.7071349209338 19.3011711882852
14.9579313001993 10.7793265831871
20.7925419176216 16.3611736718008
28.4380271783174 19.7935299470511
32.8194917160809 22.1171347678315
16.5337817738041 15.4736700437979
13.6504129007745 9.92194937365864
31.7579029453207 14.3788403583083
34.1617172662318 22.8891661503957
20.3153344823277 15.3562403245991
15.6252666226684 14.2512498190718
18.3090013792028 22.7361059384138
33.5537786927847 22.2095478920114
29.6510586411606 12.6618735048238
16.9441709070456 10.5853272262646
33.7646876704915 14.1232151593479
32.7637879931864 19.6752756628574
28.2655525490878 11.9672968190722
18.9227816672503 20.6956243029367
21.5125356915881 21.9088842998273
20.0863537834474 20.1428771398033
23.4858455429622 14.1126821641069
27.5088340717589 7.79139641214341
23.6302327752164 19.1486071267224
33.7590743409193 10.8953208575302
34.613216985016 19.5017534926937
28.5186542726111 7.43384002734296
29.1099745604109 23.2313333211328
30.3654697064351 16.2426263330046
13.4624771035614 16.0267618158714
20.9333899677545 18.1153155458679
14.2943450985074 20.3791669310546
15.4058334740918 9.07954582879548
13.3911519032121 10.8722680920297
18.6402070329344 12.465112176533
31.1473012885473 9.49082466314538
33.5105880780057 15.3030742603616
35.1407060892346 11.038922993392
30.5498877145225 9.01555937801817
23.5780999097442 12.3606443210112
18.6779560536176 19.1880591768673
19.8512118982323 23.4090079158778
30.4740293871344 6.98420645846257
29.5085134447274 18.203886577542
33.6584298576503 13.6660638960494
33.9180857497489 16.3425101457773
28.9380208832666 6.68418524447289
32.2131151018315 12.4579250291536
34.162386146413 15.6144313099844
14.4996043039543 16.7164992203977
30.704253713062 10.1957966555842
26.4385003673381 13.2494412787355
30.2237951555069 10.8821109612136
31.673530193037 11.8373245028484
20.5642290320186 10.6232858387935
33.9281987737941 22.0068771083747
13.273255905554 23.0416110592387
34.0004792693718 20.1974015616222
28.7731164468098 6.76794646446247
33.0622138386799 17.3173659903668
17.9122678184301 19.7336663581417
32.8206722157513 9.05769363991453
14.9599927488098 19.2201928018647
14.3433980782254 12.3412986384512
23.6446741308154 10.0047574308973
30.0132857819678 18.310568487549
15.3826440890601 7.64711171464594
13.6991934182567 7.57759473605377
15.6876176153532 9.85994550794708
16.2080442849956 20.4110629928655
16.2234204531579 23.9508995503111
14.5243231281988 23.3418067614581
32.9853985660399 21.6853254820944
17.5523147803051 19.0363845980421
18.2879110347091 14.5950887756211
20.2914750811056 23.2716311028099
31.9686214026378 17.0126096864369
35.0616217457614 11.3392484729408
30.2359389075371 17.9430923190711
31.0775802412671 7.19986736768923
32.0473171643423 21.6226110877538
30.4608892144227 10.5685141006456
14.6528840699605 19.5733423141951
14.7784415302985 22.2522554829474
34.7123300138688 14.7674405934805
33.7839792539987 14.6075331875159
30.5186298047383 24.1070008744635
15.7399966598678 12.8375641947467
27.2433158933848 10.1201320581637
14.3711823596039 13.0067268405726
20.3442175967308 18.0193818458867
34.0786538076937 23.7659594980449
30.7235798255697 21.5997597535673
17.8459707711346 7.76684310876513
16.3448482592573 15.2605919294375
33.4637529979189 23.4098831940063
29.7779280682225 20.8215967586779
30.3969270876215 15.1608056181169
34.2828281793926 12.7591111552121
34.5270265304014 6.63367364094041
35.180896598142 16.0355548169599
35.0151756343677 20.6630888742248
16.9259541966217 12.1689467990111
15.1866636698525 9.44200635270023
34.7164342200337 11.9596230892699
32.6122603325905 18.9547487772878
16.8445692906698 15.6431052467272
33.4972507302224 22.2166813959777
34.319209093191 22.2034472122261
23.6667712844857 9.12848720219231
15.1973350173728 8.64466827881167
18.463986139058 9.20464020445688
34.2714135079565 21.0004638503635
30.4036313603627 7.46922824846673
14.4728420150827 11.021628409004
24.9384355439778 10.4879954805981
30.7592332841856 8.58709110998909
34.6672687373725 12.4533910281691
32.7480710269967 6.85706471543304
29.2670534680902 13.9675863217189
24.207176411608 23.7427045391575
30.2377304502551 23.7514656750709
31.648280678045 22.9233740515565
29.2419564216675 16.8587167591639
14.2057293167138 10.8239742851841
33.2609465908489 9.3018771750516
16.9713442882527 16.1356402539375
15.3327640787211 6.98173204764376
15.1246477300556 22.9332255222942
33.5522385290734 8.63245710657485
17.5735270833249 23.1719342882047
33.2647633562777 20.8165304412614
13.3139308910486 8.4936364457001
24.8089375783128 20.5495941724436
19.6016952711424 9.63363946155767
14.8983337559944 20.6250398209516
29.0957419870035 9.38893560762714
33.9035894058503 19.3780149852807
35.1859464964837 11.1506561829591
20.5660051172608 21.0743932079731
33.47347052789 14.651995018891
33.5544915106213 9.23463608844086
27.1513638044839 12.8427439832816
34.2952376284261 21.2285595144831
15.9018625207124 19.8093610625386
26.8648227960746 10.6889789353461
13.588799217247 17.2949579824169
28.8294934031782 8.09376448258356
31.4636011275183 6.74102513790283
16.2811061152888 20.4451598580855
33.0268254629029 15.8544702664867
14.2975150354597 11.9224221836468
30.2776840128887 22.3731192107833
13.8555434636866 12.3376720241755
27.4590851949892 21.6160704091672
13.4911069754811 22.501090763841
33.5058943557274 19.1115812128594
34.1789212601691 7.85241669392455
18.074857112386 13.0637865367635
35.1544326177124 13.6808061594111
31.5341255025565 24.0320187381989
34.4793149951901 20.5578492606881
14.986510955886 23.2134253908632
16.1164645887315 13.0432158071694
30.6573419761098 9.19569637194671
25.199552023264 24.1794411053224
15.9881167526327 9.60449053819662
29.0277520901266 20.8720998641121
18.5341013861483 20.1309733276794
14.0231623228206 15.8487196162899
33.3961768654153 20.4848887686291
17.4357910096637 9.40211594135726
33.7779240083992 16.4490991960081
31.153189176939 23.2165865914553
34.4848980844182 20.6884424504425
30.6170723979468 18.79108796378
15.5274275874613 13.448569198566
30.137760922733 19.7598422333662
28.1975923615485 13.0933501162724
17.1030811073747 20.1170918768548
17.1847781186962 16.3974688781554
33.4109432549448 15.3828781832205
14.3847206641421 14.7582519957277
18.2044585805933 23.2176236829606
29.7464198545983 14.9989761943619
18.8357401751111 7.95926625712596
34.489553283442 23.5387455369071
18.954069869077 15.7804255726019
14.485380272616 22.2479137968198
33.0098300051468 23.0552859151832
13.6986676240961 9.28879997638584
29.9242823533549 23.5750628825659
};
\end{groupplot}

\end{tikzpicture}


==> figs/sensitivity_photons.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{4pt}\def\vs{11pt} %4pt
\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen9620196}{RGB}{96,201,96}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2,horizontal sep=\hs, vertical sep=\vs}, width=.3\textwidth] %ticks=none,



\nextgroupplot[
title style={yshift=-108pt},
title={(a)},
%title style={yshift=-10pt, xshift=-60},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.64, xmax=3.58,%xmax=4.64,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.75043174801708, ymax=2316000026.02953,
ymode=log,
ytick style={color=black},
yticklabel style = {xshift=-5ex, yshift=-1ex},
%yticklabel style ={font=\tiny,xshift=0.5ex},
%xticklabel style = {font=\tiny,yshift=0.5ex},
%yticklabel pos=right,
ytick align=inside,
%xtick = {0,1,2,3,4},
%xticklabels={0,1,2,3,4},
xtick = {0,1,2,3},
xticklabels={0,1,2,3},
ytick = {1000,1000000,1000000000},
%yticklabels={1000,1000000,1000000000},
%ymode=log,
ymajorgrids=true,
%yminorgrids=true
tick pos=right,
%tick align=inside,
]
\draw [draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,910000000);
\draw [draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,999117);
\draw [draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,817);
\draw [draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,33);
%\draw [draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,7);


\nextgroupplot[
title style={yshift=-108pt},
title={(b)},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.018,
point meta min=0,
tick align=outside,
%tick pos=left,
ytick = {-14,-7,0,7,14},
%xtick = {0,0.785398,1.570796,2.356195,3.14},
%xticklabels={0,$\pi/4$,$\pi/2$,$3\pi/4$, $\pi$},
xtick = {0,1.570796,3.14},
xticklabels={0,$\pi/2$, $\pi$},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y grid style={darkgray176},
ymin=-17.5, ymax=17.2,
ytick style={color=black},
tick pos=right,
%tick align=inside,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-17.5, ymax=17.5] {\pngpath/measure3_off-000.png};




\nextgroupplot[
title style={yshift=-108pt},
title={(c)},
hide x axis,
hide y axis,
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-12, ymax=12,
ytick style={color=black}
]
%\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/measure3_off-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-16.5, ymax=16.5] {\pngpath/sampled_derenzo_sino_10-000.png};

\nextgroupplot[
title style={yshift=-108pt},
title={(d)},
hide x axis,
%hide y axis,
tick align=outside,
tick pos=right,
%ytick = {0.97,11.23,21.5,31.77,42},
ytick = {-7,0,7},
%yticklabels = {14,7,0,-7,-14},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
xtick style={color=black},
%y dir=reverse,
y grid style={darkgray176},
ymin=-12, ymax=12,
ytick style={color=black}
]
%\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=43.5, ymin=43.5, ymax=-0.5] {\pngpath/measure3_off-002.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3.14159265358979, ymin=-16.5, ymax=16.5] {\pngpath/sampled_derenzo_sino_10-001.png};


\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.1pt, y dir=reverse]
table{%
x  y
1.91849757525879 6.78087325560264
0.720666896424388 5.74637936208483
0.0698546741783828 -9.6151520285512
1.83837771074132 -3.01995591265207
0.741663002313047 -6.38382359200428
1.19848362550501 -5.26715034937615
0.326609693674669 -5.86847644360196
0.0229720889277814 -5.39915022146302
0.230198114665648 3.63717076692705
2.11034376010197 -6.84205962948478
0.487696987264897 0.909879156003697
1.57103579955 8.47458895328647
2.95504527629207 -6.27208198234249
0.486425723388702 -5.28995927228249
0.401974153571789 -4.2852968722598
0.413150801679915 -0.714006308783869
2.59103744990765 4.88824750538904
2.85812644156154 -8.14379642499463
0.213458202503765 -3.54029627250933
2.72706225487067 -3.62712113409026
0.413795402466922 7.02263211475
0.786215748494022 -3.45630777600354
0.714101952092506 5.6639342845409
1.82574926196337 -0.732600287593204
0.391325925806839 6.70464352475264
0.358796164626731 8.74197829890493
2.86941384336891 -5.81331973243575
2.83738735472769 2.07483864755871
0.504781910906439 3.62374022722028
2.74746299122329 2.52078725742233
2.03079789904695 2.78992242341734
0.265843294446937 -5.86483696799388
3.06615607827004 -0.320718537227549
0.423067625113431 2.12087274819653
2.78541785006015 -0.356226154598101
2.15909696891784 -4.14176803019476
0.258747306209297 -7.66210925016802
0.538739413583417 -4.18669163641844
1.59456216127611 0.763987842509376
1.99624889917733 0.80538739834855
0.567557615578764 4.28945095215899
2.22504476085245 -4.58203464446753
0.304237081638074 -7.55549855611101
1.72536080585748 -4.75719374608117
0.419731628329063 4.33133144979413
1.87224506908886 -1.47685361908919
2.06396353360816 -4.83763624478372
1.94833447684798 1.73753533882251
1.94622682350778 5.99913322753523
1.32050581506157 -2.51318390393585
2.08245596212545 1.45077920881799
3.05103101822836 -5.84226301485184
1.97996228244981 -5.67566877397364
2.05132534136986 -0.350851887929391
1.61809632225964 3.36601482434568
0.157982143114499 -4.65473464150372
1.37891949712986 -3.46702943201503
1.89892415358125 2.07295078547228
1.67017803139521 9.20157023037793
1.4289102231586 0.856837367252741
2.8044086879491 2.1502067773879
1.69048806721115 9.22199167904112
1.79046068781128 5.64101742324192
2.68635246255883 -7.41516492933003
2.30464170213114 3.60063276700204
0.433450736885119 -3.65776680611318
2.81539556034045 6.1311370187595
0.0790069465266741 0.973711882620179
1.8662209805778 1.10453293439395
0.382876001670979 1.77042155353733
2.81394320839789 6.41081813428194
0.150282433562684 7.08028248289458
2.96680148527465 -0.624198520753751
2.81082331096811 2.40023219093567
0.362104785336919 -2.90355690340919
0.0991520438475222 6.09975825744135
2.38749988418704 -3.68324814756175
2.20306904128139 -1.38472494471247
1.50907866759526 -1.66782299957924
1.89308346876843 -0.688414823991117
1.16746208235096 6.37873831440419
0.431901551045207 4.53463505185856
2.098014465855 -0.451240746653596
0.218435239028508 2.78126267895935
0.578592475083325 -2.65197536991216
2.202819701595 -6.36692554610754
0.750306159133802 6.23268073312377
0.530132028323119 3.50082995975113
0.451565373350397 4.59064934084968
0.283821402275245 1.6432332178893
1.63674708724509 -6.46954782379978
1.47756754319818 -6.00274474707454
1.93901826317265 4.62981432533621
1.89563033387664 7.39202563461731
1.43600345495094 -5.78625038488147
2.02848014329701 -4.33320598342581
0.25285284737447 7.64824382171294
2.14440020092741 4.68265563582636
2.94508245685505 -5.16559330242758
1.18157877110439 -6.05852357744615
2.90695431125395 -2.90108113754539
1.95801352165666 5.4473566843958
1.47526545260236 4.02555180954247
1.60315727783561 4.17104698951425
1.52163341660787 5.47946395826454
2.64602081648182 -5.25941926207854
2.85603007029918 3.54214259852158
0.259949708833343 0.475907139166221
2.1448568283444 -5.28373808260602
1.67884483547212 3.71428200349761
1.48413310177545 -2.12404727277833
1.99039589703853 2.55917664037485
0.444693262921317 -6.94008337823836
3.06444979982286 2.02658394950965
0.340604702388112 -3.60694971781731
0.368822108150707 0.554218789235549
0.148795181346375 -0.913393137240742
1.87091168976631 6.25297152706085
2.0321461093816 -6.36692592010119
2.16651141500549 -4.74832784797297
3.14109989773829 -3.38136298646985
0.608236587889114 1.96325341244327
1.39348859914441 -7.37889234011978
2.03040471780167 3.33756896804354
1.76640579353753 5.47400179789547
2.10020988438358 -1.19966129898088
1.32335236908772 2.21357754566212
1.93016385684637 7.9212653860387
1.11665106444276 7.30664952658009
1.36419830645004 2.55272355723451
0.673131476098047 -6.59127679745535
1.40519896793866 -6.03604197053838
0.385142443549599 2.69180612174938
2.38940499552439 9.4374711695066
0.686337436106206 -8.15105742971775
2.94964555359243 -6.07142927566449
0.159653254178041 0.340565885358398
3.12534940679496 -2.87076625959116
2.41776993912872 4.23511562752799
0.391940011632444 -3.21577748239001
0.0927870078320924 3.71141106945952
0.404612447469142 1.43446209219653
2.97653342285066 2.40767033447415
1.4391786212707 -3.40649840554625
2.8672488977502 -2.60367842179553
2.02966973205881 6.06818631887165
0.0813700585516868 -1.3903266666999
1.98813198743701 1.14921949076342
0.283700155627008 -6.90054922771
2.1084844540488 0.591599084204688
1.60590063806496 -1.92886404356239
0.894020953636553 -1.10527627906571
0.199441747302005 4.81132025009262
1.5908551919342 0.752626076353049
0.200752906670942 7.44294558720463
3.10569707261661 -4.51904618906096
3.09407776423477 -2.59543349600846
0.0992835184990885 -2.66513960157548
0.106924041132985 -4.42558696599436
1.60806215961171 2.63630334219928
0.554773915678234 1.49571704042371
1.58333620849716 -3.7611010806421
0.064704310410305 -5.29767290309
0.411846351030892 6.03113641943888
2.88554946260106 2.62164247835654
0.348865784084069 -1.17342385118759
0.551972670454467 -1.3574464522405
0.00320208217402626 -6.84509267391699
1.71743228227784 -2.65166434492549
2.14346882903733 9.22355175006173
1.25769334888207 2.58177811323344
0.660434340259133 -3.00926384971899
0.396994154474219 -3.57380246523714
3.07290397468025 -1.00882155881794
3.06645881248749 -8.65686993583722
1.30347338315601 0.158561335223776
0.790718342085786 6.55226980911557
1.16936223442204 -0.535983490674369
3.08270022183713 -7.92134913104674
1.17803435315648 1.37819074470707
2.87596648171737 0.815452687450989
1.33676882113476 -3.65906824020367
1.99856837140927 1.75814853889962
0.436124699905085 5.89617247543026
1.58034986642684 -2.22234052414283
1.82311717903155 -6.87060604615356
2.03326003048996 6.10540901544873
2.77328253557898 -0.733435425794887
1.91789161388129 -8.07798406825037
2.26924433824468 -0.0441066630632179
0.978521601810452 5.78577394352567
1.58991313835553 3.00236565479396
1.48043060752109 -2.07397784896249
2.26253824298049 0.210414618721856
0.745087922190519 -2.91415133237531
0.364087801569335 -4.13609889985658
0.417623466774164 6.74005567424445
1.68695883977321 2.72288177199097
2.92592951061138 4.16352775876281
2.14024001179558 -0.0551692320261701
1.36792527300053 0.822032165997001
1.55484420686488 -6.14287372263977
1.54936544356806 -5.9030449395431
1.57223458856536 1.32097364851434
0.318632091432882 -7.11501800364714
0.472598702437569 5.92052866355198
1.63856555012526 -4.11435390424513
1.12862191890394 5.91689051460316
1.79302319486747 -2.55285253950091
0.0534963601393361 -4.85161321852722
3.0760943659201 -2.23947739456246
1.41498570126992 -6.36106380320633
0.0996590074465978 -7.17760369618125
1.75004097319339 2.74965615800857
2.02857654827057 5.92722204669135
0.0586012970693925 -2.00630136365625
0.514251302539107 -1.1935101203459
2.19117029473517 -5.76144551767194
1.83371323150058 -3.80527894090566
2.92180354543493 4.17729887937085
0.0180162120651175 -1.54418746581521
0.280661740630187 0.32745844342109
2.58192175567871 -7.65744331312271
1.50487333277209 3.1938796357928
2.64425046973888 -7.2665332410474
2.98945450708346 0.242979310279129
0.707144569413922 2.44282602400618
2.01383825688482 -2.97938646404377
1.64078159191042 0.781764723091406
2.23689979344637 -3.54004797463066
0.482947567708587 8.2294326498587
1.52017918187125 1.72733784830879
2.80040327147659 2.3402703285869
0.412728965802343 -5.60728307078384
0.396632759278768 2.26425067193761
2.1574285378444 8.44182224119843
3.10974720267759 -1.34475559910607
1.31966620185464 3.28782846974845
1.90455532011718 -4.94612997320144
1.41155056644893 -2.74168855807542
1.6244879362268 -1.67051126041773
2.24588443279054 3.49351459199848
1.6384325827121 -0.644926517817964
1.65152424490515 -1.51612246114322
2.9714572410838 7.87050952162786
1.83903246323729 1.05487978701197
2.06839203749367 -0.0119090133580499
0.76728829335163 -4.43333634661384
2.22963793129816 4.29039398955842
2.25963084745731 -8.43321061530577
2.13679782292454 -2.73299962228376
1.30945974325714 -6.95080526270614
1.53449192143716 -1.23204021177825
0.356119981716955 2.39412952558012
3.01974770325002 -4.07889305972375
1.99910387602611 3.34972661822502
0.741874746872775 -3.41470172284248
0.512465704864512 -2.25341395768883
1.78918091420393 4.76224772413282
2.25254066591862 -6.74126369897444
0.00142483430114463 -5.66029818702721
3.07992339098505 -6.20107698314656
1.92090810208721 -1.93861245650516
1.91915520575038 -6.9854880526106
2.84876924679161 -2.83734841669782
3.11115424477417 3.33808340291247
1.44729093134378 -5.54808343407652
1.26775466292118 -0.304277475298996
1.53599753935123 1.24680666257706
1.03435187415858 -3.78842970577975
2.14586972412124 1.28573627308369
0.353006162541244 -0.542847914759424
1.14307432890825 -6.40126740706876
0.845779827805589 -6.41904136398471
2.94052466990146 -7.95572184666283
0.398579006172398 0.917539464420347
0.509121588081067 2.09971308596381
0.497490018520713 -1.78245897821668
0.0237218691006498 -7.2077280680178
1.61817970828499 3.26808077258738
0.201318810947443 0.662923368681472
0.574771749573742 7.85377812737513
2.09896001665017 -6.16121462919121
0.172107320248197 6.6664479192526
2.60411466724222 3.58145934510411
2.3341271105948 7.2491336466752
0.6725583300952 3.91925408994105
3.09889734822239 -0.149232585990998
0.208530702431111 4.84365115707167
1.3053116070133 -5.61231138788657
0.353242957301928 2.89750184851273
0.391510598326945 -3.64792057128247
1.46769625111692 5.67401230154244
0.0909743707442015 1.89493086861509
1.49129809837193 7.61233973718824
0.532244854821571 1.1791805460533
2.22339576960394 -2.60025447054643
1.39762532619915 2.41035006573566
0.154551799460388 -5.04473039643836
0.676107661297964 -4.19305881161211
1.57511625295524 -1.09274530479598
1.81240717602039 -4.28170763907873
1.62511149320169 4.81556918582083
2.3168396844497 2.60218649394406
1.71082860311668 -1.35414059988458
1.85386923802285 -7.39538879740817
0.286706207865747 -6.30823116760935
1.59653540021311 6.04535730780019
1.56060548694602 1.31636182434315
0.950444325764038 9.05305202297056
3.03386536182732 -2.53401948524418
2.26713506871013 5.72682042488497
1.66515754099399 -6.27120442532918
1.70996637418104 7.15382327509012
1.3290032135114 5.19409360077013
2.19690598959262 -3.84073259084408
0.290753564390695 4.52792987009197
1.90375910174643 -3.19835881020781
1.40244538630967 -3.19199818396453
0.326558338180296 -2.68549522631312
2.8773658054996 -2.69172892831126
1.54590947451549 -3.36059516295347
2.94493132651273 6.90837782816368
1.54210305990272 -1.24773027426927
0.4531114944263 -6.33214755394185
0.237612420454303 3.8225948122621
2.07594289248927 -4.89296450307318
1.9332383665527 6.92958621598114
2.81527153001208 1.59258232687087
0.430818626863345 -2.64156326425505
1.89848662485038 -2.77802207832677
0.273884727485519 4.28377618671775
3.03786271002637 7.15554798311807
0.640328583587054 2.42796428274089
0.152128751886438 -3.18645263962115
0.1235773776922 4.44015735768492
0.331965018452101 4.60479294125211
0.684494129589597 -0.483755172085345
1.98957738587028 2.10345468931345
1.86127961117397 8.12154925622907
0.0488034724141952 -4.1698904718232
2.03043691139979 1.89556343104335
0.048663487589757 1.84363160045742
0.411186309552382 -2.27290016817548
1.57250343535638 -4.41544479728346
1.49749866345561 -1.21476855684925
2.54271133715834 2.1424723508746
0.717962814822103 -8.03907841597497
0.0185843948389458 -2.22466574020687
0.565804396664189 2.83733898290112
2.13898514323032 5.66116974519484
2.19128385315253 8.36064569795677
2.15269924305447 -7.61014272683331
1.9545353688124 -3.15141398694516
1.46924418512043 0.394019755237498
2.09237988189599 3.00778105399627
2.01553639749893 0.121145697241531
0.125357483474722 -7.6805768801189
0.743891114965373 -0.414233753430704
0.0769655440071029 3.66216726704187
2.42153534031865 -2.78748606317254
1.64211062416586 -1.97637430735364
1.96446654897524 -7.83876353695704
0.492230092889473 -6.13054543461293
2.0880807401077 -3.17085852705666
0.0788498994289952 5.42366881985279
0.720666896424388 5.74637936208483
1.46320708248218 -2.09959554391953
3.06986421289544 -6.53300674679293
1.10415786432284 3.25838419826928
0.60267042272036 1.41316555342067
1.86170825619663 6.34446472440909
0.0922004228981441 -6.068389293039
1.41083808710843 7.92192531919812
1.94360462429141 -5.02441631161564
1.40839718994165 8.12827064630588
2.04052899461692 5.47731623731757
2.17476504691253 2.95311721210602
1.96782135853198 -0.358273190722088
3.09528460117548 5.07113955652248
1.6370535631039 1.63766309722088
0.421426204584307 2.99820754691311
1.98731014042804 0.818257245220178
0.500880092606967 -1.86709519479962
0.0298089800096236 5.25039934784056
0.697314688573507 -2.28822370841452
1.96410983107526 -3.79758085931215
2.03106154798483 -0.523371448507007
0.724781723311491 -2.24808784598323
0.417674639330382 -2.88817549623518
1.94814730620354 5.73595347477052
3.0150454036358 0.139040098429859
0.748467861624372 8.25088828863734
0.422397024933735 -4.2945194879319
1.57770389244583 -1.08314360007247
0.230535916478153 0.586684787049801
2.18764595702293 8.75378725873856
2.13503813267494 -1.73031167332546
2.96908400059048 5.0335689363712
2.94792471903384 4.19109619380086
0.312559046739628 -3.36014425709259
1.79822778800356 2.64631571414909
0.770763253668648 4.60418575279244
1.76963621066245 3.9494532807647
1.99395129609198 0.381182980998943
3.01673660228335 -0.521197283361186
2.05127540117914 -2.66879501645391
2.3312850547776 -2.69586042508799
1.98078289578509 3.01324721714468
0.605560478161665 3.09957796884932
2.85552719651158 -2.74906578517022
1.12110625686657 5.89955865141046
1.30635767660301 7.1784125621295
1.58296399755373 -3.95686482873893
2.20021395944631 -0.0721837727509111
1.64339302935246 -4.03424219998068
0.558483264448147 1.39549075350259
1.41904113078338 -3.7768146775016
2.65738140873661 6.95151117664663
1.85290413620806 -5.35536979537526
2.09958445385969 6.61505824195143
0.0186643886806354 -3.47129230935311
0.136103159417527 6.67685954251793
0.638928156579074 4.12083002688092
1.34551015280499 -6.44765677287155
0.310912978297966 2.2658082538197
1.42425829200777 2.35012346671924
1.70243204810663 0.360209116673357
0.580330716280899 -2.76007075074112
0.103145650381634 5.29842522820949
1.99883137250596 -6.01070837761934
1.67144584710586 -1.23622315652021
1.73483391578989 -6.8543701819537
3.10372478275237 -4.05274489232788
0.382876402639797 2.83945675281746
0.580833411617176 1.05498155773333
0.557302272174798 7.92195352795087
0.520721910391627 -6.9128690365702
2.5879566957772 2.30610024914069
2.25944159846765 -0.0153214460763671
1.42585963407787 3.6402527677372
0.785219583134327 -3.415470242055
1.57409509034297 -3.29581701351027
1.63981553413798 -4.37603616911775
1.2730014737723 8.03301985288551
1.43543270390625 3.62845654566777
2.66893987857363 -1.50089571355688
1.07346416051152 -6.77916374065277
1.9325123090455 -7.72660260792627
1.24513867612396 0.125452266107668
0.517756047353781 -4.20884099782
0.707131053549296 3.30855984658689
2.95395955021075 6.38971514631926
0.258703564101663 3.87348660087593
2.90339957620543 -1.09661321566321
0.433305194084962 8.32052171620877
1.99852313356843 -2.28344364610562
2.87807815773217 -2.37706237310962
2.09343491147925 -0.177123807368268
1.72443677312092 -1.44016082724779
0.315376715722989 2.82619112025364
0.647873464618894 -8.18855227861012
2.63674697638622 3.81166810531835
3.0786937771383 6.71184546598341
2.95646926369989 2.54939196482753
1.31769763930736 7.64914512790874
0.105446565705834 1.19589656860225
1.34128450480008 -6.91090201342756
1.36986587871863 7.46803765397159
0.796750594364984 -3.35558621881869
2.04331444790435 -1.50724833609495
0.51381548393294 3.38432205497014
0.227147878809472 -3.05374141133951
0.407794560366817 3.86509536430538
0.526542751189066 8.21516615265335
1.85616989403041 -0.436600824475331
0.0809799146943597 -3.90015462125259
2.28407429505339 9.24404300894574
2.79959233681077 3.57473204102754
1.85721405036742 -4.03514789028713
2.67551580580317 9.25913999968495
1.51586081947436 -3.47540035126062
1.94325880277341 2.8358344687927
3.08008201741347 -4.79338229237744
0.508182793756328 -3.51642115877718
2.92994782256981 0.599658509122428
2.34594238031242 0.616825260483381
2.21987050130972 -4.7266598392079
0.660270900915485 -2.61666946857639
1.94068120700689 8.69708255049196
2.34536843142204 4.91467614543001
0.0645728433244424 -5.44982684223275
0.185613096642293 7.94457938246277
1.26141730549748 -1.40365839030103
1.90592075497402 -1.56896413205576
1.52368463624251 -1.545019453668
1.53261783719341 5.29082809878759
0.640847761019351 8.1182555845109
1.37445842336544 0.949126970222927
2.93297353489836 -6.10567081190596
1.74678456749974 2.87542299355309
0.506656884878301 2.74210150100592
1.12830911885642 -5.41847128260797
1.58416189981032 -3.58483205076895
0.208217661606324 7.68285188520027
0.249679795954944 8.9046110762588
1.68383828943547 2.66852650139913
0.315841728916103 -0.316157923016601
0.170031006950072 -0.106495799620905
0.41983935386657 -1.64327983176822
1.71628031115224 -6.10943755595281
2.61276832632242 7.19436597888103
1.8403246490029 8.98131748752387
0.339534891213666 2.40323280313485
0.781075182902494 -3.12308905188549
1.34070199521384 -0.310819429706775
1.38438909676462 -2.20975478904757
0.434282046449567 3.44473835050757
1.97966813619575 0.00507936576986623
1.5322698128241 8.75626595400289
0.584340210446557 -3.51803336325487
2.13236069721582 -3.34843281194959
1.93425056921362 6.49878193583648
0.754425113225553 -0.190129838441134
1.51605029304115 -6.59208362219463
0.50084850296417 8.17474545111527
2.88463203475799 7.28361066130399
1.64955529071487 1.3179423785826
0.104359741486967 -6.24790977110994
0.273373289630548 3.07493912122574
2.93555379823421 3.28234774598172
1.23382136217562 6.84828762170449
0.694854177919956 -6.25518447730799
1.55032704422089 -1.69248436777954
1.86078122112296 -4.72344862168908
2.94388172307212 4.20117087556829
1.61326556417467 -5.9254172678799
1.46897421859581 -1.54336276186956
0.208477609844159 5.46377790459312
2.16618086481679 1.77944706865936
1.72266262277968 -5.80514974007275
0.263017073139425 0.22092606943005
1.74369561441421 -1.97853759441396
2.04840436355494 1.49140021286628
1.42206427775585 -2.71426416191431
0.388167290419942 -2.85265455698403
0.00665479772264545 5.15614104518286
0.472253859137899 3.50709482951478
2.99665482449717 -4.92815661741314
0.571713735653476 -7.89565422524621
1.9064995259626 5.92247676161514
3.07807235505383 -2.24709850374121
2.46024374178944 -7.52285956696293
0.632101269960543 -1.63145367622893
2.93666545616803 3.00240472746732
1.75282966989639 3.02748542482185
0.457490296878392 1.40996830063106
2.68248111353313 -5.02591620601017
2.02810480252253 4.42346908793893
2.00670383668153 -6.03325880915023
2.91341385910119 0.943010946372709
1.59820962379722 2.91778152621543
0.618138325719822 -5.15655053750955
0.517856428551997 -1.90389336561935
1.33220434248657 3.58891893892483
2.64836853360502 4.67860302164248
1.59335117284898 7.43146679430274
1.32785521003179 -3.29668221773081
2.19250849116749 2.20243218323326
2.41887458569539 4.43903349643514
1.36710802036171 7.33451322426778
2.21002094201187 2.60260569226711
2.87819897963328 -0.551408913201694
1.74655797082537 -4.40984046444472
1.8857754651932 6.09758846655065
0.0529436607951004 4.92848356039546
1.54045122246936 -1.96235102180524
0.496289255339549 -3.48516355764371
1.6669184928442 2.92001560465719
0.68650203922093 4.48874871675505
1.73040081878969 -6.9038200949149
1.45748963025748 3.63714379420551
1.60555784977861 -1.95713811980671
1.63049201715306 1.21519121677766
0.293081453243429 -0.68490730079251
0.243058172021837 -6.24787689849344
1.63986453941813 6.63404705741546
2.83903362701942 3.37128211942242
0.336961166310536 7.42810127012123
2.06213199576243 1.26295490530446
3.12721343758594 2.38690775377141
1.56325316633186 8.51920245161382
3.04802800188471 2.33480226738864
0.0995974315507939 2.55889160637336
1.39863158615094 3.87067622611277
0.335514251595836 -6.75270487656666
0.00478943101318252 -2.14949310757386
1.62218865276025 2.47351818779752
1.45791861609992 -2.90863139315589
2.15845284917841 0.277047471703785
2.92689373273949 -3.99520971277347
1.66816374258469 -1.46664217697536
2.98683844497082 -1.89159912457182
1.96249441631779 0.427159327708026
0.197410465240177 8.44352108121292
2.02486545301485 -7.72468058331214
1.28231144490211 7.75692723653418
0.882542603984959 -4.44699249171616
1.45407631135668 3.30988327791231
0.365827033146679 6.06958669367442
2.67761152508464 8.01776673073977
1.57174774398332 4.69214464984627
0.893756387228799 -3.91937087232995
0.554651541077041 -2.17323977221381
1.47444944743723 3.23648513437669
1.70969453180276 -2.24418313464234
1.75139633702661 7.86798771966301
1.66287701015723 0.633467328712801
0.163387744057225 1.24328907702865
1.43980463012196 -2.15867597799573
2.85780432984519 -3.39379957837869
0.498457042926997 -4.81707085324633
2.99977300619457 3.50842211857161
1.95728695294964 -0.00250767277234942
0.108151005065116 -5.42408143775207
0.0217115750225743 3.9176254465952
2.12213154240751 1.09470142448622
1.5325472878987 8.342801688326
0.403999044522214 4.31400660491847
0.320696150026129 -2.96197906385143
0.370185497893958 6.53103393764381
0.0608359505375444 4.6133893635525
0.443056216748207 -8.06485460413432
0.387140973761813 -1.13675908344031
0.13306810689519 -2.26532404048224
2.10702858513548 -7.60693751379517
2.26495693472351 0.6767846069543
2.17091333351158 5.14794337478641
2.1534511620037 -6.81683019974684
0.441200261192727 4.387750736075
0.171187773337407 -6.5765375286286
2.65787826523184 9.11859851668354
1.8300238016751 4.63020110955103
2.09934322401614 -6.14866528762636
2.16229225711498 3.40098191570762
1.70448755689407 7.7567568123968
3.06072138474944 1.05056369069288
2.16940692722949 -0.797667443327725
1.97222117990489 2.41813813808385
2.1374164049696 -3.93059723501058
2.17911848777837 2.52438085125927
2.12724596963699 -5.37563363315882
0.138262715077808 6.30205288736025
0.53291625281399 -2.0921395270806
0.85788581407865 4.58708897302266
1.50813849388527 2.85396616097053
1.8842698654993 -2.83557637930031
0.34858003241805 -3.893744665391
1.96807615523954 7.45944556213868
2.16182445206523 -4.43056032641142
0.570789673816028 -7.60044079553233
2.96649196471104 -3.66756563343192
1.78483842059187 5.44351747366423
0.36625825265671 -0.550831531558028
2.73736977398237 -1.05982218447844
2.93170912796274 3.52370343879099
2.12196688073143 5.98661618491825
0.574464820332732 5.04740975992683
2.17829222882367 6.32246236067774
1.97854063544298 8.37313819378415
2.82856804081733 -2.83667744159064
0.494386056300945 -6.43732879845227
2.789684399915 0.21749919912785
0.663125131522545 2.36817787280238
0.284625537513817 2.51277319171247
3.06148197444301 0.116984219947827
3.07327287777371 -1.99614795755143
2.94380244895512 0.109770963429835
0.722239201093086 -6.60801420452346
2.10852358402821 1.25406560511646
0.6466748176842 -3.21059546291731
2.05958149166714 -5.7391782702982
3.00591441688048 -8.36305231636763
2.83326451718297 -0.157394325223706
1.96639418178935 4.09553270878607
0.0499505203006398 8.06708821675756
0.121758100971399 6.40092694865806
1.84696208225618 -3.07977960728939
2.20881361149713 2.30121153577747
1.35094627047352 4.92962258880875
2.12681517347933 3.27902701354314
0.368376351966357 4.47979095278384
2.79963738426082 2.29813169409197
1.98178468218555 9.36191181333967
0.389057883864234 -1.21432905584971
3.09525486481724 4.06864523044663
2.60839000743395 -2.86974696295677
2.74675582997077 3.50061052555836
2.77449117574873 5.14652946610057
1.61040669407888 1.66523582662908
1.6971263110369 -6.40009374762241
0.664579245602365 3.0052338668923
3.11408526040243 -5.14236309068778
2.47790950320165 -5.38529263667349
1.48357749052755 -2.20918551993705
1.18558152152294 -3.6829118848776
1.03572582704107 -5.62813086324467
0.495882055592389 3.42842418276284
0.552753717459923 -3.66473065320469
0.0894436104348667 1.74615911871564
1.05589957426856 -6.46714371155776
1.45686687942234 -3.27328000961935
2.66421372156429 -1.55721032075186
1.85910532908005 4.31314817844037
0.45692019648123 3.62038077084899
2.36988064973898 -2.19516205832202
1.33026971024757 -6.14564440699227
2.74997668827696 -0.985023759708287
1.34310397888108 3.23380934439033
2.02149401406747 -3.91547767898341
2.26603525089211 -7.38899184749481
0.709270029941598 0.63440812589414
1.37464831268213 0.487913309247396
0.506149368937787 1.39165257276731
2.23429127981328 2.35740781707211
0.543984248185948 -6.43432274763138
2.27867885354369 1.14638962908188
0.553308375321136 -3.91279751804586
3.03997364078675 -3.38346971832414
0.0417609013155677 1.24570723418455
0.462184665225388 -3.79444837786975
1.58660921962253 -6.61686556064773
2.93421140639535 -5.58503375032476
0.00833110175667911 2.10526973124744
2.20763361744782 -7.92818446515048
0.0441419595961327 -3.01591935552154
1.65166101664626 -2.91009452511879
1.30151377118038 0.448061721467962
1.85246464260513 5.23613050796655
0.337831270288286 -3.86911330357024
3.06894580809982 6.44127725738875
2.02518112065677 2.76603720545237
2.86663584708925 -0.78617522192507
0.136214924856357 2.39309208504778
0.31859762287072 -3.15825332254235
1.4884101792429 -0.277392617014797
0.487283993723778 1.1754717289696
1.61721668728962 5.08202459552135
0.756460501057226 2.483287398408
1.25638393615426 1.27294399725952
1.75994084264104 -4.1723067822169
2.39024026164669 -1.54109996133636
2.45593215466083 9.30247308702057
3.11133465729554 0.890241713170337
0.699663504453785 2.30308688783258
2.71207225921212 -4.36020374035327
1.18365614256379 -3.49521244089858
0.687054844368895 -0.128924311332465
0.189928793775533 -0.341585441931581
0.156440463974591 6.97343867171796
1.66661237906095 3.75195915254429
0.176014550247767 0.61969272752787
0.520686762491339 -5.2836374438378
1.7544150816463 -0.315156359490931
1.37609158481595 -0.300963832288943
3.09712450365875 -0.837110635679601
2.97443018003122 7.42378902098093
0.244988827201841 -0.0962587837719262
1.91319478975615 -3.00594764991737
0.00949931379764211 6.55676852969669
2.03477207152034 3.69397838473388
2.13026066070793 7.69011185683051
3.10912524506037 0.971626708331193
0.679874258500454 6.09550729892511
2.03129516997928 -3.0671155360852
1.46437562646944 -1.24710530238832
1.66523236458213 2.6252645650141
3.10862570596028 -5.18062097362447
2.04464818321685 2.87288748938706
1.50151713053782 8.47278208336287
2.11660121640737 7.33115709091495
2.315532178182 8.4911846705155
1.01446236797743 -2.56149767527801
3.06399397379349 -5.37994147954894
2.28094988454542 4.61826610343722
1.25953499489273 3.69448553773673
1.62409624558947 -4.15508508538178
2.14224237785078 8.20233000264262
0.974015488894403 -3.43359338297031
1.45936246017495 8.62866666425957
3.0857149758977 -5.99370912237051
2.00821374263555 8.80134533814681
0.91077695728499 0.959851181664913
1.51145452669098 5.75488061698859
0.386910234562109 0.523146211522388
0.490134071203648 -4.09140952788631
1.64993051059337 2.56994895006722
0.26919984260096 2.5471278617474
2.07414212483648 -2.50369192465869
0.258282454486036 -0.882348165908905
1.69319694962507 -1.44370785938878
1.70266828739426 8.2015176024765
1.47796355179266 -3.92121174723085
1.44259597001955 4.1231608802018
1.90476496224685 4.94159114900521
2.10952860924378 1.18572013226661
0.460117992176771 -1.570771186383
2.01557724704602 -2.80661652683187
0.792936574182149 -2.26472896533292
0.196526776923723 -6.76984250702597
0.282605859393181 4.96871590412603
0.393794874718714 -3.1217638098557
2.35872501371409 -7.73456106657711
0.647396017343557 -7.30149937638929
2.04526251497361 -2.68425210562436
2.47287380169501 9.1566187793914
0.307252381700746 -3.3190100638759
1.64988272450105 0.265612653113671
1.66049113722546 4.62218852569609
1.75040513217462 7.0435088154456
2.74490681181613 -1.84265579598802
3.10793923238498 2.84394680693989
1.2573577309087 1.28110762822177
0.97521967029962 1.540484777879
2.13257025262083 1.51036415770216
0.00883257857274916 -5.76739368073147
1.30848785913141 -0.833247069793629
2.13228896089469 8.56046536310739
1.58735188553854 4.19729522289503
2.10314445654095 0.483812013314296
1.90805664462313 -0.0229114308486231
0.344954212225908 -7.12560812951075
0.0309065404497021 3.78510599211851
1.7703342935258 -7.09041496767565
0.73020790073938 -2.7302975305435
1.89359666816814 -5.85619441929233
0.455405942799622 -6.44473855238844
2.99603838505982 -8.26038885084501
1.4541310049215 -0.366230993688511
3.08703251472591 -4.04938823114017
2.83455205651502 -5.2526842559765
2.12154763983513 2.19547915071459
0.313862289346677 2.37289794361878
1.39182568085532 -0.388623650368292
1.63595388294913 -6.60560582366495
2.30142855548689 -7.51488747800058
1.33369809460616 -0.970942140488429
1.68897081502997 -4.5974005846682
1.34026316631008 0.0643000395798339
3.10919450785579 -1.51041281695184
1.3870807198984 -6.86768826171404
2.9812344779666 7.5664898689085
3.09404411459957 4.87010370874608
0.939428742761158 3.83942455543645
3.0552370900777 0.739381464490151
1.51630452475163 -2.91936848959319
1.6942657192228 3.02485706937034
1.60485319829793 -6.91292994329922
2.04105804559379 -4.1820506013315
0.698755102097675 4.04731234763729
1.91884205890702 -4.67494050092588
1.30753926259952 -6.8228155918679
2.21814655385485 0.669060476187266
1.38336953345434 4.04180653883339
1.82044056491919 -6.28197746506618
1.67887492525824 -1.19658932993881
1.55282593326716 7.38844401389599
2.3058877446928 3.71521424754971
0.0611195351559018 -5.45588032337479
0.576941639693171 -0.902746728382859
2.10319310716935 2.67536987368425
0.465721992464779 -0.883142777414221
2.02050152148566 -0.175279551729151
1.61169624457502 -2.4743145486663
0.672213074148648 0.647644877421556
2.83279355312373 0.684071232076469
0.617959928346393 -6.84933615965184
0.553253633155432 1.65515540450519
1.73152337517689 -0.347663447306754
1.92986601362015 7.02180891032369
0.0456378205829589 -2.18643022837603
1.711458445667 7.55239019828147
1.32216005451962 1.21119691059814
2.86409792996989 0.479575283733681
3.07757135181573 -6.40978844561818
0.312095309346221 -2.59553546758318
1.50606299036384 5.3063317744364
0.442697513601709 -5.24958224738345
1.46799979167565 -5.73838803099702
1.46796720978457 1.58274143654204
1.94128850246104 -5.68543424650021
1.90206138885646 4.15075098473908
1.08101228242897 2.10636161060339
0.394080604292505 5.45062963035809
1.28167438591288 -3.25644819636122
1.43720468124818 -6.36142743348532
1.29215070444632 -1.89225499670586
0.154169024914078 5.11552365136712
1.68323766802219 7.64857249334742
3.0101450852156 1.84978572035576
1.99094625100474 6.32209522769913
0.795189667853524 -2.8779245122071
2.96350745493803 2.57577978681777
0.767710720093789 -1.05986853196784
1.81872403969664 -5.56899359982643
3.12283733394096 -7.25530960349495
0.483995145507993 -2.38459123349779
1.73014521033089 -6.72310841270152
1.81139798222401 -5.12717773258577
0.17274759785413 -7.06536345725981
2.16304473248357 5.65203878118183
0.440872474256942 2.59154836166348
1.25595562980034 2.24824170987488
0.529714464269292 2.43576167669971
2.28345195280116 -6.17769472908751
2.9882537817554 6.3477972693302
2.59887920951202 -0.855281714606086
0.655552262685049 -2.42908626217602
1.7933019222422 5.28754993970954
2.89900962556991 0.765181880635957
1.78292409720771 3.88322875310166
0.42917428450172 -3.56445135724723
0.615972937659095 -2.07396521782095
0.191184530156825 -1.56854258466737
0.459483158750236 3.40434568796051
2.95035610540617 2.83242413262663
0.0597723566216185 -0.640044325640083
1.02288690181684 -0.237750722817061
2.82334165988958 0.685985829490448
1.20782433692469 5.03084805228085
1.35141715490717 -2.63874302142429
2.36102730408523 7.1603816705684
2.8468318243113 1.35479685616358
3.01287942205425 -4.26247017466255
2.57567668914529 8.14982140622331
1.3680030531183 2.89743018900855
1.29449279311577 6.28099051837244
2.24693935473905 -3.59801802243362
2.87442244273319 -3.78775911487827
1.45631491479351 -2.04891608530765
1.99662875982764 -5.28202725341085
2.08572937693682 -3.47555905940323
0.402058797056945 -8.24259180859601
0.378840887368028 -3.88221410649574
0.226860864488537 8.2294156000475
1.52574092725237 -1.39248943411472
0.683667815722208 8.39436566856598
2.18790831364814 0.654306486243186
0.0678014627099698 -0.743883953751656
2.89596836208002 3.2346828469781
0.61843084920329 0.777542349448897
2.20532978681815 -4.75878318309516
2.13910273875882 -6.81277352435805
0.594316019299072 -2.36058069352386
0.581876713808588 6.38747470887319
2.97452666751323 -0.667985575133464
0.39099431242375 1.54778701237669
1.32004484690413 -4.02484695469198
2.9954960923157 -4.39987260630404
0.891368329635286 6.26754669586739
2.97870997066319 -5.53865984229313
2.70161267651051 4.80533212528596
0.222951766498313 -3.23392873008818
0.203891574813477 -3.87251801039596
2.12308348321471 2.71946735775566
0.250832428526345 -3.76133505717702
2.78791030607429 -3.7952970213838
1.78583992838362 -2.65063230745482
0.212113299406885 -9.07756267140641
2.12629824562742 0.214965362642733
1.56314541514458 4.12399016092042
2.11151266139715 0.83990034116847
2.02293311202635 -3.54145666296003
2.04012972189563 -5.37026615149656
2.33349925360466 1.80236597554367
2.2495287729104 -2.72396920272127
0.27582122023929 8.68155001849038
3.0366086547193 7.16152905218694
2.04330431889755 -4.76957065979617
0.501689460726913 -4.25060556875906
2.73426376981461 0.0697639750494758
1.70992829338244 0.0979320714920959
0.194009202274621 -1.05255218458809
2.8835860427294 -6.18836160953055
1.51210881649679 7.17752254836662
1.67300259659174 2.37914744637292
2.03054283785196 -3.44835471435362
1.31649829235492 4.5809298365738
2.3188904669505 4.07878937590272
1.37229359049764 -0.0377619418794204
0.200984293969236 8.87815050379861
0.396390376787828 4.97470080104038
1.93600145259095 -4.08138800585644
1.54744882093541 -0.845504145941163
2.13958293562199 5.42962355521285
1.67348434272519 2.467513495023
0.19998977913454 3.67619700922701
2.12792107445252 6.06936556776922
2.08590593310824 5.94477887159508
1.97247837387458 -0.255507542866372
};


\end{groupplot}

\end{tikzpicture}


==> figs/sinusoidweight_comparison_scale4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan34138141}{RGB}{34,138,141}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7045124}{RGB}{70,45,124}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{gold24322930}{RGB}{243,229,30}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo711799}{RGB}{71,17,99}
\definecolor{indigo7232113}{RGB}{72,32,113}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{mediumseagreen81196104}{RGB}{81,196,104}
\definecolor{steelblue45111142}{RGB}{45,111,142}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal42118142}{RGB}{42,118,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
%4th
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Ground truth},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale4-007.png};
%1st
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.00137590640641455,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Histogram}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale4-004.png};
%2nd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={KDE}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale4-005.png};
%3rd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={RDS},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale4-006.png};

%8th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
%5th
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=87,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
1 0
0 1
};
\addplot [draw=indigo68184]
table{%
x  y
5 0
4 1
3 0
};
\addplot [draw=indigo68184]
table{%
x  y
9 0
8 1
7 0
};
\addplot [draw=indigo68184]
table{%
x  y
17 0
16 1
15 0
};
\addplot [draw=indigo68184]
table{%
x  y
39 0
38 1
38 2
37 3
36 2
36 1
35 0
};
\addplot [draw=indigo68184]
table{%
x  y
43 0
44 1
45 2
45 3
44 4
43 3
42 3
41 4
40 3
41 2
41 1
40 1
39 0
};
\addplot [draw=indigo68184]
table{%
x  y
46 0
};
\addplot [draw=indigo68184]
table{%
x  y
48 0
48 1
49 1
48 0
};
\addplot [draw=indigo68184]
table{%
x  y
51 0
};
\addplot [draw=indigo68184]
table{%
x  y
53 0
54 1
55 0
};
\addplot [draw=indigo68184]
table{%
x  y
58 0
57 1
57 2
56 3
57 3
58 3
59 4
59 5
60 5
61 6
60 7
59 7
58 7
57 6
57 5
56 6
55 7
54 6
53 7
52 6
52 5
53 4
54 4
55 4
54 4
53 4
52 4
51 5
50 4
49 5
48 6
47 5
48 4
47 4
47 5
46 6
45 5
45 4
46 3
45 2
45 1
44 0
};
\addplot [draw=indigo68184]
table{%
x  y
66 0
65 1
64 1
63 2
62 1
61 0
};
\addplot [draw=indigo68184]
table{%
x  y
69 0
68 1
67 1
66 0
};
\addplot [draw=indigo68184]
table{%
x  y
73 0
74 1
75 2
74 3
73 2
72 1
71 0
};
\addplot [draw=indigo68184]
table{%
x  y
76 0
75 1
74 0
};
\addplot [draw=indigo68184]
table{%
x  y
78 0
77 1
76 0
};
\addplot [draw=indigo68184]
table{%
x  y
80 0
79 1
78 0
};
\addplot [draw=indigo68184]
table{%
x  y
82 0
83 1
82 2
83 2
83 1
83 0
};
\addplot [draw=indigo68184]
table{%
x  y
85 0
85 1
85 2
84 3
85 3
86 4
85 5
84 5
83 4
82 4
81 4
80 4
79 3
80 2
81 1
80 0
};
\addplot [draw=indigo68184]
table{%
x  y
0 2
1 3
1 4
0 5
};
\addplot [draw=indigo68184]
table{%
x  y
87 6
86 5
87 4
};
\addplot [draw=indigo68184]
table{%
x  y
0 7
1 8
0 9
};
\addplot [draw=indigo68184]
table{%
x  y
0 33
1 32
2 31
3 32
4 31
5 31
6 32
5 33
4 33
5 33
6 33
7 32
8 32
9 33
8 34
9 34
10 35
10 34
11 33
12 34
13 35
14 35
15 36
15 37
16 36
15 35
16 34
17 35
18 36
17 37
18 38
19 39
20 38
21 39
20 40
21 41
20 42
19 41
18 42
19 42
20 42
21 43
22 44
23 43
24 42
25 43
25 44
26 44
27 45
26 46
27 47
26 48
25 47
24 46
24 45
23 45
22 46
21 45
20 45
19 44
19 45
19 46
19 47
19 48
20 49
20 50
19 51
18 52
17 51
18 50
18 49
17 50
16 50
15 51
14 51
14 52
13 53
12 54
11 54
10 54
10 55
10 56
9 57
8 57
7 56
6 55
5 56
4 55
5 54
4 54
3 55
3 56
2 57
1 57
0 56
1 55
2 54
1 54
0 54
};
\addplot [draw=indigo68184]
table{%
x  y
87 35
86 35
85 35
86 35
87 35
};
\addplot [draw=indigo68184]
table{%
x  y
0 51
};
\addplot [draw=indigo68184]
table{%
x  y
87 55
86 54
85 55
84 54
85 53
86 52
85 52
84 53
84 54
83 55
82 54
81 55
81 56
82 57
82 58
81 59
81 60
82 61
81 62
80 61
79 60
79 59
80 58
80 57
79 56
78 55
77 56
76 55
77 54
76 53
75 54
74 54
73 53
74 52
75 52
74 52
73 51
72 52
71 51
71 50
71 49
70 49
69 48
70 47
71 47
70 47
69 47
68 46
67 45
68 44
69 44
68 43
69 42
70 42
71 43
72 44
72 43
71 42
72 41
71 41
70 40
69 39
70 38
71 37
72 37
73 37
72 36
73 35
74 36
75 35
75 34
75 33
76 32
77 33
77 34
78 34
79 34
80 34
81 33
82 34
82 35
83 34
82 33
83 32
84 33
84 32
83 31
82 30
83 29
84 30
85 31
86 32
87 33
};
\addplot [draw=indigo68184]
table{%
x  y
0 62
1 63
0 64
};
\addplot [draw=indigo68184]
table{%
x  y
87 64
86 63
87 62
};
\addplot [draw=indigo68184]
table{%
x  y
0 64
1 65
0 66
};
\addplot [draw=indigo68184]
table{%
x  y
87 70
86 69
86 68
87 67
};
\addplot [draw=indigo68184]
table{%
x  y
0 71
1 71
2 72
2 73
2 74
2 75
2 76
2 75
3 74
4 74
5 74
6 75
6 76
6 77
7 76
8 76
9 76
10 76
11 77
12 76
13 77
12 78
13 79
13 80
13 81
12 82
11 83
10 83
9 82
10 81
10 80
10 79
9 78
8 79
7 78
7 79
7 80
7 81
8 81
9 82
9 83
9 84
9 85
9 86
9 87
};
\addplot [draw=indigo68184]
table{%
x  y
0 73
};
\addplot [draw=indigo68184]
table{%
x  y
87 76
};
\addplot [draw=indigo68184]
table{%
x  y
0 76
0 75
};
\addplot [draw=indigo68184]
table{%
x  y
87 83
};
\addplot [draw=indigo68184]
table{%
x  y
0 85
1 86
2 87
};
\addplot [draw=indigo68184]
table{%
x  y
87 86
86 85
85 84
84 85
83 85
82 85
83 86
82 87
81 86
80 86
81 87
};
\addplot [draw=indigo68184]
table{%
x  y
2 87
3 86
4 87
};
\addplot [draw=indigo68184]
table{%
x  y
5 87
5 86
6 85
7 86
7 87
};
\addplot [draw=indigo68184]
table{%
x  y
7 87
7 86
7 85
7 84
7 83
7 84
6 85
5 84
4 84
3 84
2 85
1 85
0 84
};
\addplot [draw=indigo68184]
table{%
x  y
11 87
12 86
11 85
12 84
13 84
14 85
14 86
13 87
};
\addplot [draw=indigo68184]
table{%
x  y
32 87
32 86
32 85
33 84
34 84
35 84
36 83
35 82
34 81
33 80
34 79
35 79
34 78
35 77
34 76
34 77
33 78
32 79
31 78
32 77
32 76
33 75
34 74
35 74
36 73
37 73
38 74
37 75
38 76
38 77
39 77
38 76
38 75
38 74
39 73
40 73
41 73
41 72
42 71
41 71
41 72
40 73
39 72
39 71
39 70
40 69
41 69
42 69
43 69
44 68
45 68
46 68
47 68
48 69
47 70
46 70
45 70
44 70
45 71
45 72
45 73
45 72
46 71
47 71
48 71
49 71
50 71
51 71
52 71
53 71
53 70
53 69
53 70
52 71
51 70
50 69
49 70
48 69
49 68
50 67
51 67
52 66
53 67
54 66
55 67
54 68
55 69
56 68
57 69
57 68
58 67
59 67
60 67
61 68
62 69
61 70
60 70
59 69
59 70
60 70
61 71
62 72
63 71
64 72
64 73
63 74
63 75
64 74
65 73
66 72
67 73
66 74
67 74
68 75
69 75
70 75
70 74
69 73
70 72
71 72
72 73
73 73
73 72
73 71
74 70
74 69
73 70
72 71
71 72
70 72
69 71
68 70
69 69
70 70
71 70
71 69
71 68
72 67
72 66
73 65
74 66
74 67
75 67
76 68
77 68
78 67
79 66
80 67
80 68
79 69
78 69
79 70
80 70
81 69
82 69
81 68
82 67
83 67
84 68
84 69
84 68
84 67
85 66
85 65
86 64
87 65
87 66
86 67
86 68
86 69
85 70
85 71
86 71
87 71
};
\addplot [draw=indigo68184]
table{%
x  y
35 87
36 86
37 85
38 86
37 87
};
\addplot [draw=indigo68184]
table{%
x  y
39 87
39 86
38 85
37 85
36 85
35 86
34 86
34 87
};
\addplot [draw=indigo68184]
table{%
x  y
42 87
42 86
41 85
41 84
40 84
40 85
41 86
41 87
};
\addplot [draw=indigo68184]
table{%
x  y
44 87
44 86
45 85
46 85
47 84
46 83
46 84
45 85
44 84
43 84
44 85
44 86
44 87
};
\addplot [draw=indigo68184]
table{%
x  y
46 87
};
\addplot [draw=indigo68184]
table{%
x  y
51 87
};
\addplot [draw=indigo68184]
table{%
x  y
54 87
53 86
53 87
};
\addplot [draw=indigo68184]
table{%
x  y
61 87
61 86
60 87
59 87
};
\addplot [draw=indigo68184]
table{%
x  y
75 87
75 86
74 87
73 86
72 85
72 84
71 84
72 85
71 86
70 85
69 86
68 85
68 84
68 83
67 82
66 83
65 82
65 81
65 80
64 81
64 82
65 83
64 84
63 84
62 84
62 85
63 84
64 85
64 86
63 87
};
\addplot [draw=indigo68184]
table{%
x  y
78 87
77 87
};
\addplot [draw=indigo68184]
table{%
x  y
84 87
83 86
84 85
85 86
86 87
};
\addplot [draw=indigo68184]
table{%
x  y
86 87
87 86
};
\addplot [draw=indigo68184]
table{%
x  y
2 0
3 1
4 2
5 1
6 0
7 1
6 2
5 3
4 4
3 4
2 4
1 3
2 2
1 1
2 0
};
\addplot [draw=indigo68184]
table{%
x  y
14 0
15 1
14 2
13 1
14 0
};
\addplot [draw=indigo68184]
table{%
x  y
60 0
61 1
60 2
59 3
58 2
59 1
60 0
};
\addplot [draw=indigo68184]
table{%
x  y
86 0
87 1
87 2
86 3
85 2
85 1
86 0
};
\addplot [draw=indigo68184]
table{%
x  y
47 2
};
\addplot [draw=indigo68184]
table{%
x  y
50 2
};
\addplot [draw=indigo68184]
table{%
x  y
52 2
};
\addplot [draw=indigo68184]
table{%
x  y
76 1
77 2
78 1
79 2
79 3
78 4
77 4
76 4
75 3
75 2
76 1
};
\addplot [draw=indigo68184]
table{%
x  y
49 3
};
\addplot [draw=indigo68184]
table{%
x  y
51 3
};
\addplot [draw=indigo68184]
table{%
x  y
11 3
12 4
11 5
10 4
11 3
};
\addplot [draw=indigo68184]
table{%
x  y
60 3
61 4
60 5
59 4
60 3
};
\addplot [draw=indigo68184]
table{%
x  y
70 3
71 4
70 5
69 4
70 3
};
\addplot [draw=indigo68184]
table{%
x  y
5 4
6 5
5 6
4 5
5 4
};
\addplot [draw=indigo68184]
table{%
x  y
62 4
63 5
62 6
61 5
62 4
};
\addplot [draw=indigo68184]
table{%
x  y
75 4
76 5
75 6
74 5
75 4
};
\addplot [draw=indigo68184]
table{%
x  y
79 4
80 5
79 6
78 5
79 4
};
\addplot [draw=indigo68184]
table{%
x  y
3 5
4 6
3 7
2 8
1 7
2 6
3 5
};
\addplot [draw=indigo68184]
table{%
x  y
14 5
15 5
16 5
17 5
18 5
19 6
19 7
20 6
21 6
22 6
23 7
24 6
25 7
26 6
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 6
36 7
36 8
36 9
36 10
36 11
36 12
36 13
36 14
36 15
36 16
36 17
36 18
35 19
36 20
36 21
36 22
36 23
35 24
34 25
33 25
32 25
31 25
30 24
29 25
28 25
27 24
26 23
26 22
26 23
25 24
24 23
23 24
22 23
22 22
21 21
21 20
21 21
21 22
20 23
20 24
19 25
18 25
17 25
16 25
15 25
14 25
13 24
12 23
12 22
12 21
12 20
12 19
12 18
12 17
12 16
12 15
12 14
12 13
12 12
12 11
12 10
12 9
12 8
12 7
13 6
14 5
};
\addplot [draw=indigo68184]
table{%
x  y
73 5
74 6
74 7
73 8
72 7
72 6
73 5
};
\addplot [draw=indigo68184]
table{%
x  y
81 5
82 5
83 6
82 7
81 7
80 6
81 5
};
\addplot [draw=indigo68184]
table{%
x  y
84 5
85 6
86 7
85 8
84 7
83 6
84 5
};
\addplot [draw=indigo68184]
table{%
x  y
5 6
6 7
5 8
4 7
5 6
};
\addplot [draw=indigo68184]
table{%
x  y
7 6
8 7
7 8
6 7
7 6
};
\addplot [draw=indigo68184]
table{%
x  y
9 6
10 7
9 8
8 7
9 6
};
\addplot [draw=indigo68184]
table{%
x  y
48 6
49 6
50 6
51 6
52 7
51 8
50 8
49 8
48 8
47 7
48 6
};
\addplot [draw=indigo68184]
table{%
x  y
21 8
21 9
22 9
23 10
23 11
23 12
22 13
22 14
23 14
24 14
25 14
25 13
24 14
23 13
24 12
24 11
23 10
24 9
25 9
24 8
23 9
22 8
21 8
};
\addplot [draw=indigo68184]
table{%
x  y
44 7
45 8
44 9
43 8
44 7
};
\addplot [draw=indigo68184]
table{%
x  y
55 7
56 8
57 9
56 10
55 9
54 10
53 9
54 8
55 7
};
\addplot [draw=indigo68184]
table{%
x  y
67 7
68 8
67 9
66 8
67 7
};
\addplot [draw=indigo68184]
table{%
x  y
80 7
81 7
82 7
83 8
82 9
81 9
80 9
79 8
80 7
};
\addplot [draw=indigo68184]
table{%
x  y
18 9
18 10
19 10
18 9
};
\addplot [draw=indigo68184]
table{%
x  y
39 8
40 9
39 10
38 9
39 8
};
\addplot [draw=indigo68184]
table{%
x  y
47 8
48 9
47 10
46 9
47 8
};
\addplot [draw=indigo68184]
table{%
x  y
78 8
79 9
78 10
77 9
78 8
};
\addplot [draw=indigo68184]
table{%
x  y
59 9
60 10
59 11
58 10
59 9
};
\addplot [draw=indigo68184]
table{%
x  y
66 9
67 10
66 11
65 10
66 9
};
\addplot [draw=indigo68184]
table{%
x  y
5 10
6 11
5 12
4 11
5 10
};
\addplot [draw=indigo68184]
table{%
x  y
7 10
8 11
7 12
6 11
7 10
};
\addplot [draw=indigo68184]
table{%
x  y
26 11
};
\addplot [draw=indigo68184]
table{%
x  y
48 10
49 11
48 12
47 11
48 10
};
\addplot [draw=indigo68184]
table{%
x  y
17 12
};
\addplot [draw=indigo68184]
table{%
x  y
20 12
20 13
20 12
};
\addplot [draw=indigo68184]
table{%
x  y
41 11
42 12
41 13
40 12
41 11
};
\addplot [draw=indigo68184]
table{%
x  y
44 11
45 12
44 13
43 12
44 11
};
\addplot [draw=indigo68184]
table{%
x  y
63 11
64 12
63 13
62 12
63 11
};
\addplot [draw=indigo68184]
table{%
x  y
74 11
75 11
76 12
75 13
74 13
73 12
74 11
};
\addplot [draw=indigo68184]
table{%
x  y
9 12
10 13
9 14
8 13
9 12
};
\addplot [draw=indigo68184]
table{%
x  y
55 12
56 13
55 14
54 13
55 12
};
\addplot [draw=indigo68184]
table{%
x  y
17 14
};
\addplot [draw=indigo68184]
table{%
x  y
49 13
50 14
49 15
48 14
49 13
};
\addplot [draw=indigo68184]
table{%
x  y
65 13
66 14
66 15
65 16
64 16
63 15
64 14
65 13
};
\addplot [draw=indigo68184]
table{%
x  y
78 13
79 14
78 15
77 14
78 13
};
\addplot [draw=indigo68184]
table{%
x  y
26 15
};
\addplot [draw=indigo68184]
table{%
x  y
30 15
};
\addplot [draw=indigo68184]
table{%
x  y
58 14
59 15
58 16
57 15
58 14
};
\addplot [draw=indigo68184]
table{%
x  y
82 14
83 15
82 16
81 17
80 16
81 15
82 14
};
\addplot [draw=indigo68184]
table{%
x  y
22 16
23 17
23 16
22 16
};
\addplot [draw=indigo68184]
table{%
x  y
27 16
26 17
27 17
27 16
};
\addplot [draw=indigo68184]
table{%
x  y
74 15
75 16
74 17
73 16
74 15
};
\addplot [draw=indigo68184]
table{%
x  y
59 16
60 17
59 18
58 17
59 16
};
\addplot [draw=indigo68184]
table{%
x  y
76 16
77 17
76 18
75 17
76 16
};
\addplot [draw=indigo68184]
table{%
x  y
24 18
25 19
25 20
25 19
25 18
24 18
};
\addplot [draw=indigo68184]
table{%
x  y
19 19
19 20
19 19
};
\addplot [draw=indigo68184]
table{%
x  y
22 19
};
\addplot [draw=indigo68184]
table{%
x  y
23 20
};
\addplot [draw=indigo68184]
table{%
x  y
28 20
};
\addplot [draw=indigo68184]
table{%
x  y
76 20
77 21
76 22
75 21
76 20
};
\addplot [draw=indigo68184]
table{%
x  y
78 21
79 22
78 23
77 22
78 21
};
\addplot [draw=indigo68184]
table{%
x  y
81 21
82 22
81 23
80 22
81 21
};
\addplot [draw=indigo68184]
table{%
x  y
18 23
};
\addplot [draw=indigo68184]
table{%
x  y
2 27
3 28
2 29
1 28
2 27
};
\addplot [draw=indigo68184]
table{%
x  y
65 28
66 29
65 30
64 29
65 28
};
\addplot [draw=indigo68184]
table{%
x  y
4 29
5 30
4 31
3 30
4 29
};
\addplot [draw=indigo68184]
table{%
x  y
26 29
27 30
26 31
25 30
26 29
};
\addplot [draw=indigo68184]
table{%
x  y
11 30
12 31
11 32
10 31
11 30
};
\addplot [draw=indigo68184]
table{%
x  y
77 30
78 31
77 32
76 31
77 30
};
\addplot [draw=indigo68184]
table{%
x  y
13 31
14 32
13 33
12 32
13 31
};
\addplot [draw=indigo68184]
table{%
x  y
54 31
55 32
56 33
55 34
54 33
53 32
54 31
};
\addplot [draw=indigo68184]
table{%
x  y
74 31
75 32
74 33
73 32
74 31
};
\addplot [draw=indigo68184]
table{%
x  y
2 33
};
\addplot [draw=indigo68184]
table{%
x  y
22 32
23 33
22 34
21 33
22 32
};
\addplot [draw=indigo68184]
table{%
x  y
47 32
48 33
47 34
46 33
47 32
};
\addplot [draw=indigo68184]
table{%
x  y
14 33
15 34
14 35
13 34
14 33
};
\addplot [draw=indigo68184]
table{%
x  y
30 33
31 34
30 35
29 34
30 33
};
\addplot [draw=indigo68184]
table{%
x  y
43 33
44 34
43 35
42 34
43 33
};
\addplot [draw=indigo68184]
table{%
x  y
58 33
59 34
58 35
57 34
58 33
};
\addplot [draw=indigo68184]
table{%
x  y
4 35
};
\addplot [draw=indigo68184]
table{%
x  y
46 34
47 34
48 35
49 34
50 35
49 36
50 37
51 37
50 36
50 35
51 34
52 35
52 36
53 35
54 36
53 37
53 38
52 39
53 40
54 39
55 39
55 38
56 37
57 36
58 37
58 38
58 39
59 39
60 40
61 41
62 42
62 43
61 44
62 44
63 45
62 46
61 46
61 47
60 48
59 47
58 48
57 47
57 46
56 47
55 46
54 46
53 46
52 46
53 46
54 47
55 48
56 47
57 48
58 48
59 49
59 50
58 51
57 50
56 49
56 50
55 51
54 50
54 49
53 49
52 48
51 48
50 48
49 48
48 48
47 49
46 48
45 47
45 48
46 49
47 49
48 49
49 50
49 51
48 52
47 51
46 52
45 52
44 53
43 52
44 51
45 50
44 49
43 48
42 48
41 49
40 49
39 48
38 47
39 46
39 45
39 44
38 45
37 46
37 47
38 48
38 49
37 50
38 51
37 52
36 51
35 50
34 49
33 48
32 47
33 46
34 46
35 45
36 45
35 44
34 43
35 42
36 42
37 42
36 41
37 40
38 39
39 39
39 38
38 37
38 36
39 35
40 35
41 36
40 37
41 38
41 39
40 40
41 41
42 42
42 41
41 40
42 39
43 40
44 39
44 38
43 37
44 36
45 36
46 37
46 38
47 39
47 40
47 41
48 41
49 40
49 39
49 38
48 37
47 38
46 37
47 36
46 36
45 35
46 34
};
\addplot [draw=indigo68184]
table{%
x  y
64 34
65 35
64 36
63 35
64 34
};
\addplot [draw=indigo68184]
table{%
x  y
7 36
};
\addplot [draw=indigo68184]
table{%
x  y
27 35
28 36
27 37
26 36
27 35
};
\addplot [draw=indigo68184]
table{%
x  y
32 35
33 36
32 37
31 36
32 35
};
\addplot [draw=indigo68184]
table{%
x  y
34 35
35 36
36 37
37 38
37 39
36 40
35 39
35 38
35 39
34 40
35 40
36 41
35 42
34 42
33 41
33 42
33 43
34 44
34 45
33 46
32 46
31 46
30 47
29 46
29 47
28 48
27 47
27 46
27 45
28 44
29 44
30 43
31 44
32 44
31 43
30 43
29 42
28 42
27 43
26 44
25 43
26 42
26 41
27 40
28 39
29 40
30 41
31 41
30 40
30 39
30 38
31 37
32 38
33 37
34 37
33 36
34 35
};
\addplot [draw=indigo68184]
table{%
x  y
71 35
72 36
71 37
70 36
71 35
};
\addplot [draw=indigo68184]
table{%
x  y
78 36
};
\addplot [draw=indigo68184]
table{%
x  y
81 36
};
\addplot [draw=indigo68184]
table{%
x  y
8 37
};
\addplot [draw=indigo68184]
table{%
x  y
13 37
13 38
13 37
};
\addplot [draw=indigo68184]
table{%
x  y
42 36
43 37
42 38
41 37
42 36
};
\addplot [draw=indigo68184]
table{%
x  y
59 36
60 37
59 38
58 37
59 36
};
\addplot [draw=indigo68184]
table{%
x  y
75 37
};
\addplot [draw=indigo68184]
table{%
x  y
9 38
};
\addplot [draw=indigo68184]
table{%
x  y
63 37
64 38
65 39
64 40
63 39
62 40
61 39
62 38
63 37
};
\addplot [draw=indigo68184]
table{%
x  y
66 37
67 38
66 39
65 38
66 37
};
\addplot [draw=indigo68184]
table{%
x  y
74 38
};
\addplot [draw=indigo68184]
table{%
x  y
79 38
};
\addplot [draw=indigo68184]
table{%
x  y
14 39
};
\addplot [draw=indigo68184]
table{%
x  y
16 39
17 39
16 39
};
\addplot [draw=indigo68184]
table{%
x  y
33 39
};
\addplot [draw=indigo68184]
table{%
x  y
48 38
49 39
48 40
47 39
48 38
};
\addplot [draw=indigo68184]
table{%
x  y
71 39
72 39
71 39
};
\addplot [draw=indigo68184]
table{%
x  y
13 40
};
\addplot [draw=indigo68184]
table{%
x  y
15 40
};
\addplot [draw=indigo68184]
table{%
x  y
18 40
};
\addplot [draw=indigo68184]
table{%
x  y
45 40
};
\addplot [draw=indigo68184]
table{%
x  y
51 40
51 41
52 42
52 41
51 40
};
\addplot [draw=indigo68184]
table{%
x  y
56 40
57 40
56 40
};
\addplot [draw=indigo68184]
table{%
x  y
17 41
};
\addplot [draw=indigo68184]
table{%
x  y
25 40
26 41
25 42
24 41
25 40
};
\addplot [draw=indigo68184]
table{%
x  y
38 41
};
\addplot [draw=indigo68184]
table{%
x  y
44 41
44 42
44 43
44 42
44 41
};
\addplot [draw=indigo68184]
table{%
x  y
54 41
54 42
55 43
56 43
55 42
55 41
54 41
};
\addplot [draw=indigo68184]
table{%
x  y
58 41
};
\addplot [draw=indigo68184]
table{%
x  y
39 42
};
\addplot [draw=indigo68184]
table{%
x  y
57 42
};
\addplot [draw=indigo68184]
table{%
x  y
59 42
};
\addplot [draw=indigo68184]
table{%
x  y
73 42
};
\addplot [draw=indigo68184]
table{%
x  y
17 43
};
\addplot [draw=indigo68184]
table{%
x  y
38 43
};
\addplot [draw=indigo68184]
table{%
x  y
40 43
41 44
41 45
41 46
42 46
41 45
42 44
43 45
43 44
42 44
41 43
40 43
};
\addplot [draw=indigo68184]
table{%
x  y
46 43
46 44
46 43
};
\addplot [draw=indigo68184]
table{%
x  y
49 43
49 44
50 44
51 45
52 44
53 44
52 44
51 44
50 44
49 43
};
\addplot [draw=indigo68184]
table{%
x  y
37 44
};
\addplot [draw=indigo68184]
table{%
x  y
57 44
58 44
59 44
58 44
57 44
};
\addplot [draw=indigo68184]
table{%
x  y
30 45
};
\addplot [draw=indigo68184]
table{%
x  y
47 45
47 46
47 47
48 46
49 46
48 46
47 45
};
\addplot [draw=indigo68184]
table{%
x  y
60 45
};
\addplot [draw=indigo68184]
table{%
x  y
70 45
};
\addplot [draw=indigo68184]
table{%
x  y
75 45
};
\addplot [draw=indigo68184]
table{%
x  y
14 46
};
\addplot [draw=indigo68184]
table{%
x  y
20 45
21 46
20 47
19 46
20 45
};
\addplot [draw=indigo68184]
table{%
x  y
44 46
};
\addplot [draw=indigo68184]
table{%
x  y
72 46
};
\addplot [draw=indigo68184]
table{%
x  y
23 46
24 47
23 48
22 47
23 46
};
\addplot [draw=indigo68184]
table{%
x  y
40 47
};
\addplot [draw=indigo68184]
table{%
x  y
63 46
64 47
63 48
62 47
63 46
};
\addplot [draw=indigo68184]
table{%
x  y
65 46
66 47
67 48
67 49
68 50
67 51
66 50
65 49
65 48
64 47
65 46
};
\addplot [draw=indigo68184]
table{%
x  y
77 47
};
\addplot [draw=indigo68184]
table{%
x  y
11 48
11 49
11 48
};
\addplot [draw=indigo68184]
table{%
x  y
17 48
};
\addplot [draw=indigo68184]
table{%
x  y
30 47
31 47
32 48
31 49
30 49
29 48
30 47
};
\addplot [draw=indigo68184]
table{%
x  y
35 48
36 49
36 48
35 48
};
\addplot [draw=indigo68184]
table{%
x  y
68 47
69 48
68 49
67 48
68 47
};
\addplot [draw=indigo68184]
table{%
x  y
74 48
73 49
74 49
74 48
};
\addplot [draw=indigo68184]
table{%
x  y
7 49
};
\addplot [draw=indigo68184]
table{%
x  y
24 48
25 49
24 50
23 49
24 48
};
\addplot [draw=indigo68184]
table{%
x  y
51 48
52 49
52 50
53 49
54 50
53 51
53 52
52 53
51 52
51 51
50 50
50 49
51 48
};
\addplot [draw=indigo68184]
table{%
x  y
60 48
61 49
60 50
59 49
60 48
};
\addplot [draw=indigo68184]
table{%
x  y
76 49
};
\addplot [draw=indigo68184]
table{%
x  y
2 50
};
\addplot [draw=indigo68184]
table{%
x  y
10 50
};
\addplot [draw=indigo68184]
table{%
x  y
13 50
};
\addplot [draw=indigo68184]
table{%
x  y
42 49
43 50
42 51
41 50
42 49
};
\addplot [draw=indigo68184]
table{%
x  y
79 50
};
\addplot [draw=indigo68184]
table{%
x  y
5 51
6 51
5 51
};
\addplot [draw=indigo68184]
table{%
x  y
9 51
9 52
8 53
7 53
8 54
8 55
8 54
9 53
9 52
9 51
};
\addplot [draw=indigo68184]
table{%
x  y
12 51
11 52
12 52
12 51
};
\addplot [draw=indigo68184]
table{%
x  y
34 50
35 51
34 52
33 51
34 50
};
\addplot [draw=indigo68184]
table{%
x  y
78 51
};
\addplot [draw=indigo68184]
table{%
x  y
4 52
};
\addplot [draw=indigo68184]
table{%
x  y
15 51
16 52
15 53
14 52
15 51
};
\addplot [draw=indigo68184]
table{%
x  y
66 51
67 52
66 53
65 52
66 51
};
\addplot [draw=indigo68184]
table{%
x  y
70 51
71 52
70 53
69 54
68 53
69 52
70 51
};
\addplot [draw=indigo68184]
table{%
x  y
79 52
};
\addplot [draw=indigo68184]
table{%
x  y
55 52
56 53
55 54
54 53
55 52
};
\addplot [draw=indigo68184]
table{%
x  y
81 53
};
\addplot [draw=indigo68184]
table{%
x  y
24 53
25 54
24 55
23 54
24 53
};
\addplot [draw=indigo68184]
table{%
x  y
35 53
36 54
35 55
34 54
35 53
};
\addplot [draw=indigo68184]
table{%
x  y
72 53
73 54
72 55
71 54
72 53
};
\addplot [draw=indigo68184]
table{%
x  y
79 54
};
\addplot [draw=indigo68184]
table{%
x  y
11 54
12 55
11 56
10 55
11 54
};
\addplot [draw=indigo68184]
table{%
x  y
31 54
32 55
31 56
30 55
31 54
};
\addplot [draw=indigo68184]
table{%
x  y
39 54
40 55
39 56
38 55
39 54
};
\addplot [draw=indigo68184]
table{%
x  y
44 54
45 55
44 56
43 55
44 54
};
\addplot [draw=indigo68184]
table{%
x  y
64 54
65 55
64 56
63 55
64 54
};
\addplot [draw=indigo68184]
table{%
x  y
29 55
30 56
29 57
28 56
29 55
};
\addplot [draw=indigo68184]
table{%
x  y
4 56
5 57
4 58
3 57
4 56
};
\addplot [draw=indigo68184]
table{%
x  y
14 56
15 57
14 58
13 57
14 56
};
\addplot [draw=indigo68184]
table{%
x  y
44 56
45 57
44 58
43 57
44 56
};
\addplot [draw=indigo68184]
table{%
x  y
46 56
47 57
47 58
46 59
45 58
45 57
46 56
};
\addplot [draw=indigo68184]
table{%
x  y
83 56
84 57
83 58
82 57
83 56
};
\addplot [draw=indigo68184]
table{%
x  y
1 57
2 58
1 59
0 58
1 57
};
\addplot [draw=indigo68184]
table{%
x  y
35 57
36 58
35 59
34 58
35 57
};
\addplot [draw=indigo68184]
table{%
x  y
51 57
52 58
51 59
50 58
51 57
};
\addplot [draw=indigo68184]
table{%
x  y
57 57
58 58
57 59
56 58
57 57
};
\addplot [draw=indigo68184]
table{%
x  y
72 57
73 58
72 59
71 58
72 57
};
\addplot [draw=indigo68184]
table{%
x  y
75 58
76 59
75 60
74 59
75 58
};
\addplot [draw=indigo68184]
table{%
x  y
51 59
52 60
51 61
50 60
51 59
};
\addplot [draw=indigo68184]
table{%
x  y
56 59
57 59
58 60
57 61
56 61
55 60
56 59
};
\addplot [draw=indigo68184]
table{%
x  y
64 59
65 60
64 61
63 60
64 59
};
\addplot [draw=indigo68184]
table{%
x  y
73 59
74 60
73 61
72 60
73 59
};
\addplot [draw=indigo68184]
table{%
x  y
3 60
4 61
3 62
2 63
1 62
2 61
3 60
};
\addplot [draw=indigo68184]
table{%
x  y
42 60
43 60
44 61
44 62
44 63
43 64
42 63
42 62
41 61
42 60
};
\addplot [draw=indigo68184]
table{%
x  y
60 60
61 61
60 62
59 61
60 60
};
\addplot [draw=indigo68184]
table{%
x  y
69 60
70 61
69 62
68 61
69 60
};
\addplot [draw=indigo68184]
table{%
x  y
75 60
76 61
75 62
74 63
73 62
74 61
75 60
};
\addplot [draw=indigo68184]
table{%
x  y
83 60
84 61
83 62
82 61
83 60
};
\addplot [draw=indigo68184]
table{%
x  y
55 61
56 62
57 63
57 64
56 65
55 64
54 64
53 63
54 62
55 61
};
\addplot [draw=indigo68184]
table{%
x  y
58 61
59 62
58 63
57 62
58 61
};
\addplot [draw=indigo68184]
table{%
x  y
26 62
27 63
26 64
25 63
26 62
};
\addplot [draw=indigo68184]
table{%
x  y
35 62
36 63
35 64
34 63
35 62
};
\addplot [draw=indigo68184]
table{%
x  y
48 62
49 63
48 64
47 63
48 62
};
\addplot [draw=indigo68184]
table{%
x  y
83 62
84 63
83 64
82 63
83 62
};
\addplot [draw=indigo68184]
table{%
x  y
85 62
86 63
85 64
84 63
85 62
};
\addplot [draw=indigo68184]
table{%
x  y
3 63
4 64
3 65
2 64
3 63
};
\addplot [draw=indigo68184]
table{%
x  y
6 63
7 64
6 65
5 64
6 63
};
\addplot [draw=indigo68184]
table{%
x  y
30 63
31 64
30 65
29 64
30 63
};
\addplot [draw=indigo68184]
table{%
x  y
33 63
34 64
34 65
33 66
32 65
32 64
33 63
};
\addplot [draw=indigo68184]
table{%
x  y
45 63
46 64
45 65
44 64
45 63
};
\addplot [draw=indigo68184]
table{%
x  y
52 63
53 64
52 65
51 66
50 66
49 67
48 68
47 68
46 67
47 66
48 66
47 66
46 65
47 64
48 64
49 65
50 64
51 64
52 63
};
\addplot [draw=indigo68184]
table{%
x  y
60 63
61 64
60 65
59 64
60 63
};
\addplot [draw=indigo68184]
table{%
x  y
72 63
73 64
72 65
71 64
72 63
};
\addplot [draw=indigo68184]
table{%
x  y
80 63
81 63
82 64
83 65
82 66
81 66
80 65
79 66
78 65
79 64
80 63
};
\addplot [draw=indigo68184]
table{%
x  y
42 64
43 65
42 66
41 67
40 66
41 65
42 64
};
\addplot [draw=indigo68184]
table{%
x  y
62 64
63 65
62 66
61 67
60 66
61 65
62 64
};
\addplot [draw=indigo68184]
table{%
x  y
77 64
78 65
77 66
76 65
77 64
};
\addplot [draw=indigo68184]
table{%
x  y
3 65
4 66
3 67
2 66
3 65
};
\addplot [draw=indigo68184]
table{%
x  y
8 65
9 66
8 67
7 66
8 65
};
\addplot [draw=indigo68184]
table{%
x  y
44 65
45 66
46 67
45 68
44 67
43 68
42 67
43 66
44 65
};
\addplot [draw=indigo68184]
table{%
x  y
64 65
65 66
66 67
65 68
64 69
63 70
62 69
63 68
64 67
63 66
64 65
};
\addplot [draw=indigo68184]
table{%
x  y
9 67
10 68
9 69
8 68
9 67
};
\addplot [draw=indigo68184]
table{%
x  y
14 67
15 68
14 69
13 70
12 69
13 68
14 67
};
\addplot [draw=indigo68184]
table{%
x  y
39 67
40 68
39 69
38 68
39 67
};
\addplot [draw=indigo68184]
table{%
x  y
41 67
42 68
41 69
40 68
41 67
};
\addplot [draw=indigo68184]
table{%
x  y
73 68
};
\addplot [draw=indigo68184]
table{%
x  y
2 68
3 69
2 70
1 69
2 68
};
\addplot [draw=indigo68184]
table{%
x  y
35 68
36 68
37 68
38 69
37 70
36 70
35 70
34 69
35 68
};
\addplot [draw=indigo68184]
table{%
x  y
7 69
8 70
8 71
7 72
7 73
8 72
9 71
10 72
10 73
9 74
10 75
9 76
8 75
7 75
6 74
5 74
4 74
3 74
2 73
2 72
3 71
4 72
4 71
5 70
6 70
7 69
};
\addplot [draw=indigo68184]
table{%
x  y
56 70
};
\addplot [draw=indigo68184]
table{%
x  y
76 70
77 71
77 72
77 73
78 73
79 73
78 72
78 71
77 70
76 70
};
\addplot [draw=indigo68184]
table{%
x  y
28 70
29 71
28 72
27 71
28 70
};
\addplot [draw=indigo68184]
table{%
x  y
35 70
36 70
37 71
36 72
35 72
34 73
33 72
34 71
35 70
};
\addplot [draw=indigo68184]
table{%
x  y
81 71
81 72
82 72
83 72
84 72
83 72
82 72
81 71
};
\addplot [draw=indigo68184]
table{%
x  y
38 71
39 72
38 73
37 72
38 71
};
\addplot [draw=indigo68184]
table{%
x  y
43 72
43 73
43 72
};
\addplot [draw=indigo68184]
table{%
x  y
54 72
};
\addplot [draw=indigo68184]
table{%
x  y
59 72
};
\addplot [draw=indigo68184]
table{%
x  y
15 72
16 73
16 74
15 75
14 74
14 73
15 72
};
\addplot [draw=indigo68184]
table{%
x  y
52 73
51 74
52 74
52 73
};
\addplot [draw=indigo68184]
table{%
x  y
55 73
};
\addplot [draw=indigo68184]
table{%
x  y
57 73
58 73
57 73
};
\addplot [draw=indigo68184]
table{%
x  y
60 73
};
\addplot [draw=indigo68184]
table{%
x  y
68 72
69 73
68 74
67 73
68 72
};
\addplot [draw=indigo68184]
table{%
x  y
86 73
86 74
86 73
};
\addplot [draw=indigo68184]
table{%
x  y
29 73
30 74
29 75
28 74
29 73
};
\addplot [draw=indigo68184]
table{%
x  y
42 74
};
\addplot [draw=indigo68184]
table{%
x  y
44 74
};
\addplot [draw=indigo68184]
table{%
x  y
49 74
};
\addplot [draw=indigo68184]
table{%
x  y
61 74
61 75
61 74
};
\addplot [draw=indigo68184]
table{%
x  y
75 74
};
\addplot [draw=indigo68184]
table{%
x  y
83 74
};
\addplot [draw=indigo68184]
table{%
x  y
13 74
14 75
13 76
12 75
13 74
};
\addplot [draw=indigo68184]
table{%
x  y
23 74
24 75
23 76
22 75
23 74
};
\addplot [draw=indigo68184]
table{%
x  y
40 75
41 75
40 75
};
\addplot [draw=indigo68184]
table{%
x  y
77 75
};
\addplot [draw=indigo68184]
table{%
x  y
82 75
};
\addplot [draw=indigo68184]
table{%
x  y
85 75
};
\addplot [draw=indigo68184]
table{%
x  y
60 76
};
\addplot [draw=indigo68184]
table{%
x  y
65 76
65 77
64 78
65 78
66 79
67 79
66 78
67 77
68 78
68 77
67 76
66 77
65 76
};
\addplot [draw=indigo68184]
table{%
x  y
72 76
};
\addplot [draw=indigo68184]
table{%
x  y
76 76
};
\addplot [draw=indigo68184]
table{%
x  y
4 77
4 78
4 77
};
\addplot [draw=indigo68184]
table{%
x  y
56 77
};
\addplot [draw=indigo68184]
table{%
x  y
70 77
71 77
70 77
};
\addplot [draw=indigo68184]
table{%
x  y
74 77
74 78
74 77
};
\addplot [draw=indigo68184]
table{%
x  y
86 77
86 78
86 77
};
\addplot [draw=indigo68184]
table{%
x  y
26 77
27 78
26 79
25 78
26 77
};
\addplot [draw=indigo68184]
table{%
x  y
30 77
31 78
30 79
29 78
30 77
};
\addplot [draw=indigo68184]
table{%
x  y
36 78
};
\addplot [draw=indigo68184]
table{%
x  y
40 78
41 78
40 78
};
\addplot [draw=indigo68184]
table{%
x  y
57 78
};
\addplot [draw=indigo68184]
table{%
x  y
61 78
};
\addplot [draw=indigo68184]
table{%
x  y
82 78
};
\addplot [draw=indigo68184]
table{%
x  y
2 79
};
\addplot [draw=indigo68184]
table{%
x  y
14 78
15 78
16 78
17 79
17 80
16 81
15 80
14 80
13 79
14 78
};
\addplot [draw=indigo68184]
table{%
x  y
19 78
20 79
19 80
18 81
17 80
18 79
19 78
};
\addplot [draw=indigo68184]
table{%
x  y
43 79
43 80
43 79
};
\addplot [draw=indigo68184]
table{%
x  y
45 79
};
\addplot [draw=indigo68184]
table{%
x  y
69 79
70 80
70 79
69 79
};
\addplot [draw=indigo68184]
table{%
x  y
8 79
9 79
10 80
9 81
8 81
7 80
8 79
};
\addplot [draw=indigo68184]
table{%
x  y
32 79
33 80
33 81
32 82
31 81
31 80
32 79
};
\addplot [draw=indigo68184]
table{%
x  y
37 80
38 80
37 80
};
\addplot [draw=indigo68184]
table{%
x  y
41 80
};
\addplot [draw=indigo68184]
table{%
x  y
54 80
};
\addplot [draw=indigo68184]
table{%
x  y
57 80
};
\addplot [draw=indigo68184]
table{%
x  y
2 81
2 82
3 82
2 81
};
\addplot [draw=indigo68184]
table{%
x  y
5 81
};
\addplot [draw=indigo68184]
table{%
x  y
24 80
25 81
24 82
23 81
24 80
};
\addplot [draw=indigo68184]
table{%
x  y
36 81
};
\addplot [draw=indigo68184]
table{%
x  y
40 81
};
\addplot [draw=indigo68184]
table{%
x  y
60 81
60 82
60 81
};
\addplot [draw=indigo68184]
table{%
x  y
71 81
};
\addplot [draw=indigo68184]
table{%
x  y
76 81
76 82
75 83
76 83
76 82
76 81
};
\addplot [draw=indigo68184]
table{%
x  y
82 81
};
\addplot [draw=indigo68184]
table{%
x  y
6 82
};
\addplot [draw=indigo68184]
table{%
x  y
28 81
29 82
28 83
27 82
28 81
};
\addplot [draw=indigo68184]
table{%
x  y
38 82
38 83
38 82
};
\addplot [draw=indigo68184]
table{%
x  y
41 82
42 82
41 82
};
\addplot [draw=indigo68184]
table{%
x  y
53 82
};
\addplot [draw=indigo68184]
table{%
x  y
58 82
};
\addplot [draw=indigo68184]
table{%
x  y
69 82
70 83
70 82
69 82
};
\addplot [draw=indigo68184]
table{%
x  y
1 83
};
\addplot [draw=indigo68184]
table{%
x  y
17 82
18 83
17 84
16 83
17 82
};
\addplot [draw=indigo68184]
table{%
x  y
57 83
};
\addplot [draw=indigo68184]
table{%
x  y
78 83
78 84
78 85
78 84
78 83
};
\addplot [draw=indigo68184]
table{%
x  y
49 84
};
\addplot [draw=indigo68184]
table{%
x  y
51 84
};
\addplot [draw=indigo68184]
table{%
x  y
53 84
};
\addplot [draw=indigo68184]
table{%
x  y
58 84
};
\addplot [draw=indigo68184]
table{%
x  y
60 84
59 85
60 85
60 84
};
\addplot [draw=indigo68184]
table{%
x  y
66 83
67 83
68 84
67 85
66 85
66 86
65 87
64 86
64 85
65 84
66 83
};
\addplot [draw=indigo68184]
table{%
x  y
74 84
};
\addplot [draw=indigo68184]
table{%
x  y
81 84
};
\addplot [draw=indigo68184]
table{%
x  y
52 85
};
\addplot [draw=indigo68184]
table{%
x  y
54 85
};
\addplot [draw=indigo68184]
table{%
x  y
56 85
};
\addplot [draw=indigo68184]
table{%
x  y
27 85
28 86
27 87
26 86
27 85
};
\addplot [draw=indigo68184]
table{%
x  y
47 86
};
\addplot [draw=indigo68184]
table{%
x  y
49 86
};
\addplot [draw=indigo68184]
table{%
x  y
55 86
};
\addplot [draw=indigo68184]
table{%
x  y
57 86
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65.6186567897712 0
65 0.618656789771211
64 0.735308016549191
63.2863956283555 1
63 1.28639562835545
62.7136043716445 1
62 0.0346283297230363
61.965371670277 0
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
68.5882744192211 0
68 0.588274419221095
67 0.680195638367608
66.3198043616324 0
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
0 39.7349588115576
0.220990037892678 40
0.814972422605439 41
1 41.8344336197826
1.16869926877918 42
1.45287434883943 43
2 43.1767044734152
2.50309974425265 43
2.3071841784169 42
2.27391408396142 41
2.52546371271091 40
2 39.8015098465822
1 39.22123150722
0.734685602053863 39
1 38.734689893669
1.89600378068713 38
2 37.9298497184335
2.14495834252117 38
2.83869286217703 39
3 39.4623629491314
3.13553241148457 40
3.85601306465086 41
4 41.0617657287488
5 41.4890748762651
5.59739533017966 42
6 42.8694028110189
7 42.2994476242475
7.26037773715699 42
7 41.3822079334752
6 41.4828992579257
5.60332678667177 41
5 40.3409762836711
4.6076697089733 40
5 39.4877056516817
6 39.9109604687927
6.07282508907425 40
7 40.851681268987
7.9523486344054 40
8 39.9331445341082
9 39.3918593577773
9.54387758007201 40
9 40.6141109024788
8.62839453966226 41
8.46797660844526 42
9 42.8109445082331
9.19847989203493 43
10 43.5636359692274
10.4605379022243 44
10 44.7165430891667
9 44.7527339060198
8.93948174308889 45
8.6291865645375 46
9 46.4220170116734
9.34011007876488 46
10 45.2802059576509
10.8346394176661 46
10 46.5551074807917
9.46829861496283 47
9 47.5824077641062
8 47.4481535269762
7.33959315800147 47
7.5620593290635 46
7.06107014554466 45
7 44.8549374403839
6.47142962312538 44
6 43.1920095629862
5.53352462843749 44
5.87016917898322 45
6 45.1920509258267
6.41479925930834 46
6.77177952031162 47
6.95165859992442 48
6 48.4262565013746
5.4492294539264 48
5 47.0082468177712
4.98862440664242 47
5 46.9747013965409
5.27141776276385 46
5 45.8104840208715
4 45.9756817853172
3 45.1433294621804
2 45.4246998312926
1.35790257378419 46
2 46.1469503497726
2.87874584250747 47
3 47.4573320857261
4 47.7327303306399
4.20861038272798 48
4 48.2635836414387
3 48.0782134310549
2 48.8509772591304
1 48.0821827830367
0.890783290466104 48
1 47.8358169072937
1.32707489792888 47
1 46.1649626495326
0.665205688410667 47
0 47.5536032630958
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
87 45.8549679714649
86.9204892884134 46
86.4525983845062 47
87 47.430619356751
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
87 49.703735497343
86.7619874868438 49
86 48.2583427265092
85.7380731541975 48
85 47.2932224564215
84.7021548648348 47
84.7206350476729 46
84.5239130313332 45
84 44.6340697343536
83.1303260832667 45
83.6452085688369 46
83 46.4206180917444
82.408991738933 46
82 45.264910167187
81.7231238603318 46
81.5096484763262 47
81 47.0585069199576
80.9523241092063 47
80.3319273043288 46
80.4211787203098 45
80 44.4449826636683
79.6379364331057 44
79.1893602297141 43
80 42.0729215961826
80.0501712155848 42
81 41.2195086698027
81.4038531941943 41
81 40.6544919145289
80 40.3613592354865
79.7376638736242 41
79 41.8177986457363
78.8192175226297 42
78 42.8873692770569
77.9508915751366 43
77.5551808799074 44
77 44.1382279517167
76.5472251913531 45
77 45.8397958529921
77.2323556652237 46
77 46.078873362162
76.5613464743949 46
76 45.8319550584746
75.6483008066996 45
75 44.4686907396698
74.3938703090865 44
74 43.421024716726
73.5335182787416 44
73 44.5806415667744
72.732907114042 45
72 45.5650826388659
71 45.8494167303269
70.7064108936191 46
70 46.2788758023417
69 46.484628121819
68.515371878181 46
68 45.8057113548727
67.1942886451273 45
68 44.1942886451273
69 44.4899586446788
69.5100413553212 45
70 45.7211241976583
70.5244871524177 45
70 44.3661186886011
69.6338813113989 44
69 43.4421976877342
68.5578023122658 43
69 42.5578023122658
70 42.3792485170862
70.6207514829138 43
70.853337655457 44
71 44.0986869898759
72 44.4349173611341
72.6040093084939 44
72.880615913472 43
73 42.880615913472
74 42.5749066341692
74.8762385078699 42
75 41.7836406385926
76 41.0536658932515
76.4524668589195 41
77 40.8480487086027
77.2228195162722 41
77 41.1463694310333
76.7141742893332 42
77 42.2272009056664
77.4194670248084 42
78 41.3017420837593
78.3037583037175 41
78 40.57467247233
77.5421812046949 40
78 39.4140374024292
78.4973989188015 40
79 40.3732920917934
79.7474790042818 40
80 39.3218087027828
81 39.5887204649489
81.7502493024748 40
82 40.2993207078636
82.7459234505807 40
83 39.8922144994354
83.1927756963653 40
83.2744309277603 41
84 41.1171729313697
84.3498141916988 41
85 40.6420686775976
85.4851285663799 40
85 39.3555222731067
84 39.3609461421117
83.7777753889633 39
84 38.0023329664351
85 38.7040724479923
86 38.6874871148163
86.4989431971145 39
86.580492392992 40
87 40.2892968607021
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
57.443146765573 87
58 86.8564490430213
58.0984234392413 87
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
61.5297753789957 87
62 86.009397886101
62.004169803082 86
62.6970990761618 85
63 84.6970990761618
63.3029009238382 85
63.6678855453088 86
63 86.6678855453088
62.4702246210043 87
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
73 0.911709520460536
73.0882904795395 1
73 1.08829047953946
72.9117095204605 1
73 0.911709520460536
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
70 3.68008991097983
70.3199100890202 4
70 4.31991008902017
69.6800899109798 4
70 3.68008991097983
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
62 4.46986649629359
62.5301335037064 5
62 5.53013350370641
61.4698664962936 5
62 4.46986649629359
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
16 5.44258756229228
17 5.70494564874163
17.7805508362327 6
18 6.05493319708771
18.6693612206491 7
19 7.25390608463555
19.5651949194848 7
20 6.56519491948483
21 6.44236613249312
22 6.29578803459688
22.7042119654031 7
23 7.3042574383131
23.3767447092754 7
24 6.37674470927538
24.6232552907246 7
25 7.28559876462509
25.7274230394835 7
26 6.72742303948353
27 6.03920991311835
28 6.16515061778669
29 6.20174935646112
30 6.42190342758957
30.5343884189049 6
31 5.66027862635664
31.5714227661463 6
31.9927861621297 7
32 7.0276386778132
33 7.60535315206416
33.5681761270984 7
33.3228544468994 6
34 5.70106470984079
34.3531730414396 6
34.5120974984728 7
34.5251363416736 8
34.339675821176 9
34 9.91833473022959
33.9617610082412 10
34 10.0515721593003
34.5406860552432 11
34.8418860290379 12
34 12.9771420452247
33.8876062702452 13
34 13.0459498017626
34.6129353305876 14
34.1739627084125 15
34.5294025906079 16
34.5933008605891 17
34.5818976829852 18
34 18.786507623509
33.1686913642617 19
34 19.6273499874447
34.1831979101015 20
34 20.6568287970974
33.9276392245586 21
34 21.0424476553008
34.9364034642798 22
34.6667510271805 23
34 23.6759150775985
33 23.4473547434685
32.3805128367003 23
32 22.7720363908358
31.8504623711312 23
31.241699684164 24
31 24.1095998391034
30.8904001608966 24
30 23.5440418202282
29.2881954708176 23
29 22.7297936542166
28 22.7619220801899
27 22.9022339041731
26.4804341644981 22
26 21.7537931623405
25.5409374885483 22
25.4598237114727 23
25 23.4598237114727
24.5401762885273 23
24 22.5974942087626
23.6964972307618 23
23 23.6964972307618
22.3035027692382 23
22.2971494948875 22
22 21.8421819859906
21.1578180140094 21
21.3254426494937 20
21 19.6022831513165
20.7084428705023 20
20.4449773267224 21
20.4624895622998 22
20 22.4624895622998
19.7597602004865 23
19.3012237446828 24
19 24.3012237446828
18 24.0731250632661
17.8087745492282 24
18 23.9268749367339
18.2402397995135 23
18.0881263289597 22
18 21.8220865430115
17.9386509365793 22
17.358651117223 23
17 23.6262954906639
16 23.6405643656929
15.084370702197 23
15 22.9153465397159
14.873457415568 23
14 23.4618320494875
13 23.3654267682879
12.6345732317121 23
12.619421589 22
12.3875327906694 21
12.4594751755067 20
13 19.251572731292
13.817710327529 19
14 18.8790002663784
14.2761703172313 18
14 17.7587583320236
13 17.9835869573949
12.7950721859789 17
12.6155434228282 16
12.4490892706604 15
13 14.2375063562837
13.1691583694462 14
13 13.4354712848394
12.7723469465727 13
13 12.5483304070519
14 12.5617208639301
14.3122157029975 12
14 11.4136173083593
13 11.6349594768707
12.6163610797007 11
12.7755486583173 10
12.4446858215242 9
13 8.35486702266542
13.3066177110371 8
13.1270475969974 7
14 6.69218665436449
15 6.23886285318461
15.3104028731248 6
16 5.44258756229228
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
17 6.6331056150746
16.3669644644869 7
17 7.10666785807021
17.1069938863007 7
17 6.6331056150746
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
21 7.55763386750688
20.7368536605692 8
20.7171941336077 9
21 9.37543093213601
22 9.31557742041481
22.6844225795852 10
22.8431310212848 11
22.843533130456 12
22 12.843533130456
21.5677092971357 13
21.6261718375357 14
22 14.1522806967757
23 14.1009146938331
24 14.2080561441149
25 14.248506545031
25.3484633956122 14
25.3930893492639 13
25 12.4347962293825
24.7900433937667 13
24 13.7900433937667
23.2099566062333 13
24 12.2099566062333
24.5652037706175 12
24.2438115609224 11
24 10.8085344073846
23.1914655926154 10
24 9.19146559261536
25 9.30091440155158
25.328494781916 9
25 8.71440123537491
24.2855987646251 8
24 7.62325529072462
23.6957425616869 8
23 8.6957425616869
22.3042574383131 8
22 7.70421196540312
21 7.55763386750688
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
29 7.80204768318981
28.4775010127061 8
29 8.73869002325928
29.2129444062431 8
29 7.80204768318981
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
67 7.29643612791535
67.7035638720847 8
67 8.70356387208465
66.2964361279153 8
67 7.29643612791535
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
16 8.85608897751173
15.725650528183 9
16 9.75457578330908
16.2118924195708 9
16 8.85608897751173
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
18 8.72845978675008
17.6445949123626 9
17 9.86194581250908
16.353160108252 10
17 10.3942088235362
18 10.3111817547341
19 10.8532714188611
19.2753736054021 10
19 9.62889833750756
18.3711016624924 9
18 8.72845978675008
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
15 9.88624987875382
14.9494248651045 10
15 10.1098709696571
15.5107079830482 10
15 9.88624987875383
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
66 9.30437564721519
66.6956243527848 10
66 10.6956243527848
65.3043756472152 10
66 9.30437564721519
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 10.65922259066
25.7561884390776 11
26 11.3994382006752
26.5224053608445 11
26 10.65922259066
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
30 10.3809434793274
29.5273473123697 11
29.6694906020046 12
30 12.5756640457507
30.2017809188857 12
30.3168494038675 11
30 10.3809434793274
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
32 10.4351267503895
31.7764197621655 11
31.9509662891704 12
32 12.1722226932606
32.1675116985184 12
32.5282554239555 11
32 10.4351267503895
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
17 11.3086309077295
16.6523564105501 12
16.2838243710468 13
16.1037404415101 14
16.8724072379544 15
16.8938497556534 16
17 16.5312433416337
17.7400015905679 17
18 17.0524299061806
18.339963506656 17
18 16.1420938352453
17.9511594268215 16
17.2694760857309 15
17.5129700956012 14
17.2742826793388 13
18 12.1349662625992
18.2620923383145 12
18 11.9380447684911
17 11.3086309077295
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
20 11.4072238239974
19.2915922290461 12
19.3069744806443 13
20 13.5811098086248
20.4322907028643 13
20.4059959068321 12
20 11.4072238239974
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
63 11.8117967889382
63.1882032110618 12
63 12.1882032110618
62.8117967889382 12
63 11.8117967889382
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
28 12.7652732073328
27.7703101033354 13
28 13.2066199046421
28.1310264522546 13
28 12.7652732073328
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
15 13.7514306085383
14.7707902629676 14
14.1832924780118 15
15 15.4488592484524
15.1922308474011 15
15.828227126972 14
15 13.7514306085383
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
32 13.5981847420496
31.2379616977592 14
32 14.2446439267438
32.8542557932034 14
32 13.5981847420496
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65 13.3608577064836
65.6391422935164 14
65.600707417826 15
65 15.600707417826
64 15.5399417061734
63.4600582938266 15
64 14.4600582938266
64.3608577064836 14
65 13.3608577064836
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 14.6515366043878
25.751493454969 15
26 15.6739011610097
26.3260988389903 16
26 16.3260988389903
25.707728481909 17
26 17.1947877607331
27 17.5171396415465
27.359534675403 17
27.4608846731649 16
27 15.4797774538362
26.5202225461638 15
26 14.6515366043878
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
30 14.428567682788
29.5459512001573 15
30 15.4572421092681
30.5604857537954 15
30 14.428567682788
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
33 14.0788894241376
32.6078372298843 15
33 15.9133890807293
33.8200240621053 15
33 14.0788894241376
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
22 15.8477193032243
21.5894768829814 16
22 16.1513480633926
22.8486519366074 17
23 17.3012381123474
23.4263549351017 17
23.3448053545158 16
23 15.8990853061669
22 15.8477193032243
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
29 16.2987693059626
28.823488698999 17
29 17.178483824922
29.2369977767127 17
29 16.2987693059626
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
33 16.3228844411299
32.7926557312795 17
33 17.1482582516829
33.1156425480119 17
33 16.3228844411299
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
17 17.4936745716589
16.2700126943123 18
16.1809866603648 19
17 19.4245728041828
17.0888226578931 19
17.1390570610452 18
17 17.4936745716589
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
24 17.5736450648983
23.6987618876526 18
24 18.1951967955011
24.8048032044989 19
24.5714357623136 20
25 20.6151586709473
25.8600182671051 20
25.630649412379 19
25.1947877607331 18
25 17.707728481909
24 17.5736450648983
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
19 18.2889929358166
18.7423886325307 19
18.0580554453174 20
19 20.2484412055523
19.2915571294977 20
19.2952286465016 19
19 18.2889929358166
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
22 18.6936675063025
21.6022831513165 19
22 19.3254426494937
22.2964995546477 19
22 18.6936675063025
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
32 18.7867864804823
31.5922445855616 19
32 19.2011236289933
32.5265058985672 19
32 18.7867864804823
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
23 19.7035004453523
22.6745573505063 20
23 20.3130254423985
23.4285642376864 20
23 19.7035004453523
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
27 19.8803163806947
26.5504615019897 20
27 20.0601442238687
28 20.3324710830062
28.5851829406174 20
28 19.5300877150354
27 19.8803163806947
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
30 19.951541062655
29.8957392730687 20
29 20.6243175507658
28.8247738259204 21
29 21.2463753237311
30 21.2676286860604
30.0913731834995 21
30.1476994116321 20
30 19.951541062655
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65 28.4020233853423
65.5979766146577 29
65 29.5979766146577
64.4020233853423 29
65 28.4020233853423
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 29.8612699844521
26.1387300155479 30
26 30.1387300155479
25.8612699844521 30
26 29.8612699844521
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
22 32.3235374448015
22.6764625551985 33
22 33.6764625551985
21.3235374448015 33
22 32.3235374448015
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
64 34.6204636682167
64.3795363317833 35
64 35.3795363317833
63.6204636682167 35
64 34.6204636682167
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
17 35.747274869865
17.252725130135 36
17 36.252725130135
16.747274869865 36
17 35.747274869865
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
16 36.8144663684593
16.1855336315407 37
17 37.6519147487426
17.3480852512574 38
17 38.3480852512574
16 38.0714044881357
15.8750707897743 38
15.8144663684593 37
16 36.8144663684593
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
4 37.8450592486283
5 37.6165097202192
5.4481990595888 38
5 38.6144844173764
4 38.1550094881852
3.752382761591 38
4 37.8450592486283
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
8 37.9665739031693
8.03342609683068 38
8 38.0675960810129
7.93708620169657 38
8 37.9665739031693
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
63 37.696945455746
63.303054544254 38
63 38.303054544254
62.696945455746 38
63 37.696945455746
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
66 37.2983104491936
66.7016895508064 38
66 38.7016895508064
65.2983104491936 38
66 37.2983104491936
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
71 37.3235495956627
71.8879219950501 38
71 38.6764504043373
70.3283593571533 39
70 39.3283593571533
69.6716406428467 39
70 38.6716406428467
70.3235495956627 38
71 37.3235495956627
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
73 37.8646118887565
73.1353881112435 38
73.2516728727021 39
73 39.1027318091584
72.9568677037854 39
72.6276043523455 38
73 37.8646118887565
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
76 37.7488258712688
76.3358185322981 38
76.2583734617164 39
76 39.2027389365101
75.7845582713813 39
75.5230146775945 38
76 37.7488258712688
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
83 37.7129869420035
83.9983572659542 38
83 38.2887877561511
82.1613663727654 38
83 37.7129869420035
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
7 38.7813032651047
7.23210133456503 39
7 39.1742966884838
6.79196550396287 39
7 38.7813032651047
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
10 38.96708161528
10.0360629804256 39
10 39.0332179304632
9.95719462510229 39
10 38.96708161528
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
12 38.7971993737552
12.6737520948126 39
12.2390212611006 40
13 40.3543315353303
13.8669830194755 41
13.5728447784769 42
14 42.5487434944044
15 42.1798681096776
16 42.6161872813865
16.189029138311 43
17 43.4881021862374
17.3681437407673 43
18 42.3681437407673
19 42.8711890852778
20 42.588754624412
20.411245375588 43
21 43.3931013167635
21.6068986832365 44
22 44.3080853160765
22.3064252633609 44
23 43.3064252633609
23.3931031203629 43
24 42.3931031203629
24.6068968796371 43
24.5829174430284 44
25 44.5202314348742
26 44.69123350982
26.30876649018 45
26 45.30876649018
25.4338993858986 46
25 46.4338993858986
24.5661006141014 46
24.5202314348742 45
24 44.5829174430284
23 44.6935747366391
22.6919146839235 45
22 45.6919146839235
21.3080853160765 45
21 44.6068986832365
20 44.459183677116
19.540816322884 44
19 43.1288109147222
18.64505117468 44
18.6721406650572 45
18.5544226520479 46
18.1186459250914 47
18 47.7771615967911
17.6298855083188 47
17.1916517209299 46
17 45.5269294749036
16.2302848849646 46
16 46.1622015419141
15 46.7498894451512
14.7575539279624 46
15 45.6312378464088
15.9327248505236 45
15.9073576434065 44
15 43.5959285784073
14 43.6656253017585
13 43.3841946021602
12.1059015885396 44
12.5619729656475 45
12.5935618692804 46
12.3423733710733 47
12 47.4331181768575
11.1464090823442 47
11.1421964304868 46
11.2613471865297 45
11.9211800730148 44
11.4510526164799 43
11.3365712182698 42
11.1170066746954 41
11 40.6787000440142
10.7813078333481 40
11 39.7664153848195
11.8241740153231 39
12 38.7971993737552
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
18 38.9358932964643
18.0641067035357 39
18 39.0641067035357
17.9358932964643 39
18 38.9358932964643
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
20 38.2649319981868
20.7350680018132 39
20 39.7350680018132
19.3179477832313 40
19 40.3179477832313
18.6820522167687 40
19 39.6820522167687
19.2649319981868 39
20 38.2649319981868
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
64 38.534314590644
64.465685409356 39
64 39.4656854093561
63.534314590644 39
64 38.534314590644
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
79 38.9610036921231
79.392231018555 39
79 39.0937547371923
78.8711228873725 39
79 38.9610036921231
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
71 39.930691649601
72 39.6979674405897
72.5236130357399 40
72 40.3020325594103
71 40.069308350399
70.930691649601 40
71 39.930691649601
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
16 40.810082531966
16.1027454679887 41
16 41.2343068162213
15.835299086924 41
16 40.810082531966
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
18 40.5192960058493
18.4807039941507 41
18 41.4807039941508
17.5192960058493 41
18 40.5192960058493
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
20 40.5825362360123
20.4174637639877 41
20 41.4174637639877
19.5825362360123 41
20 40.5825362360123
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
25 40.5052943617598
25.4947056382402 41
25 41.4947056382402
24.5052943617598 41
25 40.5052943617598
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
27 40.9203315698694
27.2951502300555 41
27.0858108362453 42
27 42.0858108362453
26.9141891637547 42
26.9203315698694 41
27 40.9203315698694
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
29 40.9281882640401
29.0718117359599 41
29 41.0718117359599
28.7276686489687 41
29 40.9281882640401
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
60 40.5977678665991
60.4022321334009 41
60 41.612256778907
59.4615856927763 41
60 40.5977678665991
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
73 40.7772775180783
73.1806258883708 41
73 41.1013757548539
72.8986242451461 41
73 40.7772775180783
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
10 41.8435125297657
10.0976311352175 42
10 42.0528763063164
9.95006513753536 42
10 41.8435125297657
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
58 41.6793171393284
58.3206828606716 42
58 42.426014019112
57.6793171393284 42
58 41.6793171393284
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
61 41.7104009320641
61.2895990679359 42
61 42.683841770692
60.7958883884842 43
60 43.668420176567
59.4278581210598 43
60 42.3670350346346
60.5110858043372 42
61 41.7104009320641
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
72 41.65996838352
72.34003161648 42
72 42.34003161648
71.65996838352 42
72 41.65996838352
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
83 41.0676569005544
82.2979727898624 42
83 42.9274652912053
83.4089074893105 42
83 41.0676569005544
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
4 42.631355616891
3.39895029014789 43
4 43.7475870073162
4.41922006660602 43
4 42.631355616891
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 42.848193151337
26.1518068486631 43
26 43.1518068486631
25.848193151337 43
26 42.848193151337
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
76 42.9646190123505
75.9733151495273 43
76 43.1331709058303
76.0262369765235 43
76 42.9646190123505
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
85 42.9629393354127
84.8289711548431 43
85 43.22143026119
85.1540371668191 44
85.6590525554784 45
86 45.1855654326392
86.3091315910446 45
86.4560405016982 44
86 43.3660092719332
85.0823183329109 43
85 42.9629393354127
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
8 43.3332508492032
7.66879900028684 44
8 44.1595456476985
8.49188171486439 44
8 43.3332508492032
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
81 43.1866805428133
80.7198557265777 44
81 44.1850279975808
81.2188107802248 44
81 43.1866805428133
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
14 44.8057366774707
14.103934029954 45
14 45.05974631336
13.9153247668068 45
14 44.8057366774707
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
62 44.5366557496748
62.4633442503252 45
62 45.4633442503252
61.2953611266627 45
62 44.5366557496748
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
74 44.6377560912557
74.2456198242821 45
75 45.8827527031787
75.5479436904642 46
75 46.3238519252043
74 46.8212736941588
73.5808438200567 46
73.5925470948661 45
74 44.6377560912557
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
78 44.1229727096301
79 44.7004684330687
79.3765835853686 45
79 45.2395081567697
78 45.5925496040928
77.5217705353093 45
78 44.1229727096301
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
20 45.5687119025591
20.4312880974409 46
20 46.4312880974409
19.5687119025591 46
20 45.5687119025591
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
23 46.2991603138707
23.7008396861293 47
23 47.7008396861293
22.2991603138707 47
23 46.2991603138707
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 46.8640149008499
26.1359850991501 47
26 47.1359850991501
25.8640149008499 47
26 46.8640149008499
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
60 46.8343266970106
60.0833562383262 47
60 47.0833562383262
59.9166437616738 47
60 46.8343266970106
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
63 46.6395340137195
63.3604659862805 47
63 47.3604659862805
62.6395340137195 47
63 46.6395340137195
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65 46.3854372867463
65.6145627132537 47
66 47.3003530366269
66.6996469633731 48
66.6960546224138 49
67 49.2958218457168
67.7041781542832 50
67 50.7041781542832
66.2958218457168 50
66 49.6960546224138
65.3039453775862 49
65.3003530366269 48
65 47.6145627132537
64.3854372867463 47
65 46.3854372867463
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
72 46.4949692661184
72.7056286106999 47
72 47.749238603751
71.4949692661184 47
72 46.4949692661184
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
79 46.9391352083477
79.0603480192942 47
79 47.0610603472356
78.9124735214611 47
79 46.9391352083477
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
10 47.9176787244876
10.0320044791541 48
10.0607506457323 49
10 49.0607506457323
9.90546084139095 49
9.8756184434791 48
10 47.9176787244876
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
14 47.5610937270103
14.4878694830679 48
14 48.4280883092964
13.1659061718966 48
14 47.5610937270103
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
68 47.4270163872039
68.5729836127961 48
68 48.5729836127961
67.4270163872039 48
68 47.4270163872039
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
70 47.3787274635841
71 47.8922303211354
71.2612858630613 48
71 48.1077696788646
70 48.6212725364159
69.3787274635841 48
70 47.3787274635841
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
17 48.648164842325
17.351835157675 49
17 49.351835157675
16.444235013355 49
17 48.648164842325
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
19 48.8561259880624
19.1438740119376 49
19.362984018424 50
19 50.362984018424
18.637015981576 50
18.8561259880624 49
19 48.8561259880624
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
24 48.4425054861978
24.5574945138022 49
24 49.5574945138022
23.4425054861978 49
24 48.4425054861978
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
12 49.8385795193064
12.0832805637792 50
12 50.0832805637792
11.8538843264837 50
12 49.8385795193064
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
80 49.8791098599986
80.2820944413858 50
80 50.1530175647768
79.8989836488523 50
80 49.8791098599986
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
66 51.3007771138857
66.6992228861143 52
66 52.6992228861143
65.3007771138857 52
66 51.3007771138857
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
70 51.8201265063121
70.1798734936879 52
70 52.1798734936879
69.8201265063121 52
70 51.8201265063121
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
69 52.5089040499679
69.4910959500321 53
69 53.4910959500321
68.5089040499679 53
69 52.5089040499679
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
24 53.34451026283
24.65548973717 54
24 54.65548973717
23.34451026283 54
24 53.34451026283
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
64 54.5992529810942
64.4007470189058 55
64 55.4007470189058
63.5992529810942 55
64 54.5992529810942
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
64 59.4581872568101
64.5418127431899 60
64 60.5418127431899
63.4581872568101 60
64 59.4581872568101
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
69 60.5258035862961
69.4741964137039 61
69 61.4741964137039
68.5258035862961 61
69 60.5258035862961
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 62.7000068617649
26.2999931382351 63
26 63.2999931382351
25.7000068617649 63
26 62.7000068617649
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
64 65.6230585865836
64.3769414134164 66
65 66.3409114101588
65.6590885898412 67
65 67.6590885898412
64.5521037481188 68
64 68.5521037481188
63.6010436241607 69
63 69.6010436241607
62.3989563758393 69
63 68.3989563758394
63.4478962518812 68
64 67.4478962518812
64.3409114101588 67
64 66.3769414134164
63.6230585865836 66
64 65.6230585865836
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
69 69.4640315784301
69.5359684215699 70
69 70.53596842157
68.46403157843 70
69 69.4640315784301
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
70 70.8482651862106
70.7644275387072 71
70 71.1517348137894
69.8482651862106 71
70 70.8482651862106
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
61 71.43484238911
61.56515761089 72
62 72.9494486289935
62.7799087160561 72
63 71.7799087160561
63.2200912839439 72
63.2888801976321 73
63 73.2888801976321
62.4445129089385 74
62 74.9990125745607
61.5554870910615 74
61 73.3671527884962
60.6328472115038 73
60.2650342653406 72
61 71.43484238911
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
75 71.7585139216759
75.0950009627175 72
75.2688422985364 73
75 73.1246996651776
74.7790954881664 73
74.8786282903209 72
75 71.7585139216759
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
66 72.3065146189037
66.6934853810963 73
66 73.6934853810963
65.5750058962151 74
66 74.2981397709861
67 74.3208677224304
67.6791322775696 75
68 75.3769767872571
69 75.2572981654146
70 75.3265520342948
70.9345145034333 75
70.5128710152192 74
70 73.3219295509
69.6780704491 73
70 72.6780704491
70.76898469286 73
71 73.1305607182269
72 73.4725433248776
72.7271669229607 74
73 74.3945397121237
73.8010139198772 75
74 75.1215524972085
74.6142852212396 75
75 74.9088848269426
76 74.7148938301821
76.2194584948941 75
76 75.2194584948941
75 75.13917422888
74.6504472078155 76
75 76.5507343973246
75.8931116272561 77
76 77.095627491977
77 77.4400015641036
77.9541790603196 78
77.2533903544934 79
77.113955440897 80
77 80.1179286615225
76.3618228804797 80
76 79.9125428100629
75.5293933069942 79
75.5235148971856 78
75 77.4457188968916
74.6640883244994 77
74 76.5357083633573
73.2581885536165 76
73 75.6154402042589
72.3002689067501 75
72 74.8018733796772
71.2026050867011 75
71.4821871833181 76
71 76.4821871833181
70 76.6734479657052
69.7347935707844 77
70 77.8739447524822
70.8953570123104 78
70 78.1260552475178
69 78.6950846259606
68.8684009838036 79
69 79.5990179823844
69.4009820176156 80
70 80.3692846697082
70.6307153302918 81
71 81.3227904558856
71.668793009024 81
72 80.3887148668606
72.1537622828107 80
72 79.8949678915706
71 79.5857989474238
70.9002504406085 79
71 78.1320498681866
71.0131102143269 78
72 77.1726272686575
73 77.2406128432514
73.5588432119887 78
73.9386434473554 79
73.7604265222562 80
73.7830440502444 81
73 81.8385907092458
72.5317210820898 82
72 82.5463709208136
71.7140001773858 83
71 83.469734629203
70.530265370797 83
70.3227904558856 82
70 81.6307153302918
69 81.430809345886
68.6244133451608 82
69 82.260114850622
69.739885149378 83
70 83.8112804994935
70.1887195005065 84
70 84.1887195005065
69.4181704654744 85
69 85.4181704654744
68.5818295345256 85
68.5816644838818 84
68.260114850622 83
68 82.6244133451608
67.3755866548392 82
67 81.6881268847861
66.7019517460845 82
66 82.7019517460845
65.2980482539155 82
65.3059197504918 81
65.3201353756552 80
65 79.8215885144681
64.387196067481 80
64 80.387196067481
63.1801267931575 81
63.2357194119905 82
64 82.2428326868396
64.7571673131604 83
64 83.7571673131604
63 83.633862391773
62 83.1042808997527
61.730637667837 83
61 82.6459831918879
60.63442539252 82
60.6482297628684 81
60.164845929935 80
60 79.1746179363818
59.647956125313 80
59.4251178823772 81
59 81.8848251391805
58 81.333190391041
57.0472982122803 81
58 80.5427842144755
58.463182542058 80
58 79.7211958149267
57 79.6754172836709
56 79.6334314272203
55.4555691144978 79
55.3199935348753 78
56 77.6103387282762
56.3896612717239 78
57 78.3245827163291
58 78.2891021115769
59 78.3910525516069
59.2930421425662 78
59 77.6120216909558
58.2486358186711 77
58 76.2609103325122
57.7921472036222 76
58 75.8713533183997
58.5100829853267 76
59 76.1008803390531
60 76.8561254671271
60.4774513748265 76
61 75.4774513748265
61.9633371460891 76
62 76.0476258258641
62.0207963143847 76
63 75.3376956259467
63.4516366374227 75
64 74.4516366374227
64.4249941037849 74
65 73.4249941037849
65.3065146189037 73
66 72.3065146189037
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
68 72.4384586535907
68.5615413464093 73
68 73.5615413464093
67.4384586535907 73
68 72.4384586535907
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
23 74.3271265277912
23.6728734722088 75
23 75.6728734722088
22.3271265277912 75
23 74.3271265277912
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
60 74.3835416408321
60.3898058263867 75
60 75.3898058263867
59.1514688542209 75
60 74.3835416408321
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
54 75.8589140835354
54.1717962816707 76
54.0410064619006 77
54.6032064539656 78
54 78.3693568047769
53.3568344922567 78
53.6892289278767 77
53.7965878171846 76
54 75.8589140835354
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
65 75.5964710200338
64.8306916364969 76
64.7037377232732 77
64 77.7037377232732
63.3203957312798 78
64 78.4564215353645
65 78.1784114855318
65.8215885144681 79
66 79.3201353756552
67 79.3270161098284
67.1315990161964 79
67 78.7002900611456
66.2997099388544 78
67 77.2997099388544
67.7002900611456 78
68 78.1315990161964
68.3049153740394 78
68.2652064292156 77
68 76.6230232127429
67.3769767872571 76
67 75.6791322775696
66.6740680184871 76
66 76.6740680184871
65.3259319815129 76
65 75.5964710200338
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
77 75.6401584994027
77.5160748120682 76
77 76.5424301691846
76.6401584994027 76
77 75.6401584994027
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
49 76.8259524186236
49.2766646452595 77
49 77.2101494789196
48.6687599685769 77
49 76.8259524186236
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
61 76.8352349868432
60.4376910271725 77
60.5532574189405 78
61 78.233886602913
61.527908882824 78
61.2058480940509 77
61 76.8352349868432
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
81 76.8863091601736
81.0732653046591 77
81 77.057854279456
80.621958487014 77
81 76.8863091601736
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
26 77.8672398323097
26.1327601676903 78
26 78.1327601676903
25.8672398323097 78
26 77.8672398323097
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
43 77.921980859115
43.0556868271426 78
43 78.0487916302485
42.9209539247341 78
43 77.921980859115
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
50 77.4335628974452
50.4962417841337 78
50 78.4243589697866
49.5238889519622 78
50 77.4335628974452
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
19 78.7426384995069
19.2573615004931 79
19 79.2573615004931
18.7426384995069 79
19 78.7426384995069
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
24 80.3342502280492
24.6657497719508 81
24 81.6657497719508
23.3342502280492 81
24 80.3342502280492
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
56 80.8247869640569
56.6364658779926 81
56 81.0552210898678
55.9214189922883 81
56 80.8247869640569
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
75 80.8385626294892
75.1093686213075 81
75 81.157848037942
74.8152291748005 81
75 80.8385626294892
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
60 82.9116777384671
60.2347617636029 83
60 83.0883222615329
59.8534165456581 83
60 82.9116777384671
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
73 82.8860166767297
73.0829187967478 83
73.1590968322368 84
73 84.3095404273499
72.8409031677632 84
72.8799250250639 83
73 82.8860166767297
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
77 82.5459333878726
77.2734008776704 83
77 83.4451084427522
76.7265991223296 83
77 82.5459333878726
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
66 83.3028037753447
67 83.3014730087298
67.6985269912702 84
67 84.6985269912702
66 84.6971962246553
65.6502899852714 85
65.5733245110009 86
65 86.5733245110009
64.4266754889991 86
64.3497100147286 85
65 84.3497100147286
65.3028037753447 84
66 83.3028037753447
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
75 83.5453755848484
75.8927334474506 84
75 84.5604680019449
74.5453755848484 84
75 83.5453755848484
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65.2373135795424 0
65 0.237313579542422
64 0.470616033098383
63.2910579246308 0
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
68.1765488384422 0
68 0.176548838442191
67 0.360391276735216
66.6396087232648 0
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
87 42.6086270587583
86.7968355743195 42
87 41.401942578854
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
62 4.93973299258717
62.0602670074128 5
62 5.06026700741283
61.9397329925872 5
62 4.93973299258717
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
16 5.88517512458456
16.3085298318298 6
16 6.23188442571498
15.8579455734682 6
16 5.88517512458456
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
15 6.66021079474122
15.4841042429922 7
16 7.31135232483399
17 7.54643450174845
17.5481046681595 7
18 6.52175996338439
18.3387224412981 7
19 7.50781216927111
20 7.11359632552387
20.4737073211384 8
20.4343882672153 9
21 9.75086186427201
22 9.63115484082962
22.3688451591704 10
22.6862620425695 11
22.6870662609121 12
22 12.6870662609121
21.1354185942714 13
21.2523436750715 14
22 14.3045613935513
23 14.2018293876661
24 14.4161122882298
25 14.4970130900619
25.5029869099381 15
25.7319074546288 16
25.4154569638181 17
26 17.3895755214662
26.979286037431 18
26 18.8832248426431
25.3895755214662 18
25 17.4154569638181
24 17.1472901297966
23.8527098702034 17
23.6896107090316 16
23 15.7981706123339
22 15.6954386064487
21.1789537659629 16
22 16.3026961267853
22.6973038732147 17
23 17.6024762246948
23.3975237753052 18
24 18.3903935910022
24.6096064089978 19
24.1428715246273 20
24.4148311467905 21
25 21.677339261534
25.0818749770965 22
25 22.5452454915279
24 22.1949884175251
23.3929944615235 23
23 23.3929944615235
22.6070055384765 23
22.5942989897751 22
22 21.6843639719812
21.3156360280188 21
21.6508852989874 20
22 19.6508852989874
22.3491147010126 20
23 20.6260508847971
23.8571284753727 20
23 19.4070008907045
22.5929991092955 19
22 18.387335012605
21.204566302633 19
21 19.204566302633
20.4168857410045 20
20 20.8782212470901
19.9108237077523 21
19.8276511643345 22
19.519520400973 23
19 23.7917113585146
18.480479599027 23
18.6340780602032 22
18.1115003049384 21
19 20.4968824111045
19.5831142589955 20
19.5904572930033 19
20 18.2097158915976
20.4734175737159 18
20 17.2551863347728
19.8623014422768 17
19.2440079181184 16
19 15.6603271822752
18.0199599745488 15
18.1050451270772 14
19 13.5638847901679
19.6068159989435 14
20 14.12974508193
20.2925597251631 14
20.8645814057286 13
20.8119918136641 12
20.2963157027002 11
20 10.8390176233738
19.5507472108043 10
19 9.25779667501513
18.7422033249849 9
18 8.45691957350016
17.2891898247251 9
17 9.3867017155448
16.6464249272252 9
16 8.56096743608235
15.1630359513907 9
15 9.19911870320598
14.643915283985 10
15 10.7735693263003
15.5254952225655 11
16 11.2600612309531
16.3047128211003 12
16 12.5048554587028
15.4442352414954 13
15 13.3060426346912
14.4354460927024 13
14.8305181309378 12
14.6276558952766 11
14 10.7856331803338
13.2521373529133 10
13 9.25931493133898
12.8893716430485 9
13 8.87147815765542
13.3125913868726 9
14 9.20607553203222
14.6537274936558 9
14 8.50286174412257
13.7529880796252 8
14 7.61508000922326
14.5230182033251 7
15 6.66021079474122
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
21 6.88473226498625
22 6.59157606919375
22.4084239308062 7
22 7.40842393080625
21 7.11526773501375
20.4695971538439 7
21 6.88473226498625
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 6.75348941855076
24.2465105814492 7
24 7.24651058144924
23.7534894185508 7
24 6.75348941855076
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
28 6.86477178282014
29 6.64988513068279
29.8036567080031 7
29 7.35178026107346
28 7.24419930493723
27.1942748317781 7
28 6.86477178282014
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
31 6.16406984946221
31.7069725197649 7
31.8604833276084 8
31 8.44129014333605
30 8.70851450258795
29.697313219896 8
30 7.23397609051455
30.0716381163339 7
31 6.16406984946221
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
23 7.60851487662621
23.3914851233738 8
23 8.39148512337379
22.6085148766262 8
23 7.60851487662621
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
25 7.57119752925018
26 7.24031617019067
26.666377870601 8
26.9873932590218 9
27 9.06959650081723
28 9.8540418186144
28.0875624430968 10
28 10.1372600412261
27 10.6750912881849
26 10.31844518132
25.5123768781551 11
26 11.7988764013503
26.3526138137951 12
27 12.830051112872
27.1225955448872 13
27 13.6976641541989
26.9138203540135 14
26 14.3030732087755
25.6969267912245 14
25.7861786985278 13
25.3142374718918 12
25 11.9010714472055
24.4876231218449 11
24 10.6170688147693
23.3829311852307 10
24 9.38293118523071
25 9.60182880310316
25.656989563832 9
25 8.42880247074982
24.5711975292502 8
25 7.57119752925018
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
67 7.5928722558307
67.4071277441693 8
67 8.4071277441693
66.5928722558307 8
67 7.5928722558307
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
33 8.85184431065657
33.1679434291557 9
33 9.57398826093833
32.5115014130067 9
33 8.85184431065657
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 9.60875129443037
66.3912487055696 10
66 10.3912487055696
65.6087512944304 10
66 9.60875129443037
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
18 10.6223635094683
18.594415362279 11
18 11.5142719966686
17.3132696123995 11
18 10.6223635094683
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
31 10.7946111673618
31.1470055232397 11
31.5296896715481 12
31 12.5697170989396
30.5553907559987 12
30.8706538450852 11
31 10.7946111673618
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
28 11.7799959638058
29 11.698793515689
29.0902912652444 12
29.6999934024221 13
29 13.6380838362424
28.500514801109 13
28 12.1033548422841
27.8554997085741 12
28 11.7799959638058
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
34 11.2877354848218
34.3808575339544 12
34 12.4420454750779
33.3378779250523 12
34 11.2877354848218
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 12.4199132124667
24.5800867875333 13
24 13.5800867875333
23.4199132124667 13
24 12.4199132124667
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
14 13.3767462471822
14.3600910221538 14
14 14.5025651200412
13.6118547076059 14
14 13.3767462471822
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
28 13.7892781854167
28.3205024521091 14
29 14.7911513074245
29.0919024003146 15
29 15.1946735259474
28.1685508617132 16
28.3612111474721 17
29 17.6459273546235
29.5476284862419 18
29 18.4608560447435
28.1262641054764 19
28 19.0601754300707
27.1482873851816 19
27.0703092984011 18
27.7190693508059 17
27.9217693463298 16
27.3075425911985 15
27.1848696956801 14
28 13.7892781854167
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 13.7217154129672
65.2782845870328 14
65.201414835652 15
65 15.201414835652
64 15.0798834123468
63.9201165876532 15
64 14.9201165876532
64.7217154129671 14
65 13.7217154129672
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
13 14.8590729660867
13.2071426043076 15
13 15.3765332878545
12.8981785413207 15
13 14.8590729660867
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
16 14.3748385698202
16.5198864907436 15
16.5898607556433 16
16.2380682609789 17
16 17.1966547967938
15.7467171535169 17
15.1248654990685 16
15.5186327533685 15
16 14.3748385698202
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
32 14.8956616319709
32.0839613883292 15
32 15.1669501320976
31.6196813159528 16
31 16.8927583365277
30.5942899520842 17
31 17.201344767421
31.4513983434934 18
31 18.4073252915314
30.5019385407759 18
30 17.2681682102834
29.8576875077089 17
29.8174190713359 16
30 15.9144842185362
31 15.1421013731523
31.5738676706295 15
32 14.8956616319709
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
14 16.1414386528566
14.6140772364024 17
14 17.3820392719463
13.4226048211888 17
14 16.1414386528566
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
34 16.725433751248
34.0721129986378 17
34.0460179481283 18
34 18.0621990224046
33.6277525111729 18
33.8925104075069 17
34 16.725433751248
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
15 17.484396602992
15.4344491940087 18
15.1941021880265 19
15 19.287265610396
14.8014497286989 19
14.70743338717 18
15 17.484396602992
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
18 17.5367404938356
18.6170875523072 18
18.4847772650615 19
18 19.6672675147
17.4050042787067 19
17.5790918230351 18
18 17.5367404938356
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
30 18.5022272430832
30.4070465324394 19
30 19.364227808121
29.5882896244278 19
30 18.5022272430832
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
13 19.8877761673986
14 19.6154165106534
14.5041348980716 20
15 20.7067881104619
15.4035084964388 20
16 19.5309611285803
16.5722735314727 20
16.3453578965132 21
17 21.2880002661082
17.5585871374843 22
17 22.7692829400068
16.1494722563473 22
16 21.5483788411816
15 21.5729134166236
14 21.8824614563226
13 21.6008450431023
12.7750655813389 21
12.9189503510133 20
13 19.8877761673986
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
26 20.2888149512747
27 20.5126147513875
28 20.6649421660124
28.4139849594637 21
29 21.8239616374767
29.3206634882613 22
29 22.1704717001893
28 22.098031736319
27 22.067952736485
26.9608683289963 22
26 21.507586324681
25.1536940578413 21
26 20.2888149512747
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
31 20.645662235998
32 20.5959908646852
33 20.836257018482
33.1366062554451 21
33 21.2166584127819
32.2457747634999 22
32 22.1305246318988
31.4296489453629 23
31 23.5379594272585
30 23.0880836404564
29.8847545686884 23
30 22.7697114600315
30.7520557886935 22
30.7971011184498 21
31 20.645662235998
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
34 21.506476607446
34.4826232393967 22
34.2402347064113 23
34 23.2435365730332
33.4280121496238 23
33.3699075739126 22
34 21.506476607446
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 28.8040467706846
65.1959532293154 29
65 29.1959532293154
64.8040467706846 29
65 28.8040467706846
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
22 32.647074889603
22.352925110397 33
22 33.3529251103971
21.647074889603 33
22 32.647074889603
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 37.5966208983871
66.4033791016129 38
66 38.4033791016129
65.5966208983871 38
66 37.5966208983871
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
71 37.6470991913254
71.4632244848758 38
71 38.3529008086746
70.6470991913254 38
71 37.6470991913254
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
20 38.5298639963735
20.4701360036264 39
20 39.4701360036264
19.5298639963735 39
20 38.5298639963735
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
13 40.7086630706606
13.3911979359448 41
13 41.8505975045427
12.340975488291 41
13 40.7086630706606
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
76 41.8420814399742
76.1191771220911 42
76 42.1609698354076
75.8212694012679 42
76 41.8420814399742
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
81 41.9399191086283
81.1059361254937 42
81 42.0791478072526
80.9268838002291 42
81 41.9399191086283
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
84 41.9924748462763
84.0414980523918 42
84 42.0100072860696
83.9949615704299 42
84 41.9924748462763
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
18 42.7362874815346
18.4567052856074 43
18.2901023493599 44
18.3442813301143 45
18.1088453040959 46
18 46.2201385396818
17.8413035363441 46
17.3900136931102 45
17 44.0676953113504
16.9510052258086 44
17 43.9762043724748
17.7362874815346 43
18 42.7362874815346
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 42.7862062407257
24.2137937592743 43
24.1658348860569 44
24 44.1658348860569
23 44.3871494732782
22.6128505267218 44
23 43.6128505267218
23.7862062407257 43
24 42.7862062407257
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
70 42.7584970341725
70.2415029658275 43
70 43.6011959971562
69.2455443883332 43
70 42.7584970341725
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
75 42.6030588620817
75.3671913654297 43
75 43.8371375051983
74.490476004125 43
75 42.6030588620817
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
77 42.7001600910067
77.3689383766648 43
77 43.4058760675411
76.6221876830846 43
77 42.7001600910067
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
82 42.6278850943549
82.3061395401857 43
82 43.4366901107458
81.6993482147229 43
82 42.6278850943549
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
21 43.7862026335269
21.2137973664731 44
21 44.2137973664731
20.217241980927 44
21 43.7862026335269
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
4 44.8080927846591
4.33761760006682 45
4 45.1710716506982
3.81261748404869 45
4 44.8080927846591
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
22 44.6161706321531
22.3838293678469 45
22 45.3838293678469
21.6161706321531 45
22 44.6161706321531
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
68 44.3885772902546
69 44.9799172893577
69.0200827106424 45
69 45.4072706569131
68 45.6114227097454
67.3885772902546 45
68 44.3885772902546
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
72 44.8698347222681
72.1688231976874 45
72 45.1301652777319
71.237800882609 45
72 44.8698347222681
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
23 46.5983206277415
23.4016793722585 47
23 47.4016793722585
22.5983206277415 47
23 46.5983206277415
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 46.7708745734926
65.2291254265074 47
65 47.2291254265074
64.7708745734926 47
65 46.7708745734926
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
72 46.9899385322368
72.0140578761708 47
72 47.0149266956501
71.9899385322368 47
72 46.9899385322368
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 47.6007060732538
66.3992939267462 48
66.3921092448277 49
66 49.3921092448277
65.6078907551723 49
65.6007060732538 48
66 47.6007060732538
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
68 47.8540327744079
68.1459672255921 48
68 48.1459672255921
67.8540327744079 48
68 47.8540327744079
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
70 47.7574549271681
70.4214310885328 48
70 48.2425450728319
69.7574549271681 48
70 47.7574549271681
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 48.8850109723956
24.1149890276044 49
24 49.1149890276044
23.8850109723956 49
24 48.8850109723956
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
67 49.5916436914336
67.4083563085665 50
67 50.4083563085665
66.5916436914335 50
67 49.5916436914336
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 51.6015542277713
66.3984457722287 52
66 52.3984457722287
65.6015542277713 52
66 51.6015542277713
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 53.6890205256599
24.3109794743401 54
24 54.3109794743401
23.6890205256599 54
24 53.6890205256599
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
64 59.9163745136202
64.0836254863798 60
64 60.0836254863798
63.9163745136202 60
64 59.9163745136202
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 66.6818228203176
65.3181771796824 67
65 67.3181771796824
64.6818228203176 67
65 66.6818228203176
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
64 67.8957925037625
64.1042074962375 68
64 68.1042074962375
63.8957925037625 68
64 67.8957925037625
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
63 68.7979127516787
63.2020872483213 69
63 69.2020872483213
62.7979127516787 69
63 68.7979127516787
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
69 69.9280631568601
69.0719368431399 70
69 70.0719368431399
68.9280631568601 70
69 69.9280631568601
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
61 71.8696847782201
61.1303152217799 72
61 72.4165031120097
60.8305300665385 72
61 71.8696847782201
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 72.6130292378073
66.3869707621926 73
66 73.3869707621926
65.6130292378073 73
66 72.6130292378073
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
68 72.8769173071813
68.1230826928187 73
68 73.1230826928187
67.8769173071813 73
68 72.8769173071813
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 73.8499882075699
65.1500117924301 74
66 74.5962795419723
67 74.6417354448608
67.3582645551392 75
67 75.3582645551392
66.3481360369742 76
66 76.3481360369742
65.6518639630258 76
65 75.1929420400677
64.6613832729937 76
64.4074754465465 77
64 77.4074754465465
63.3760222064788 77
63 76.536983994072
62.5200724999238 76
63 75.6753912518934
63.9032732748453 75
64 74.9032732748453
64.8499882075699 74
65 73.8499882075699
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
72 73.9450866497552
72.0757051219756 74
72 74.0834827879275
71.3016345481082 74
72 73.9450866497552
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
23 74.6542530555824
23.3457469444175 75
23 75.3457469444175
22.6542530555825 75
23 74.6542530555824
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
61 75.954902749653
61.0831383996682 76
61 76.0720828636527
60.954902749653 76
61 75.954902749653
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
68 75.7539535745142
69 75.5145963308292
70 75.6531040685896
70.9391740277188 76
70 76.3468959314104
69.4695871415689 77
69.5992421186225 78
69 78.3901692519213
68.7368019676072 79
68.6824556271556 80
68.8001477092327 81
68.2488266903217 82
68 82.2488266903217
67.7511733096783 82
67 81.3762537695723
66.403903492169 82
66 82.403903492169
65.596096507831 82
65.6118395009836 81
65.6402707513104 80
65 79.6431770289363
64 79.3415353004901
63.8381807276124 80
63 80.7096293975851
62.5830406459537 81
62.6082659687508 82
63 82.4860719254551
64 82.4856653736791
64.5143346263209 83
64 83.5143346263209
63 83.2677247835459
62.5471779020886 83
62 82.5486029801889
61.2829620743051 82
61.2953531850252 81
61 80.6611632582713
60.6061683344042 80
60.2881155424148 79
61 78.467773205826
62 78.0658375566364
62.7835245597464 79
63 79.1785497819738
63.6846035771892 79
64 78.9128430707291
65 78.3568229710637
65.6431770289363 79
66 79.6402707513104
67 79.6540322196568
67.2631980323928 79
67 78.4005801222913
66.5994198777087 78
67 77.5994198777087
67.4005801222913 78
68 78.2631980323928
68.6098307480787 78
68.5304128584311 77
68 76.2460464254858
67.7539535745142 76
68 75.7539535745142
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
74 75.8828917942464
74.0867128715178 76
74 76.0714167267146
73.9011071154311 76
74 75.8828917942464
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
60 77.7772499329107
60.1065148378809 78
60 78.2056452543093
59.863894275982 78
60 77.7772499329107
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
72 77.8246331283839
73 77.840081158767
73.1176864239774 78
73.1937497057465 79
73.321674018376 80
73.3826104570352 81
73 81.4097516281873
72.3456708009045 81
72.6420263115205 80
72 79.5614439644526
71.3456461438557 79
71.7908224820721 78
72 77.8246331283839
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
57 78.6491654326582
58 78.7523961412844
58.7270668120079 79
58 79.251190599344
57 79.3508345673418
56.3743435257748 79
57 78.6491654326582
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
24 80.6685004560984
24.3314995439016 81
24 81.3314995439016
23.6685004560984 81
24 80.6685004560984
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
70 80.7385693394164
70.2614306605836 81
70 81.2614306605836
69.2556306448486 81
70 80.7385693394164
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
71 81.6455809117712
71.6572376630154 82
71 82.9058259853603
70.6455809117712 82
71 81.6455809117712
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
69 82.5202297012441
69.4797702987559 83
69 83.8678764157764
68.5202297012441 83
69 82.5202297012441
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
66 83.6056075506894
67 83.6029460174595
67.3970539825405 84
67 84.3970539825405
66 84.3943924493106
65.6056075506894 84
66 83.6056075506894
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
65 84.6994200294572
65.3005799705429 85
65.1466490220018 86
65 86.1466490220018
64.8533509779982 86
64.6994200294572 85
65 84.6994200294572
};
\addplot [draw=mediumseagreen81196104]
table{%
x  y
63 85.3586970428281
63.3357710906176 86
63 86.3357710906176
62.4993588442845 86
63 85.3586970428281
};
\addplot [draw=gold25323136]
table{%
x  y
64.6731839889295 0
64 0.205924049647574
63.6897933498686 0
};
\addplot [draw=gold25323136]
table{%
x  y
67.1817934025233 0
67 0.0405869151028233
66.9594130848972 0
};
\addplot [draw=gold25323136]
table{%
x  y
18 6.98858672968108
18.0080836619472 7
19 7.76171825390666
20 7.60599716415959
20.2105609817076 8
20.151582400823 9
20.6524222281523 10
20 10.3247340985948
19.8261208162064 10
19.3629087291286 9
19 8.7545229413419
18 8.18537936025024
17 8.14414127738728
16 8.26584589465296
15 8.48890448668795
14.3966433450166 8
15 7.22173882987742
16 7.6736456601051
17 7.98620114542668
17.9892154500182 7
18 6.98858672968108
};
\addplot [draw=gold25323136]
table{%
x  y
22 6.88736410379063
22.1126358962094 7
22 7.11263589620937
21.6600699115273 7
22 6.88736410379063
};
\addplot [draw=gold25323136]
table{%
x  y
31 6.5020182624602
31.4211588774001 7
31 7.82665809611115
30.4469546724731 7
31 6.5020182624602
};
\addplot [draw=gold25323136]
table{%
x  y
23 7.91277231493931
23.0872276850607 8
23 8.08722768506069
22.9127723149393 8
23 7.91277231493931
};
\addplot [draw=gold25323136]
table{%
x  y
25 7.85679629387527
26 7.62464732536767
26.3292510729216 8
26.0417849069516 9
26 9.40273199537076
25.985484345748 9
25 8.14320370612473
24.8567962938753 8
25 7.85679629387527
};
\addplot [draw=gold25323136]
table{%
x  y
67 7.88930838374604
67.110691616254 8
67 8.11069161625396
66.889308383746 8
67 7.88930838374604
};
\addplot [draw=gold25323136]
table{%
x  y
14 9.58275789643936
14.3384057028655 10
14 10.4128846685234
13.6069654020821 10
14 9.58275789643936
};
\addplot [draw=gold25323136]
table{%
x  y
22 9.94673226124443
22.0532677387556 10
22.5293930638543 11
22.5305993913681 12
22 12.5305993913681
21.1366889264502 12
21.0706728464761 11
21.6658783045691 10
22 9.94673226124443
};
\addplot [draw=gold25323136]
table{%
x  y
24 9.57439677784607
25 9.90274320465474
25.8314204220206 10
25.2685653172327 11
25 11.4723018336413
24.7314346827673 11
24 10.4256032221539
23.5743967778461 10
24 9.57439677784607
};
\addplot [draw=gold25323136]
table{%
x  y
66 9.91312694164556
66.0868730583544 10
66 10.0868730583544
65.9131269416456 10
66 9.91312694164556
};
\addplot [draw=gold25323136]
table{%
x  y
18 10.9335452642024
18.1046024863717 11
18 11.0904992248461
17.8791523393093 11
18 10.9335452642024
};
\addplot [draw=gold25323136]
table{%
x  y
31 11.7486345830787
31.1084130539257 12
31 12.1166055784875
30.9090005931116 12
31 11.7486345830787
};
\addplot [draw=gold25323136]
table{%
x  y
24 12.6298698187
24.3701301813 13
24 13.3701301813
23.6298698187 13
24 12.6298698187
};
\addplot [draw=gold25323136]
table{%
x  y
29 12.7058134278891
29.1821814491467 13
29 13.1660687623076
28.8700031499634 13
29 12.7058134278891
};
\addplot [draw=gold25323136]
table{%
x  y
16 14.7987433613819
16.1673657435327 15
16.2858717556331 16
16 16.5454067794239
15.5758723837737 16
15.8450346593358 15
16 14.7987433613819
};
\addplot [draw=gold25323136]
table{%
x  y
20 14.594523269727
20.8913238693511 15
20.4552978638415 16
21 16.0927961682358
22 16.4540441901779
22.5459558098221 17
23 17.9037143370423
23.0962856629577 18
24 18.5855903865034
24.4144096134966 19
24 19.7610364943586
23 19.1105013360568
22.8894986639432 19
22 18.0810025189075
21.6907171246542 18
21 17.9032724317823
20.1367882359306 17
20 16.3504588195597
19.7577646501573 16
19.0808086318474 15
20 14.594523269727
};
\addplot [draw=gold25323136]
table{%
x  y
22 14.456842090327
23 14.3027440814992
24 14.6241684323448
25 14.7455196350929
25.2544803649071 15
25.2124518151877 16
25.1231854457271 17
25 17.1231854457271
24.6082981483516 17
24.1961724804628 16
24 15.9476379172041
23 15.6972559185008
22 15.543157909673
21.0289584548941 15
22 14.456842090327
};
\addplot [draw=gold25323136]
table{%
x  y
31 15.8004861187244
31.1441137922717 16
31 16.2076208950424
30.7284653966492 16
31 15.8004861187244
};
\addplot [draw=gold25323136]
table{%
x  y
14 16.988043825322
14.0085515318488 17
14 17.0053202118689
13.991959296049 17
14 16.988043825322
};
\addplot [draw=gold25323136]
table{%
x  y
26 17.5843632821992
26.6667937618812 18
26 18.6013859004442
25.5843632821992 18
26 17.5843632821992
};
\addplot [draw=gold25323136]
table{%
x  y
18 18.0469760144936
18.2271658975922 19
18 19.3126805542165
17.7211858995203 19
18 18.0469760144936
};
\addplot [draw=gold25323136]
table{%
x  y
20 18.7794110752485
20.4436084049913 19
20.1253286115068 20
20 20.2640201826724
19.8746713884932 20
19.8856859395049 19
20 18.7794110752485
};
\addplot [draw=gold25323136]
table{%
x  y
22 19.9763279484811
22.0236720515189 20
23 20.9390763271956
23.209455670296 21
23.4147128846081 22
23.0894916922853 23
23 23.0894916922853
22.9105083077147 23
22.8914484846626 22
22 21.5265459579718
21.4734540420282 21
21.9763279484811 20
22 19.9763279484811
};
\addplot [draw=gold25323136]
table{%
x  y
19 20.7453236166568
19.4610558105569 21
19 21.7566123612392
18.5502445274541 21
19 20.7453236166568
};
\addplot [draw=gold25323136]
table{%
x  y
26 20.6337781887051
27 20.9650852789062
28 20.9974132490186
28.0031960930071 21
28 21.009045712716
27 21.0774967826323
26 21.2613794870215
25.5641982412278 21
26 20.6337781887051
};
\addplot [draw=gold25323136]
table{%
x  y
17 21.7724463008598
17.1785233383894 22
17 22.2458612979069
16.7281730244032 22
17 21.7724463008598
};
\addplot [draw=gold25323136]
table{%
x  y
34 21.9705055595913
34.0288430145136 22
34 22.1270437290398
33.9623437839146 22
34 21.9705055595913
};
\addplot [draw=gold25323136]
table{%
x  y
19 22.2209760182902
19.2792806014595 23
19 23.4256033525809
18.7207193985405 23
19 22.2209760182902
};
\addplot [draw=gold25323136]
table{%
x  y
31 22.9740183151827
31.0088355195947 23
31 23.0110628714721
30.9746364273955 23
31 22.9740183151827
};
\addplot [draw=gold25323136]
table{%
x  y
22 32.9706123344044
22.0293876655956 33
22 33.0293876655956
21.9706123344044 33
22 32.9706123344044
};
\addplot [draw=gold25323136]
table{%
x  y
66 37.8949313475807
66.1050686524193 38
66 38.1050686524193
65.8949313475807 38
66 37.8949313475807
};
\addplot [draw=gold25323136]
table{%
x  y
71 37.9706487869881
71.0385269747015 38
71 38.0293512130119
70.9706487869881 38
71 37.9706487869881
};
\addplot [draw=gold25323136]
table{%
x  y
20 38.7947959945603
20.2052040054397 39
20 39.2052040054397
19.7947959945603 39
20 38.7947959945603
};
\addplot [draw=gold25323136]
table{%
x  y
23 43.9192757900827
23.304260648198 44
23 44.0807242099173
22.9192757900827 44
23 43.9192757900827
};
\addplot [draw=gold25323136]
table{%
x  y
18 44.7848254871401
18.0164219951715 45
18 45.0621592980509
17.9709040505243 45
18 44.7848254871401
};
\addplot [draw=gold25323136]
table{%
x  y
22 44.9242559482296
22.0757440517704 45
22 45.0757440517704
21.9242559482296 45
22 44.9242559482296
};
\addplot [draw=gold25323136]
table{%
x  y
68 44.5828659353819
68.6912383443016 45
68 45.4171340646181
67.5828659353819 45
68 44.5828659353819
};
\addplot [draw=gold25323136]
table{%
x  y
23 46.8974809416122
23.1025190583878 47
23 47.1025190583878
22.8974809416122 47
23 46.8974809416122
};
\addplot [draw=gold25323136]
table{%
x  y
66 47.9010591098807
66.0989408901193 48
66.0881638672415 49
66 49.0881638672415
65.9118361327585 49
65.9010591098807 48
66 47.9010591098807
};
\addplot [draw=gold25323136]
table{%
x  y
67 49.8874655371503
67.1125344628497 50
67 50.1125344628497
66.8874655371503 50
67 49.8874655371503
};
\addplot [draw=gold25323136]
table{%
x  y
66 51.902331341657
66.097668658343 52
66 52.097668658343
65.902331341657 52
66 51.902331341657
};
\addplot [draw=gold25323136]
table{%
x  y
66 72.919543856711
66.080456143289 73
66 73.080456143289
65.919543856711 73
66 72.919543856711
};
\addplot [draw=gold25323136]
table{%
x  y
23 74.9813795833737
23.0186204166263 75
23 75.0186204166263
22.9813795833737 75
23 74.9813795833737
};
\addplot [draw=gold25323136]
table{%
x  y
66 74.8944193129584
67 74.9626031672913
67.0373968327087 75
67 75.0373968327087
66.0222040554614 76
66 76.0222040554614
65.9777959445387 76
65.5957378619846 75
66 74.8944193129584
};
\addplot [draw=gold25323136]
table{%
x  y
64 75.2128345687909
64.4920749094906 76
64.1112131698197 77
64 77.1112131698197
63.8296963684493 77
63.0131584648288 76
64 75.2128345687909
};
\addplot [draw=gold25323136]
table{%
x  y
69 75.7718944962438
70 75.9796561028844
70.0550783623084 76
70 76.0203438971156
69.2043807123533 77
69.1309373154117 78
69 78.0852538778819
68.9147461221181 78
68.7956192876467 77
68.281488384159 76
69 75.7718944962438
};
\addplot [draw=gold25323136]
table{%
x  y
67 77.8991298165631
67.1008701834369 78
67 78.1008701834369
66.8991298165631 78
67 77.8991298165631
};
\addplot [draw=gold25323136]
table{%
x  y
57 78.9737481489874
57.1480112567254 79
57 79.0262518510126
56.9531840871015 79
57 78.9737481489874
};
\addplot [draw=gold25323136]
table{%
x  y
61 78.701659808739
62 78.6885108322197
62.2612601424781 79
62 79.3675819240904
61 79.9222013127151
60.6009525496338 79
61 78.701659808739
};
\addplot [draw=gold25323136]
table{%
x  y
65 78.5352344565955
65.4647655434045 79
65 79.4647655434045
64.2369736164831 79
65 78.5352344565955
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.3947970485893
68.6052029514107 79
68 79.9407806416178
67.1668025102988 80
67.8857620852651 81
67 81.0643806543584
66.1058552382535 82
66 82.1058552382535
65.8941447617465 82
65.9177592514754 81
65.9604061269656 80
66 79.9604061269656
67 79.9810483294853
67.3947970485893 79
68 78.3947970485893
};
\addplot [draw=gold25323136]
table{%
x  y
72 78.5168500096142
72.4801418617211 79
72 79.2279200373346
71.734362884339 79
72 78.5168500096142
};
\addplot [draw=gold25323136]
table{%
x  y
63 79.6093154971361
63.3986415898266 80
63 80.3375021423445
62.4869057728554 80
63 79.6093154971361
};
\addplot [draw=gold25323136]
table{%
x  y
62 80.9042787293151
62.0486823511478 81
62.0418325466039 82
62 82.0377293172967
61.950686831116 82
61.9411638555222 81
62 80.9042787293151
};
\addplot [draw=gold25323136]
table{%
x  y
71 81.9683713676568
71.0586523951334 82
71 82.0808366084374
70.9683713676568 82
71 81.9683713676568
};
\addplot [draw=gold25323136]
table{%
x  y
64 82.7284980605187
64.2715019394813 83
64 83.2715019394813
63.193811004199 83
64 82.7284980605187
};
\addplot [draw=gold25323136]
table{%
x  y
69 82.7803445518661
69.2196554481339 83
69 83.3973438612739
68.7803445518661 83
69 82.7803445518661
};
\addplot [draw=gold25323136]
table{%
x  y
66 83.9084113260341
67 83.9044190261893
67.0955809738107 84
67 84.0955809738107
66 84.0915886739659
65.9084113260341 84
66 83.9084113260341
};
\addplot [draw=gold25323136]
table{%
x  y
63 85.99301604129
63.0036566359264 86
63 86.0036566359264
62.994547885487 86
63 85.99301604129
};
\addplot [draw=gold25323136]
table{%
x  y
31 6.83996667545819
31.1353452350354 7
31 7.26565802198619
30.8222712286123 7
31 6.83996667545819
};
\addplot [draw=gold25323136]
table{%
x  y
14 9.9594402608465
14.032896121746 10
14 10.040136156713
13.9617934512509 10
14 9.9594402608465
};
\addplot [draw=gold25323136]
table{%
x  y
24 9.76586237046143
24.6437291127979 10
24 10.2341376295386
23.7658623704614 10
24 9.76586237046143
};
\addplot [draw=gold25323136]
table{%
x  y
22 10.2592694593202
22.3725240851391 11
22.3741325218241 12
22 12.3741325218241
21.3912681500952 12
21.3460497099436 11
22 10.2592694593202
};
\addplot [draw=gold25323136]
table{%
x  y
25 10.8695553201176
25.0247537563102 11
25 11.043532220077
24.9752462436898 11
25 10.8695553201176
};
\addplot [draw=gold25323136]
table{%
x  y
24 12.8398264249334
24.1601735750666 13
24 13.1601735750666
23.8398264249334 13
24 12.8398264249334
};
\addplot [draw=gold25323136]
table{%
x  y
22 14.6091227871026
23 14.4036587753322
24 14.8322245764597
25 14.9940261801239
25.0059738198761 15
25 15.0390844663213
24 15.4230361859003
23 15.5963412246678
22 15.3908772128974
21.3012013523157 15
22 14.6091227871026
};
\addplot [draw=gold25323136]
table{%
x  y
21 16.2573040016684
22 16.6053922535706
22.3946077464294 17
22 17.7799568947559
21 17.7394774988807
20.2933187664778 17
21 16.2573040016684
};
\addplot [draw=gold25323136]
table{%
x  y
26 17.7791510429323
26.3543014863314 18
26 18.3195469582454
25.7791510429323 18
26 17.7791510429323
};
\addplot [draw=gold25323136]
table{%
x  y
24 18.7807871820045
24.2192128179955 19
24 19.402570184408
23.3583935575271 19
24 18.7807871820045
};
\addplot [draw=gold25323136]
table{%
x  y
19 20.993764822209
19.0112879133614 21
19 21.0185239499997
18.9889887499698 21
19 20.993764822209
};
\addplot [draw=gold25323136]
table{%
x  y
22 20.2841159732948
22.7436578840424 21
22 21.3687279439624
21.6312720560376 21
22 20.2841159732948
};
\addplot [draw=gold25323136]
table{%
x  y
26 20.9787414261356
26.0625983375337 21
26 21.015172649362
25.9747024246143 21
26 20.9787414261356
};
\addplot [draw=gold25323136]
table{%
x  y
19 22.891099772694
19.039040801946 23
19 23.0594953466472
18.960959198054 23
19 22.891099772694
};
\addplot [draw=gold25323136]
table{%
x  y
68 44.7771545805092
68.369280075328 45
68 45.2228454194908
67.7771545805092 45
68 44.7771545805092
};
\addplot [draw=gold25323136]
table{%
x  y
64 75.4836748176916
64.3227665459875 76
64 76.753214685057
63.3527013314418 76
64 75.4836748176916
};
\addplot [draw=gold25323136]
table{%
x  y
61 78.935546411652
61.3554303054998 79
61 79.1992329076833
60.9137895568528 79
61 78.935546411652
};
\addplot [draw=gold25323136]
table{%
x  y
65 78.7136459421274
65.2863540578726 79
65 79.2863540578726
64.5298797333739 79
65 78.7136459421274
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.5263960647857
68.4736039352143 79
68 79.7362115683756
67.5263960647857 79
68 78.5263960647857
};
\addplot [draw=gold25323136]
table{%
x  y
64 82.9713307473582
64.0286692526418 83
64 83.0286692526418
63.9148704571253 83
64 82.9713307473582
};
\addplot [draw=gold25323136]
table{%
x  y
24 9.95732796307679
24.1173208788523 10
24 10.0426720369232
23.9573279630768 10
24 9.95732796307679
};
\addplot [draw=gold25323136]
table{%
x  y
22 10.5711892735149
22.2156551064239 11
22.2176656522801 12
22 12.2176656522801
21.6458473737402 12
21.621426573411 11
22 10.5711892735149
};
\addplot [draw=gold25323136]
table{%
x  y
22 14.7614034838783
23 14.5045734691653
23.9620602803727 15
23 15.4954265308347
22 15.2385965161217
21.5734442497373 15
22 14.7614034838783
};
\addplot [draw=gold25323136]
table{%
x  y
21 16.421811835101
22 16.7567403169632
22.2432596830368 17
22 17.4808118155749
21 17.5756825659791
20.4498492970251 17
21 16.421811835101
};
\addplot [draw=gold25323136]
table{%
x  y
26 17.9739388036654
26.0418092107815 18
26 18.0377080160465
25.9739388036654 18
26 17.9739388036654
};
\addplot [draw=gold25323136]
table{%
x  y
24 18.9759839775056
24.0240160224944 19
24 19.0441038744574
23.9297083314019 19
24 18.9759839775056
};
\addplot [draw=gold25323136]
table{%
x  y
22 20.5905191011445
22.4253673604092 21
22 21.210909929953
21.789090070047 21
22 20.5905191011445
};
\addplot [draw=gold25323136]
table{%
x  y
68 44.9714432256365
68.0473218063543 45
68 45.0285567743635
67.9714432256365 45
68 44.9714432256365
};
\addplot [draw=gold25323136]
table{%
x  y
64 75.7545150665924
64.1534581824844 76
64 76.358113187461
63.6922441980547 76
64 75.7545150665924
};
\addplot [draw=gold25323136]
table{%
x  y
65 78.8920574276592
65.1079425723408 79
65 79.1079425723408
64.8227858502647 79
65 78.8920574276592
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.6579950809821
68.3420049190179 79
68 79.5316424951334
67.6579950809821 79
68 78.6579950809821
};
\addplot [draw=gold25323136]
table{%
x  y
22 10.8831090877095
22.0587861277086 11
22.0611987827362 12
22 12.0611987827362
21.9004265973851 12
21.8968034368784 11
22 10.8831090877095
};
\addplot [draw=gold25323136]
table{%
x  y
22 14.913684180654
23 14.6054881629984
23.7660957677754 15
23 15.3945118370016
22 15.086315819346
21.8456871471589 15
22 14.913684180654
};
\addplot [draw=gold25323136]
table{%
x  y
21 16.5863196685335
22 16.9080883803559
22.0919116196441 17
22 17.181666736394
21 17.4118876330776
20.6063798275724 17
21 16.5863196685335
};
\addplot [draw=gold25323136]
table{%
x  y
22 20.8969222289942
22.1070768367759 21
22 21.0530919159436
21.9469080840564 21
22 20.8969222289942
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.7895940971785
68.2104059028215 79
68 79.3270734218912
67.7895940971785 79
68 78.7895940971785
};
\addplot [draw=gold25323136]
table{%
x  y
23 14.7064028568314
23.5701312551782 15
23 15.2935971431686
22.1295959394969 15
23 14.7064028568314
};
\addplot [draw=gold25323136]
table{%
x  y
21 16.7508275019661
21.7941070498765 17
21 17.248092700176
20.7629103581196 17
21 16.7508275019661
};
\addplot [draw=gold25323136]
table{%
x  y
68 78.9211931133749
68.0788068866251 79
68 79.122504348649
67.9211931133749 79
68 78.9211931133749
};
\addplot [draw=gold25323136]
table{%
x  y
23 14.8073175506645
23.374166742581 15
23 15.1926824493355
22.4287696927861 15
23 14.8073175506645
};
\addplot [draw=gold25323136]
table{%
x  y
21 16.9153353353986
21.2698243488582 17
21 17.0842977672744
20.9194408886669 17
21 16.9153353353986
};
\addplot [draw=gold25323136]
table{%
x  y
23 14.9082322444976
23.1782022299837 15
23 15.0917677555024
22.7279434460753 15
23 14.9082322444976
};
%6th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=indigo711799]
table{%
x  y
32.3942005152876 0
33 0.346613922266193
33.9818615595679 1
34 1.01179579776821
35 1.70742315214429
35.3772523926641 2
36 2.48877759505136
36.5971621083944 3
37 3.35791669758767
37.6791134516818 4
38 4.32308975217458
38.647521290343 5
39 5.40294228133775
39.51555707844 6
40 6.63060541675107
40.2870938631833 7
40.9650493858911 8
41 8.05675833522914
41.6070781362325 9
42 9.73676952316509
42.1503415493201 10
42.655390041476 11
43 11.830817262732
43.0775638516896 12
43.4843415497138 13
43.8146382999322 14
44 14.6704571202465
44.1045591758025 15
44.3747111438882 16
44.5923659029165 17
44.7661381261379 18
44.9021841200005 19
45 19.9522597473701
45.00591441278 20
45.0933756628238 21
45.1452286432086 22
45.1626776239524 23
45.1453753303732 24
45.0912438041304 25
45 25.9614334681575
44.9966820950949 26
44.8746798489124 27
44.701099879616 28
44.4610877048646 29
44.1319834613389 30
44 30.3285324770996
43.7149962500307 31
43.1525452559321 32
43 32.2287615375064
42.4093159594178 33
42 33.4508159238097
41.3984314924662 34
41 34.3390116728148
40.0310955688341 35
40 35.021653331553
39 35.6371662936285
38.2692331168814 36
38 36.1552631330987
37 36.6819242959644
36.3390494148378 37
36 37.2198761105744
35 37.8867553877019
34.8420989159212 38
34.0467667977464 39
34 39.1458809806716
33.7793471955287 40
33.7908190084564 41
33.9313637019429 42
34 42.3684800439929
34.1253721749341 43
34.3088015108317 44
34.4348980762093 45
34.484218010813 46
34.4453603108923 47
34.3095561020217 48
34.0672167567042 49
34 49.1899801530506
33.7392428273924 50
33.2941869249029 51
33 51.5122577707669
32.7278678419193 52
32.0194352078891 53
32 53.0234449426091
31.1596751266825 54
31 54.1591355601605
30.0839460773934 55
30 55.068798176439
29 55.8123978459377
28.7091919603512 56
28 56.4278903972252
27 56.9266720764618
26.8295199678792 57
26 57.3497690020624
25 57.6921289125889
24 57.9659273086718
23.8536302945127 58
23 58.2061555336456
22 58.4032906795587
21 58.5630215853461
20 58.692137345964
19 58.7951183756973
18 58.8744154643
17 58.9307202712297
16 58.9632368352693
15 58.9699420462749
14 58.9478052874189
13 58.8929275121939
12 58.8005589525963
11 58.6649594759592
10 58.4790702326906
9 58.2339627272501
8.25005777004072 58
8 57.930320307907
7 57.59154436657
6 57.1686741873763
5.661872687421 57
5 56.6939474679742
4 56.1379021615879
3.7826878283246 56
3 55.5247595278365
2.26208395500195 55
2 54.8172645511472
1 54.0250026974944
0.970966530060113 54
0 53.1532686332894
};
\addplot [draw=indigo711799]
table{%
x  y
0 29.4781204149348
1 29.2273554061653
2 29.0283663383442
2.16639210337307 29
3 28.8353568378047
4 28.6412274674308
5 28.4175944852321
6 28.1144209174022
6.26777968873698 28
7 27.4316091904763
7.32320222506744 27
7.49627237110857 26
7.34606246382828 25
7.05757077735422 24
7 23.8528838539922
6.6595677867133 23
6.24751308677581 22
6 21.3963820105968
5.82757225272419 21
5.39847520082801 20
5.01856922160709 19
5 18.9489623555617
4.61741927763585 18
4.26980376769066 17
4 16.0957535052365
3.96736092320755 16
3.66157822274756 15
3.40819880839755 14
3.20120814810053 13
3.03607959769799 12
3 11.7167709608178
2.89053702142993 11
2.78374531699734 10
2.72278971837003 9
2.70889662295089 8
2.74564112988761 7
2.83938724086893 6
2.99996382811648 5
3 4.99983902535382
3.20863401700856 4
3.50870106506779 3
3.92739522238589 2
4 1.85906564135711
4.45442794919087 1
5 0.216211966219315
5.16383576125612 0
};
\addplot [draw=indigo711799]
table{%
x  y
87 58.8156028796557
86.2796131926579 59
86 59.081689519968
85 59.3374475411423
84 59.5652915037696
83 59.7755042309088
82 59.9770362989216
81.8814859891874 60
81 60.2342393947758
80 60.5218221286135
79 60.851210106191
78.5962849314421 61
78 61.4628707135496
77.4778738397278 62
77.5033039072217 63
78 63.8941123406452
78.0475800476821 64
78.8343982404291 65
79 65.1633757139482
79.7315760990218 66
80 66.2620974452629
80.669308518743 67
81 67.3298128896621
81.6082715015857 68
82 68.4080782568405
82.5243868400148 69
83 69.5264685335238
83.4019750937076 70
84 70.7132305189796
84.2298982583575 71
84.9991146672314 72
85 72.0011927957452
85.7274457974818 73
86 73.4110184336429
86.3898816277586 74
86.9786900741623 75
87 75.0397681543325
};
\addplot [draw=indigo711799]
table{%
x  y
47.4231674244683 87
47 86.7408565004769
46 86.1080409727669
45.8306823438566 86
45 85.4363790946661
44.3789355205799 85
44 84.7094342362452
43.0948034473442 84
43 83.9165258949983
42 83.0311176993456
41.9648469062727 83
41 82.0065889072529
40.993570761933 82
40.1737641979127 81
40 80.7306654601234
39.5132649013131 80
39.0231854419217 79
39 78.9318366026976
38.6636327077661 78
38.45922687157 77
38.3997978076958 76
38.480472685516 75
38.7034417283661 74
39 73.2015027335267
39.0714733107912 73
39.5690655622027 72
40 71.3452138485262
40.2231229050526 71
41 70.034112862189
41.0272100828869 70
41.9661497448844 69
42 68.9681821625037
43 68.0346621272575
43.0373553223962 68
44 67.1849824295385
44.2231086064284 67
45 66.3957232596181
45.5276493423141 66
46 65.6595277294332
46.9678470284502 65
47 64.9784553821612
48 64.3262251620902
48.5472199651335 64
49 63.7276896252726
50 63.1773756780162
50.3548353577535 63
51 62.6634351492122
52 62.203918112627
52.5057908654352 62
53 61.78243624353
54 61.3963791933945
55 61.0712087886048
55.2522874661655 61
56 60.7505228062437
57 60.4618118031247
58 60.2105472977505
58.9391575709859 60
59 59.9813847418261
60 59.6912134612798
61 59.3902767886814
62 59.0523757719161
62.1411121199687 59
63 58.2016267977603
63.157993795349 58
63.047566752009 57
63 56.9314162687873
62.4571859385434 56
62 55.4642464277608
61.6500527250717 55
61 54.3073653799521
60.7357377369572 54
60 53.2483091501437
59.7709076142059 53
59 52.2200394251296
58.79009657845 52
58 51.1894651964896
57.8180851590427 51
57 50.1314802013653
56.8757748409831 50
56 49.0181963152
55.9834423835631 49
55.1459362844673 48
55 47.7994460011936
54.391129242715 47
54 46.3786313102762
53.746354263245 46
53.2175843227863 45
53 44.4285019904971
52.8211219452022 44
52.5635393672245 43
52.4703337479048 42
52.5519807634354 41
52.8350140155923 40
53 39.6720573140929
53.3358013189668 39
54 38.1402386379633
54.1110074977769 38
55 37.162050206887
55.1785929218264 37
56 36.3876705826503
56.5373461194537 36
57 35.7055311574095
58 35.0729708353624
58.1122730297594 35
59 34.4585601905248
59.7439819488489 34
60 33.847203056397
61 33.2325069331438
61.3739285140549 33
62 32.6177908531359
63 32.0244211206974
63.0416752833525 32
64 31.4463932189244
64.8531140922862 31
65 30.9230773825148
66 30.4389693065059
67 30.0308173894999
67.0863232626365 30
68 29.6640065598097
69 29.3698179832209
70 29.145738925439
70.9076947154077 29
71 28.9838827307875
72 28.867770211754
73 28.8140739557914
74 28.8196403344028
75 28.882936340335
75.9643756838522 29
76 29.0036742658544
77 29.1584144393879
78 29.3671200836904
79 29.635577560122
80 29.972522871407
80.0690909453847 30
81 30.3327943259757
82 30.7675667067677
82.4563830298827 31
83 31.257204392436
84 31.8126589353702
84.2966993554165 32
85 32.4260953938377
85.8170297218528 33
86 33.1262913917795
87 33.8971693903487
};
\addplot [draw=indigo7232113]
table{%
x  y
25.3578147600177 0
26 0.173431465381451
27 0.49340548285942
28 0.878625541908262
28.2760372163917 1
29 1.29873628227027
30 1.78470843739925
30.3892170302556 2
31 2.32660634194144
32 2.94903855591693
32.0750657958485 3
33 3.62622635651504
33.4889860252519 4
34 4.39887102860561
34.6987208536852 5
35 5.27109300358018
35.7527171551105 6
36 6.25660751740406
36.6816618423731 7
37 7.38133281581446
37.5031876714502 8
38 8.68808030507582
38.2246439744069 9
38.8631503296874 10
39 10.2429693799969
39.4388508016787 11
39.9259660854339 12
40 12.1738669306899
40.3732743108958 13
40.7474598283452 14
41 14.8201915833064
41.0605242410009 15
41.3423146577437 16
41.5636305436855 17
41.7314897534503 18
41.8503750264957 19
41.9225455573269 20
41.948105592517 21
41.9248579518527 22
41.8479406207682 23
41.7092113815371 24
41.496302872834 25
41.1912109592677 26
41 26.4787370339196
40.7831830245071 27
40.2375499088645 28
40 28.3506257574639
39.5029822153968 29
39 29.5431227258934
38.4939435568795 30
38 30.3972379818596
37.052827007838 31
37 31.0321243254498
36 31.5439578643109
35 31.9293237929414
34.7718487783659 32
34 32.2575332845366
33 32.5211188293297
32 32.7272139703951
31 32.8887134408279
30.1196515359583 33
30 33.0188617495289
29 33.1440945143053
28 33.2431630949381
27 33.3201716817827
26 33.378018743448
25 33.4186391860537
24 33.4431114432768
23 33.4515195574289
22 33.442120973572
21 33.4075111337858
20 33.3064773211054
19.3654610735928 33
19 32.91199757459
18 32.3259072451798
17.8009709596468 32
17 31.3562855963779
16.7446033361634 31
16 30.2988236182246
15.7772448114603 30
15 29.1893902247793
14.8589294134023 29
14 28.0225327949339
13.9835756858052 28
13.1390814492349 27
13 26.8426098715983
12.3340429805756 26
12 25.5793698221473
11.5745105414685 25
11 24.1950307428604
10.8673492499984 24
10.1959631338469 23
10 22.6901324444111
9.56705793403291 22
9.00632794480419 21
9 20.9880771907885
8.46125318264937 20
8 19.006237539713
7.99695442038944 19
7.5462366829832 18
7.16810333450599 17
7 16.4809284144758
6.82964971334137 16
6.53082194206919 15
6.29030739337069 14
6.10244406793673 13
6 12.26297905778
5.9582826428912 12
5.85441014326802 11
5.80649359484388 10
5.81695498921528 9
5.89126799673623 8
6 7.25216869969538
6.03470422460598 7
6.24707031296769 6
6.56040348737177 5
7 4.00731778767968
7.00338550669653 4
7.58674829329864 3
8 2.45557283496727
8.39437343195505 2
9 1.42086934855166
9.53723401336599 1
10 0.679099780798173
11 0.13473526594306
11.3200586326795 0
};
\addplot [draw=indigo7232113]
table{%
x  y
0 34.390488567651
0.711839594296346 34
1 33.8585773640772
2 33.4839644680542
3 33.2220678139827
4 33.0462270592467
4.4139901479804 33
5 32.9325964653239
6 32.8686590594122
7 32.8454263185958
8 32.8539694320864
9 32.8872686960686
10 32.9399561842325
10.8884747539728 33
11 33.0069718106325
12 33.0729975849493
13 33.1427750123959
14 33.2139768115734
15 33.285354793729
16 33.3575728519978
17 33.4367773285547
18 33.5595516115898
18.7566468771307 34
19 34.0828935072972
20 34.7958874515211
20.1256171994225 35
21 35.7727733025319
21.1666768959888 36
22 36.8358416362611
22.1260109142937 37
23 37.9641869733963
23.0273400185244 38
23.8733267271989 39
24 39.1520240699577
24.6526391666414 40
25 40.4859258497946
25.3504880417214 41
25.9529127621112 42
26 42.091446252048
26.4663998384893 43
26.8599022749659 44
27 44.5120084223409
27.1379581154959 45
27.2886935544656 46
27.2970617312094 47
27.150166797207 48
27 48.477491328664
26.8318855881072 49
26.3125663908324 50
26 50.4273939521627
25.5417044266456 51
25 51.5228373016208
24.4351229627536 52
24 52.3069520162026
23 52.9068214924208
22.8189333818238 53
22 53.3788550044888
21 53.7597205770743
20.2316631563602 54
20 54.0691380096683
19 54.3219108614428
18 54.5239540736547
17 54.6806661460747
16 54.7950281966968
15 54.8679748383533
14 54.8987564569165
13 54.8852621761412
12 54.8242601381336
11 54.7115084660354
10 54.5416959572375
9 54.3081811502389
8 54.0025044203265
7.99332968542904 54
7 53.6395222832271
6 53.1911151557721
5.64015704008312 53
5 52.6617173155995
4 52.0352978516451
3.94999317450437 52
3 51.3124917539997
2.61914653722488 51
2 50.4659776934399
1.5108583932387 50
1 49.4750827445408
0.570557378291827 49
0 48.3007871738683
};
\addplot [draw=indigo7232113]
table{%
x  y
87 53.8582043487126
86.6269578349502 54
86 54.2266406482888
85 54.4925945304451
84 54.6779093038396
83 54.799214058085
82 54.8684113093025
81 54.8938506232086
80 54.8811166815114
79 54.8335429097549
78 54.7525274018068
77 54.6377082157279
76 54.4870438202775
75 54.2968357552596
74 54.0617187663028
73.7756751752268 54
73 53.7906592051355
72 53.4691898353581
71 53.0845540388894
70.8059634028002 53
70 52.6446316884015
69 52.1322578085755
68.7680876747024 52
68 51.5430187740466
67.1866878243311 51
67 50.8655501053833
66 50.0857554214309
65.8969024485556 50
65 49.1687211941067
64.8266308594374 49
64 48.0667490518834
63.9423676860398 48
63.2275751736862 47
63 46.5813949636115
62.6809876769089 46
62.3068207439614 45
62.1141342490548 44
62.1085013327042 43
62.2954252443354 42
62.6794041788176 41
63 40.4437727362763
63.2478633314138 40
63.9841774008766 39
64 38.9822600300803
64.8558268703606 38
65 37.8587533846721
65.8751935616175 37
66 36.8927589776109
67 36.0588435292841
67.0741806412207 36
68 35.3492542211048
68.5562623036448 35
69 34.7473737607985
70 34.2540120393062
70.625680453727 34
71 33.8576372771255
72 33.5525073953503
73 33.3329316619542
74 33.1933112610254
75 33.1288456538612
76 33.1359498387409
77 33.2125791803404
78 33.3585306198203
79 33.5757806572833
80 33.8689163792695
80.353621244382 34
81 34.2315139177486
82 34.6709779360956
82.6241762074044 35
83 35.1972254118686
84 35.8103944849957
84.2709085668063 36
85 36.5236688618563
85.5860867354505 37
86 37.3540021871342
86.6845502184286 38
87 38.3214641649517
};
\addplot [draw=indigo7232113]
table{%
x  y
55.1806211655701 87
55 86.8904650067996
54 86.2663109252919
53.5908348945093 86
53 85.5916180379642
52.1780658633558 85
52 84.8602719239753
51 84.0612078901056
50.9238778990125 84
50 83.1661036869248
49.8173193126747 83
49 82.1376737106369
48.868589637998 82
48.0727675975753 81
48 80.8851205369683
47.419647318465 80
47 79.1282497259367
46.9352082419048 79
46.5865871933144 78
46.3980026438764 77
46.3610692039352 76
46.4735426814207 75
46.7389178113569 74
47 73.3797845651266
47.1529381439205 73
47.7097409735754 72
48 71.5929047066804
48.419147549622 71
49 70.3293945922618
49.2905508038365 70
50 69.3132102397967
50.3401968113232 69
51 68.4610318685929
51.6157345869994 68
52 67.7355038470544
53 67.1192304535967
53.2182375899646 67
54 66.5903505028822
55 66.1518114359743
55.4136171102641 66
56 65.7833482156872
57 65.4828167056995
58 65.2523888505852
59 65.0842178484906
59.7414707734449 65
60 64.9678507337008
61 64.8961045359385
62 64.8747602104357
63 64.9009833587782
64 64.9734992793062
64.2273539379219 65
65 65.0795282057141
66 65.2221030261854
67 65.4076091470723
68 65.6408249533439
69 65.9288437791127
69.2128131414476 66
70 66.2392440171437
71 66.5999375745566
71.9282995151634 67
72 67.0288218925144
73 67.4769983893482
73.9818485367765 68
74 68.0092561546884
75 68.5681459836015
75.6718989408762 69
76 69.2072602409704
77 69.9110549934566
77.1163368862733 70
78 70.6818591860872
78.376429347795 71
79 71.5456769893782
79.4828679670615 72
80 72.5170248097387
80.4573735715385 73
81 73.6254123516589
81.3131189988264 74
82 74.9226005676828
82.0564798156149 75
82.705044737446 76
83 76.5431489470548
83.2501194030649 77
83.6985916174176 78
84 78.8772070863194
84.0437687982517 79
84.29898131781 80
84.4465311878564 81
84.4834833440034 82
84.4025761099509 83
84.1916542996717 84
84 84.5482393150623
83.841159944503 85
83.3347549881636 86
83 86.4954330365812
82.6432648758787 87
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
87 48.7395384471874
86.836425728473 49
86 49.8775103250226
85.8390206851567 50
85 50.4991394783822
84 50.895299458732
83.5822209218412 51
83 51.130833391348
82 51.2531744025855
81 51.2890151215708
80 51.2515872610552
79 51.1492632979667
78.0801998328419 51
78 50.9864169120973
77 50.7611404873303
76 50.4765992356872
75 50.1298066493654
74.6758658846023 50
74 49.7017329697505
73 49.1899613747038
72.6692550845407 49
72 48.5544127891583
71.2572814014582 48
71 47.764267952784
70.2333939169851 47
70 46.6906699133785
69.5076129513772 46
69.0353658054531 45
69 44.8601426856093
68.7861749112851 44
68.7463110681407 43
68.9059384354333 42
69 41.7356731403183
69.2608415361669 41
69.8241575318439 40
70 39.773184776065
70.6405629456118 39
71 38.6666969653194
71.82178216614 38
72 37.8827546618128
73 37.3342522208048
73.8151822520176 37
74 36.9349890112284
75 36.6865257421451
76 36.5519128063262
77 36.5243942526491
78 36.5986684930384
79 36.7715553571748
79.8412138200352 37
80 37.0444379003834
81 37.4282478639077
82 37.914654939246
82.1447352283159 38
83 38.5370329259845
83.6273917049953 39
84 39.3018677881112
84.7561584774967 40
85 40.2555399981337
85.6416844217923 41
86 41.4898010573292
86.3466109166414 42
86.8979582743051 43
87 43.246162005658
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
60.2527717654795 87
60 86.8743124432255
59 86.3373152679351
58.4223826685821 86
58 85.7402041761708
57 85.0819648743524
56.8801326416096 85
56 84.346943415708
55.5533600019314 84
55 83.5192277192707
54.418205801728 83
54 82.5678700507996
53.4551586318599 82
53 81.427636697196
52.656922585758 81
52.0246841336736 80
52 79.9478493054823
51.5342815855713 79
51.2112211210452 78
51.0455807385269 77
51.0329332555123 76
51.1758145638834 75
51.4838397602228 74
51.9742925504249 73
52 72.9607464503347
52.6497911975947 72
53 71.5985980686519
53.5631410970606 71
54 70.6155931033136
54.7924247569793 70
55 69.8590674884517
56 69.2694968506889
56.5599436493085 69
57 68.8034193651773
58 68.4432992530532
59 68.1757262925189
59.9428066138877 68
60 67.9893339135255
61 67.869522321708
62 67.816465107501
63 67.8247955970961
64 67.8908067462777
64.8982339805086 68
65 68.0115731739639
66 68.1747041845484
67 68.3881735439968
68 68.6543282260406
69 68.977321436444
69.0614740904558 69
70 69.3362553610423
71 69.7557883018671
71.5123007854944 70
72 70.232019704554
73 70.7682558943086
73.3887263738117 71
74 71.374026192538
74.9152368159666 72
75 72.0611168254266
76 72.8395801050334
76.1908588879701 73
77 73.7391616538533
77.2679890500071 74
78 74.7987717023767
78.1763200033767 75
78.9348216069217 76
79 76.1028059261228
79.5604308065534 77
80 77.8993097146334
80.0493702432494 78
80.4175585886084 79
80.6538573297987 80
80.7582583206471 81
80.7256709570755 82
80.5451119780382 83
80.1983448213675 84
80 84.3820971994585
79.6648601814697 85
79 85.8808566899592
78.9024578030318 86
78 86.864274636875
77.8390425879252 87
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
18 0.994763845421565
18.8227743633421 1
19 1.00100613027161
20 1.04865399712882
21 1.13555069641791
22 1.26133476511165
23 1.42768789345843
24 1.63823104239464
25 1.89854643568197
25.3284577874545 2
26 2.19445703793582
27 2.53897089506609
28 2.95302919678145
28.1002150461008 3
29 3.40867546241737
30 3.94836787447531
30.0860900017465 4
31 4.54684547604886
31.6577256729802 5
32 5.24076622218
32.9597554230554 6
33 6.03327461166953
34 6.93493592751349
34.0669403937704 7
35 7.9783676976699
35.0195100739409 8
35.8511874859589 9
36 9.20068646172437
36.5784222134835 10
37 10.6717399445452
37.2057077364389 11
37.7533776290882 12
38 12.52986886923
38.2252073092411 13
38.6302191018708 14
38.9586554853186 15
39 15.1543264112846
39.2418544818713 16
39.4615049668624 17
39.6190462443676 18
39.7172718854844 19
39.7561935965777 20
39.7328376799262 21
39.6407637500145 22
39.4692625773207 23
39.2021424180581 24
39 24.5453962555258
38.822683186289 25
38.2983707561267 26
38 26.4417767314507
37.5698914855929 27
37 27.5996350916738
36.5394361092747 28
36 28.4091445776268
35 28.9987611338681
34.9973943772407 29
34 29.4539442504816
33 29.7904626231939
32.1545639308081 30
32 30.0399150632719
31 30.2349218339736
30 30.3679317298658
29 30.4479393368617
28 30.4803917816952
27 30.4677132341367
26 30.4095114491284
25 30.3024559229229
24 30.1397318634977
23.3768072451866 30
23 29.9258071941367
22 29.6720765500452
21 29.3384840622225
20.2132516966108 29
20 28.9168363039264
19 28.4476263785997
18.2463763110263 28
18 27.8631131791284
17 27.2036525465841
16.7376965850499 27
16 26.4470220515577
15.4883822117128 26
15 25.5756310843517
14.4126305745053 25
14 24.5862597472982
13.4659773580188 24
13 23.461994744773
12.6243277957089 23
12 22.1704950742138
11.876341073007 22
11.2013329849338 21
11 20.6679771812586
10.5959765151169 20
10.0701306422818 19
10 18.8500156402421
9.59067504536678 18
9.18562585732817 17
9 16.4555946033071
8.83508479362712 16
8.53612424461466 15
8.30192378942221 14
8.12774939915933 13
8.01143620481356 12
8 11.7998763010516
7.94901484861956 11
7.95340352726124 10
8 9.39712465560584
8.02950429291909 9
8.18167785665077 8
8.43066390701935 7
8.80109720786933 6
9 5.59758940666109
9.32131949965371 5
10 4.0608027108981
10.0509265608283 4
11 3.08352830869068
11.1076261166897 3
12 2.39861941244966
12.7983998668543 2
13 1.90686979730948
14 1.54791436538285
15 1.29809869549492
16 1.13343250634956
17 1.03657869484228
17.8814385794819 1
18 0.994763845421565
};
\addplot [draw=darkslateblue7045124]
table{%
x  y
4 36.6009312363914
5 36.3357342028812
6 36.1838771397276
7 36.1213948935395
8 36.1315563597975
9 36.2029993671114
10 36.3285921516388
11 36.5048371457893
12 36.7317271796223
12.9553009640457 37
13 37.0129424743982
14 37.3488610241336
15 37.7467366284563
15.5493066481037 38
16 38.219577550122
17 38.7733779040799
17.3625152129925 39
18 39.4337442150563
18.7450675371123 40
19 40.2194814713104
19.8348691733095 41
20 41.1835798930272
20.6932135724207 42
21 42.4577043538808
21.3508882854539 43
21.8176233012234 44
22 44.6610619447817
22.0933699324855 45
22.1647902061329 46
22.0115567151676 47
22 47.0297009236175
21.583244606808 48
21 48.7827288718606
20.8134858029488 49
20 49.675594282922
19.5299228138876 50
19 50.2926646318051
18 50.746329812788
17.2973295720464 51
17 51.0940197805708
16 51.3461042358775
15 51.5291336730049
14 51.6464363811633
13 51.6988518071427
12 51.6853030428057
11 51.6032292917801
10 51.4488177795704
9 51.2169861413296
8.31186786639212 51
8 50.8987808469312
7 50.4844231861313
6.05501759763595 50
6 49.9700833227052
5 49.3252722285615
4.56711452221822 49
4 48.5336412803875
3.42713900103469 48
3 47.5503381810484
2.52546053594398 47
2 46.2863237287829
1.80342195435939 46
1.23960265729403 45
1 44.4484774508765
0.812158132764407 44
0.523549636097464 43
0.370816701433123 42
0.369309791405404 41
0.545255841377229 40
0.938777873934933 39
1 38.8993736687014
1.68337533432427 38
2 37.7041182268355
3 37.015123459498
3.03060852804599 37
4 36.6009312363914
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
66.1486039685729 87
66 86.9725491084653
65 86.7223386325091
64 86.4084985030804
63 86.0299333813917
62.9308983796586 86
62 85.5800308178456
61 85.0635726024288
60.8875417609957 85
60 84.4604912508535
59.3100858788763 84
59 83.7701795116699
58.0305805053967 83
58 82.9720137128968
57 82.0138141120326
56.9860515535891 82
56.1414542182959 81
56 80.7868936852155
55.4798092335408 80
55.0002421186346 79
55 78.9992082748595
54.6865446314862 78
54.5506063286635 77
54.5953621335725 76
54.8331774028009 75
55 74.6188293686289
55.2884100317347 74
56 73.0063945041099
56.0051634994158 73
57 72.0778915224726
57.1013679735752 72
58 71.4336668010603
58.9024670445057 71
59 70.9587659846757
60 70.6327793287725
61 70.4143812094999
62 70.290213717725
63 70.2494100410887
64 70.2836003831897
65 70.3868510023209
66 70.5555775906654
67 70.7884576024047
67.7143360727057 71
68 71.0851627654956
69 71.4435500334325
70 71.8696786802317
70.2685714365298 72
71 72.3699457548216
72 72.9486329243739
72.0808547453533 73
73 73.6291704568129
73.490106204503 74
74 74.4298769610835
74.6253221254735 75
75 75.3957400110675
75.5402594367402 76
76 76.6245898782082
76.2663178655841 77
76.8202449234666 78
77 78.4568055683586
77.2125596384476 79
77.4442857658027 80
77.5113380890651 81
77.4034529440609 82
77.1007196363627 83
77 83.1997963889766
76.5631124416263 84
76 84.6978568440189
75.7213487401801 85
75 85.5945270859424
74.398304866439 86
74 86.2213607319455
73 86.6619851499651
72 86.9785347867712
71.9018668317936 87
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
16 2.97883832849664
17 2.80462269104239
18 2.70805590207419
19 2.67628720390238
20 2.70079595543629
21 2.77657628141707
22 2.9015897985776
22.5661685648219 3
23 3.07086673001775
24 3.28090528580625
25 3.54305559042975
26 3.86410542525069
26.3591987772628 4
27 4.23623416536492
28 4.67147489181481
28.6446754243891 5
29 5.18140932133912
30 5.76699224761641
30.3508415487235 6
31 6.44457708759883
31.7169441576741 7
32 7.23149459197279
32.8501985317776 8
33 8.14641580477657
33.8085929320953 9
34 9.22392433256881
34.6284353611643 10
35 10.5215706742163
35.3303065900819 11
35.9265178508341 12
36 12.1424169476914
36.4419334651484 13
36.8667288261715 14
37 14.3817000083605
37.2220658979991 15
37.5056757208825 16
37.7160932734907 17
37.8570044157115 18
37.9288399704302 19
37.9285279685868 20
37.8489151614833 21
37.677808012557 22
37.396529965208 23
37 23.951244668694
36.9778433755001 24
36.3781465215959 25
36 25.4796809742045
35.5136205026477 26
35 26.4522884397649
34.213624566164 27
34 27.1315663725364
33 27.6230080679777
32 27.9779963017538
31.9170114529789 28
31 28.2401105688674
30 28.4188198384003
29 28.5271291125427
28 28.574190893413
27 28.5652646594476
26 28.502298941725
25 28.3841968817233
24 28.2067730244075
23.1490607695585 28
23 27.9665374240975
22 27.6823256065056
21 27.3202789145745
20.2864770427961 27
20 26.8772254728457
19 26.3678709513703
18.3992349991282 26
18 25.7594266215785
17 25.0511378621187
16.9358103542162 25
16 24.2434522989861
15.7332121722242 24
15 23.302866576249
14.7098425602047 23
14 22.2075531690465
13.8261464101029 22
13.0578368489802 21
13 20.9171704992731
12.380296854668 20
12 19.3521649590763
11.7951320664808 19
11.2868879965772 18
11 17.3303228481683
10.8553448401671 17
10.4877508168884 16
10.1954070223941 15
10 14.1249152170436
9.97041866630639 14
9.80403986116011 13
9.70995957512063 12
9.69059816733061 11
9.75236883607641 10
9.90655386605147 9
10 8.63075831058924
10.1666496987944 8
10.5620520267349 7
11 6.21923175126692
11.1398847493483 6
11.9817294195125 5
12 4.98227536332436
13 4.18561093818288
13.3071490863327 4
14 3.6304774723325
15 3.24279310340325
15.9168939649251 3
16 2.97883832849664
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
7 39.7961990495075
8 39.6568573362285
9 39.6569532804156
10 39.7693740459048
11 39.9769539224442
11.0780956247154 40
12 40.3185500812051
13 40.7495843061636
13.487426505084 41
14 41.3276571661868
14.9244104860625 42
15 42.0753277405503
15.84133284262 43
16 43.2848607365764
16.3710985622047 44
16.5384442004348 45
16.2974912013596 46
16 46.4208690957734
15.4790645723691 47
15 47.3160736370142
14 47.79557923021
13.3346271959845 48
13 48.0769092212288
12 48.192435275858
11 48.1909403396818
10 48.0746592393758
9.68241142085555 48
9 47.8143189198171
8 47.409749893921
7.23499461072616 47
7 46.8471511189354
6 46.0411853687587
5.9571831020172 46
5.15255802985155 45
5 44.7208594020307
4.65453094188078 44
4.42368123127342 43
4.48958440047627 42
4.94124367124904 41
5 40.9320492726651
6 40.1542577714542
6.34754525034658 40
7 39.7961990495075
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
77 40.7952975832786
78 40.621399532716
79 40.6738726894469
80 40.9226216876298
80.1755537175886 41
81 41.4515520687418
81.7421838026995 42
82 42.2597245643588
82.5867587759772 43
83 43.8350153766043
83.0688984155643 44
83.1630056006173 45
83 45.5717563033574
82.8067246540804 46
82 46.6881782430497
81.204488800617 47
81 47.0525928572307
80 47.1045661969792
79.1269695947961 47
79 46.9808559663842
78 46.6467019951546
77 46.1573722189329
76.751945274281 46
76 45.3287523092805
75.6942448361833 45
75.1634391203141 44
75.0456144303414 43
75.3982280459187 42
76 41.3474028389964
76.5072605933251 41
77 40.7952975832786
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
16 4.70993117422497
17 4.44229350848351
18 4.2796089010767
19 4.20134976942363
20 4.19349749432847
21 4.2470787241951
22 4.35716088699939
23 4.52216941318504
24 4.74344333352267
24.913059280505 5
25 5.02398869291831
26 5.35706100850092
27 5.76025276012274
27.5061821307669 6
28 6.23720582247472
29 6.79631496983313
29.3194964301937 7
30 7.45268337689718
30.7225621712631 8
31 8.22459086515575
31.8609502652634 9
32 9.1371869150949
32.8042879282071 10
33 10.2359717371971
33.5961751331723 11
34 11.5975215321516
34.261743616849 12
34.8172372191162 13
35 13.3943655662217
35.2782491452382 14
35.6492763635502 15
35.9342448346054 16
36 16.3224970379192
36.1420462747847 17
36.2683296559575 18
36.3093294243874 19
36.2588704557873 20
36.1052908548671 21
36 21.3975491718208
35.829095656764 22
35.3973052866106 23
35 23.6518297820726
34.7533658007266 24
34 24.8118922489448
33.783494525435 25
33 25.565503262403
32.1947208634512 26
32 26.0937193538128
31 26.4630917826664
30 26.7165701995673
29 26.8764361743267
28 26.9578864584058
27 26.9707134771462
26 26.9204109895236
25 26.8088649173005
24 26.6347140038904
23 26.3934062599015
22 26.0769221828923
21.8024029888168 26
21 25.6962601274153
20 25.230614611689
19.5834250102543 25
19 24.6765286787547
18 24.0182853205345
17.9753596385939 24
17 23.252973283697
16.7087473376491 23
16 22.3480807004368
15.6572026095491 22
15 21.2747350604535
14.7686293344618 21
14.0129526179965 20
14 19.9808025388228
13.3644316377363 19
13 18.3395887071306
12.8157071055305 18
12.3543331984585 17
12 16.053014305535
11.9798888304099 16
11.6774976940494 15
11.4568002715787 14
11.3160496352831 13
11.2574478988401 12
11.2877245912159 11
11.4191670959595 10
11.6712367946199 9
12 8.16950369781469
12.0750715045115 8
12.6930522386675 7
13 6.62860411686788
13.6418802789298 6
14 5.71640319200895
15 5.114958497843
15.2617937191067 5
16 4.70993117422497
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
62 72.8097325728245
63 72.6666991234187
64 72.6357083118173
65 72.7038990750034
66 72.8623719550905
66.5645008641591 73
67 73.112514761114
68 73.4557620191614
69 73.8818846131116
69.2343560658972 74
70 74.4260250127866
70.8920281805136 75
71 75.0800585072395
72 75.9101453662626
72.0985607494099 76
73 76.998708771658
73.0010850922145 77
73.6498638983183 78
74 78.7941053388662
74.087347847564 79
74.3052152649442 80
74.3035335717101 81
74.0554990080927 82
74 82.1092018502741
73.4735624940377 83
73 83.4984547086753
72.3957553206614 84
72 84.2412620765541
71 84.6886359401156
70 84.971027002202
69.8042078385548 85
69 85.1008328249338
68 85.1198350250475
67 85.0416466774288
66.7550748138089 85
66 84.863363023503
65 84.5935523217661
64 84.2406216350886
63.4445966463264 84
63 83.7872001519346
62 83.2273105314097
61.6420640046603 83
61 82.5309617640648
60.341436027469 82
60 81.66763583775
59.3612464264205 81
59 80.5141804943944
58.6346846398947 80
58.1333189556053 79
58 78.533297604984
57.8497959818622 78
57.7900073136373 77
57.9707094122812 76
58 75.9318027227798
58.4633323709811 75
59 74.3622261012807
59.3846511281245 74
60 73.5803467869916
61 73.0929723356001
61.28910996095 73
62 72.8097325728245
};
\addplot [draw=darkslateblue5784139]
table{%
x  y
18 5.80618991843931
19 5.6628003883157
20 5.61099454643998
21 5.63722449810203
22 5.73331076089052
23 5.89541176884287
23.4611345910474 6
24 6.12166209136613
25 6.41246179690896
26 6.77406498213881
26.5206576818159 7
27 7.21389741692333
28 7.73969216140224
28.4273565652009 8
29 8.36911893918548
29.8525458061526 9
30 9.11840348460664
30.9792884581246 10
31 10.0207729423309
31.8913111407123 11
32 11.1368208317918
32.6404470004097 12
33 12.5723809832931
33.2566088614539 13
33.7544159457847 14
34 14.6200982925848
34.1480603220523 15
34.4424535364337 16
34.6408276486622 17
34.7424339397208 18
34.7412468271934 19
34.6248599373917 20
34.3727471105277 21
34 21.8970197841108
33.9511896287802 22
33.2783960194515 23
33 23.3080325717501
32.2151800046849 24
32 24.1539452451249
31 24.7068940912743
30.2439150428475 25
30 25.0847622008848
29 25.326469304031
28 25.4656027000821
27 25.5169792404154
26 25.489720111604
25 25.3883271180326
24 25.2133240511553
23.1509945305913 25
23 24.9626010539051
22 24.6391843351521
21 24.2300546016468
20.5367813180374 24
20 23.728409119469
19 23.1248346180318
18.8205612911863 23
18 22.4008602710946
17.5199468698024 22
17 21.5322589061885
16.4684811127117 21
16 20.4808557860704
15.6000355946902 20
15 19.1791923380085
14.8762332497856 19
14.2764574443429 18
14 17.4468969298863
13.7822566327041 17
13.387621129713 16
13.0863436482007 15
13 14.5871702386077
12.8758064553513 14
12.7597223601022 13
12.74388613837 12
12.8395151510394 11
13 10.2768624087347
13.0677469992205 10
13.4714005154912 9
14 8.14225166198649
14.1065546080705 8
15 7.11414566885116
15.1525831439788 7
16 6.48152289235069
17 6.0639980892462
17.2300184137732 6
18 5.80618991843931
};
\addplot [draw=darkslateblue5784139]
table{%
x  y
63 75.8839450069011
64 75.6006943809205
65 75.5411753243982
66 75.6611268084808
67 75.931295790694
67.1669728032258 76
68 76.4232445594155
68.8907354807969 77
69 77.0964518809065
69.8527922382663 78
70 78.255028233175
70.3753770037462 79
70.5236072961879 80
70.2351076792337 81
70 81.2918785571118
69.1150643908621 82
69 82.054371597576
68 82.3059505624901
67 82.347068004842
66 82.2155150092865
65.2304548043154 82
65 81.919402869989
64 81.4052081801152
63.3747089353353 81
63 80.6721282947055
62.3500093305424 80
62 79.4300774928485
61.7663235250698 79
61.5744123331689 78
61.7975146808041 77
62 76.7140298128611
62.7799975776757 76
63 75.8839450069011
};
\addplot [draw=darkslateblue5196141]
table{%
x  y
17 7.80748129985114
18 7.39477399969507
19 7.14769536392271
20 7.02974389981145
21 7.01638252305746
22 7.09190373225613
23 7.24732052184081
24 7.47894099184518
25 7.78741955550813
25.5498814703656 8
26 8.18183594241231
27 8.66976466047338
27.5719438858476 9
28 9.26607756088192
29 9.98769015267864
29.0151658237991 10
30 10.8873679133515
30.1123149741009 11
30.9855984513716 12
31 12.0193441318347
31.6763288989647 13
32 13.5743564743754
32.2273691061939 14
32.6474539455978 15
32.9531365209403 16
33 16.2476810032066
33.140032172134 17
33.2082984208773 18
33.148625019004 19
33 19.729722998884
32.9382571629173 20
32.525899380254 21
32 21.809480260552
31.8473302004699 22
31 22.7744506834871
30.6674304130946 23
30 23.3670491625942
29 23.746410342341
28 23.9778043652048
27.8074722304269 24
27 24.085451338451
26 24.0942668429474
25 24.0134700671963
24.9198114384681 24
24 23.8448008069401
23 23.5909652493662
22 23.2488587718994
21.4265523844947 23
21 22.8078761581202
20 22.2594997346755
19.6006363279386 22
19 21.5825711818261
18.2767562800241 21
18 20.7548481447144
17.2435930531687 20
17 19.7246970614562
16.4154348428664 19
16 18.3979586592738
15.7432014440705 18
15.2070604008453 17
15 16.5133244008955
14.7893259660501 16
14.4860608185722 15
14.2911536592984 14
14.2102377548855 13
14.2562616627035 12
14.4515545784068 11
14.8310641371985 10
15 9.70551309558454
15.500574043538 9
16 8.49779805554529
16.6736144088633 8
17 7.80748129985114
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
19 8.76992606880641
20 8.54883288677923
21 8.46960215022891
22 8.50720110620386
23 8.64633100194588
24 8.87908363334617
24.3732293059079 9
25 9.2163774339697
26 9.65698043113033
26.6371866512065 10
27 10.2149469806872
28 10.9152570528314
28.1053237145805 11
29 11.8191516428713
29.1754981681166 12
29.9991461751642 13
30 13.0012729142772
30.614091347359 14
31 14.817676638564
31.0808206949076 15
31.3884253129376 16
31.5566083315162 17
31.5737910227498 18
31.4174161387699 19
31.0503352566035 20
31 20.0863126040991
30.3315565922656 21
30 21.3128601860713
29 21.9923746716441
28.9834906126432 22
28 22.365908180408
27 22.5733160496651
26 22.6445467949224
25 22.5983458910465
24 22.4456643972952
23 22.1911866869822
22.4642326569312 22
22 21.8241767850148
21 21.3373149126452
20.4355439551858 21
20 20.7149304815305
19.0779736119867 20
19 19.9316461259256
18.0735583056857 19
18 18.9133641665797
17.3038528545876 18
17 17.5136526447184
16.7039377289263 17
16.2565470227569 16
16 15.189371988466
15.9429429417774 15
15.7764627895193 14
15.7527538832198 13
15.8935042283317 12
16 11.6703116061807
16.2646714414011 11
16.9517378154423 10
17 9.9504307184854
18 9.19745154798864
18.4072566669454 9
19 8.76992606880641
};
\addplot [draw=none, draw=teal42118142]
table{%
x  y
19 10.7999806853258
20 10.3277694868191
21 10.1054515639674
22 10.0724105600358
23 10.1908871792685
24 10.4387728549356
25 10.8051065418247
25.4032021352939 11
26 11.3273765869405
26.9968603785645 12
27 12.0025063886315
28 12.9460431865435
28.0499222586209 13
28.7951304017774 14
29 14.3683668181967
29.3170140333961 15
29.6414918237859 16
29.7768946018769 17
29.6931315742621 18
29.338162819633 19
29 19.5024225916637
28.5366177526184 20
28 20.3827319694144
27 20.8250942188932
26.1670174419319 21
26 21.0278812289238
25 21.0463967086096
24.6163750936956 21
24 20.9184406524111
23 20.6465062835107
22 20.2464201015748
21.5346468435978 20
21 19.6793947624191
20.0808909145983 19
20 18.9294788208221
19.098063286512 18
19 17.8747442558342
18.3996031479257 17
18 16.2295550680946
17.8922631748955 16
17.5915058694231 15
17.4679180856404 14
17.5522495684616 13
17.8961610227829 12
18 11.8338829407093
18.7330121294898 11
19 10.7999806853258
};
\addplot [draw=darkcyan38128142]
table{%
x  y
21 12.4088234813648
22 12.122553930407
23 12.1521867364238
24 12.4139149732235
25 12.8620806120473
25.2192011980836 13
26 13.6242297132505
26.3763439474008 14
27 14.870869721079
27.0779701976708 15
27.4037858949437 16
27.4223215633418 17
27.0386515579733 18
27 18.0462736312655
26 18.7699239953616
25.1607892658353 19
25 19.0291014894376
24.2667700228969 19
24 18.9870713227736
23 18.6925417489825
22 18.2012793211838
21.7065091611657 18
21 17.3828392161378
20.6501366247577 17
20 16.0048777588758
19.9973192649043 16
19.7148968900443 15
19.7271187235343 14
20 13.3005832867129
20.1909468668194 13
21 12.4088234813648
};
%7th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.7867458557495 0
72 0.363165364196538
71 0.761338437529236
70.2962903559288 1
70 1.1170118421366
69 1.45408568733373
68 1.70443320079954
67 1.86854934024096
66 1.94952913557533
65 1.95012620687195
64 1.86881807572746
63 1.69761400009176
62 1.42308319351668
61 1.03117258641088
60.9321695369855 1
60 0.596607937136474
59 0.0580364505090109
58.8982834685363 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.4220955881765
1 36.4093670710233
2 36.4124196556079
3 36.4286456139483
4 36.4441724693999
5 36.4521847202501
6 36.4559713044325
7 36.4765706112224
8 36.5095080916021
9 36.5494811776346
10 36.58905345464
11 36.6248911218712
12 36.6630265260847
13 36.713177792331
14 36.7783361806841
15 36.8624435175943
16 36.9705961009685
16.2279000487803 37
17 37.087982925622
18 37.2400596386412
19 37.455971974917
20 37.7666512221065
20.5645615205726 38
21 38.1768245125902
22 38.7115498912351
22.4240739386797 39
23 39.4204741774974
23.6667546254419 40
24 40.3437230440608
24.5900027890098 41
25 41.6368446191701
25.2340503089141 42
25.603490559419 43
25.6755069359852 44
25.462133838251 45
25 45.8913764860509
24.9483288733703 46
24.1662623453628 47
24 47.1552654287914
23.0327006484989 48
23 48.0234036973248
22 48.684738841436
21.4149079641448 49
21 49.2071866148275
20 49.6203600912561
19 49.927284738733
18.7034233772926 50
18 50.1882937641309
17 50.4004476008527
16 50.565660459893
15 50.6967711215006
14 50.8018672067334
13 50.889277133696
12 50.9658606622381
11.4753286384741 51
11 51.0369680190621
10 51.0955020498386
9 51.1482485643493
8 51.2156055150003
7 51.2941060536535
6 51.3770201792521
5 51.4508144418171
4 51.5053444861555
3 51.5355933190446
2 51.5437885478774
1 51.5358468120021
0 51.523214181211
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.5035193618468
86 51.4751362073519
85 51.4444279079667
84 51.4026130531942
83 51.3477796366631
82 51.2898904932048
81 51.2393562208788
80 51.2024947722011
79 51.1843740578769
78 51.1867652676466
77 51.2029047460927
76 51.2211295171307
75 51.2337714400062
74 51.238827675356
73 51.2295618168339
72 51.1874336472222
71 51.0846081098749
70.5427669746978 51
70 50.9066116694942
69 50.6315189984153
68 50.2206087705302
67.5795110234422 50
67 49.6765752496507
66 49.0034391455709
65.9951672737495 49
65 48.2185606479342
64.7208705045024 48
64 47.3556726625201
63.5664272629585 47
63 46.4312547413073
62.5161234979925 46
62 45.3330639305144
61.716068470616 45
61.3811841730256 44
61.7070440795767 43
62 42.7163463322407
62.7990391303197 42
63 41.8861414635886
64 41.3085599238527
64.5024603878972 41
65 40.7530356420602
66 40.2136769849481
66.3680556609106 40
67 39.6751324756763
68 39.1603597793015
68.3151546170576 39
69 38.6771158516181
70 38.2488112234751
70.6591925543052 38
71 37.8725287153786
72 37.5307415039503
73 37.2546967577162
74 37.0443278168928
74.2706221745939 37
75 36.8637341501467
76 36.7280978486117
77 36.6396498544532
78 36.5879188225393
79 36.5619458180285
80 36.5524063225539
81 36.5517348616885
82 36.5529116655308
83 36.5552278861301
84 36.5578016163198
85 36.5336057322395
86 36.489798835162
87 36.4493594497547
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.1303464691651 87
57 86.9283612305393
56 86.37131583351
55.3780793591463 86
55 85.7991403551322
54 85.2595734489086
53.5215275746041 85
53 84.7571069809262
52 84.274772020355
51.454524556246 84
51 83.765823773036
50 83.2281790558483
49.5847644394974 83
49 82.675706382134
48 82.0881819097302
47.8550450279686 82
47 81.4417363833231
46.4228183092836 81
46 80.7334247421056
45.2285080671328 80
45 79.7397618538394
44.2866427485548 79
44.1634586951315 78
45 77.4314436084758
45.7141198698534 77
46 76.8299977324162
47 76.2747368256584
47.5083930023012 76
48 75.699029069989
49 75.1888360916783
49.4214804181786 75
50 74.7357400082315
51 74.2845182491901
51.6027053999958 74
52 73.8204105697282
53 73.3678406483884
53.8606451019756 73
54 72.9374577313722
55 72.4713873191637
56 72.0291598712021
56.0661250441729 72
57 71.5337526326263
58 71.0959751184049
58.2427514595156 71
59 70.6621433366054
60 70.2807965951288
60.8858184725037 70
61 69.9582040038333
62 69.645402042106
63 69.4087438250366
64 69.2435431453619
65 69.143697513218
66 69.1033615713814
67 69.1171798069723
68 69.1797663169433
69 69.2875765458969
70 69.4425559486177
71 69.653316707946
72 69.9332467632627
72.1936558329201 70
73 70.2347879236221
74 70.597510070734
74.9107243366902 71
75 71.0340896622395
76 71.4608245342704
77 71.9765746281651
77.0420792334779 72
78 72.4854289367747
78.8725023269261 73
79 73.0722609772001
80 73.6526126521464
80.565764033117 74
81 74.277922898213
82 74.9217218171224
82.124565566162 75
83 75.6818350270327
83.4232584352676 76
84 76.5140914621687
84.563409567376 77
85 77.3572567334926
85.7509628728478 78
86 78.2105997115078
86.886872331429 79
86.7298311963978 80
86 80.5171364493482
85.2541700154048 81
85 81.1989623887681
84 81.9379811513929
83.9116046312485 82
83 82.668740951495
82.5120711965523 83
82 83.2823553028235
81 83.7874433992844
80.5535616399404 84
80 84.276311384497
79 84.7908750172803
78.6017732616413 85
78 85.3399101573731
77 85.8832579779429
76.7814453563603 86
76 86.4457257338334
75 86.9510361239862
74.8978124076228 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
18 3.73566443648809
19 3.44890949207258
20 3.27436779403059
21 3.19030935236418
22 3.15904958743738
23 3.16015780309303
24 3.19069107786214
25 3.25074024053199
26 3.34695644513853
27 3.4902573507454
28 3.66422312937168
29 3.84391517148169
29.6488242710075 4
30 4.05962981944057
31 4.32844990261442
32 4.71884806022573
32.4920666240586 5
33 5.22538333231178
34 5.69499513061862
34.37570078399 6
35 6.55090468222761
35.3414311995631 7
35.8256831979817 8
35.9476522518119 9
36 9.83263421849638
36.019934844022 10
36.1186965556566 11
36.1835098782712 12
36.1905454947042 13
36.1406402276932 14
36.0721535692751 15
36.0227530228342 16
36 16.6013188515151
35.9927990659409 17
35.9621795120319 18
35.9148185055168 19
35.8607225877649 20
35.7913515294295 21
35.6981705644468 22
35.5480444876869 23
35.0551455937443 24
35 24.0702964280932
34 24.9747918190485
33.9381481627923 25
33 25.5141046936917
32 25.8463732985034
31.6465911055608 26
31 26.3620296484764
30 26.6390070439179
29 26.9620325233655
28.8203566732888 27
28 27.2510678476638
27 27.487730545489
26 27.7114701520466
25 27.9021911205421
24.2410644793461 28
24 28.044540976733
23 28.0941083603138
22 28.0044457411553
21.9644030695636 28
21 27.9195170222242
20 27.8215911301325
19 27.5812712382234
18 27.1433671851823
17.7499943598415 27
17 26.6196899275639
16 26.1107441931616
15.8410999317682 26
15 25.4755765293168
14.3659883656019 25
14 24.7456908720982
13.3525938204773 24
13 23.4336554684616
12.7620685819252 23
12.4910907365499 22
12.3824758281646 21
12.2916452216743 20
12.2210445213219 19
12.1700469313422 18
12.1408918436025 17
12.1318771594616 16
12.1298917036486 15
12.1217435840397 14
12.1155582714941 13
12.1372695913197 12
12.1916426139401 11
12.2812341479787 10
12.4000302588684 9
12.5992244653958 8
13 7.23251419683632
13.1230786397582 7
13.8705114354823 6
14 5.85308101434823
15 5.0953597463431
15.1783848189697 5
16 4.48750771722012
17 4.11087861299623
17.3644497529135 4
18 3.73566443648809
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.5565459927069
1 38.5349796674818
2 38.4995836691173
3 38.4543464036678
4 38.4375867826431
5 38.5043075658847
6 38.6720858575403
7 38.8454497905803
8 38.9735463885983
8.24101399321206 39
9 39.0647942189195
10 39.1438361920813
11 39.2505766231253
12 39.3797389972972
13 39.5327780752992
14 39.7065721986975
15 39.9144099821527
15.3327625326533 40
16 40.1949780544979
17 40.6037559711914
17.7787671519045 41
18 41.131785163376
19 41.9216739201316
19.0828117276717 42
19.9050252323229 43
20 43.1074270107186
20.6200181172507 44
20.5359417436793 45
20 45.4486925551674
19.3824964360347 46
19 46.3083029185431
18 46.8646475843749
17.7741675971023 47
17 47.4323569323202
16 47.8617828521877
15.5646746932366 48
15 48.141555942913
14 48.2653991695491
13 48.4269151022801
12 48.5395712624984
11 48.673090748657
10 48.811819344794
9 48.9304361651388
8.22023203072877 49
8 49.0262474391149
7 49.1321206415272
6 49.2277456201647
5 49.3288834431103
4 49.444325285122
3 49.5289401116
2 49.5703772553531
1 49.5698219712562
0 49.5199238822331
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.431545927332
86 49.3231230446589
85 49.169517696605
84 49.0189292622979
83.8753907556325 49
83 48.8736733404602
82 48.7141492432894
81 48.5662880516032
80 48.4466604253806
79 48.343016736581
78 48.2444005542332
77 48.1489077390731
76 48.0522951992974
75.5253170797418 48
75 47.9319070289391
74 47.7726154783684
73 47.5513508363538
72 47.1948482560271
71.5278875484554 47
71 46.7154353275096
70.2894873468908 46
70 45.2875953169238
69.8923740294671 45
69.8635692675791 44
70 43.6182845946199
70.206489487667 43
70.8956880020477 42
71 41.9009473967337
72 41.0006495109554
72.0007855919861 41
73 40.3766286387594
73.7023554241265 40
74 39.8677791885114
75 39.5217063573318
76 39.2627837649846
77 39.0691827041428
77.521394963796 39
78 38.9382010903647
79 38.8441965855227
80 38.7759855511942
81 38.7271075254864
82 38.6951698009534
83 38.5682576795316
84 38.5123302960087
85 38.5263398583946
86 38.5588812200044
87 38.5674723639671
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
18 5.80623102242829
19 5.70050545679868
20 5.52217374926835
21 5.43223029664677
22 5.43196645824798
23 5.47535831995657
24 5.5150209740462
25 5.55978505503575
26 5.63011925044097
27 5.68698623563672
28 5.74638527385025
29 5.88226283101914
30 5.94367799053797
30.2596683209102 6
31 6.10599804996222
32 6.36060407507301
33 6.89504117574446
33.1829346906944 7
34 7.44327684069659
34.4842523939912 8
34.9033660894918 9
34.9627666913452 10
35 10.69318831665
35.028840842274 11
35.0911783783474 12
35.1023269324297 13
35.0710067073189 14
35.0293631025963 15
35.0027440014563 16
35 16.1092537371889
34.9891836404912 17
34.9626954238819 18
34.9168839924427 19
34.8596096698843 20
34.7868413289287 21
34.703289045585 22
34.4066816482188 23
34 23.508670254424
33 23.931874260673
32.8296875207727 24
32 24.4150991292368
31 24.6601622060821
30 24.819704284297
29 24.8937024123728
28 24.9658862536089
27.6057123838056 25
27 25.073473913948
26 25.1729754623624
25 25.2400866997389
24 25.2939957346734
23 25.3389795032573
22 25.3795831115551
21 25.379016591183
20 25.2349457685468
19.3020438319674 25
19 24.9374176181827
18 24.8529247123367
17 24.5790511175069
16 24.1813025079063
15.6747845732344 24
15 23.7357447323081
14.1366522559482 23
14 22.8383994850625
13.5445834608798 22
13.4041742254317 21
13.2973185791065 20
13.226267674511 19
13.1842130176179 18
13.161510806519 17
13.154998876456 16
13.1614939062428 15
13.1767575686444 14
13.2070977315122 13
13.2612442885604 12
13.3401032486013 11
13.4471118173328 10
13.5642269122902 9
14 8.03201488639694
14.0165666925654 8
14.96144259381 7
15 6.96463143323826
16 6.36310563028587
17 6.07754228387254
17.3531287408382 6
18 5.80623102242829
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
62 72.8774377978435
63 72.6034478004792
64 72.4074384114721
65 72.2892215903363
66 72.2391101816539
67 72.2440715571363
68 72.2987876624486
69 72.4080097578332
70 72.5776152284332
71 72.8084853975614
71.6671326702035 73
72 73.0864536518904
73 73.3952060331113
74 73.773040774937
74.5142058101626 74
75 74.2162921146122
76 74.7826777216341
76.3232976699105 75
77 75.5799059726964
77.4822379615841 76
78 76.44517207097
78.6769202082722 77
79 77.2197832820965
80 77.9274971123457
80.0955576547772 78
80.0091091191027 79
80 79.0069754058775
79 79.8639631490171
78.8753894464676 80
78.0916112018586 81
78 81.0879003566925
77.1024646021097 82
77 82.0761716317871
76 82.8690731330529
75.8432732335901 83
75 83.5756036032568
74.3585341418406 84
74 84.2191121742245
73 84.7850779317738
72.5686278059633 85
72 85.2904188730167
71 85.7340808972457
70.2824714604724 86
70 86.114811002328
69 86.4526091612034
68 86.6992464725111
67 86.8518457742821
66 86.9039363751797
65 86.8489757287795
64 86.6810277775243
63 86.3933279679078
62.0503882134444 86
62 85.9811991719286
61 85.5308164392046
60.0571213374274 85
60 84.9674976839039
59 84.3621097394162
58.4385808419614 84
58 83.6773404868397
57.0551747734473 83
57 82.9564046998555
56 82.219736781603
55.69851670459 82
55 81.4079069804657
54.5138936702745 81
54 80.6657557194961
53 80.1114313082543
52.7737825711562 80
52 79.6319510477952
51 79.099326357316
50.7987525120224 79
51 78.5873727193531
51.251332079669 78
52 77.6824630901003
53 77.3023364534564
53.7851113485809 77
54 76.9027890834492
55 76.3624906561579
55.6432253538127 76
56 75.7688109719641
57 75.0344121905818
57.0462570180324 75
58 74.4496029261498
58.9322425169811 74
59 73.9681549149211
60 73.5395729342164
61 73.1869728798379
61.6323608329566 73
62 72.8774377978435
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9581033529837
1 39.8275440420935
2 39.792862179664
3 39.8805430262479
3.37342014781033 40
4 40.2716521470093
5 40.4604293289858
6 40.5446792218599
7 40.4968764045117
8 40.5201176708101
9 40.5702400342194
10 40.6608825047989
11 40.7862440699074
11.8044425217982 41
12 41.0783215741446
13 41.4401973414212
14 41.8070925514588
14.4173442845053 42
15 42.2868642128571
16 42.8272747154453
16.2509886482821 43
17 43.7961925079276
17.2151990596213 44
17 44.2620214119415
16.0051878505618 45
16 45.0021704961611
15 45.287239797522
14 45.6515765207677
13.5593812191025 46
13 46.8125196275472
12.7927210412028 47
12 47.1337366867788
11 47.2094435992772
10 47.3118991175399
9 47.4426056472408
8 47.5696655056932
7 47.7122152931968
6.02213407726956 48
6 48.0039897433795
5 48.1982561190727
4 48.283435200696
3 48.3674869172114
2 48.4112011885896
1 48.4139843938953
0 48.3605144666662
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.2404140340395
86.002175854504 48
86 47.9993240383171
85 47.6997856572756
84 47.3314069144435
83.1179736667874 47
83 46.9490289953931
82 46.7022905567505
81 46.4637859685881
80 46.1298965114451
79.3419531224886 46
79 45.9457273884652
78 45.8116189680864
77 45.6452021732554
76 45.4487450053045
75 45.3276270199148
74 45.0228378589324
73.9452382627846 45
73.358793910746 44
74 43.1711581951739
74.100452053705 43
75 42.1015538382426
75.103202315589 42
76 41.4329045206349
77 41.0632010593003
77.2301344327682 41
78 40.7624670798039
79 40.5434763761483
80 40.3909775956133
81 40.3123767517831
82 40.1791813972024
83 40.2011898195983
84 40.1000690243563
84.6520105496271 40
85 39.9630788757488
86 39.946998601431
86.9657589142745 40
87 40.0015482492598
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
19 6.91919037916461
20 6.888201256146
21 6.85328029845757
22 6.88047089682243
23 6.95911400271819
23.5807181651224 7
24 7.02646039573727
25 7.04785306747881
26 7.04216495636614
26.5555150805694 7
27 6.95981759116189
28 6.92763186778516
29 6.93292946900688
29.6243088355125 7
30 7.02982275444595
31 7.07300001426695
32 7.33089254889935
33 7.89014452035117
33.1641275511623 8
34 8.64379652436108
34.2199383728045 9
34.3729552109553 10
34.477736932063 11
34.5457022637668 12
34.570101179239 13
34.5684565347829 14
34.55112141028 15
34.5281653401149 16
34.5018163553587 17
34.4682163707253 18
34.4088590924451 19
34.3204351444813 20
34.1987366122301 21
34.0681832984759 22
34 22.1610948536827
33.0861238174711 23
33 23.0466398715904
32 23.5583714984188
31 23.6520651378505
30 23.6690867115944
29 23.7273603759882
28 23.6950218162099
27 23.6836260294683
26 23.6881410840806
25 23.6980827855399
24 23.72882828762
23 23.7947538310465
22 23.8792676629873
21 23.9091364788817
20 23.8214050062863
19 23.8134793478604
18 23.6321878444277
17 23.4586985403833
16 23.1522695590202
15.6657338437037 23
15 22.8163148578901
14.2380256636901 22
14.0783558494059 21
14 20.442432958621
13.9258861415953 20
13.8292552161477 19
13.7832773379565 18
13.7560528736299 17
13.745252689621 16
13.7559457146842 15
13.786932163941 14
13.8520089225841 13
13.9686547089283 12
14 11.785716156978
14.0736954055735 11
14.1651442256489 10
14.266251772555 9
15 8.02940978148417
15.0480082016317 8
16 7.35847497247621
17 7.14912615535677
18 7.01659066636652
18.2022876245956 7
19 6.91919037916461
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
62 74.853505055226
63 74.5580653582051
64 74.3405893133875
65 74.2029083902686
66 74.1440040427818
67 74.156685870958
68 74.2356205122188
69 74.3799806670332
70 74.5886874898525
71 74.8612917196815
71.422777919532 75
72 75.1973372015066
73 75.6197129423885
73.7006731339425 76
74 76.2623962353003
74.6587173198359 77
75 77.4482716396256
75.5960952241728 78
76 78.4415233567831
76.3349727362108 79
76 79.4059882022398
75.6378235900572 80
75 80.646179164743
74.583138949474 81
74 81.5661528490358
73.4712271606967 82
73 82.3954967807837
72.2565755600499 83
72 83.1692026369423
71 83.7364017052021
70.4168053716901 84
70 84.1834626382144
69 84.5436338654591
68 84.8021965571234
67 84.9537365316118
66 84.9909674896911
65 84.9092218392961
64 84.709602424909
63 84.385743626765
62.1694427354408 84
62 83.908385736513
61 83.2372449518828
60.6892929233839 83
60 82.4560016982997
59.4501299080521 82
59 81.6683581962546
58.1565373555067 81
58 80.882924921796
57 80.0528028463098
56.9428494470049 80
56.1870463802935 79
57 78.325431961018
57.4359680280657 78
58 77.5807601345496
58.6727392146121 77
59 76.6813774728701
59.6688917580947 76
60 75.7746767984914
61 75.2337485726834
61.5945440587193 75
62 74.853505055226
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.1017388456814
1 41.3528535796683
2 41.6940019137122
2.90476636266579 42
3 42.0436175679978
4 42.1868706703472
5 42.3520249424669
6 42.520829485641
6.4803406295471 43
7 43.7263109770756
7.20037317308191 44
7 44.2064043026722
6.52693534585912 45
6.30289344468725 46
6 46.0211325119889
5.8814118414981 46
5 45.8261323207152
4 45.8967840680516
3 45.9538473543654
2.38129763547687 46
2 46.0801436242372
1 46.4483491823369
0 46.5072017969854
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.3800103946417
86.0246352311097 46
86 45.9894602533655
85 45.5414126413448
84 45.4160051872784
83 45.1443581512196
82.6225717387732 45
82 44.7607566921044
81 44.395024772334
80 44.0425142708608
79.7469400883059 44
79 43.6903996945734
78.2380607169645 43
78.8739277861559 42
79 41.9704268502991
80 41.8751465871619
81 41.7725214083523
82 41.6697871248081
83 41.617680595078
84 41.5517909725746
85 41.4061609279733
86 41.2443787267546
87 41.0960341018289
};
\addplot [draw=darkcyan38128142]
table{%
x  y
17 7.99567773031405
18 7.91701523900538
19 7.84773564469625
20 7.79453076494842
21 7.92802035392356
21.6178762661765 8
22 8.04332489962388
23 8.16184480983678
24 8.24667705991411
25 8.2380684966819
26 8.0345115437172
26.1788210892062 8
27 7.85766653772027
28 7.82024541338982
29 7.83074571786291
30 7.77369558754821
31 7.70896863652198
31.8290622856654 8
32 8.14764060384677
33 8.76598962696671
33.2852147090028 9
33.5177852998421 10
33.8320489855384 11
34 11.5462496946192
34.0459977797131 12
34.0909300585484 13
34.1038862651751 14
34.0887380397331 15
34.0550427845514 16
34.0144490702263 17
34 17.3582351898748
33.9370572030032 18
33.7767938136504 19
33.6144631732316 20
33.48885154447 21
33.404096994066 22
33 22.3898680692632
32 22.7649684662704
31 22.7890721087282
30 22.770504551818
29 22.7315029075661
28 22.7208590274749
27 22.6826737819467
26 22.533552582474
25 22.479868403737
24 22.5084419321093
23 22.6053842817162
22 22.7206299324374
21 22.7926101303104
20 22.8048659194509
19 22.810491863676
18 22.7232003426111
17 22.5989487637581
16 22.4251051517135
15 22.2338145055661
14.7817500796704 22
14.6056759697729 21
14.457372095629 20
14.3594465450652 19
14.3102166312323 18
14.2875624102782 17
14.280198836671 16
14.2922764542821 15
14.3253394203316 14
14.379712423153 13
14.4478825974392 12
14.5272852284271 11
14.6361158335079 10
14.7858119351194 9
15 8.71667551222593
16 8.132748521779
16.9673840690542 8
17 7.99567773031405
};
\addplot [draw=darkcyan38128142]
table{%
x  y
64 75.916309128292
65 75.7586269249801
66 75.7038874539005
67 75.7427077483282
68 75.8692931077522
68.6396619712911 76
69 76.0825349980297
70 76.393176258723
71 76.816284864244
71.3277343786943 77
72 77.7799327042979
72.1558429309272 78
72.764316391249 79
73 79.2909340150166
73.4140448311279 80
73 80.3241092813596
72 80.9240323626804
71.8400513570646 81
71 81.6675315733217
70.647273531984 82
70 82.4132738277293
69 82.8769164832766
68.6427960513902 83
68 83.1984162875855
67 83.3786094384357
66 83.4193021271634
65 83.3102633599008
64 83.0271850318269
63.9410126303376 83
63 82.4455431345579
62.3260855825208 82
62 81.8387098484036
61 81.2226749306875
60.6868049212668 81
60 80.5297871506536
59.306687734412 80
59.3048019178381 79
60 78.4853043132898
60.7376805094601 78
61 77.7401008090987
61.7247096010942 77
62 76.7871172891181
63 76.232553929812
63.6855359463582 76
64 75.916309128292
};
\addplot [draw=darkcyan30154137]
table{%
x  y
17 8.90720578226541
18 8.79346204117811
19 8.73895089311707
20 8.74610292968491
21 8.74279149579069
21.8417573115156 9
22 9.07185983501303
23 9.26484724969191
24 9.37150529325323
25 9.37807922479283
26 9.04775106220071
26.1921735733171 9
27 8.89528109664833
28 8.88400399774563
29 8.90258778366146
30 8.96669633551333
30.0889791552836 9
31 9.88429529749286
31.120272656909 10
31.8558951689044 11
32 11.2743491697384
32.2997086502027 12
32.5165667861868 13
32.5415245367381 14
32.4725796773381 15
32.4780881896166 16
32.5748765908228 17
32.5730318981445 18
32.5303314807007 19
32.3389877141768 20
32 20.9401792077251
31.957672618257 21
31 21.4835566832331
30 21.5866359236185
29 21.8513456594119
28 21.8471410436506
27 21.8165929049824
26 21.5774393327171
25 21.3936610407715
24 21.4026032541183
23 21.5340716357175
22 21.6826896704179
21 21.7858232047647
20.1654108620672 22
20 22.0315230485894
19.7279777509799 22
19 21.8671060956482
18 21.8395148722276
17 21.6407601362628
16 21.2523637705486
15.6642734892241 21
15 20.1557133136096
14.9758811454961 20
14.8608818719859 19
14.7962733067607 18
14.7752133429155 17
14.7731503306542 16
14.7881254696033 15
14.8252398740936 14
14.8725095234328 13
14.9165309610365 12
14.9808750512808 11
15 10.8435717491187
15.6017879601029 10
16 9.06619739111411
16.0948681266965 9
17 8.90720578226541
};
\addplot [draw=darkcyan30154137]
table{%
x  y
65 77.5739822542092
66 77.4022920911447
67 77.4724605000594
68 77.7230490781364
68.7132295729717 78
69 78.2138630722185
69.6920111392433 79
69.6554443692691 80
69 80.7465345800795
68.7407955646247 81
68 81.3626813465544
67 81.6493342538689
66 81.586663324155
65 81.3599966893309
64 81.0990406395864
63.602221397769 81
63 80.874584632509
62 80.3190791339766
61.4874128640212 80
62 79.2731909027499
62.3995129590395 79
63 78.684339070773
64 78.0754056327772
64.1278155091802 78
65 77.5739822542092
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
19 10.484137745898
20 10.2789706336194
21 10.3071797342069
22 10.258467027011
23 10.3881820692729
24 10.5414135230073
25 10.5866657963836
26 10.6472437746149
27 10.7075006372485
28 10.9206116736291
28.2096308859796 11
29 11.3059220057022
30 11.9256799674398
30.078510487533 12
30.5546733829976 13
30.6493297860313 14
30.6360907832972 15
30.6523485708772 16
30.6823010282001 17
30.583611888736 18
30 18.9518360637926
29.9608205836522 19
29 19.6917430088221
28.2655962595942 20
28 20.1280749452893
27 20.3364489293062
26 20.3568668197543
25 20.2827874573538
24 20.2970277768768
23 20.4633364089459
22 20.6675321855747
21 20.7375226168136
20 20.5858672892125
19 20.4623092210203
18 20.049816211302
17.9036715632688 20
17 19.3283741540543
16.7387639797357 19
16.2143694792642 18
16.0157083878553 17
16 16.139440700462
15.9973308533235 16
16 15.9661652975408
16.0755314635471 15
16.2318374995118 14
16.5143067956429 13
17 12.0272109545046
17.0171721481336 12
18 11.0022768151926
18.003830569006 11
19 10.484137745898
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
20 11.9005975276179
21 11.6023728120302
22 11.532626874059
23 11.7498016370902
24 11.9912001066194
24.1336050920501 12
25 12.0793744756908
26 12.08214920892
27 12.3261525559251
28 12.8760573452456
28.1443923976477 13
28.5181484434886 14
28.5544871899096 15
28.6592383506194 16
28.8292980942309 17
28.5660649748321 18
28 18.4459694318916
27 18.8094551659113
26 18.943121203939
25 18.9451534124049
24.3823717429626 19
24 19.0236862396415
23 19.2480688225341
22 19.5158881285534
21 19.5994481556218
20 19.3882321657833
19.1107637426702 19
19 18.9223148226786
18.0946629534197 18
18 17.7151134902742
17.7901770434696 17
17.8227757094842 16
17.9357129442985 15
18 14.5285846646667
18.07828169102 14
18.5258563214679 13
19 12.5287395693117
19.7955268153861 12
20 11.9005975276179
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
21 13.599588328777
22 13.5398953080604
23 13.9426655342139
23.1353549690376 14
24 14.6133335352817
24.545978227054 15
24.786841956177 16
24 16.7903667561351
23.7975828731084 17
23 17.3578626117006
22 17.7983291145573
21 17.9062859008171
20.0135131693818 17
20.0309772652463 16
20.2126427748998 15
20.5714217486369 14
21 13.599588328777
};

\end{groupplot}

\end{tikzpicture}


==> figs/sinusoidweight_comparison_scale6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}
\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan35136141}{RGB}{35,136,141}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue6176137}{RGB}{61,76,137}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{darkslateblue7140120}{RGB}{71,40,120}
\definecolor{gold24322930}{RGB}{243,229,30}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7121103}{RGB}{71,21,103}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen43177125}{RGB}{43,177,125}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
%4th
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Ground truth},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale6-007.png};
%1st
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.00137590640641455,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={Histogram},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale6-004.png};
%2nd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={KDE}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale6-005.png};
%3rd
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=87.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=87.5,
ytick style={color=black},
title={RDS},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=87.5, ymin=87.5, ymax=-0.5] {\pngpath/sinusoidweight_comparison_scale6-006.png};

%8th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
%5th
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=87,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
22 0
21 1
21 2
21 3
20 4
19 4
20 5
21 5
22 5
23 5
24 5
25 5
26 5
26 4
27 3
26 3
25 4
24 5
23 4
22 3
22 2
23 1
24 2
25 1
24 1
23 0
};
\addplot [draw=indigo68184]
table{%
x  y
28 0
};
\addplot [draw=indigo68184]
table{%
x  y
0 20
1 20
0 20
};
\addplot [draw=indigo68184]
table{%
x  y
87 22
86 22
85 23
84 23
85 23
86 24
87 25
};
\addplot [draw=indigo68184]
table{%
x  y
0 27
1 26
0 25
1 24
2 23
1 22
0 23
};
\addplot [draw=indigo68184]
table{%
x  y
22 87
22 86
22 87
};
\addplot [draw=indigo68184]
table{%
x  y
24 87
};
\addplot [draw=indigo68184]
table{%
x  y
28 87
};
\addplot [draw=indigo68184]
table{%
x  y
18 3
};
\addplot [draw=indigo68184]
table{%
x  y
16 4
};
\addplot [draw=indigo68184]
table{%
x  y
11 5
};
\addplot [draw=indigo68184]
table{%
x  y
13 5
};
\addplot [draw=indigo68184]
table{%
x  y
17 5
};
\addplot [draw=indigo68184]
table{%
x  y
29 5
};
\addplot [draw=indigo68184]
table{%
x  y
66 7
};
\addplot [draw=indigo68184]
table{%
x  y
10 11
11 11
12 11
11 11
10 11
};
\addplot [draw=indigo68184]
table{%
x  y
6 12
};
\addplot [draw=indigo68184]
table{%
x  y
66 12
66 13
66 12
};
\addplot [draw=indigo68184]
table{%
x  y
68 12
68 13
69 13
68 12
};
\addplot [draw=indigo68184]
table{%
x  y
71 12
};
\addplot [draw=indigo68184]
table{%
x  y
8 13
7 14
8 15
9 15
10 16
11 17
11 18
10 19
9 20
8 19
8 18
9 17
8 17
8 18
8 19
7 20
6 19
5 18
5 19
6 20
6 21
5 22
4 21
4 20
3 19
3 20
3 21
4 22
4 23
4 24
5 23
6 22
7 22
8 23
7 24
6 24
5 25
4 26
3 26
2 27
3 27
4 27
5 26
6 26
7 27
7 26
7 25
8 24
9 23
9 22
10 21
11 22
11 23
11 24
10 25
9 25
10 25
11 26
11 27
12 28
13 28
14 28
15 29
16 29
15 28
16 27
17 27
18 28
18 29
19 29
20 30
20 31
21 32
22 33
23 34
24 34
23 33
22 32
23 31
24 32
25 31
26 31
27 30
28 31
29 30
30 29
31 29
32 30
32 31
33 31
32 30
33 29
34 29
35 28
36 27
37 28
37 29
37 28
38 27
39 28
40 29
40 30
40 31
40 30
40 29
41 28
42 29
43 29
44 28
45 29
46 28
46 27
45 26
45 25
45 24
44 23
44 24
45 25
44 26
43 26
42 26
41 25
41 24
40 23
40 22
39 22
38 21
37 20
37 19
38 18
39 17
38 16
37 17
37 18
37 19
36 20
37 21
38 22
37 23
36 22
36 23
36 24
35 25
34 25
33 26
32 25
31 25
30 25
29 25
28 25
27 25
26 25
25 25
24 25
23 25
22 25
21 25
20 25
19 25
18 25
17 25
16 25
15 25
14 25
13 25
12 25
11 24
12 23
12 22
12 21
12 20
12 19
12 18
12 17
11 16
12 15
12 14
12 13
11 13
12 14
11 15
10 14
9 14
8 13
};
\addplot [draw=indigo68184]
table{%
x  y
5 14
};
\addplot [draw=indigo68184]
table{%
x  y
67 14
};
\addplot [draw=indigo68184]
table{%
x  y
2 15
};
\addplot [draw=indigo68184]
table{%
x  y
4 15
};
\addplot [draw=indigo68184]
table{%
x  y
61 15
};
\addplot [draw=indigo68184]
table{%
x  y
64 15
};
\addplot [draw=indigo68184]
table{%
x  y
66 15
};
\addplot [draw=indigo68184]
table{%
x  y
68 15
};
\addplot [draw=indigo68184]
table{%
x  y
81 15
};
\addplot [draw=indigo68184]
table{%
x  y
7 16
};
\addplot [draw=indigo68184]
table{%
x  y
36 16
};
\addplot [draw=indigo68184]
table{%
x  y
40 16
};
\addplot [draw=indigo68184]
table{%
x  y
43 16
};
\addplot [draw=indigo68184]
table{%
x  y
67 16
};
\addplot [draw=indigo68184]
table{%
x  y
65 17
64 18
65 19
65 20
66 21
65 22
64 23
63 22
63 21
62 22
61 21
60 22
61 22
62 22
63 23
64 23
65 24
64 25
63 26
62 25
62 24
62 25
61 26
60 26
60 27
59 28
60 29
60 30
59 31
59 32
60 31
61 30
62 29
63 29
64 29
65 30
64 31
63 31
62 31
62 32
63 31
64 31
65 32
65 33
65 32
66 31
67 31
68 32
68 31
69 30
68 29
68 28
69 27
70 26
71 26
72 26
73 27
73 28
73 29
74 28
75 28
76 29
77 28
78 28
77 27
76 26
75 27
74 26
75 25
74 24
73 25
72 25
71 24
72 23
73 22
74 22
73 22
72 22
71 23
70 23
69 23
68 22
69 21
70 21
69 21
68 20
67 20
66 19
66 18
65 17
};
\addplot [draw=indigo68184]
table{%
x  y
68 17
68 18
69 19
69 18
68 17
};
\addplot [draw=indigo68184]
table{%
x  y
70 17
};
\addplot [draw=indigo68184]
table{%
x  y
72 17
};
\addplot [draw=indigo68184]
table{%
x  y
41 18
41 19
41 18
};
\addplot [draw=indigo68184]
table{%
x  y
52 18
52 19
52 18
};
\addplot [draw=indigo68184]
table{%
x  y
54 18
};
\addplot [draw=indigo68184]
table{%
x  y
60 18
};
\addplot [draw=indigo68184]
table{%
x  y
39 19
};
\addplot [draw=indigo68184]
table{%
x  y
43 19
};
\addplot [draw=indigo68184]
table{%
x  y
61 19
};
\addplot [draw=indigo68184]
table{%
x  y
71 19
71 20
71 19
};
\addplot [draw=indigo68184]
table{%
x  y
85 19
};
\addplot [draw=indigo68184]
table{%
x  y
40 20
};
\addplot [draw=indigo68184]
table{%
x  y
47 20
};
\addplot [draw=indigo68184]
table{%
x  y
57 20
};
\addplot [draw=indigo68184]
table{%
x  y
60 20
};
\addplot [draw=indigo68184]
table{%
x  y
78 20
};
\addplot [draw=indigo68184]
table{%
x  y
83 20
};
\addplot [draw=indigo68184]
table{%
x  y
7 20
8 21
7 22
6 21
7 20
};
\addplot [draw=indigo68184]
table{%
x  y
41 21
42 21
43 21
44 21
43 21
42 21
41 21
};
\addplot [draw=indigo68184]
table{%
x  y
46 21
};
\addplot [draw=indigo68184]
table{%
x  y
53 21
54 21
53 21
};
\addplot [draw=indigo68184]
table{%
x  y
75 21
};
\addplot [draw=indigo68184]
table{%
x  y
77 21
};
\addplot [draw=indigo68184]
table{%
x  y
79 21
};
\addplot [draw=indigo68184]
table{%
x  y
84 21
};
\addplot [draw=indigo68184]
table{%
x  y
56 22
57 23
56 24
55 24
54 25
53 26
52 26
51 26
50 26
50 27
51 26
52 26
53 26
54 27
54 28
54 27
55 26
56 25
57 25
58 25
59 24
60 24
59 23
58 24
57 23
58 22
57 22
56 22
};
\addplot [draw=indigo68184]
table{%
x  y
67 21
68 22
67 23
66 22
67 21
};
\addplot [draw=indigo68184]
table{%
x  y
76 22
75 23
76 24
76 23
76 22
};
\addplot [draw=indigo68184]
table{%
x  y
80 22
81 22
80 22
};
\addplot [draw=indigo68184]
table{%
x  y
39 22
40 23
40 24
40 25
41 26
41 27
40 28
39 27
39 26
38 25
37 25
36 24
37 23
38 23
39 22
};
\addplot [draw=indigo68184]
table{%
x  y
46 23
47 23
46 23
};
\addplot [draw=indigo68184]
table{%
x  y
50 23
49 24
48 24
49 25
50 24
50 23
};
\addplot [draw=indigo68184]
table{%
x  y
52 23
};
\addplot [draw=indigo68184]
table{%
x  y
78 23
78 24
79 25
80 24
79 24
78 23
};
\addplot [draw=indigo68184]
table{%
x  y
53 24
};
\addplot [draw=indigo68184]
table{%
x  y
68 23
69 23
70 24
69 25
68 25
67 24
68 23
};
\addplot [draw=indigo68184]
table{%
x  y
2 25
};
\addplot [draw=indigo68184]
table{%
x  y
47 25
47 26
47 25
};
\addplot [draw=indigo68184]
table{%
x  y
77 25
};
\addplot [draw=indigo68184]
table{%
x  y
81 25
82 25
81 25
};
\addplot [draw=indigo68184]
table{%
x  y
84 25
85 26
84 27
85 27
86 27
86 26
85 25
84 25
};
\addplot [draw=indigo68184]
table{%
x  y
16 25
17 26
16 27
15 26
16 25
};
\addplot [draw=indigo68184]
table{%
x  y
18 25
19 26
20 27
19 28
18 27
17 26
18 25
};
\addplot [draw=indigo68184]
table{%
x  y
24 25
25 26
24 27
23 26
24 25
};
\addplot [draw=indigo68184]
table{%
x  y
30 25
31 26
32 27
31 28
30 27
29 28
28 27
29 26
30 25
};
\addplot [draw=indigo68184]
table{%
x  y
37 25
38 26
37 27
36 26
37 25
};
\addplot [draw=indigo68184]
table{%
x  y
78 26
};
\addplot [draw=indigo68184]
table{%
x  y
83 26
};
\addplot [draw=indigo68184]
table{%
x  y
13 26
14 27
13 28
12 27
13 26
};
\addplot [draw=indigo68184]
table{%
x  y
44 26
45 27
44 28
43 27
44 26
};
\addplot [draw=indigo68184]
table{%
x  y
56 27
57 28
57 27
56 27
};
\addplot [draw=indigo68184]
table{%
x  y
8 28
};
\addplot [draw=indigo68184]
table{%
x  y
27 27
28 28
27 29
26 30
25 29
26 28
27 27
};
\addplot [draw=indigo68184]
table{%
x  y
48 28
49 29
48 30
49 31
49 30
50 29
49 28
48 28
};
\addplot [draw=indigo68184]
table{%
x  y
61 27
62 27
63 28
62 29
61 29
60 28
61 27
};
\addplot [draw=indigo68184]
table{%
x  y
66 27
67 28
66 29
65 28
66 27
};
\addplot [draw=indigo68184]
table{%
x  y
70 28
70 29
71 30
71 29
71 28
70 28
};
\addplot [draw=indigo68184]
table{%
x  y
82 28
};
\addplot [draw=indigo68184]
table{%
x  y
21 28
22 29
22 30
21 31
20 30
20 29
21 28
};
\addplot [draw=indigo68184]
table{%
x  y
52 29
};
\addplot [draw=indigo68184]
table{%
x  y
14 30
};
\addplot [draw=indigo68184]
table{%
x  y
17 30
};
\addplot [draw=indigo68184]
table{%
x  y
36 30
36 31
37 31
38 31
38 30
37 31
36 30
};
\addplot [draw=indigo68184]
table{%
x  y
44 30
};
\addplot [draw=indigo68184]
table{%
x  y
54 30
};
\addplot [draw=indigo68184]
table{%
x  y
30 31
};
\addplot [draw=indigo68184]
table{%
x  y
42 31
};
\addplot [draw=indigo68184]
table{%
x  y
19 32
};
\addplot [draw=indigo68184]
table{%
x  y
43 32
};
\addplot [draw=indigo68184]
table{%
x  y
52 32
};
\addplot [draw=indigo68184]
table{%
x  y
26 33
};
\addplot [draw=indigo68184]
table{%
x  y
64 34
};
\addplot [draw=indigo68184]
table{%
x  y
21 54
21 55
21 56
20 57
19 57
19 58
19 59
19 60
18 61
19 62
20 61
21 62
20 63
19 64
20 65
21 66
22 67
23 68
23 67
22 66
23 65
24 65
25 64
26 64
27 64
26 63
25 62
26 61
27 61
28 61
28 60
27 59
27 58
26 57
27 56
28 57
29 56
29 55
28 56
27 56
26 56
25 56
24 55
24 56
25 57
24 58
23 57
22 56
21 55
21 54
};
\addplot [draw=indigo68184]
table{%
x  y
67 54
};
\addplot [draw=indigo68184]
table{%
x  y
39 56
};
\addplot [draw=indigo68184]
table{%
x  y
56 56
};
\addplot [draw=indigo68184]
table{%
x  y
68 56
};
\addplot [draw=indigo68184]
table{%
x  y
17 57
};
\addplot [draw=indigo68184]
table{%
x  y
30 57
};
\addplot [draw=indigo68184]
table{%
x  y
69 57
};
\addplot [draw=indigo68184]
table{%
x  y
12 58
};
\addplot [draw=indigo68184]
table{%
x  y
31 58
31 59
32 60
32 59
31 58
};
\addplot [draw=indigo68184]
table{%
x  y
68 58
};
\addplot [draw=indigo68184]
table{%
x  y
16 59
16 60
16 61
16 62
16 63
17 63
17 62
16 61
16 60
16 59
};
\addplot [draw=indigo68184]
table{%
x  y
23 58
24 59
23 60
22 59
23 58
};
\addplot [draw=indigo68184]
table{%
x  y
26 58
27 59
26 60
25 59
26 58
};
\addplot [draw=indigo68184]
table{%
x  y
66 59
};
\addplot [draw=indigo68184]
table{%
x  y
30 60
30 61
30 60
};
\addplot [draw=indigo68184]
table{%
x  y
67 60
};
\addplot [draw=indigo68184]
table{%
x  y
22 60
23 61
22 62
21 61
22 60
};
\addplot [draw=indigo68184]
table{%
x  y
34 61
35 61
34 61
};
\addplot [draw=indigo68184]
table{%
x  y
10 63
};
\addplot [draw=indigo68184]
table{%
x  y
29 63
};
\addplot [draw=indigo68184]
table{%
x  y
31 64
};
\addplot [draw=indigo68184]
table{%
x  y
17 65
};
\addplot [draw=indigo68184]
table{%
x  y
19 66
18 67
18 68
19 69
20 68
20 67
19 66
};
\addplot [draw=indigo68184]
table{%
x  y
25 66
};
\addplot [draw=indigo68184]
table{%
x  y
27 66
};
\addplot [draw=indigo68184]
table{%
x  y
26 67
};
\addplot [draw=indigo68184]
table{%
x  y
15 68
};
\addplot [draw=indigo68184]
table{%
x  y
25 68
};
\addplot [draw=indigo68184]
table{%
x  y
27 68
};
\addplot [draw=indigo68184]
table{%
x  y
21 69
21 70
21 71
21 70
22 69
21 69
};
\addplot [draw=indigo68184]
table{%
x  y
24 69
};
\addplot [draw=indigo68184]
table{%
x  y
26 69
};
\addplot [draw=indigo68184]
table{%
x  y
28 69
};
\addplot [draw=indigo68184]
table{%
x  y
25 70
25 71
24 72
25 73
25 72
25 71
25 70
};
\addplot [draw=indigo68184]
table{%
x  y
17 71
};
\addplot [draw=indigo68184]
table{%
x  y
21 73
22 73
21 73
};
\addplot [draw=indigo68184]
table{%
x  y
23 75
};
\addplot [draw=indigo68184]
table{%
x  y
22 78
};
\addplot [draw=indigo68184]
table{%
x  y
22 80
};
\addplot [draw=indigo68184]
table{%
x  y
24 81
};
\addplot [draw=indigo68184]
table{%
x  y
26 84
};
\addplot [draw=indigo68184]
table{%
x  y
19 85
};
\addplot [draw=indigo68184]
table{%
x  y
23 85
};
\addplot [draw=indigo68184]
table{%
x  y
25 85
};
\addplot [draw=indigo68184]
table{%
x  y
20 86
};
\addplot [draw=indigo68184]
table{%
x  y
26 86
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
63.7979968428312 0
64 0.442100078768185
64.1932737574395 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
70.6732775319831 0
70 0.521748244931699
69.3492937186816 1
69 1.4023497764365
68.4480318636504 1
68 0.501126448766704
67.8723713301727 1
68 1.61316677261408
68.2563640428521 2
68 2.79742430408588
67.7999183796174 2
67 1.73045831722717
66.3581584387098 2
66.0109924572375 3
66 3.0316142750585
65.9391029963489 3
65 2.35513554675275
64.5902142023308 2
64 1.74087359345917
63 1.47599879846243
62.0640231491742 2
62 2.07327609667965
61.8501483669179 2
61.5509256911817 1
61 0.27989569771303
60.5919579827508 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
73.0457106931541 0
73 0.0330554748370309
72.9592212915883 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 35.9820493711818
1 35.9867959408769
2 35.7456261721231
3 35.8000489010364
4 35.7176356576721
4.70216964155384 36
5 36.10094465182
5.28607556121622 36
6 35.7704267691514
7 35.7390898920636
7.5422301291278 36
8 36.131240108313
9 36.0916501421241
10 36.3112077715243
11 36.4017086383016
12 36.0956481264827
13 36.8774604055394
14 36.7545847338447
14.157520463518 37
15 37.241493543793
15.6317322334945 37
16 36.7269007371358
16.3452271270205 37
17 37.3117330313404
18 37.6509287408505
19 37.5808023344338
20 37.2421187011401
21 37.2698221995339
21.8181355994889 38
22 38.113465513077
22.3597609925903 38
23 37.3966263187136
23.3726158345774 38
24 38.455092650888
25 38.5697146571145
25.218485488892 39
25 39.8832192105833
24 39.5809449965893
23.6098308834529 40
24 40.3475512287437
25 40.0363744730358
26 40.4285247551199
26.3047261049672 40
27 39.4165451014463
28 39.7478875683512
28.2654458271829 40
28.2858650696928 41
28.8393999856429 42
29 42.7536179116599
29.2299443837693 42
30 41.3636966029265
30.4223537381828 42
30 42.5682976592719
29.1138788796235 43
29.2999291838439 44
30 44.9415016584103
30.2781822597534 45
30 45.0878619400972
29 45.3597219394132
28.5189609239998 46
28 46.5607830693506
27.4812069320746 47
27 47.3901626328282
26 47.6269638527686
25.4625018399492 48
25 48.5980390232961
24 48.3088243076272
23.4113941083587 48
23 47.8664794594877
22.7797868409444 48
22 48.7097345775543
21.5127503045634 49
21 49.3266382370646
20.3584399561377 49
20 48.7011502984337
19.7555179572092 49
19 49.9587392272696
18 49.5132394409987
17 49.8029930872545
16 49.6485903227866
15 49.9291357074941
14.8885912733697 50
14 50.4846929488581
13 50.6487850405104
12 50.8722839820301
11 50.5119754039358
10 50.547025627133
9 50.8701420014345
8 50.8666755589567
7 50.815948346828
6 50.8321325848895
5 50.9268679344769
4.8603566231251 51
4 51.3184060747639
3 51.1652510746994
2 51.2706158067158
1 51.2693697118482
0.0403096226092554 51
0 50.9905257777705
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.1395834035335
86 51.1422003612353
85 51.0106311603847
84 51.243637889228
83 51.0910632453938
82 51.2602106800629
81 51.0415526910153
80.7101168864739 51
80 50.9207925007942
79.0311086232457 51
79 51.0038194493312
78.9950092019067 51
78 50.5574972914301
77 50.6713363632496
76 50.6661386856741
75 50.3771297825915
74 50.6982877244341
73.0063897791928 50
73 49.9946061434917
72.9883372113073 50
72 50.2000502030233
71 50.3299229583658
70 50.4556543099157
69.5328435372936 50
69 49.7647510713429
68.4728773458838 49
68 48.4544539202335
67.1833554281915 49
67 49.1386769381612
66.7168764800304 49
66 48.6801108118701
65.7126161386627 49
65.0562653432368 50
65 50.0704249015223
64.8286583446591 50
64.2904866204057 49
64.9866250606535 48
64 47.49851329513
63.572891782213 48
63 48.4797809728882
62.2447637516805 48
62 47.8304508910038
61.6789773571496 48
61 48.2998792425883
60.4420903271037 48
61 47.4535384620294
61.2638343125052 47
61 46.4594614631825
60.6026001035249 46
60 45.7807388094608
59 45.6165083481079
58 45.4265028403829
57.4636926327194 45
57 44.4481433147272
56.7246478946137 44
56.4104146457949 43
57 42.5089744573718
57.3279261191076 42
58 41.522011602526
59 41.2057484747899
59.1706807099456 41
60 40.0675666859908
61 40.2931126340408
61.2577155117699 40
62 39.4113827188094
62.144795681456 39
63 38.3442759998501
64 38.5597039866323
64.6629808567376 38
65 37.8601763532942
66 37.2869030867181
66.3314560624824 37
67 36.1844143717343
68 36.8878248451384
69 36.8445342297956
69.2484684609848 37
70 37.5058793794888
70.9276698317692 37
71 36.9540236086967
71.0800612522315 37
72 37.459822839418
72.6075179378367 37
73 36.6141203682217
73.913595886529 36
74 35.9505653158695
74.0726120184167 36
75 36.7043980492199
76 36.3945884155579
77 36.3546412552658
78 36.232140214169
79 36.1260806163325
80 36.2680851202144
80.6083345634964 36
81 35.8026733399663
82 35.9416828232757
83 35.6801936076677
84 35.7788325347501
84.7768385833878 36
85 36.0425285757629
85.0994414399417 36
86 35.6352049316057
86.7015671250904 36
87 36.1543218932897
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.373773526558
0.409144889901067 78
1 78.7236691744777
1.34457130172863 79
1 79.2694772337351
0 79.85663231392
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.4222852045466
86 80.630949491083
85.5155804377562 81
85 81.389546393667
84 81.7104601323999
83.1489554440449 82
83 82.038905006301
82 82.3678755722982
81.2577893040144 83
81 83.1740443693459
80.2844679403646 84
80 84.3263424672628
79 84.1713819225432
78.3231346039584 85
78 85.2165097822492
77.2602503843353 85
77 84.8654335134826
76.9305454513147 85
76 85.7720147167489
75.2511095289832 86
75 86.1218811541754
74 86.9953301322801
73.9879346150738 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
56.7248496160107 87
57 86.75029265709
57.3184199301164 86
57 85.6381492074202
56 85.867722915935
55.2268112595255 85
55 84.7879855075332
54 84.8940729072229
53.2874138943145 85
53 85.1071675319119
52.6756793233382 85
52 84.8194244544719
51.5075497636427 84
51 83.5080829221016
50.2918690979089 83
50 82.7158505873295
49 82.776473933201
48.2250500107018 82
48 81.8531385385327
47 81.6813957344901
46 81.3752274545964
45.2111869108213 81
45 80.7918584360029
44 80.4320392667403
43.2111583698454 80
43 79.8331864358806
42 79.1412026218321
41 79.1857234721062
40.6348605871859 79
41 78.6847280407879
42 78.8593531776878
42.8285392202423 78
43 77.6595457166001
44 77.6762976747601
44.2870332081526 77
45 76.2663263473659
46 76.4344264043594
46.7165020047959 76
47 75.7569776476587
48 75.0407692608023
48.1708238781636 75
49 74.358430721509
49.433106852655 74
50 73.8444242065077
51 73.6983970891048
52 73.0821566183739
52.1577042681435 73
53 72.6763503885378
53.5157724212799 72
54 71.626566027621
55 71.6401071995934
56 71.4793812797267
56.5678003865986 71
57 70.2522707395797
58 70.1351502983846
59 70.0051760679029
59.0418085396026 70
59 69.9878650053225
58.6526670711207 69
59 68.5917707148671
60 68.9637540960137
60.1227392650744 69
61 69.2598245866347
61.2912998729006 69
61.4477352775806 68
62 67.877235425814
62.233267735127 68
62.5438553595924 69
63 69.2206090258274
63.3393131918342 69
63.4424733400312 68
64 67.3290235538871
64.2215516319198 67
64 66.6049299013966
63.0416006080943 66
64 65.7071041762333
64.7633452710016 66
65 66.1190239362073
65.0816006368626 66
66 65.4439537780818
66.5972909184096 66
66.7420573970494 67
66.8081079019658 68
66.3761051245977 69
67 69.2774513935531
67.4229647534472 69
67.8040560768124 68
68 67.7739113713882
68.9586660750889 68
69 68.0105890235995
69.0091815021886 68
70 67.5166321762011
70.4295400613394 68
70 68.5065267700537
69.4705490958264 69
69.6406584394032 70
70 70.2629570286831
70.6322533225912 70
70.5563669937084 69
71 68.6309435947195
71.5160700726216 69
71.8869379428309 70
72 70.0625492436751
73 70.1344681885508
73.9012372396525 71
74 71.0832894125483
74.3755308822948 71
75 70.8342667245525
75.6243951141923 71
76 71.2998118569182
76.5961260852377 72
77 72.2454800747263
78 72.7749406722259
79 72.6849057246732
79.2595728320699 73
80 73.915478767181
80.4489615548376 74
81 74.0827490714223
81.8017099409417 75
82 75.1671001165848
83 75.1035919998472
84 75.8889172469777
84.0361041194951 76
85 76.1787922130232
86 76.6696641616962
86.3857700051671 77
87 77.390867453085
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
59.0882771858036 87
59 86.9327353025047
58 86.9244096296267
57.6553432098227 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
66 0.997876384890116
65.9953117991867 1
66 1.01145248112418
66.0023798254625 1
66 0.997876384890116
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
65 3.66553466381504
65.2019198792599 4
65 4.23160777099448
64.7524511470444 4
65 3.66553466381504
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
13 5.49293585747825
14 5.43707186111896
15 5.44705103378806
16 5.43286090850132
17 5.39870462446869
18 5.44167346179842
19 5.40037189422189
20 5.49935897659852
21 5.4185681802296
22 5.40641922516343
23 5.53783021189825
24 5.59854794607023
25 5.37554533709989
26 5.36628239882504
27 5.47494553200449
28 5.44101976878783
29 5.46442056402018
30 5.41689524352445
31 5.46090365861488
32 5.39541887632001
33 5.40214973639362
34 5.39329989391705
34.7429096086161 6
35 6.72438988994878
35.1622937130337 7
35.0389531915957 8
35.0926989126442 9
35.1114573009542 10
35.0800274086122 11
35.0590844818576 12
35.0977105601388 13
35.1667850715182 14
35.128178517054 15
35.1045290380469 16
35.1229680490824 17
35.1040332715283 18
35.1772966473881 19
35.1101768224765 20
35.1770978046359 21
35.0915776594214 22
35.0852210638412 23
35 23.1028309597295
34.0888958438664 24
34 24.0734769063366
33.2191790737767 24
33 23.9957938225591
32.8798081686098 24
32 24.1401180617634
31 24.2148757896714
30 24.2633450557061
29 24.1927866603648
28 24.1518694112184
27 24.0335302476082
26.8651144037024 24
26 23.9587021398673
25 23.9865809329176
24.6961204797758 24
24 24.1448478749889
23 24.316346660615
22 24.1113346752451
21 24.4552269022124
20 24.133107621653
19 24.2198316381976
18.0051382391498 24
18 23.9996419995023
17.6924042034483 24
17 24.0032652192627
16.9767763832791 24
16 23.9747750341377
15.5769807412218 24
15 24.1582005064631
14 24.144983759743
13.568749207739 24
13 23.9469827941172
12.2002207143271 23
12.210303237561 22
12.2279936890403 21
12.2199158455361 20
12.222531010662 19
12.2308210442877 18
12.226218957729 17
12.2248930095818 16
12.200460769429 15
12.2030970633192 14
12.2194032834271 13
12.2002680824811 12
12.2282355924633 11
12.2228510262662 10
12.2187950686221 9
12.212399423533 8
12.1953742076163 7
12.4812789201269 6
13 5.49293585747825
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
66 5.98377639944373
66.013376732743 6
66 6.00894638014855
65.9739496846746 6
66 5.98377639944373
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
23 43.7484654623379
22.6719670424394 44
23 44.1534843882657
23.2654634511277 44
23 43.7484654623379
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
32 43.8006618874041
32.3226249335445 44
32 44.3151684171609
31.4753169322997 44
32 43.8006618874041
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
61 44.9598533169071
60.9604120488914 45
61 45.1820455260065
61.0427219264311 45
61 44.9598533169071
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
22 45.9379567957861
21.9005430698494 46
22 46.0885455237886
22.2415858724356 46
22 45.9379567957861
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
27 45.9658294590457
26.8568224365721 46
27 46.15387090218
27.1166950474881 46
27 45.9658294590457
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
62 48.5578827963662
62.1915095383205 49
62 49.1238412968473
61.861704888795 49
62 48.5578827963662
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
69 65.9985434880984
69.002710088323 66
69 66.0221818657352
68.9983217817585 66
69 65.9985434880984
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
73 68.9312494737032
73.1227110841898 69
73 69.5004975877068
72.8616357088537 69
73 68.9312494737032
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
66.4376565448957 0
66 0.256466859356465
65.2998888554489 0
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 37.780612522291
1 37.7326865041027
2 37.6418024540777
3 37.814131371192
3.82818371143864 38
4 38.0257933419063
4.07702713977047 38
5 37.7069384494523
5.6295142934458 38
6 38.1803629379015
7 38.0008510517978
8 38.0084536182616
9 38.5694135508316
10 38.3491409164224
11 38.5206302615695
12 38.9024550596994
12.2124872038041 39
13 39.1412823976287
13.4374714472392 39
14 38.6972482627893
14.6650147118559 39
15 39.2315752081816
15.8740232132256 40
16 40.0695619968181
16.4984587118041 40
17 39.9266872623688
18 39.7566546657841
18.9556275175353 40
18.7363675233953 41
19 41.1057435065237
19.1495142510614 41
19.0336416176159 40
20 39.6952981602871
20.4242489323876 40
20.5137888734406 41
21 41.4128526229746
21.5429211127085 41
22 40.6367364027525
22.4043135683336 41
22 41.6592863805323
21.7657396121879 42
21.6087151525219 43
21 43.8919444333366
20.4923495547933 44
21 44.1746925342224
22 44.4573061536868
23 44.8477634737328
23.6742489505507 45
23 45.2500878266352
22 45.3692587634641
21 45.9622747224156
20 45.4174421249164
19 45.3388549815096
18.5596364924113 46
18 46.685975095915
17.6724291571776 47
17 47.3337967175841
16 47.385459587385
15 47.774824998556
14 47.702766035189
13 47.8041867947995
12 47.8463537814684
11.4735070778633 48
11 48.2510913413354
10 48.6272749613575
9 48.4345842892383
8 48.9656050810666
7 48.9244087784455
6 48.9013176655534
5.52804943697957 49
5 49.091922536295
4 49.1394188954154
3 49.0710743705755
2 49.2255249422464
1 49.1610357878187
0 49.0533339626719
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.2670720693651
86 49.184514716621
85 49.2561697220344
84.3538185999851 49
84 48.8726028524775
83.6352879747482 49
83 49.2037129198602
82.262971750392 49
82 48.9073102212832
81 48.9110494665666
80 48.804985921407
79 48.6352693296144
78 48.784187065199
77 48.4588990876661
76.4672364729669 48
76 47.8399899646045
75 47.8959973923115
74.7165335065725 48
74 48.4619247462729
73.3944577451448 48
73 47.1897038527393
72.7216002412798 48
72 48.434294723249
71.3322201913953 48
71 47.1802364580722
70 47.5989982052049
69 47.6737303398758
68.8549230111439 47
69 46.8323973872454
69.6971234477272 46
69 45.5124011662287
68 45.5387675883922
67 45.3702541009059
66.361362460967 45
67 44.7036274328111
67.3373435775935 44
68 43.1740122277529
68.3118854393438 43
68 42.6920254503542
67 42.3791114021533
66.6210885336387 43
66.2502896036175 44
66 44.5834661953596
65 44.5102986207576
64.218067995731 44
64.705916988188 43
65 42.6259202463644
65.7963978738068 42
66 41.6915745525351
67 41.6221245639221
67.5679148849802 41
68 40.0903677814293
69 40.4131118750835
70 40.0519067159154
71 40.0843076919559
71.2594755477525 40
72 39.4834878881708
72.4572464812147 39
73 38.718241642922
74 38.9801146996054
75 38.3818851279898
76 38.6350166152646
77 38.2766124791222
78 38.5989395306332
79 38.3205135721787
79.9697675043412 38
80 37.9916536987144
81 37.884956622295
81.8857094734916 38
82 38.0120179267305
83 38.1951544868477
83.3238979990835 38
84 37.6907636449596
85 37.8500104320471
86 37.9422418003283
87 37.8665693168772
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
65.2407577612977 87
65 86.7559484999678
64 86.6143131465441
63 86.1051452204614
62.9029679091107 86
62 85.4427332225897
61.1792922261845 85
61 84.2427067509463
60.4145317019231 84
60 83.9774179687635
59 83.660494555831
58 83.460888334931
57 83.3084777188426
56.6641874467604 83
56 82.2274353970251
55 82.1825989037996
54.6645606624723 82
54 81.5922282662227
53 81.3005658949432
52.8083994303958 81
52 80.4960583444199
51 80.3341603878336
50.5231820122898 80
50 79.5900635405228
49 79.0849802583801
48.8965915117934 79
49 78.8677453320513
49.7189297444146 78
50 77.7381723744101
51 77.5898726423266
51.5293295072703 77
52 76.8292460171967
53 76.2551034334073
54 76.0633707679285
54.1108954213552 76
55 75.4186508961771
56 75.5686321350255
56.4994989445288 75
57 74.4918358928044
58 74.2897880404049
58.6941376457001 74
59 73.7448331283505
59.7408225697809 73
60 72.7802600135132
61 72.2556685592141
61.5414326101988 72
62 71.4597354293197
63 71.5929591082349
63.7049926346692 71
64 70.009286643487
64.0417455795363 70
65 69.9414559736853
65.1397343272586 70
66 70.6165091515952
66.4956051355464 71
67 71.2403735744558
68 71.2406676407917
69 71.809282127606
69.4325218475647 72
70 72.6116488296894
71 72.4609756418437
71.7723737975413 73
72 73.4467945602209
72.8577709779894 74
72.9815721485045 75
73 75.0129814753832
73.0574220064119 75
74 74.4657148218521
75 74.5908929122122
75.448314737499 75
76 75.6219738601155
76.9688828766838 76
77 76.0154924353672
78 76.4646664178505
79 76.84686318667
79.1584032729474 77
80 77.4512043118987
80.903685823949 78
81 78.4488322571526
81.2341287496383 79
81 79.1485005051069
80 79.5071329433721
79.5872133175204 80
79 80.4142125155617
78 80.7899030982774
77.6643101003278 81
77 81.5668039347165
76 81.9389243687103
75.870076944433 82
75 82.3891787750638
74 82.6622645198467
73.4678134937773 83
73 83.5032427605315
72.4746957880512 84
72 84.3447185644542
71 84.1779070488471
70.5396262509888 85
70 85.2583983038448
69 85.4787446564017
68.4913948022763 86
68 86.481583703985
67 86.3677202135802
66.4237995230772 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
67 0.688909038037802
67.1458244824542 1
67 1.1221024836327
66.833239079958 1
67 0.688909038037802
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
13 5.98587171495651
14 5.88617190299322
15 5.91492246292933
16 5.89323695874309
17 5.79740924893738
18 5.90017485221005
19 5.83640809855402
20 5.99871795319704
21 5.8371363604592
22 5.81283845032687
22.7660024357251 6
23 6.03916972399569
24 6.10629251829439
24.3319173869609 6
25 5.75109067419979
26 5.73256479765007
27 5.96642809527476
28 5.90410119271706
29 5.92884112804035
30 5.86078751819148
31 5.93292686430165
32 5.80822007672227
33 5.81972780650393
34 5.81379028207954
34.2280154350952 6
34.8268161719334 7
34.7961606443877 8
34.7993643153456 9
34.798244925321 10
34.7979876272433 11
34.7936260295384 12
34.8090787583023 13
34.827703161169 14
34.8027175966151 15
34.8141129794895 16
34.819730877923 17
34.8145332075011 18
34.8362614824037 19
34.8114972360559 20
34.8226363610523 21
34.7952469464535 22
34.8085554007057 23
34 23.8061970778045
33 23.8068445028715
32 23.8234388383855
31 23.8362550981132
30 23.8573111622358
29 23.8174991791438
28 23.7933216336069
27 23.7936298730506
26 23.7731050815968
25 23.8050976805004
24 23.8271265897161
23 23.8736644789272
22 23.829616791664
21 23.9650905633012
20 23.7890720594336
19 23.831293170383
18 23.7536447829731
17 23.7702388870667
16 23.791698553531
15 23.8192004505113
14 23.8229196808617
13 23.7099104231642
12.4004414286541 23
12.4206064751219 22
12.4559873780806 21
12.4398316910722 20
12.4450620213241 19
12.4616420885754 18
12.452437915458 17
12.4518660880819 16
12.4009215388579 15
12.4061941266383 14
12.4388065668541 13
12.4023848602502 12
12.4564711849266 11
12.4501194364658 10
12.4395544499976 9
12.4266854612612 8
12.3998717944069 7
12.9855469187033 6
13 5.98587171495651
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
67 37.8331166226194
67.1150290122242 38
67 38.1181130373589
66.7988091986224 38
67 37.8331166226194
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
20 41.6017641665049
19.6919776958573 42
20 42.3583498861066
20.3296348732674 42
20 41.6017641665049
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
23 41.98531220292
23.0197076379005 42
23 42.0272276173228
22.9592346061279 42
23 41.98531220292
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
19 43.9059159223726
18.7944883333912 44
19 44.5623612208492
19.6826065696154 44
19 43.9059159223726
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
66 45.5097430789892
66.2424012126797 46
66 46.1621905447911
65.8687341149731 46
66 45.5097430789892
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
20 46.9716962388136
20.0234468247643 47
20 47.0097350434329
19.9886764182657 47
20 46.9716962388136
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
22 46.9001680985333
22.2496112335464 47
22 47.1578753151186
21.7284802474482 47
22 46.9001680985333
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
66 67.6586669092422
66.2107592034513 68
66 68.3062789038656
65.7269401262549 68
66 67.6586669092422
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
71 73.8848127904819
70.9098123180689 74
71 74.0859411522786
71.2629514970876 74
71 73.8848127904819
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
55 80.9872381573363
54.9654566551749 81
55 81.0933401791733
55.0142123592318 81
55 80.9872381573363
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
68 83.8755608032681
67.7866572065374 84
68 84.4500691836077
68.2182268743437 84
68 83.8755608032681
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.4633967919883
1 39.7235131450896
2 39.6979894023484
3 39.7310806783399
4 39.7041295158971
5 39.7131498861653
5.36589546327027 40
6 40.2157235552739
6.61179231777339 40
7 39.837116112271
7.60340321426843 40
8 40.2819614408312
8.94719299288604 40
9 39.993824749851
9.01824557526956 40
10 40.4829341529098
11 40.7870827393342
12 40.8986811720212
12.447095207932 41
12.9822450450359 42
13 42.0079381219525
14 42.4029440625831
15 42.6655719294816
15.2360155769713 43
15.7731324621118 44
15.0327943482612 45
15 45.015564976075
14 45.3512974765653
13.1477431129169 46
13 46.0549984052132
12.4376350703798 46
12 45.8996420158133
11.6692031148467 46
11 46.2010687565854
10 46.5627748435119
9 46.6721582895187
8 46.6682064212568
7.4702390688959 47
7 47.274024538641
6 47.268052776993
5 47.1972662041586
4 47.5044477147557
3 47.3563013918094
2 47.2807529700973
1 47.8002397382018
0 47.6287848991841
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 47.384686539243
86 47.5009069865255
85 47.772593770494
84 47.4683933240415
83 47.4547343292083
82 47.2809100758873
81 47.1910738570548
80 47.097881342833
79 47.2223642143825
78.1965262223295 47
78 46.9021063097061
77 46.2768700902864
76 46.4832820379291
75.4841939265305 46
75 45.7046006449656
74.0275314819473 45
74 44.9695902937859
73 44.5708116019038
72.2065905680523 45
72 45.0386792590316
71.9528310673319 45
71.4860444273417 44
71.2879519601122 43
72 42.4549330447909
73 42.0939112493051
73.112703394609 42
74 41.1267305879466
74.8714854050505 42
75 42.0679044036697
75.0984887374337 42
75.4221016888827 41
76 40.2685163549926
77 40.4581525770264
78 40.0478543932887
78.1934511765147 40
79 39.9551637997328
80 39.6717013640529
81 39.5013804416063
82 39.5424336020825
83 39.7646949427473
84 39.3977166401525
85 39.5302800576188
86 39.7885079531424
87 39.5648374847806
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
13 6.33425443239694
14 6.20373752491444
15 6.22788217367705
16 6.24433260130443
17 6.18066360554374
18 6.21162787177381
19 6.16756113308843
20 6.30081172327283
21 6.24707597638223
22 6.17589342220272
23 6.31760671786259
24 6.42908548884702
25 6.09931810477389
26 6.11070843198361
27 6.24230714725493
28 6.25485978872465
29 6.22291542727348
30 6.21445994121932
31 6.23882597358543
32 6.15668914880666
33 6.1818073293357
34 6.16270297521869
34.6130162476542 7
34.5839437416406 8
34.5762162177232 9
34.5681816674762 10
34.5771372996085 11
34.5735185663579 12
34.5951360424865 13
34.612629182763 14
34.5716812563326 15
34.6036595643398 16
34.6105053409438 17
34.6048853078319 18
34.6279292527158 19
34.5963559385961 20
34.5970268535846 21
34.5675387267221 22
34.5974435630391 23
34 23.5957009924797
33 23.6178951831839
32 23.6125061161011
31 23.6108093412604
30 23.6352316317442
29 23.5777356694205
28 23.5415623079025
27 23.5798427148573
26 23.5875080233263
25 23.6236144280832
24 23.6190001929537
23 23.6385211889833
22 23.6348301210699
21 23.7527116693652
20 23.5398820587019
19 23.5963991765708
18 23.5076475664439
17 23.5397226222486
16 23.6086220729242
15 23.5965597326794
14 23.609680775814
13 23.4728380522112
12.6006621429812 23
12.6309097126829 22
12.6839810671209 21
12.6597475366083 20
12.6675930319861 19
12.6924631328631 18
12.678656873187 17
12.6788391665819 16
12.6013823082869 15
12.6092911899574 14
12.6582098502812 13
12.6045016380192 12
12.6847067773898 11
12.6773878466653 10
12.660313831373 9
12.6409714989895 8
12.6043693811974 7
13 6.33425443239694
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
16 41.8273969889518
17 41.886666782848
17.18254766352 42
17 42.2065539539049
16 42.2486826669641
15.6500424387214 42
16 41.8273969889518
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
19 42.3680491906377
19.476431083439 43
19 43.2194858120733
18.7010284692843 43
19 42.3680491906377
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
70 42.6807825154811
70.7052309750959 43
70 43.7622422371604
69.6131017486445 43
70 42.6807825154811
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 43.8746822131862
13.9032435368406 44
14 44.1690123776255
14.0775010562501 44
14 43.8746822131862
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
17 43.6191004820052
17.3460534118354 44
17 44.3499635136209
16.2274276321903 44
17 43.6191004820052
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
71 45.593070332858
71.3580184422671 46
71 46.1992089256635
70.7332309807227 46
71 45.593070332858
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
65 72.8524515858052
65.1578858254933 73
65.6652251880761 74
66 74.1547818589573
67 74.1769694627337
67.5482600591506 74
68 73.5737157124567
68.8750225913317 74
69 74.0671989552161
70 74.4174767745566
70.6166217863256 75
71 75.2949919146445
72 75.3462626201016
73 75.7624808210222
73.3869331022286 76
74 76.5734639970402
74.7534517063353 77
75 77.1587600728593
76 77.9179918306431
77 77.7311366938244
77.3634912236923 78
77.7666802807333 79
77 79.1773360708118
76.2368862937926 80
76 80.3062929646388
75 80.2368153539313
74 80.8141701393691
73.1260220216978 81
73 81.0477118437622
72 81.536222135287
71 81.9706581550948
70.2626732618701 82
70 82.0587130084109
69 82.9590733681451
68.936879523707 83
68 83.4655957068047
67.0837990943134 84
67 84.5643032334142
66.9295468402506 85
66 85.6439720224991
65 85.6726764157114
64.2790612369703 85
64.2497973295147 84
64 83.6862334846099
63 83.6587608300644
62 83.5275934403503
61.3744934030982 83
61 82.6431113745508
60 82.1389904907554
59 82.1585177474024
58.6922125787768 82
58 81.4003646193372
57.5281525311184 81
57 80.6737229353106
56 80.5196401003055
55.3833378948674 80
55 79.6673656909221
54.1593718206921 79
54.4533169707476 78
55 77.6469062963125
56 77.1953560611777
57 77.2217663661921
57.3692632267164 77
57 76.1226739814866
56.9466530266315 76
57 75.9412601154824
58 75.8774446702026
59 75.2400749148693
60 75.4958439531223
60.5280825763606 75
61 74.4641813066418
61.447544743829 74
62 73.3460255690478
63 73.7662151924785
64 73.2123595214705
64.7640504368147 73
65 72.8524515858052
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
69 83.4668443854703
69.8647096793298 84
69 84.1576071125729
68.9371755974213 84
69 83.4668443854703
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 40.8512344410523
0.533738501859463 41
1 41.2181471010607
2 41.3016073204163
2.98643738216769 41
3 40.9972661083924
3.04583305987768 41
4 41.2069927227995
5 41.6332483817076
6 41.3375384011538
6.88076523290501 42
7 42.4696704298972
7.20712294182789 42
8 41.8542957926345
8.47032165133774 42
8.39147401053833 43
8 43.3758368934974
7.54783953597095 44
7.36174605472481 45
7 45.1169025969433
6.50798274108359 45
6 44.8630834549225
5.74181007951291 45
5 45.449159045535
4 45.4478301101675
3 45.438942484292
2 45.8753579392407
1 45.9619006339069
0 45.6858561268388
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 45.3260464940981
86.0490151939546 46
86 46.0142698352083
85.9815916961672 46
85 45.1579761581012
84 45.6470683881036
83 45.4964421036445
82 45.2808761944973
81 45.5730136201591
80.4780657112657 45
80 44.6034250096661
79 44.8521672252506
78.3647209817624 44
78 43.0748347318069
77.8902150491632 43
78 42.8166847814161
79 42.4259395628097
80 42.3796718389731
81 42.1424787271623
81.2360049244694 42
82 41.6694041370886
83 41.0053978238009
84 41.5054229735159
85 41.4314225725404
86 41.0170710549371
87 41.4608052200506
};
\addplot [draw=darkcyan38128142]
table{%
x  y
13 6.6783717871239
14 6.47664592769355
15 6.50641210971489
16 6.5624342408814
17 6.54795743209691
18 6.48215505458611
19 6.43573602128202
20 6.60239773398009
21 6.65151987688621
22 6.50193203500439
23 6.5960437117295
24 6.75187845939966
25 6.39385084277342
26 6.52094313244197
27 6.50237914079611
28 6.57628250460068
29 6.48616636310889
30 6.52690964534858
31 6.51720943369022
32 6.44933730268079
33 6.50172672955909
34 6.45472466499027
34.3992163233751 7
34.3717268388935 8
34.3530681201009 9
34.3381184096313 10
34.3562869719737 11
34.3534111031774 12
34.3811933266707 13
34.397555204357 14
34.3406449160502 15
34.3932061491901 16
34.4012798039645 17
34.3952374081626 18
34.419597023028 19
34.3812146411362 20
34.371417346117 21
34.3398305069907 22
34.3863317253724 23
34 23.3852049071549
33 23.4289458634963
32 23.4015733938168
31 23.3853635844075
30 23.4131521012526
29 23.3379721596972
28 23.2898029821982
27 23.3660555566641
26 23.4019109650558
25 23.442131175666
24 23.4108737961912
23 23.4033778990394
22 23.4400434504759
21 23.5403327754292
20 23.2906920579703
19 23.3615051827587
18 23.2616503499148
17 23.3092063574306
16 23.4255455923175
15 23.3739190148474
14 23.3964418707663
13 23.2357656812582
12.8008828573082 23
12.8412129502438 22
12.9119747561612 21
12.8796633821445 20
12.8901240426481 19
12.9232841771508 18
12.904875830916 17
12.905812245082 16
12.8018430777158 15
12.8123882532766 14
12.8776131337082 13
12.8066184157883 12
12.9129423698531 11
12.9046562568649 10
12.8810732127485 9
12.8552575367178 8
12.808866967988 7
13 6.6783717871239
};
\addplot [draw=darkcyan38128142]
table{%
x  y
9 43.502372158335
9.78470815314195 44
9 44.3112169615231
8.51889716430924 44
9 43.502372158335
};
\addplot [draw=darkcyan38128142]
table{%
x  y
76 43.7291185111184
76.5140955358297 44
76 44.2344508913615
75.7465104385886 44
76 43.7291185111184
};
\addplot [draw=darkcyan38128142]
table{%
x  y
64 73.8571979306477
64.604014947991 74
65 74.1349817343322
66 74.5145830845858
67 74.564206479997
67.6787393442733 75
68 75.3333966992868
69 75.2508584549463
69.7673788809052 76
70 76.1358154649195
71 76.9569268382177
72 76.757706971299
72.2972457630476 77
72.7738005573855 78
73 78.1267331642549
74 78.4930352587893
74.5628028084796 79
74 79.5306287394196
73 79.502338900496
72.2652236390749 80
72 80.2815545757326
71 80.7179523336136
70 80.7290685998282
69 80.5400630734165
68.468501421784 81
69 81.347502683628
69.4443923049296 82
69 82.4241920849767
68.3668425395264 82
68 81.4475908159189
67.7098837123938 82
68 82.7720096164904
68.1119408511687 83
68 83.0556306103414
67 83.0529135077666
66.8424324708664 83
66.1882165462561 82
66 81.9139336836374
65.552871038314 82
65.8090432244948 83
65.3238677867296 84
65 84.3379798973431
64.9003962938 84
64.1257077853778 83
64.5846659147168 82
64 81.4220585446717
63 81.8014536149384
62.5700060435939 82
62 82.2887024154434
61.701707334867 82
61.139757870844 81
61 80.9318248223755
60.7642320053077 81
60 81.2437215039956
59.6102565134071 81
59 80.6515859299744
58.3000947077589 80
58 79.6773121089705
57 79.0364371732232
56.942977520944 79
56.8868553696022 78
57 77.9383538631551
58 77.6613383969034
59 77.2739284889107
59.6055988557916 77
60 76.7330138022218
61 76.8034310337589
61.5650550472137 76
62 75.658092760087
63 75.2886814983154
64 75.8253973163208
64.3371061512042 75
64 74.3188261322596
63.7692209839157 74
64 73.8571979306477
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 84.5983479965477
66.1642022545773 85
66 85.1137561372922
65.5829372116686 85
66 84.5983479965477
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.74955433047266
15 6.78494204575273
16 6.88053588045838
17 6.91525125865007
18 6.75268223739841
19 6.7039109094756
20 6.90398374468734
20.6970460452312 7
20.7736692109463 8
20 8.80712270502179
19.7619129819665 9
20 9.06806381865902
21 9.6482403015204
21.5040552630741 10
22 10.1660811709533
22.2515539788058 10
23 9.48415912904887
23.3317669188489 9
23 8.51877854719605
22 8.67326619641119
21.0706315708253 8
21.2077638060709 7
22 6.82797064780605
23 6.8744807055964
23.6608717162126 7
24 7.30722250028149
24.1794178699603 7
25 6.68838358077295
26 6.93117783290033
27 6.76245113433729
28 6.8977052204767
29 6.7494172989443
30 6.83935934947783
31 6.79559289379502
32 6.74198545655492
33 6.82164612978248
34 6.74674635476186
34.1854163990959 7
34.1595099361463 8
34.1299200224785 9
34.1080551517865 10
34.1354366443388 11
34.1333036399969 12
34.1672506108549 13
34.182481225951 14
34.1096085757678 15
34.1827527340404 16
34.1920542669853 17
34.1855895084933 18
34.2112647933402 19
34.1660733436763 20
34.1458078386493 21
34.1121222872593 22
34.1752198877058 23
34 23.1747088218301
33 23.2399965438086
32 23.1906406715325
31 23.1599178275547
30 23.1910725707611
29 23.0982086499739
28 23.0380436564938
27 23.1522683984708
26 23.2163139067853
25 23.2606479232488
24 23.2027473994287
23 23.1682346090954
22 23.2452567798818
21 23.3279538814932
20 23.0415020572386
19 23.1266111889465
18 23.0156531333856
17 23.0786900926125
16 23.2424691117107
15 23.1512782970155
14 23.1832029657186
13.0063745301899 23
13.1918645578973 22
13.3877839424338 21
13.3481489451314 20
13.4013575107273 19
13.4248225613358 18
13.4733178016224 17
13.49578721492 16
13.010251611797 15
13.0933069783748 14
13.2755878262856 13
13.108728437131 12
13.4448326180932 11
13.5259124276432 10
13.4287274851443 9
13.2705944973977 8
13.0664803293962 7
14 6.74955433047266
};
\addplot [draw=darkcyan30154137]
table{%
x  y
18 8.86513790373381
17.9045274921591 9
18 9.21324412158329
18.2667753973831 9
18 8.86513790373381
};
\addplot [draw=darkcyan30154137]
table{%
x  y
20 10.8158724112554
19.6241224488849 11
20 11.1582055760587
20.16342452206 11
20 10.8158724112554
};
\addplot [draw=darkcyan30154137]
table{%
x  y
25 12.972428007473
24.9525281324104 13
25 13.0200269259436
25.0570740104455 13
25 12.972428007473
};
\addplot [draw=darkcyan30154137]
table{%
x  y
21 14.3292612781105
20.851742037778 15
20.5940446186002 16
21 16.1832237063168
21.5513351312739 16
21.3484527640175 15
21 14.3292612781105
};
\addplot [draw=darkcyan30154137]
table{%
x  y
26 14.9125701797271
25.8640946517199 15
26 15.2420662065042
26.0772845943799 15
26 14.9125701797271
};
\addplot [draw=darkcyan30154137]
table{%
x  y
16 16.8867764237966
15.8151375354102 17
16 17.10873116421
16.141122159445 17
16 16.8867764237966
};
\addplot [draw=darkcyan30154137]
table{%
x  y
18 18.979130754248
17.9929288147573 19
18 19.0230063591099
18.0041340323589 19
18 18.979130754248
};
\addplot [draw=darkcyan30154137]
table{%
x  y
22 18.5908916272225
21.4753853071926 19
22 19.3718222734616
22.2464112227561 19
22 18.5908916272225
};
\addplot [draw=darkcyan30154137]
table{%
x  y
21 19.6073412352337
20.797253644951 20
21 20.5323129805173
21.2574823581911 20
21 19.6073412352337
};
\addplot [draw=darkcyan30154137]
table{%
x  y
23 19.8473901606076
22.7541442587726 20
23 20.33569615103
24 20.4903140139271
25 20.1821300303425
25.1336959579478 20
25 19.8792041488499
24 19.8311341532177
23 19.8473901606076
};
\addplot [draw=darkcyan30154137]
table{%
x  y
18 21.9405870597046
17.9167245996538 22
18 22.5179323002867
18.0485152171803 22
18 21.9405870597046
};
\addplot [draw=darkcyan30154137]
table{%
x  y
20 21.1710967501275
19.7206023548168 22
20 22.7573633880784
21 22.1136022878051
22 22.002271654428
22.0011131608719 22
22 21.9962611058922
21 21.5836399682306
20 21.1710967501275
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 74.8743843102143
67 74.9514434972603
67.075625743195 75
67 75.4433622717162
66 75.6004878318324
65.1662389131078 75
66 74.8743843102143
};
\addplot [draw=darkcyan30154137]
table{%
x  y
68 75.9592937094254
68.2110400302318 76
68.2767005460722 77
69 77.1820468053181
69.3445131436297 77
70 76.727774864902
70.3189127616351 77
70.5982131696332 78
70.9151272406625 79
70 79.7165600169954
69 79.7830502224733
68.6104066047093 80
68 80.5571618402759
67.7222163073757 81
67.0784918370784 82
67 82.1156308832527
66.9102411092384 82
66 81.5837714545703
65 81.0654356626998
64.9337392146528 81
64 80.6519139916937
63 80.7704198775367
62 80.6406942857099
61 80.2080821191705
60.5953900962057 80
60.2042486732652 79
60.1484740038996 78
61 77.6367421828681
62 77.2413656068477
62.5816232233009 77
63 76.7989738710122
64 76.6803484447794
65 76.1391452626831
66 76.089514740315
67 76.0968870843869
67.7076549417985 76
68 75.9592937094254
};
\addplot [draw=darkcyan30154137]
table{%
x  y
68 78.9671986407836
67.9827544791177 79
68 79.0840040245298
68.0382851268421 79
68 78.9671986407836
};
\addplot [draw=darkcyan30154137]
table{%
x  y
72 78.6252771659602
72.510204080018 79
72 79.3491552052509
71.1870276970469 79
72 78.6252771659602
};
\addplot [draw=darkcyan30154137]
table{%
x  y
65 82.8552772538944
65.0832291320292 83
65 83.1192523554656
64.9100584740595 83
65 82.8552772538944
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
19 6.97208579766918
19.1324768942276 7
19 7.41815175476337
18.4518222829746 7
19 6.97208579766918
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
25 6.98291631877248
25.0651539730892 7
25 7.36926482935217
24.9550133989558 7
25 6.98291631877248
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
17 7.6957635989604
17.6585204984572 8
17.1626718769814 9
17 9.25435507627779
16.7147265578704 9
16.6905767821951 8
17 7.6957635989604
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
22 7.37705949567442
22.9664774317083 8
22 8.29511068010931
21.5926328238848 8
22 7.37705949567442
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
29 7.2204426999499
29.5461633998456 8
29 8.31392224175306
28.8482549596773 8
29 7.2204426999499
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
32 7.86610412198502
32.0504842915551 8
32.7031808091184 9
32 9.23979601003635
31.7637676491348 9
31.873558712175 8
32 7.86610412198502
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
15 8.9888158555658
15.0070498835909 9
15 9.00732870584863
14.989979261778 9
15 8.9888158555658
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
24 8.36906619772627
25 8.23204643931443
25.3460878190641 9
26 9.49754757161162
26.5786621387597 9
27 8.67346806301336
27.7068086131465 9
27 9.54239486294122
26.621773143701 10
27 10.5121388982184
27.3518666909799 11
27.3545193213876 12
27 12.194346837039
26.8784187196784 12
26.5957966895336 11
26 10.5393347482253
25 10.3482883661966
24 10.6492947416902
23.060382862757 10
23.6993772673503 9
24 8.36906619772627
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
16 9.82101116091886
16.1570584396462 10
16 10.2781409933011
15.8151977774864 10
16 9.82101116091886
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
20 9.68385827262608
20.4332670094262 10
20 10.2767692880427
19.442887060152 10
20 9.68385827262608
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
18 10.9106672000592
18.106354899572 11
18 11.2008997281472
17.8936258108771 11
18 10.9106672000592
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
21 10.4729416497777
22 10.6799789211741
22.5107555784007 11
23 11.4182995403398
24 11.9777636518564
25 11.6008917951463
25.2974491611081 12
25 12.237231377566
24 12.0288371096957
23 12.7884268014234
22.3881195557964 12
22 11.542024266866
21.2309356373813 12
21.4913436987684 13
21 13.4907202074069
20.0532304781554 13
20 12.9432457300692
19.9131367910431 13
19.3700943373695 14
19 14.725167896892
18.5759456115572 14
18.5031221095824 13
18.5562062941077 12
19 11.725841650235
20 11.6214122076364
20.6419115910145 11
21 10.4729416497777
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
29 10.841075006528
30 10.4238719646098
30.4749968962085 11
30 11.3918342786337
29 11.5920214509608
28.8248253957719 11
29 10.841075006528
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
16 11.483499743343
17 11.7918218716569
17.3570253052856 12
17 12.2120359313759
16 12.9230417096411
15.3079296583483 12
16 11.483499743343
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 12.7991152126244
14.3478499633862 13
14 13.3851868459437
13.8988315590993 13
14 12.7991152126244
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
30 12.6523006416023
30.6035830570768 13
31 13.8189357990673
31.0854703557629 14
31 14.0610090214986
30 14.242865460405
29.5276565755412 14
29.4395406570588 13
30 12.6523006416023
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
33 12.8769955377135
33.2717913872168 13
33 13.1773481267602
32.707819498954 13
33 12.8769955377135
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
17 13.42291186617
17.4259364947471 14
17 14.4777397769983
16.0871608777477 14
17 13.42291186617
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
22 13.8722827808688
23 13.3106722455742
23.5744925603899 14
24 14.7524253131351
24.3046135710284 14
25 13.5540372426336
26 13.5593094961815
26.5210105776539 14
26 14.2104488173741
25 14.8003841561671
24.3662551793886 15
24 15.251192496081
23.2727334817722 16
23 16.1914634630814
22.8322912686715 16
22.8719550579988 15
22 14.16970500132
21.8725604538258 14
22 13.8722827808688
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 14.7027816365155
14.4636493358225 15
14 15.2129308481321
13.902257834255 15
14 14.7027816365155
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
20 14.9245964517652
20.062709705169 15
20 15.1648518846418
19.7319322250926 15
20 14.9245964517652
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
27 14.3615044154582
28 14.9195848134512
28.1072955250844 15
28 15.47347553931
27 15.334341125065
26.6979328414604 15
27 14.3615044154582
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
15 15.3600543695962
15.6064471390187 16
15 16.3025655420549
14.6425756532273 16
15 15.3600543695962
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
17 15.9802266824559
18 15.642847648151
18.3465103699443 16
18 16.4235039106693
17 16.0364312163121
16.9199372411192 16
17 15.9802266824559
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
19 16.4996864427816
19.3753308715673 17
19 17.5265550342714
18.418906886773 17
19 16.4996864427816
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
21 16.6320531316601
22 16.8458667883837
22.1763725492116 17
22 17.3545211671038
21 17.6126465730609
20.5194832802976 17
21 16.6320531316601
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
24 16.3588692304534
24.702594909052 17
24.6303206816928 18
24.7787572548203 19
24 19.1262738531603
23 19.3332876708237
22.7036054228592 19
22.4094701842786 18
23 17.6400864519173
23.4699003241344 17
24 16.3588692304534
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
29 16.7284917744245
29.2826437641445 17
29 17.4039519804304
28.8520319869307 17
29 16.7284917744245
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
32 16.240889811999
32.6213330614201 17
32 17.3961838434815
31.7383275166152 17
32 16.240889811999
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
20 17.8723577237713
20.200119981571 18
20.6182716576629 19
20.1551495330863 20
20 20.213014530043
19.5240149653868 20
19 19.5223345907512
18.7755942647006 19
19 18.6220746223696
19.7868822196665 18
20 17.8723577237713
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
31 17.7436574259855
31.3895597142425 18
31 18.2391829529964
30.4904587651667 18
31 17.7436574259855
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
29 18.4505321605401
29.318826818748 19
29 19.3315591512075
28.574267098461 19
29 18.4505321605401
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
34 18.8907389515705
34.0029325636524 19
34 19.0581309408013
33.8921273403155 19
34 18.8907389515705
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
15 19.8805824765002
15.089893624612 20
15.2314052067412 21
16 21.7272566815409
16.4204331577624 22
16.3300080457437 23
16 23.059392631104
15.4969865113541 23
15 22.2930047831628
14 22.1840875158061
13.975108416156 22
14 21.4920096257801
14.1760225496082 21
14.8164934251999 20
15 19.8805824765002
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
18 20.903696188382
18.1564141927208 21
18 21.0715366076902
17.858396605476 21
18 20.903696188382
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
19 21.5657320008622
19.1831552175918 22
19 22.4250421300458
18.7581614863347 22
19 21.5657320008622
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
23 21.2078413338156
24 21.6201133427736
25 21.9969314766747
26 21.6374299248912
27 21.9303475770192
28 21.862113374586
29 21.978732535526
29.0819044298956 22
29 22.0194555748224
28 22.0870941355916
27 22.1292101347332
26.3651390202328 23
26 23.0307168485149
25 23.0791646708316
24.0559347035175 23
24 22.9468092353528
23 22.8467731291459
22.4766027649074 23
22 23.0504701092878
21 23.1155749875571
20.6049834342606 23
21 22.6876225276213
22 22.7946827049396
22.3894120874179 22
23 21.2078413338156
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
31 21.2926329923082
31.3180702594641 22
31 22.2385426523632
30.5905156745845 22
31 21.2926329923082
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
33 21.7556066215639
33.122344517565 22
33.6137605447397 23
33 23.051047224121
32.2625837684756 23
32.7339641545524 22
33 21.7556066215639
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
65 76.6180793362584
66 76.4748932624567
67 76.7123210321598
67.3399625641014 77
68 77.4441893114165
69 77.9352375134679
69.1141933784 78
70 78.9330920851421
70.0417697248119 79
70 79.0327063968715
69 79.3526439349817
68.5668950630911 79
68 78.5143041139937
67.7446423335902 79
67.8979563730025 80
67.2796739620725 81
67 81.4191747192121
66 81.2536092255032
65.5535879166023 81
65 80.5010485687822
64 80.1313283928967
63.5266529074252 80
63 79.736420337593
62 79.7330260317061
61.3195153511535 79
62 78.0443403743388
62.0221260601467 78
63 77.3554271775942
64 77.4110251097641
64.4198874818972 77
65 76.6180793362584
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
23 21.7116088558957
23.5146139552829 22
23 22.3082739379566
22.777711013964 22
23 21.7116088558957
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 76.8602717845983
66.4050503258059 77
66 77.6141183451617
65.8474005310861 78
66 78.1891907172333
67 78.1859971576075
67.5065301880626 79
67.4126179824541 80
67 80.6978898441383
66 80.6614496024401
65.087510653073 80
65 79.9629627786184
64 79.0309997821265
63.9002144603715 79
63 78.6561106608547
62.7148021574884 78
63 77.8120097378612
63.7042327374684 78
64 78.8784766890387
64.1202475008145 78
65 77.1380136511435
65.3584295361764 77
66 76.8602717845983
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
68 77.9336343925304
68.1291847942034 78
68 78.0614095872037
67.7818880304839 78
68 77.9336343925304
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 77.8193569856832
65.1775863231154 78
65.8457943195361 79
65 79.1104576569184
64.8828122513937 79
64.815633804971 78
65 77.8193569856832
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
67 78.5686475264017
67.2684180425351 79
67 79.8826769628248
66.0205256698769 79
67 78.5686475264017
};
\addplot [draw=gold24322930]
table{%
x  y
67 78.951297895196
67.0303058970076 79
67 79.0996591617824
66.8894118745151 79
67 78.951297895196
};
%6th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=indigo7121103]
table{%
x  y
0 34.1796608524389
0.447150997271687 34
1 33.7688801499013
2 33.5144911823788
3 33.382087376466
4 33.3289874557435
5 33.3284588960434
6 33.3637605050263
7 33.4247915513759
8 33.5058385308499
9 33.6038788908274
10 33.717362770582
11 33.8453999900361
12 33.9871613058066
12.0869703392233 34
13 34.1118742034987
14 34.2413655752749
15 34.3762634340492
16 34.5161123342754
17 34.6641557810731
18 34.8287174776238
18.8889255992792 35
19 35.0185063892537
20 35.2120484931956
21 35.4497085333191
22 35.7379405147875
22.779656527664 36
23 36.0683736845652
24 36.4049670507801
25 36.7827466837623
25.5440154717386 37
26 37.179106079303
27 37.5863317076415
27.9427418369647 38
28 38.0261642474902
29 38.47907941062
30 38.9704875682762
30.0605473717602 39
31 39.507822110046
31.8579762120441 40
32 40.097166840974
33 40.7783442955709
33.3236653900444 41
34 41.6087359822558
34.4418463678241 42
35 42.757851215425
35.187713408671 43
35.5634226483656 44
35.5509602153053 45
35.1710068469558 46
35 46.2301481916464
34.4675770621018 47
34 47.4412566729322
33.4188564211987 48
33 48.3022834591125
32.014764538249 49
32 49.0087234087342
31 49.6082561096014
30.300925992307 50
30 50.1519522186445
29 50.6292517425556
28.1037904232177 51
28 51.041451894854
27 51.4109270065149
26 51.7264840568038
25.0003340535033 52
25 52.0000962285214
24 52.2745741403929
23 52.5226812534722
22 52.7503891914254
21 52.9615117789474
20.8128869519493 53
20 53.1864583029363
19 53.3992078695249
18 53.5908291750811
17 53.7606311278453
16 53.9100348114563
15.3277798757753 54
15 54.0518092601774
14 54.1966802443387
13 54.3246125933825
12 54.435281553177
11 54.5274878290225
10 54.5990606415151
9 54.6456700106069
8 54.6591793997092
7 54.6263397845221
6 54.5278317551492
5 54.3364636554244
4 54.0124356469708
3.97285159528338 54
3 53.6103187663708
2.01021867780902 53
2 52.9940822511623
1 52.2376919138645
0.752603402399066 52
0 51.232077793417
};
\addplot [draw=indigo7121103]
table{%
x  y
87 54.2384454312305
86 54.5055233085381
85 54.6488820694712
84 54.7102864628248
83 54.7163137947432
82 54.6851559989131
81 54.6301129917828
80 54.5610401825024
79 54.4844892684688
78 54.4031475990058
77 54.3152713840913
76 54.2148824912197
75 54.0931849975425
74.3759948872449 54
74 53.9543154103727
73 53.8087219240497
72 53.6350126428285
71 53.4365469919953
70 53.2197240201963
69.031468612837 53
69 52.9938596639696
68 52.8129269316397
67 52.6283980973353
66 52.4295353997509
65 52.1995214694033
64.2713550328462 52
64 51.9335702172737
63 51.646488267628
62 51.2957539340543
61.2775479381594 51
61 50.8912133839928
60 50.4586573376502
59.0643346453261 50
59 49.9677640625814
58 49.4480839642641
57.2043844973642 49
57 48.8739800771442
56 48.24430688181
55.6214493233155 48
55 47.5240941952388
54.3247624677014 47
54 46.668837651018
53.3302632922712 46
53 45.4907361082845
52.6621636749143 45
52.3402265217137 44
52.3717513694207 43
52.7518551453479 42
53 41.6609538328622
53.4545311893787 41
54 40.4741657921354
54.4931362443525 40
55 39.6290908022856
55.9124808042948 39
56 38.9491705861944
57 38.3850385076479
57.7415883131234 38
58 37.8772651938702
59 37.4172230891072
59.9924923898416 37
60 36.9969445736904
61 36.5911133805835
62 36.2154453995683
62.601189633099 36
63 35.8538837329023
64 35.5073007146669
65 35.2085823742108
65.8483227149705 35
66 34.9602431514607
67 34.7425036673495
68 34.5741652219397
69 34.4374090906445
70 34.3149228225244
71 34.1950053678021
72 34.0740544367539
72.6139599770406 34
73 33.9444755162191
74 33.8071569019802
75 33.6853981954382
76 33.5809850131983
77 33.4939233942381
78 33.4254440390763
79 33.3804575489181
80 33.3687244089365
81 33.4050291828825
82 33.5094192577755
83 33.7089991159822
83.8805743940653 34
84 34.0335559932604
85 34.4426364561425
85.9022452332784 35
86 35.0569837298225
87 35.8256831168069
};
\addplot [draw=indigo7121103]
table{%
x  y
87 84.201363005885
86.3501869338662 85
86 85.3362928177295
85.1272727624209 86
85 86.0846670795677
84 86.6506773691718
83.243334044986 87
};
\addplot [draw=indigo7121103]
table{%
x  y
51.6150954958361 87
51 86.8082075474853
50 86.4776538464198
49 86.1170887919116
48.6814258834763 86
48 85.7490226920236
47 85.360890973083
46.130689364088 85
46 84.9429725229751
45 84.5043360090914
44 84.0277386696958
43.9421152994726 84
43 83.5002450066832
42.1194437868101 83
42 82.9195268253559
41 82.2408564692183
40.6531900654418 82
40 81.4099831811354
39.5445314553045 81
39 80.253098371378
38.8080300002911 80
38.4564626161754 79
38.5294702882996 78
39 77.0916579676126
39.0456518952688 77
39.9508896123532 76
40 75.9603631640487
41 75.1257577201811
41.1457700259738 75
42 74.3805983475725
42.5192781822581 74
43 73.679633875589
44 73.0234882267432
44.0354453046365 73
45 72.3935120867283
45.6723073862662 72
46 71.8105054343895
47 71.2601105706436
47.506618863242 71
48 70.738443843068
49 70.2356943607623
49.490959020981 70
50 69.7386052537112
51 69.2423838769599
51.5018790138526 69
52 68.7383142224583
53 68.2243087077004
53.4466975213456 68
54 67.6987186087838
55 67.1812533025017
55.3692586351918 67
56 66.665596144603
57 66.1795655649969
57.3981354935459 66
58 65.7008185623722
59 65.2451174334157
59.5960721199299 65
60 64.8143095695243
61 64.4083207796935
62 64.087261656118
62.3739409009822 64
63 63.8338431629515
64 63.6805208358212
65 63.6426526667432
66 63.7166239354547
67 63.8990572524565
67.3607182707861 64
68 64.1550843867415
69 64.4792295503396
70 64.8897194834454
70.2359143828089 65
71 65.3191811369879
72 65.7978396210717
72.3911858505331 66
73 66.2837442016265
74 66.7857585755859
74.4093191613189 67
75 67.2803672393048
76 67.7801043996112
76.4248347013406 68
77 68.2716616559424
78 68.770537027026
78.43750837957 69
79 69.2717164450924
80 69.7943344824992
80.3632905352139 70
81 70.3377982356592
82 70.9504525522271
82.0721070885958 71
83 71.6178960404253
83.4745671385544 72
84 72.4246779512145
84.5918850829894 73
85 73.4167379279913
85.4876430021864 74
86 74.681289816648
86.2141467732139 75
86.8031648648315 76
87 76.404095026432
};
\addplot [draw=indigo7121103]
table{%
x  y
64 0.703764546292523
65 0.524433546177114
66 0.525692154928371
67 0.682146618356969
68 0.971371187613649
68.0720895307699 1
69 1.54598508219342
69.6471716867819 2
70 2.5447092312688
70.2759642987498 3
70.1658955760495 4
70 4.21086254158351
69.1988848277993 5
69 5.11509022051411
68 5.51285042095414
67 5.69879025646617
66 5.67969497430441
65 5.46495109602478
64 5.06496699097338
63.8821231296746 5
63 4.34521154858187
62.6195152414844 4
62.0707289350337 3
62.1860500107761 2
63 1.15089303816075
63.2088736259551 1
64 0.703764546292523
};
\addplot [draw=indigo7121103]
table{%
x  y
12 2.67007275704803
13 2.36890875064494
14 2.20518127968705
15 2.11975745274089
16 2.07851306078067
17 2.06081151886784
18 2.05397178026796
19 2.05063783383396
20 2.04730850756787
21 2.04309030143904
22 2.03847903033653
23 2.03451062087316
24 2.03265545290307
25 2.03547044138996
26 2.04764648953621
27 2.07693555426837
28 2.13462763232193
29 2.23584970722539
30 2.40078622149243
31 2.65860252437588
31.8759062837571 3
32 3.03850372979996
33 3.44890649154475
33.8996231622893 4
34 4.05599722007215
35 4.75030609572637
35.2907827291776 5
36 5.64325428553938
36.3456139791548 6
37 6.79643955742391
37.1640865639329 7
37.8311350951407 8
38 8.33510181678224
38.3803519696762 9
38.785785055275 10
39 10.7686589305718
39.0837299238502 11
39.3458223006914 12
39.5118096310749 13
39.6132524141996 14
39.6719383786153 15
39.7037765617951 16
39.7199348669123 17
39.7270603789604 18
39.72748976673 19
39.7195045463114 20
39.6972345639458 21
39.6497341999091 22
39.5586682729412 23
39.3935441344529 24
39.1021482173854 25
39 25.2361499890611
38.6664385265987 26
38 26.8905441080457
37.8939069934765 27
37 27.7055820031218
36.3645946856343 28
36 28.1666804335743
35 28.4605085720372
34 28.6228198465624
33 28.7109073232817
32 28.7582596020893
31 28.7849348627631
30 28.802320877424
29 28.8157106059778
28 28.8264039735744
27 28.8337800172706
26 28.8369877538393
25 28.8357468047509
24 28.8300072550294
23 28.8185660276446
22 28.7970854334243
21 28.7562625173469
20 28.680753169463
19 28.5483488216183
18 28.3270474243992
17.0835308186947 28
17 27.9781496051945
16 27.6180969498085
15 27.0547426092541
14.9214940146602 27
14 26.4360051186953
13.4677997020913 26
13 25.6198980966783
12.3623912910812 25
12 24.6078825684473
11.4759022010367 24
11 23.3125358018173
10.7750213554069 23
10.2030209347451 22
10 21.5127569472087
9.74404069488496 21
9.38294490375873 20
9.14427644228095 19
9 18.0830740755459
8.98180868921887 18
8.83554811124502 17
8.74633347297407 16
8.69192286436198 15
8.65736003258171 14
8.63405272908723 13
8.61864131399109 12
8.61177326743866 11
8.61767273970388 10
8.64512446038407 9
8.71004676732467 8
8.84018908633595 7
9 6.31448705792841
9.06339290099982 6
9.41198765063673 5
10 4.09670964799767
10.076393699912 4
11 3.18652731687051
11.3397805373219 3
12 2.67007275704803
};
\addplot [draw=darkslateblue7140120]
table{%
x  y
0 37.0774417141951
0.0968910650657423 37
1 36.3823535842734
1.96809165405726 36
2 35.9876295422548
3 35.7510067775524
4 35.6405843416528
5 35.6130070190977
6 35.6412801789821
7 35.7088576468323
8 35.806100975055
9 35.9277943796843
9.51113222079173 36
10 36.0621034201815
11 36.2046957155952
12 36.3642378643612
13 36.5402581319404
14 36.731970176418
15 36.9382116847981
15.2915371552269 37
16 37.1436409961386
17 37.3567147344152
18 37.587501219776
19 37.84437505539
19.54207234235 38
20 38.1336473051179
21 38.4655807726126
22 38.8561892609419
22.3288324543636 39
23 39.3187542724237
24 39.8529218743962
24.2567530945978 40
25 40.4974537080704
25.7025766700255 41
26 41.2723735491778
26.7738810464737 42
27 42.3126659459434
27.5022432707916 43
27.8801789290867 44
27.9140897094007 45
27.5853550858309 46
27 46.7933814678758
26.8379942383757 47
26 47.6894637634364
25.5736194492778 48
25 48.3227753886559
24 48.8184981530077
23.5961664208517 49
23 49.2362163400789
22 49.6031176314932
21 49.9403983315595
20.8185237860769 50
20 50.2580372626738
19 50.5539919882878
18 50.8262840395883
17.3066091332715 51
17 51.0779583279779
16 51.3126515268659
15 51.5187143457583
14 51.6989277648333
13 51.8564414672484
12 51.9933574010439
11.9448969065989 52
11 52.1247228759004
10 52.2322067334022
9 52.3098093740499
8 52.3481626292933
7 52.332142840887
6 52.2395927965483
5 52.0396846237896
4.88024465884531 52
4 51.7342711887537
3 51.258282709864
2.61498884397298 51
2 50.5845074329113
1.3539502299895 50
1 49.6517820071067
0.451802211788354 49
0 48.3661232488029
};
\addplot [draw=darkslateblue7140120]
table{%
x  y
87 51.6073689660207
86.0057603009676 52
86 52.002240817524
85 52.2391770727484
84 52.3479162924465
83 52.3715294077628
82 52.3372750010901
81 52.2631254286569
80 52.1613107688804
79 52.0401395594498
78.6956107613675 52
78 51.9183428752976
77 51.7916420578689
76 51.6522166409403
75 51.4947734464877
74 51.3118287816964
73 51.0955446719534
72.6137081360821 51
72 50.8557014852289
71 50.5883241295596
70 50.2862684505066
69.1298318465025 50
69 49.9566471656059
68 49.6197741823381
67 49.2626543677226
66.2950674663512 49
66 48.8807008625228
65 48.46310401658
64.0085445157462 48
64 47.9953194858765
63 47.4165207960472
62.3551927978248 47
62 46.7018906716496
61.2166454075823 46
61 45.7038450987751
60.4952842681853 45
60.1638131843388 44
60.2108649780519 43
60.6418693216427 42
61 41.5616980583527
61.4578239715696 41
62 40.5425212890352
62.6589571831444 40
63 39.7795814556502
64 39.1569466829952
64.2624562753732 39
65 38.6226821153492
66 38.1606589538305
66.3916409338603 38
67 37.7737401180433
68 37.4615621616665
69 37.2106130686882
70 37.0032007600838
70.0166443955307 37
71 36.8090389917084
72 36.6260555253144
73 36.4501621231359
74 36.2835809071018
75 36.1310868125687
75.9738289252371 36
76 35.9961550589621
77 35.8665351349577
78 35.7619795026643
79 35.6874396271859
80 35.6528239101722
81 35.6741442837989
82 35.7741216558916
83 35.9836422475827
83.0481133638114 36
84 36.2959326777033
85 36.7842031785704
85.318528978719 37
86 37.4669803465147
86.5848079303889 38
87 38.4133306271718
};
\addplot [draw=darkslateblue7140120]
table{%
x  y
59.2823172721581 87
59 86.9121642169076
58 86.5942732154921
57 86.2475038514823
56.3253937674092 86
56 85.8810419149092
55 85.5047669476895
54 85.0912625234588
53.7845063123106 85
53 84.6525665611461
52 84.1725077562463
51.6539567762866 84
51 83.6397782750674
50 83.0504198073239
49.9151169140275 83
49 82.3549457602752
48.5142447959446 82
48 81.5069022467572
47.4721139884361 81
47 80.2962538055558
46.7945378418972 80
46.4734311269112 79
46.5177965146264 78
46.9149044844894 77
47 76.8823755915667
47.6229758954525 76
48 75.6300268333995
48.6576478365417 75
49 74.736883382232
50 74.0085200239959
50.0118879495548 74
51 73.3672528908602
51.605663251173 73
52 72.770323891613
53 72.2020788044163
53.363053077263 72
54 71.640950982637
55 71.1000170388733
55.1866530470089 71
56 70.5443687141012
57 70.0284314495161
57.0573274055076 70
58 69.5063523744105
59 69.0548843729327
59.1354886038254 69
60 68.6188822277184
61 68.2516892310262
61.8582940896043 68
62 67.9526402962501
63 67.6967528550438
64 67.5409329869943
65 67.4911562398618
66 67.5496600606812
67 67.7149361545943
68 67.9833091867409
68.0479670089856 68
69 68.2933272803257
70 68.6795316298952
70.7102258026883 69
71 69.1182246634723
72 69.5664550312809
72.864847484234 70
73 70.0623665479725
74 70.5419031302786
74.874292667173 71
75 71.0618752072989
76 71.5637678265331
76.8060418827772 72
77 72.1012278783149
78 72.6357285815482
78.6370813770428 73
79 73.2072984525681
80 73.8119881086556
80.2908399157545 74
81 74.4808717136284
81.6891758502952 75
82 75.261942706955
82.7879051144058 76
83 76.2425192132029
83.6007137791815 77
84 77.6945130894001
84.162540029684 78
84.4878644354207 79
84.5830721013082 80
84.4272674825357 81
84 81.9651948823832
83.983051663529 82
83.1887307092735 83
83 83.1731871952427
82 83.9985093508591
81.998092539329 84
81 84.6490147542736
80.4076973022357 85
80 85.2155894816635
79 85.7118875903755
78.3696751500879 86
78 86.1601403705288
77 86.5740848448619
76 86.9497385680062
75.8636481140611 87
};
\addplot [draw=darkslateblue7140120]
table{%
x  y
14 3.93076316660344
15 3.73199117747001
16 3.62900996846304
17 3.58020178096229
18 3.55966248606464
19 3.55120203161041
20 3.5455711961992
21 3.5387965595043
22 3.53052982152412
23 3.52233617053486
24 3.5165478491848
25 3.51627250043892
26 3.52654701771868
27 3.55601221918767
28 3.61830089162773
29 3.73287730069956
30 3.92628602531613
30.2539148825676 4
31 4.18068572225825
32 4.53930668980623
32.8739450920992 5
33 5.06264584136589
34 5.70574284265192
34.3584508992067 6
35 6.56916912700499
35.4151554826245 7
36 7.72962787758765
36.206139978184 8
36.8132438022176 9
37 9.41673718410244
37.2845319534056 10
37.6307395292376 11
37.859559441883 12
38 12.9520663926669
38.0088276138875 13
38.1255713962513 14
38.1926113811836 15
38.2293226346192 16
38.2482432006084 17
38.2555433217423 18
38.2514862906196 19
38.2305897249801 20
38.1808989015233 21
38.0817443492535 22
38 22.4680408506261
37.9162608666356 23
37.6390771616983 24
37.1334429154516 25
37 25.1818144198887
36.198514023249 26
36 26.1509561340706
35 26.6665124863771
34 26.9428787258754
33.6319909922301 27
33 27.1090554230365
32 27.2037421495124
31 27.2526778725184
30 27.2786283448638
29 27.2941775818
28 27.3046711390661
27 27.3109745293331
26 27.312085255811
25 27.3069566331011
24 27.2949756948541
23 27.2749440307755
22 27.2428627472804
21 27.1892911251917
20 27.0972460584292
19.3683678092526 27
19 26.9551463848018
18 26.76380702367
17 26.4677900975135
16 26.0163463694819
15.9717372514591 26
15 25.4785259991849
14.3509999723225 25
14 24.732426141635
13.2203989963841 24
13 23.7616722027001
12.3639361801303 23
12 22.4415014268384
11.7113115089407 22
11.218707146136 21
11 20.3718164381215
10.8520646421084 20
10.5713970104214 19
10.3912011434548 18
10.2790664362371 17
10.211379335468 16
10.1709916259206 15
10.1468516826704 14
10.1335092054888 13
10.1301288464285 12
10.1398851787895 11
10.1706931612261 10
10.2377770978283 9
10.36868031676 8
10.6127140981292 7
11 6.11351160931201
11.0559128937441 6
11.8522932215305 5
12 4.86991221769728
13 4.26042868797219
13.7860156627848 4
14 3.93076316660344
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
0 39.8680626994778
0.576972272142047 39
1 38.5546592191097
1.81872215050827 38
2 37.8959941541182
3 37.542744197697
4 37.3697576187126
5 37.3117417244517
6 37.3293052709906
7 37.398646050652
8 37.5058401424524
9 37.6432456976188
10 37.8070146341352
11 37.9954191746746
11.0223690066617 38
12 38.2005149608165
13 38.4278457982086
14 38.6774102516191
15 38.9490411510484
15.1807625692992 39
16 39.248516664955
17 39.5727802780119
18 39.9249057092476
18.2026289462096 40
19 40.3461869468266
20 40.8268158442282
20.3301564238295 41
21 41.4576996101825
21.7248518272186 42
22 42.3169159096215
22.5657042023921 43
22.9320683233843 44
22.8240114886031 45
22.1927613301791 46
22 46.16690293558
21 46.9735365087694
20.9657706259222 47
20 47.5402639749751
19.1212555176849 48
19 48.0523251128052
18 48.4718671492174
17 48.8568003517051
16.6005042752372 49
16 49.193243469942
15 49.4851835658742
14 49.7417835977234
13 49.9660413143772
12.8317050076368 50
12 50.1634576775657
11 50.3336932696002
10 50.4749123565561
9 50.5820116012195
8 50.6450865452374
7 50.6481812585307
6 50.5682068128524
5 50.3738431780813
4 50.0227708709203
3.95673111450647 50
3 49.4877307697485
2.37062178021469 49
2 48.6847920136125
1.37899677141181 48
1 47.5016745161174
0.673431301793699 47
0.162092132452202 46
0 45.5726262569515
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
87 49.4284532209897
86.1696007132084 50
86 50.0979403541427
85 50.451876470397
84 50.6222017909251
83 50.6753838213923
82 50.651237117309
81 50.574278034221
80 50.4599111242284
79 50.317859297017
78 50.1539790376691
77.1532684248243 50
77 49.972378328813
76 49.7796613812354
75 49.5646280218664
74 49.3203982416091
73 49.0386484685241
72.8762570628677 49
72 48.707777551674
71 48.326054913949
70.2356301494904 48
70 47.8839034625047
69 47.3613020014038
68.3510125571238 47
68 46.7502587648992
67 46.0125743084588
66.9830912446034 46
66.0791993651378 45
66 44.8201102179926
65.6325754103281 44
65.6317661752623 43
66 42.1541732035628
66.0656245366951 42
66.9435278400798 41
67 40.957049709753
68 40.2469537748533
68.3967139757242 40
69 39.7129105193601
70 39.3077681162936
70.902743831578 39
71 38.9712141111385
72 38.6951358251598
73 38.4433787174947
74 38.2108955226895
74.9924169810645 38
75 37.9984280901708
76 37.805725378557
77 37.6393098740323
78 37.5022759618244
79 37.399995636843
80 37.3426722330226
81 37.3469210276955
82 37.4363871789883
83 37.6425515231069
83.9795781697847 38
84 38.0074372593467
85 38.5575688544594
85.5618088994419 39
86 39.3803128574131
86.5550982276039 40
87 40.5945225740162
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
63.9999726975717 87
63 86.7458744526932
62 86.4428526375554
61 86.0938244837176
60.7451661581496 86
60 85.7274373050076
59 85.3315558858576
58.221878323352 85
58 84.9011257576712
57 84.446944541995
56.0924228126417 84
56 83.9496396652693
55 83.4020071630806
54.3100243785351 83
54 82.7857654524707
53 82.0737460788066
52.8977853753779 82
52 81.1536339470441
51.8386728012206 81
51.1458997320736 80
51 79.5366030497921
50.8210370740042 79
50.8705375213111 78
51 77.6960695266833
51.285832270513 77
52 76.0899350381702
52.0694450979763 76
53 75.1490336709736
53.1636371661528 75
54 74.3766676132848
54.5199213542631 74
55 73.6865056513922
56 73.0587837380624
56.0949664910226 73
57 72.4569417589376
57.8257993393004 72
58 71.9024869260895
59 71.3759051598068
59.8354313689403 71
60 70.9228551684612
61 70.5163725418718
62 70.2038560264961
62.9168692450653 70
63 69.9792265202464
64 69.8233285809399
65 69.7729457573178
66 69.8305459057392
67 69.9970510542337
67.0111998062813 70
68 70.2288701416387
69 70.5482698202583
70 70.9526870745174
70.1042309971725 71
71 71.3749975192186
72 71.8582248695607
72.2748718428913 72
73 72.3570103011002
74 72.8971017192433
74.1847313797918 73
75 73.4509734904341
75.9182903254923 74
76 74.0509717616154
77 74.6837743203296
77.4757826730838 75
78 75.3891932304123
78.791446565702 76
79 76.197552287627
79.831187716037 77
80 77.2310884043363
80.5620478879223 78
80.954284917759 79
81 79.790776076583
81.0127914386917 80
81 80.0443494068108
80.733362585395 81
80.0931032040205 82
80 82.0956716469642
79.1032469388406 83
79 83.0787220308919
78 83.8183995632896
77.7424260421516 84
77 84.439629678147
76 84.9850245583588
75.9721571683117 85
75 85.474638590055
74 85.9184414068593
73.8079167273458 86
73 86.3274362230046
72 86.683843174807
71 86.9770534701274
70.9034879906934 87
};
\addplot [draw=darkslateblue6759131]
table{%
x  y
15 4.94665367405828
16 4.77779742120606
17 4.69422877448096
18 4.65696558754624
19 4.64165747026129
20 4.63365380881999
21 4.62558827669649
22 4.6154993682445
23 4.60474588816685
24 4.59614588057997
25 4.59323786459949
26 4.60108306887811
27 4.62814081765487
28 4.68818231862836
29 4.80147624886586
30 4.99573398592346
30.014576210476 5
31 5.2595397577884
32 5.656895355236
32.6118539936573 6
33 6.22055190504351
34 6.9851910403244
34.0162693691019 7
34.9714429427322 8
35 8.03700484764908
35.6781548975433 9
36 9.62985965053019
36.1909651718944 10
36.5666868102242 11
36.8153031521784 12
36.9744031003108 13
37 13.2605474564791
37.0842572859459 14
37.149900346975 15
37.1857209364983 16
37.2034023305719 17
37.2075491280955 18
37.1960554388937 19
37.1598425119945 20
37.0812415299952 21
37 21.5539806201049
36.9374505518929 22
36.6851290718478 23
36.220795915922 24
36 24.3083595813268
35.3164680566437 25
35 25.2317993077991
34 25.6994429335532
33 25.9475780087098
32.6102455121156 26
32 26.0861183429204
31 26.1606319068593
30 26.1982012503554
29 26.2181581653457
28 26.2300499739067
27 26.2369182263897
26 26.2384380124451
25 26.2334251983653
24 26.2209937441128
23 26.2000233562254
22 26.1671162965634
21 26.1137617282615
20 26.0238208976249
19.8390004877659 26
19 25.8926284353018
18 25.6874711973531
17 25.3698818111699
16.2117597223548 25
16 24.902729442726
15 24.282726858557
14.6479886864325 24
14 23.4205871106093
13.6051408150214 23
13 22.2030952879034
12.8562773737298 22
12.3023111326943 21
12 20.2188339965989
11.9104827799092 20
11.620794584579 19
11.4354830185881 18
11.3210334464878 17
11.2524935474294 16
11.2121545579568 15
11.1893682069701 14
11.1797990308331 13
11.1844338886151 12
11.2095788663743 11
11.2687825431255 10
11.3872972633231 9
11.6105105707849 8
12 7.04274894142307
12.0204536133872 7
12.7976585580955 6
13 5.82404200701621
14 5.24983857267392
14.8146037213077 5
15 4.94665367405828
};
\addplot [draw=darkslateblue6176137]
table{%
x  y
87 46.5771500020702
86.8475744036947 47
86.1581805730448 48
86 48.1550387323045
85 48.763074547378
84.2116427646284 49
84 49.0551688007032
83 49.1591553707279
82 49.1517699296637
81 49.069316334422
80.4846336821492 49
80 48.9320988953959
79 48.7530994234118
78 48.5421283629761
77 48.3027218973253
76 48.0349455060711
75.8785234367967 48
75 47.7104220836795
74 47.3418158225185
73.1763881984124 47
73 46.9068638322861
72 46.3294337343562
71.4839313823736 46
71 45.5421010709493
70.4596927088399 45
70 44.0525529879232
69.9747709846004 44
70 43.1841774935817
70.0058855992066 43
70.6107088831283 42
71 41.6840372332572
71.9650548117637 41
72 40.9830525368618
73 40.5351597473688
74 40.1393564373937
74.3833870948241 40
75 39.8145219491032
76 39.5421813299487
77 39.3056217008621
78 39.1082845843507
78.7070379339785 39
79 38.9584506991966
80 38.8680994195146
81 38.8512654769231
82 38.9355996712096
82.2923514492559 39
83 39.1619068542249
84 39.5750128376036
84.6591321789545 40
85 40.2505605255441
85.7327897846465 41
86 41.3414337004763
86.4139638254834 42
86.8684511913484 43
87 43.4631342756136
};
\addplot [draw=darkslateblue6176137]
table{%
x  y
16 5.77155365411986
17 5.64371701854531
18 5.58436642035051
19 5.55933592776436
20 5.54782658547068
21 5.53850414765999
22 5.52717182632974
23 5.514457206932
24 5.50344213148796
25 5.49819099730134
26 5.50401056531577
27 5.52927420650733
28 5.58769873994111
29 5.69986597736221
30 5.89391265678921
30.3508376764117 6
31 6.19093974217028
32 6.62748498633604
32.6065128341214 7
33 7.26368320712713
33.8390756892839 8
34 8.17015273592092
34.663963723497 9
35 9.55992304077887
35.2469733574696 10
35.6518549687313 11
35.9210782367952 12
36 12.4527572163226
36.1010187368977 13
36.2132810904723 14
36.2773254764454 15
36.3117304620004 16
36.3271112135617 17
36.3263963012172 18
36.3049064729445 19
36.2494243151326 20
36.1353195512198 21
36 21.6484594629772
35.9212662032564 22
35.5256471860773 23
35 23.754690651244
34.7551163734585 24
34 24.5306266853909
33 24.9223716269011
32.6394213874021 25
32 25.1288172879517
31 25.2362588732328
30 25.2897914237234
29 25.3166063862657
28 25.3311383635049
27 25.3391877478873
26 25.3415861479173
25 25.3373094695605
24 25.3252777406748
23 25.3043292464218
22 25.2714307499984
21 25.2187907900458
20 25.1310641129688
19.1082353334425 25
19 24.9850089982843
18 24.7647743304366
17 24.4242004898803
16.1572428708635 24
16 23.9161724987484
15 23.1979792888333
14.7823674996067 23
14 22.1469330139392
13.8835855291651 22
13.2601604102286 21
13 20.4143364286744
12.8203912666716 20
12.5202371566011 19
12.3279311701645 18
12.2093264818237 17
12.1384397253765 16
12.0971833333797 15
12.0753617052146 14
12.069810228499 13
12.083662078867 12
12.127239976007 11
12.2215971791471 10
12.405821424032 9
12.7510855591651 8
13 7.56318148842938
13.4327613937003 7
14 6.51685345295068
15 6.02413880189923
15.0865874242761 6
16 5.77155365411986
};
\addplot [draw=darkslateblue6176137]
table{%
x  y
4 38.9496227787353
5 38.8439036540011
6 38.8470672592709
7 38.9235237244351
7.59827616877639 39
8 39.0539051194838
9 39.2282604598235
10 39.4376966205949
11 39.679360057394
12 39.9521814886796
12.1624984172406 40
13 40.2848495423478
14 40.6572687887283
14.8466742731779 41
15 41.0803096985877
16 41.63011953957
16.6300314911108 42
17 42.3392504766208
17.6925509244271 43
18 43.7339347953068
18.1107796638457 44
18 44.585855640908
17.922969736067 45
17.1333145664814 46
17 46.0973216087059
16 46.7967431992654
15.6888870278543 47
15 47.3262587188348
14 47.753517927567
13.3538213577953 48
13 48.1117107990999
12 48.3958332564682
11 48.6412162263633
10 48.8471715014905
9.05237765596382 49
9 49.0077900929422
8 49.1075228667274
7 49.1352335587588
6 49.0639392437103
5.68850504491926 49
5 48.8536420261408
4 48.4592643984447
3.26668834190964 48
3 47.8101409416096
2.19142133737172 47
2 46.7607886123442
1.51528144108121 46
1.05701623729204 45
1 44.7992110373171
0.795671924916136 44
0.7030575470395 43
0.788937276097351 42
1 41.2805169011111
1.10870218066684 41
1.82338806393694 40
2 39.8312943550218
3 39.2386544933487
3.8056344039793 39
4 38.9496227787353
};
\addplot [draw=darkslateblue6176137]
table{%
x  y
62 71.8851396630059
63 71.6186252903627
64 71.4605389610113
65 71.40808960622
66 71.4598358219793
67 71.6150378208133
68 71.8726132311145
68.36795383648 72
69 72.2027322743087
70 72.6023216531503
70.8353465761952 73
71 73.0766868500024
72 73.5869415426008
72.7273807153601 74
73 74.1606712486628
74 74.782776337528
74.3334927606878 75
75 75.4835674747654
75.6822551947386 76
76 76.2944511718709
76.7509786129209 77
77 77.3308997875066
77.5117408271965 78
77.9232050273499 79
77.9845643246874 80
77.691766702376 81
77.0102885581408 82
77 82.0099640283215
76 82.9564945965507
75.9527439212623 83
75 83.6732868983752
74.5112770584661 84
74 84.2911474090638
73 84.8248525765902
72.644173612733 85
72 85.2885509949537
71 85.6738765448013
70 85.9737934114597
69.8807545448112 86
69 86.190148946013
68 86.310774171224
67 86.3351509203966
66 86.2666266477522
65 86.110452146805
64.5274636487344 86
64 85.8807072020553
63 85.5900759715467
62 85.2378799129573
61.4027986003305 85
61 84.833571143468
60 84.3864785190682
59.2096240910454 84
59 83.8869466919727
58 83.3305697579355
57.436645806469 83
57 82.6956647158542
56.0377811335528 82
56 81.964072408317
55 81.0132452816266
54.9860271924269 81
54.2883515584614 80
54 79.0510894570683
53.9833707753206 79
54 78.7444976514128
54.0443467328416 78
54.4646961029898 77
55 76.3178923347319
55.2455084387708 76
56 75.3073790038762
56.3423569775504 75
57 74.5129682045923
57.7303103264505 74
58 73.8274882175823
59 73.2232018079188
59.4095211499663 73
60 72.6876849478865
61 72.2396234307536
61.6824379217479 72
62 71.8851396630059
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
16 6.73123301340477
17 6.53927186270346
18 6.4477867372403
19 6.40809414453315
20 6.39091279048375
21 6.3796437302338
22 6.36698664501596
23 6.35227377561719
24 6.33866728036524
25 6.33094953277076
26 6.33509740451461
27 6.35990491556037
28 6.4195826749579
29 6.53570600203346
30 6.73779328330596
30.8104325706733 7
31 7.06458054163388
32 7.56260324425249
32.6255108935474 8
33 8.30808854100304
33.6583063623294 9
34 9.46591801317438
34.3386412618499 10
34.7929473289722 11
35 11.6747992270433
35.0963422977924 12
35.2880488008445 13
35.4028210958893 14
35.4678522138042 15
35.5017376302453 16
35.5143436260748 17
35.5068449651785 18
35.4713119717896 19
35.3887442705158 20
35.2241875854425 21
35 21.748378746597
34.9087494043123 22
34.2778313647969 23
34 23.2782099194684
33 23.9026737124932
32.7210100523691 24
32 24.2092908871009
31 24.3644585226577
30 24.44168943314
29 24.4793303019796
28 24.4984317171434
27 24.5085292372004
26 24.5121593225568
25 24.5087077217646
24 24.4969323725835
23 24.4754895678277
22 24.4414001567927
21 24.3870921109298
20 24.2972859727654
19 24.1471435062492
18.3929190325453 24
18 23.9017642236351
17 23.5205819254093
16.0762097282595 23
16 22.9507828877662
15 22.0836142352092
14.922520100786 22
14.1890768832319 21
14 20.6443309104466
13.6919669577016 20
13.3659915154902 19
13.1565214628504 18
13.027215235575 17
13 16.6496735600865
12.9490173989689 16
12.9039380297209 15
12.8822315830491 14
12.8819846597619 13
12.9091974201383 12
12.979459827376 11
13 10.8495046892036
13.1254139129983 10
13.4094959754238 9
13.9464096104563 8
14 7.93426883825968
15 7.11838003648697
15.2592413348607 7
16 6.73123301340477
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
4 40.6982211252366
5 40.4824569104361
6 40.4522212976445
7 40.5414008769081
8 40.7124136132142
9 40.94435278813
9.20149774908445 41
10 41.2817714558938
11 41.6875792920221
11.6887404907079 42
12 42.2171524026637
13 42.9754169588019
13.0304897570092 43
13.5479415075753 44
13.3206643834595 45
13 45.3280829095537
12.2822762286213 46
12 46.1514943470598
11 46.6317136196887
10.0957575670466 47
10 47.0287807565506
9 47.2789244044539
8 47.4538332033989
7 47.5295819454654
6 47.4722821874789
5 47.2389725636695
4.48006289536221 47
4 46.7286714250659
3.18392338771659 46
3 45.7690929571036
2.55326403193673 45
2.22700793072177 44
2.1814474463738 43
2.48294991980175 42
3 41.2968316611331
3.39466886735431 41
4 40.6982211252366
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
78 40.8894105685003
79 40.656057665077
80 40.4990984943293
81 40.4424674050395
82 40.5205490565278
83 40.7768804659328
83.4609103181528 41
84 41.3208547129503
84.7363225475608 42
85 42.3404917065086
85.3773154658222 43
85.7022455704592 44
85.7571261479742 45
85.4792636715295 46
85 46.6874412390908
84.6104010862332 47
84 47.316912300833
83 47.5423482437544
82 47.5761101002273
81 47.4877219042937
80 47.3165412519498
79 47.0847181553251
78.6928844881485 47
78 46.7580589387926
77 46.3609210783756
76.1864492811991 46
76 45.874819334366
75 45.1499314706875
74.8074320058479 45
74.2395908113674 44
74.4185904618617 43
75 42.4016828017667
75.4311092654832 42
76 41.7020067394149
77 41.241246318699
77.6173312170131 41
78 40.8894105685003
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
64 72.8226881506844
65 72.7533185212725
66 72.8014207032651
67 72.9640133037382
67.135026774801 73
68 73.218936470136
69 73.569819821465
69.9642708513771 74
70 74.0162678517426
71 74.5342987169642
71.7851063287121 75
72 75.1410674560557
73 75.8439749603586
73.2118876728202 76
74 76.7094535016136
74.3146015827505 77
75 77.8948622930497
75.0813521537508 78
75.5103295894096 79
75.564555196969 80
75.2338516414038 81
75 81.3253910339618
74.5140309680968 82
74 82.4670875313406
73.3915522519065 83
73 83.2663928441066
72 83.8978353371343
71.8205701153797 84
71 84.4002914570589
70 84.7917976404157
69.266966982541 85
69 85.0707145934726
68 85.2348696511185
67 85.2873783331567
66 85.2323340182097
65 85.0760381933084
64.6907331949081 85
64 84.8281305949085
63 84.4988437253185
62 84.0948676793398
61.7894086408895 84
61 83.6109159438463
60 83.0594717806989
59.8965616797812 83
59 82.390288827351
58.4559011531712 82
58 81.5710799793654
57.4014172392304 81
57 80.4044792753496
56.7203764354197 80
56.4118324275183 79
56.4824092294963 78
56.9347930016335 77
57 76.9186027345072
57.7435417798708 76
58 75.7726652657612
58.9174822781701 75
59 74.9420248959068
60 74.2835710261843
60.4977837895787 74
61 73.7375737975678
62 73.3134194774329
63 73.0128850727326
63.0690174878118 73
64 72.8226881506844
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
16 7.74386917962884
17 7.44804329717125
18 7.3048894190999
19 7.24128938315793
20 7.2144248428773
21 7.19973127345449
22 7.18523478635186
23 7.16807650063374
24 7.15121774795031
25 7.14043520251354
26 7.14300283936713
27 7.16892302151029
28 7.23385213003657
29 7.36166070668769
30 7.58511055135759
31 7.94557678685204
31.104167128679 8
32 8.54084308219688
32.5495079192809 9
33 9.47807158655273
33.3924159722442 10
33.933299001705 11
34 11.1800427193934
34.2699272006366 12
34.4786445782247 13
34.603267779115 14
34.6730557659275 15
34.7076604567543 16
34.7165669393134 17
34.6987420196433 18
34.6413715309604 19
34.5161079800806 20
34.2705941480315 21
34 21.6184809056745
33.7707317882671 22
33 22.7635735395793
32.5887697441917 23
32 23.2497276043611
31 23.4815327578399
30 23.5969887712429
29 23.652573864373
28 23.6796102880975
27 23.693294539896
26 23.6988194302085
25 23.6963464952694
24 23.6845015341492
23 23.6615955493694
22 23.6243621679036
21 23.5648418309397
20 23.4668041886916
19 23.3034813552011
18 23.0375001966494
17.9066077023185 23
17 22.588571177557
16.1140734346664 22
16 21.906032423667
15.1732388010947 21
15 20.7414870144407
14.5888042418623 20
14.2113501884079 19
14 18.1334304039106
13.9701388137727 18
13.8296449890971 17
13.745922311326 16
13.6989926176648 15
13.6793416632008 14
13.687004240302 13
13.7319724484772 12
13.8374422935703 11
14 10.2129328861297
14.0533518499079 10
14.510382593633 9
15 8.39485834964866
15.5192970959059 8
16 7.74386917962884
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
6 42.8542152346436
7 42.9714452677105
7.08511126116502 43
8 43.789616272222
8.17392603466866 44
8 44.3026142116583
7.31015261228636 45
7 45.0888682155979
6 45.097975791487
5.72404955458042 45
5 44.3971334883646
4.7763788429347 44
5 43.306603106231
5.34905738722184 43
6 42.8542152346436
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
81 42.8056533043296
82 42.8506685387321
82.3690974225894 43
83 43.5786913691339
83.231687596178 44
83 44.8568433981279
82.8786690536541 45
82 45.2395661387722
81 45.1516825195326
80.5099725944664 45
80 44.5956217382536
79.4761878680227 44
80 43.1592178875556
80.1907288405525 43
81 42.8056533043296
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
65 73.9624784277613
65.9788207837986 74
66 74.0007905935451
67 74.162837660541
68 74.4430790491248
69 74.8371079817255
69.3356383168679 75
70 75.3525244434248
71 75.979897072726
71.0295354822231 76
72 76.8045217238039
72.2215916453925 77
73 77.9720167801865
73.0221371456169 78
73.4538726184836 79
73.4918555119438 80
73.1245309369394 81
73 81.1632770858117
72.3443813713332 82
72 82.2926841121282
71.0822409538199 83
71 83.0495213603813
70 83.5693179205162
69 83.9477120070345
68.7841994320969 84
68 84.1688727858373
67 84.2545460314366
66 84.213954186541
65 84.0552345891063
64.7903347315868 84
64 83.7779119369485
63 83.397053469223
62.152753412856 83
62 82.9165800962097
61 82.3005166745437
60.5552950057366 82
60 81.5105750473694
59.4478744261687 81
59 80.3565284041433
58.7521659695759 80
58.4505710640605 79
58.5460244154864 78
59 77.0891811624721
59.0455178505335 77
59.9531955010209 76
60 75.9621999490388
61 75.2278694402165
61.3741948560604 75
62 74.6773342020446
63 74.2936220182582
64 74.0575385241345
64.6001700399302 74
65 73.9624784277613
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
24 7.98277358966123
25 7.96942156034092
26 7.97006503546061
27 7.99586994380494
27.0611913836964 8
28 8.07108652965404
29 8.22171971335945
30 8.48604292748421
31 8.91229734360923
31.1411119907043 9
32 9.66751194624429
32.3143878079642 10
33 10.9945973682769
33.0030134245275 11
33.3890805579631 12
33.6325665632148 13
33.7772062985929 14
33.8566846409849 15
33.8930567523791 16
33.8956309754771 17
33.8598755808918 18
33.7645211726329 19
33.5643926312959 20
33.1749203461544 21
33 21.2663522812465
32.2440988381458 22
32 22.1545867158196
31 22.5209514894888
30 22.7035193460896
29 22.7910335278739
28 22.8325305163497
27 22.852788957035
26 22.8615910132948
25 22.8606300371757
24 22.8485005973797
23 22.8229392278209
22 22.7799328417923
21 22.7103415083481
20 22.5956284895673
19 22.4048982139662
18 22.0948946386433
17.7984981454796 22
17 21.5395755812336
16.3510112243373 21
16 20.6090742180491
15.5837330544069 20
15.1141855548286 19
15 18.62789825097
14.8377527343233 18
14.6767311882073 17
14.5809421303157 16
14.5289107874459 15
14.51149234016 14
14.5315321453642 13
14.6056684296887 12
14.7703028793967 11
15 10.2727696508686
15.1180197160309 10
15.9088736529322 9
16 8.92709453422761
17 8.44616764036668
18 8.21148448199867
19 8.10514882071033
20 8.06043367050187
21 8.03932068506531
22 8.02207032424994
23 8.00185963962022
23.0880356513192 8
24 7.98277358966123
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
63 75.6267647302826
64 75.2973697970118
65 75.1498184081855
66 75.1713126136145
67 75.3484332862929
68 75.670623437814
68.7240935929217 76
69 76.1498659466525
70 76.82494330358
70.225612428559 77
71 77.847637876303
71.129406069063 78
71.5806088619831 79
71.6027920440776 80
71.180798043153 81
71 81.2103749971536
70.2308499005756 82
70 82.159546947038
69 82.7038058319283
68.1493003727985 83
68 83.042065407905
67 83.1738348486277
66 83.1511268430181
65.0875320400525 83
65 82.9835807468651
64 82.6498804382824
63 82.1874399216502
62.6671437272968 82
62 81.5143753344552
61.3783656071944 81
61 80.513251114
60.623644377974 80
60.3221366241808 79
60.4597523174344 78
61 77.0870416056027
61.0577522312126 77
62 76.178914994544
62.2645004962496 76
63 75.6267647302826
};
\addplot [draw=darkcyan35136141]
table{%
x  y
20 8.99758603974035
21 8.96896788487858
22 8.95096771338675
23 8.93177773842489
24 8.91069144316023
25 8.89422911626303
26 8.89300721962752
27 8.92116214913132
28 8.99881779809539
28.0075858504871 9
29 9.18931587546422
30 9.5250535057795
30.8797235310774 10
31 10.0871549086761
31.8602793333608 11
32 11.2171809296152
32.3778524493224 12
32.6830587150685 13
32.862666415368 14
32.9582234456937 15
32.995991404213 16
32.9848601041517 17
32.9136080384228 18
32.7445591115623 19
32.399330096048 20
32 20.625192707158
31.6037234237436 21
31 21.3576938536524
30 21.6683301002068
29 21.8175944832786
28 21.8876486840447
27 21.9210366100767
26 21.9362911805462
25 21.9384161666335
24 21.9263841805218
23 21.8970467329571
22 21.8448855317939
21 21.758306881023
20 21.6143953656629
19 21.374867820586
18.0358769223643 21
18 20.9817069713944
17 20.2031559798205
16.8168605449173 20
16.1867428055167 19
16 18.5471384688773
15.8255038378952 18
15.6259736458263 17
15.508060815634 16
15.4470054103657 15
15.4339909018934 14
15.4769588110598 13
15.6050493350736 12
15.8799520702257 11
16 10.7571278054385
16.5841607492765 10
17 9.68126369959549
18 9.26881455384218
19 9.07822506806791
19.9626958510051 9
20 8.99758603974035
};
\addplot [draw=darkcyan35136141]
table{%
x  y
64 76.7460939107713
65 76.49181969714
66 76.4761669035972
67 76.6752407671431
67.825241750684 77
68 77.0951676965637
69 77.8721971736291
69.1331340853765 78
69.6740464650757 79
69.6669360716423 80
69.0581803586607 81
69 81.0483005342236
68 81.6340352200274
67 81.9173562046333
66 81.9278908022902
65 81.7012560895227
64 81.2692304229159
63.5557250575146 81
63 80.4763389294694
62.5829578047565 80
62.248208739096 79
62.4877955097241 78
63 77.3996512665559
63.4878159245859 77
64 76.7460939107713
};
\addplot [draw=darkcyan31149139]
table{%
x  y
18 10.7163271206927
19 10.342726549576
20 10.1784895318489
21 10.1113447540588
22 10.0803618109976
23 10.0554804312578
24 10.0276917755329
25 10.0034834781028
26 10.0004711714024
27 10.044683170011
28 10.171691378394
29 10.4310182339089
30 10.8892375480532
30.151958738284 11
31 11.9002843923172
31.064639521199 12
31.4756015313477 13
31.7129509522003 14
31.8316369082343 15
31.8647490482782 16
31.8192036521991 17
31.669036871403 18
31.3413470302334 19
31 19.546974560194
30.5038427204767 20
30 20.2759940692823
29 20.5550586254627
28 20.6868354518565
27 20.7493842550205
26 20.7792913019223
25 20.7891984113727
24 20.7798333512128
23 20.7468962489414
22 20.6820621085759
21 20.5689477938758
20 20.3765666152693
19 20.0537542693485
18.896199654031 20
18 19.3460920156496
17.6887815937466 19
17.0949303099899 18
17 17.7446553287361
16.8017147291735 17
16.6463670091114 16
16.5721535407601 15
16.5715724038321 14
16.6635274681901 13
16.9033530860752 12
17 11.7924571552623
17.6107889337191 11
18 10.7163271206927
};
\addplot [draw=darkcyan31149139]
table{%
x  y
66 78.7635074010601
66.5554469590687 79
66 79.5698673305126
65.3972650381412 79
66 78.7635074010601
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
20 11.9951525709325
21 11.8365174608666
22 11.7765906558204
23 11.7534863789349
24 11.7385922885245
25 11.7273715654021
26 11.7367654970661
27 11.8041841018907
28 11.9867289579901
28.0352416307766 12
29 12.5829781390721
29.3922497429396 13
29.9175731802246 14
30 14.3594626433579
30.0926676392007 15
30.0955875315488 16
30 16.6956774880182
29.9283131584839 17
29.3522630406455 18
29 18.3121866581114
28 18.7544771825761
27 18.9643859720113
26.6637179392808 19
26 19.0444935636208
25 19.0767669141112
24 19.0804405727326
23 19.0501894366915
22.3543315488526 19
22 18.95869773542
21 18.7332187147532
20 18.3333304949169
19.5113117368413 18
19 17.4430530487402
18.748305596286 17
18.4269324113379 16
18.2968967162229 15
18.3610337728276 14
18.702234759548 13
19 12.6177923941679
19.9861699267448 12
20 11.9951525709325
};
%7th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6903360012049 0
72 0.343828539963074
71 0.98714748265109
70.9818821438093 1
70 1.72082516600717
69.490080021294 2
69 2.23754302101253
68 2.55783318841634
67 2.74940027056659
66 2.87146333621909
65 2.85312997404997
64 2.59464178509009
63.0366680822205 2
63 1.9724380483485
62 1.10166526421909
61.8599139978586 1
61 0.436917358146085
60.2890926217011 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.4270856900686
1 36.4111973487849
2 36.3906729806458
3 36.3680305964753
4 36.359544168114
5 36.3568368702808
6 36.3605530075785
7 36.3740265465888
8 36.4191812483593
9 36.4859707932636
10 36.62055541706
11 36.7810026873773
12 36.885809829963
12.9086362911581 37
13 37.0112537714186
14 37.144471605254
15 37.2900710913276
16 37.4374559049231
17 37.5973662917774
18 37.7640279952174
19 37.9243855081874
19.4228922291786 38
20 38.0888706262438
21 38.2512420221475
22 38.491583563229
23 38.7767026538554
23.7215522179481 39
24 39.0851403866236
25 39.4795709980737
25.9689903769401 40
26 40.0160260165557
27 40.4391088775473
28 40.8998176867142
28.1760829162018 41
28.9077763430053 42
29 42.1618259141011
29.6012960394099 43
29.8068182269836 44
29.9506434169788 45
29.4324246084864 46
29 46.2610173414105
28.299727494466 47
28 47.2656078909766
27 47.9541515939661
26.9112711981058 48
26 48.3102193898079
25 48.5939116227984
24 48.8229240537546
23.0394798064398 49
23 49.0096419361638
22 49.2282973004893
21 49.4078361094961
20 49.5732805897016
19 49.7848907390543
18.0910918801246 50
18 50.0235918338917
17 50.2799274593329
16 50.536018579843
15 50.755290403919
14 50.9156581288442
13.1500851291014 51
13 51.0214443346929
12 51.0431545399373
11 51.0808513083719
10 51.1510332492751
9 51.2529294210921
8 51.3088667803042
7 51.3381466237709
6 51.4137195799344
5 51.6162811836465
4 51.7238199822213
3 51.7081653251059
2 51.6528397609317
1 51.5998560251149
0 51.5438985492803
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.5879367270041
86 51.6185053170105
85 51.573204459094
84 51.5479878028442
83 51.582566191098
82 51.5335648525709
81 51.4355245626004
80 51.326990166545
79 51.2150919101738
78 51.1556437186672
77 51.0932141605238
76 51.0079326925046
75.927868362481 51
75 50.9087722070715
74 50.8018888440057
73 50.6916347714378
72 50.572370326861
71 50.3527433136176
70 50.1034299528958
69.6216234056587 50
69 49.8684101206801
68 49.6493019854518
67 49.4366905290587
66 49.2378528852339
65 49.0250340416536
64.7329558766351 49
64 48.939703806631
63 48.7531625900601
62 48.3160011907777
61.590183622706 48
61 47.3526445188044
60.5314983851377 47
60 46.6694697535487
59 46.0908651229042
58.8461880987521 46
58 45.5137996175528
57.4093983347307 45
57 44.0829792189046
56.9654365662872 44
57 43.82580311875
57.200016560449 43
57.8343982477215 42
58 41.9174186173064
59 41.5223288541099
60 41.0536199299546
60.1045918730885 41
61 40.5960144907377
61.9073636791226 40
62 39.9447314564841
63 39.3011493637441
63.5979224039069 39
64 38.8618383083992
65 38.5478593027996
66 38.2839153949181
67 38.0662536792807
67.64666772711 38
68 37.9462175289707
69 37.8562661756382
70 37.7865415708503
71 37.7224077481536
72 37.6292080198025
73 37.4397661096688
74 37.2676468817839
75 37.1104501446146
76 37.0054161723785
76.0665731721419 37
77 36.8947177747492
78 36.8009493254274
79 36.7128843691651
80 36.6335691630726
81 36.5477756731852
82 36.4420967384422
83 36.3410625689053
84 36.3560624518216
85 36.3738887427675
86 36.3919206202344
87 36.4163206673508
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 78.0794094031587
1 78.6409774406986
1.61809681870733 79
1 79.9889853202208
0.995119453411867 80
0 80.6205530242462
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.8246105117269
86.5116080608826 81
86 81.2362338291084
85 81.7477783330774
84.4359108851445 82
84 82.217823934214
83 82.6568942672532
82.257873615357 83
82 83.1561675742007
81 83.7536212259893
80.5703355190651 84
80 84.3431780479995
79 84.8670267119212
78.7306919241022 85
78 85.3894847790067
77 85.8869085130089
76.7687891283886 86
76 86.4096465988756
75 86.8972814523969
74.7832572651249 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
58.0867476901706 87
58 86.9648680454059
57 86.5738370415197
56 86.1219144309116
55.7345791533566 86
55 85.6964501092165
54 85.2930878746741
53.3025170992372 85
53 84.886319668647
52 84.3439280100829
51.4210562589558 84
51 83.7777473647063
50 83.217877175253
49.5635251191094 83
49 82.7545756002009
48 82.3035644451381
47.3471747541601 82
47 81.8552144936848
46 81.4255774873699
45.0908298227558 81
45 80.9592123076303
44 80.5320561041236
43 80.0366820665285
42.9264212264298 80
42.4772086045922 79
43 78.7949085648243
44 78.1833364420444
44.2933388146321 78
45 77.556865123783
46 77.0388455007629
46.0780783358125 77
47 76.491095812744
47.9359483538965 76
48 75.9626769562484
49 75.3921665616736
49.721536000457 75
50 74.8470053932596
51 74.4285236916198
52 74.0307150015364
52.0698498162433 74
53 73.5464313657988
54 73.0956279602224
54.2193357952653 73
55 72.6211334024148
56 72.1344329880882
56.2570777847662 72
57 71.5715388705757
58 71.0326440076181
58.0627743144579 71
59 70.4810061167878
59.9416844766066 70
60 69.9679624174654
61 69.4220609176337
61.7653611616768 69
62 68.8612339438348
63 68.265031448102
63.4536977309805 68
64 67.6604388532754
65 67.217014589576
66 67.2842793032593
67 67.518783426289
68 67.8025211011588
68.6023668883265 68
69 68.132139714071
70 68.7101804302367
70.3934075726942 69
71 69.4630429929994
71.8763284936882 70
72 70.0658714241401
73 70.5536220427995
73.8483189737657 71
74 71.073730072921
75 71.5503158819562
75.8690225164367 72
76 72.0621516950552
77 72.5443930190341
77.8737450466526 73
78 73.0600383314915
79 73.5398658559588
79.8860668818671 74
80 74.0535660832705
81 74.5230487027833
81.9270744016632 75
82 75.0342011240539
83 75.4976598077695
83.985498949591 76
84 76.0065726508007
85 76.4670895572473
85.9624770434367 77
86 77.0176433483398
87 77.5151659234332
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
13 6.52502145909519
14 6.09331583203221
15 6.12815066169546
16 6.13041032153781
17 6.12377346572709
18 6.11549377122888
19 6.10485803185418
20 6.09713506925533
21 6.08097222898183
22 6.06666579976399
23 6.0716532420374
24 6.07203531051119
25 6.0881526645334
26 6.10014005371048
27 6.11229035417954
28 6.12128000365333
29 6.1281881561235
30 6.131661996018
31 6.12673342136106
32 6.12167921793699
33 6.11350769862252
34 6.11134419444176
35 6.14675899982626
35.8289364615534 7
35.8238103089795 8
35.8185675459152 9
35.8164368073508 10
35.8168222164699 11
35.8172057349956 12
35.8177696756927 13
35.8181090606924 14
35.8184540460078 15
35.8187977671115 16
35.8234147536924 17
35.8248775454818 18
35.8263300496854 19
35.8230932899086 20
35.8198090165585 21
35.81646378484 22
35.8130252889886 23
35.8020153737997 24
35 24.8019254878722
34 24.8288778188646
33 24.8261051562555
32 24.822948790977
31 24.8192808910237
30 24.8147576122323
29 24.8100175428276
28 24.8077355954502
27 24.8089311851225
26 24.8125554125139
25 24.8313933513991
24 24.8581218032852
23 24.8804517200958
22 24.8688211483236
21 24.8379377075291
20 24.8108436107325
19 24.7866583359054
18 24.7808134417776
17 24.7815748750018
16 24.804206333442
15 24.8242207129427
14 24.8514154739414
13 24.1951781018526
12.8055757351105 24
12.5941197140903 23
12.6431228234117 22
12.6962370021398 21
12.6745119478733 20
12.6536965457635 19
12.6337212289996 18
12.6142773850497 17
12.5935892764005 16
12.5736618649476 15
12.5886761958488 14
12.6039232785409 13
12.619780749572 12
12.6363007564784 11
12.6212397402008 10
12.6067579971454 9
12.5723434361244 8
12.5398278921373 7
13 6.52502145909519
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
67.5320201874816 0
67 0.293958305759321
66 0.422726300441739
65.2921625530292 0
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.4109438009127
1 38.3870401643339
2 38.3721346291087
3 38.3588356087429
4 38.3686973042595
5 38.4267646813119
6 38.4963546927287
7 38.6570598205803
8 38.7326333951075
9 38.8224134771049
10 38.9458485953263
10.4348140775389 39
11 39.0616499044028
12 39.2266545368587
13 39.4059650877345
14 39.5737836683449
15 39.811579546024
15.4298966840989 40
16 40.238715364087
17 40.6616824542979
18 40.8063812596486
19 40.9233023470343
19.691236399554 41
20 41.0323920687746
21 41.1531704546097
22 41.2836774997819
23 41.4510493231143
24 41.8625807470088
24.193235243029 42
24.7877457007034 43
24.6990543733148 44
24.5306394813968 45
24.3228038524797 46
24 46.3162650686161
23 46.7988237672607
22 46.6935106896606
21 46.5127606705094
20 46.2821984589194
19 46.6692965811238
18.2435336717902 47
18 47.1028316563303
17 47.5059581646904
16 47.8605756337732
15.4291794348751 48
15 48.1049591546005
14 48.2774468511449
13 48.4208301365407
12 48.654270671326
11 48.8467893055245
10.1304373637362 49
10 49.0194222142977
9 49.1706781215199
8 49.2615341113454
7 49.3327874677416
6 49.3958830748956
5 49.4495091951021
4 49.579507768423
3 49.6234680401942
2 49.6288112292136
1 49.5471546365582
0 49.5714463391775
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.5649214116046
86 49.626214149802
85 49.5061213225637
84 49.4729115299026
83 49.457564426276
82 49.408942373999
81 49.3149594170439
80 49.2362932281503
79 49.1690259446378
78 49.0315119226977
77.9061110658786 49
77 48.7016943227841
76 48.6040038714941
75 48.5293815415427
74 48.4446407474853
73 48.3603510353357
72 48.276474371229
71.0633033756696 48
71 47.9685284654247
70 47.4242863703024
69.2864214362998 47
69 46.8461941834343
68.3877030717519 47
68 47.0696166233608
67 47.1326517279293
66.5985182268474 47
66 46.6555460729899
65.3007588669337 46
65 45.5184613244888
64.6703898403922 45
64.4463590481082 44
64.7671879755021 43
65 42.3237917367426
65.1211502679451 42
65.8903836073315 41
66 40.9324595086472
67 40.5430914661787
68 40.5557037760025
69 40.5714665418914
70 40.5954738552312
71 40.405412934624
72 40.1784727633314
72.7256308665323 40
73 39.9244657766906
74 39.6574683773804
75 39.4123309589895
76 39.1896985798804
77 39.1146387473344
78 39.0619247753344
78.360989648739 39
79 38.8869318043106
80 38.7144811678182
81 38.5616692146056
82 38.5398983671274
83 38.5550161065705
84 38.5087311645679
85 38.3708138105596
86 38.4568954294043
87 38.4368024970272
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.2082364896639 87
64 86.8108711584278
63.0833984660174 86
63 85.9322975586754
62 85.351111395014
61.2925591523167 85
61 84.8749190784127
60 84.4479217197213
59 84.0148167108633
58.9650496788375 84
58 83.6312925460432
57 83.1175450937538
56.8082848342031 83
56 82.5089014382204
55 82.0142382175995
54.951585222043 82
54 81.7334937869839
53 81.2952837907811
52.430519779531 81
52 80.7867629277589
51 80.2493288171155
50.5686039223892 80
50 79.3887572887772
49.5889140776717 79
50 78.7667883197509
51 78.2241323431343
51.4565614366475 78
52 77.724976755747
53 77.2848374870154
53.7271063612025 77
54 76.8740508039235
55 76.3980942923815
55.8606138196391 76
56 75.9339690478852
57 75.3933602759099
57.7946596875994 75
58 74.8875515290096
59 74.3559144041934
59.737929696754 74
60 73.8464970972929
61 73.2408366758722
61.4210085071073 73
62 72.6503360699944
63 72.0819494698992
63.1461010149934 72
64 71.4870438492718
64.8071467120072 71
65 70.8706113836447
66 70.2170934441242
67 70.4920304136912
68 70.9372562628789
68.0762962691795 71
69 71.8676837158009
69.1474425528588 72
70 72.7184335902917
70.4917773666081 73
71 73.2512735278783
72 73.773519870205
72.4207979954895 74
73 74.2831593343359
74 74.7953125772251
74.3860127039263 75
75 75.294463314854
76 75.8043562639353
76.3682212477694 76
77 76.305893983622
78 76.7892021808442
78.4315768656833 77
79 77.2530523156806
80 77.722564147524
80.5817788134354 78
81 78.3246182280636
82 78.8864536076866
82.2542809427184 79
82 79.1863244162767
81 79.6972694780933
80.7305363945323 80
80 80.5346217543963
79.0840448542704 81
79 81.041117573725
78 81.5749681649244
77.1311337056941 82
77 82.0721808981162
76 82.5939299326945
75.0964648086603 83
75 83.0504869473402
74 83.5725776891562
73.1132833792131 84
73 84.0596135661678
72 84.5785318522495
71.1557978781812 85
71 85.087290489016
70 85.8530174599345
69.8329477942619 86
69 86.7957577818066
68.792201075026 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.220825335397
15 6.30944240917077
16 6.32488310831572
17 6.32131401665869
18 6.31686753867955
19 6.31115654913469
20 6.31981478079403
21 6.3251855250922
22 6.33325918445867
23 6.35739424593678
24 6.33748368955425
25 6.32121287659235
26 6.30769611913135
27 6.31212975983312
28 6.3150150829466
29 6.31704970962991
30 6.31387371014216
31 6.30432751638854
32 6.29482451781751
33 6.2781328609796
34 6.27640349165196
35 6.32841180454623
35.6524580303186 7
35.6424265017126 8
35.6321514338197 9
35.6281734776159 10
35.6292707293957 11
35.6303380076039 12
35.6315408651623 13
35.6322864344723 14
35.6330411099464 15
35.6337916406592 16
35.6431755684003 17
35.646182873401 18
35.6491679930988 19
35.6426805772973 20
35.6360986522055 21
35.6293948187907 22
35.6225271078478 23
35.6010260697178 24
35 24.6009587096803
34 24.6544165002595
33 24.6476669862405
32 24.6396785047754
31 24.6299795129007
30 24.6175317508081
29 24.6031228226463
28 24.5909678558143
27 24.5819542466317
26 24.571344106896
25 24.5847181267614
24 24.5984547547982
23 24.6110169521937
22 24.6089227191403
21 24.5911996207797
20 24.5623949776954
19 24.5306281540566
18 24.5325839075103
17 24.5435085685534
16 24.5962402497933
15 24.6407746049189
14 24.6982320032622
13.1433585632486 24
13.0592020410042 23
13.0786176562462 22
13.1012240892957 21
13.0982792646482 20
13.0947016103952 19
13.0903778743826 18
13.0760522980314 17
13.0617631787103 16
13.0502718311315 15
13.056597899298 14
13.0665260403061 13
13.0769706054867 12
13.0880099487162 11
13.0805854679376 10
13.0731699740594 9
13.0524359982298 8
13.0272872626392 7
14 6.220825335397
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 40.0946724114458
1 40.1367238499422
2 40.2662787335764
3 40.253755567254
4 40.2412646095288
5 40.3212247132314
6 40.4414761944879
7 40.5999886633624
8 40.6023018699525
9 40.7089480222445
10 40.8373928508265
10.6762876182269 41
11 41.07277916106
12 41.5484437888379
13 41.8925910939294
13.3498866688352 42
14 42.3045214242163
14.8480973633046 43
15 43.151630423876
15.84355660655 44
15.1575314288494 45
15 45.06785595064
14 45.5428673664887
13.1453739716864 46
13 46.0654014524145
12 46.5002096041383
11 46.9064170492452
10.3035556959051 47
10 47.0243901346644
9 47.0876270993963
8 47.4093957185979
7 47.6361645824061
6 47.7990297121564
5 47.848800255762
4 47.8926318065786
3 47.8753927742302
2 47.973315124647
1.88451610912835 48
1 48.156824904666
0 48.0268011707438
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 47.8775426237546
86.4639070802048 48
86 48.0956332924507
85 48.0948237444109
84 48.0054791288926
83.9406688698794 48
83 47.881453417988
82 47.7677394958307
81 47.7836650706073
80 47.5708273698717
79 47.3593013952156
78.2072563890357 47
78 46.9277770998032
77 46.7743883231956
76 46.5415670316501
75 46.1927986170513
74.495167641047 46
74 45.6927275594256
73 45.1941129503713
72.7242329757482 45
72 44.3659568436377
71.6449911816384 44
72 43.5858781695299
72.6952460164982 43
73 42.8398827291136
74 42.2205693948672
74.4770328897054 42
75 41.8304083551964
76 41.4964532695817
77 41.1426259744148
77.4412978860299 41
78 40.8777972967937
79 40.6877514420632
80 40.436259550419
81 40.0184547349356
82 40.0597669555619
83 40.082240411275
84 40.1384603039496
85 40.0667919731343
86 40.0711325719473
87 40.0887327229405
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.3483348387618
15 6.49073415664607
16 6.51935589509363
17 6.51885456759028
18 6.51824130613022
19 6.51745506641519
20 6.54249449233274
21 6.56939882120257
22 6.59985256915335
23 6.64313524983617
24 6.6029320685973
25 6.55427308865129
26 6.51525218455223
27 6.5119691654867
28 6.50875016223986
29 6.50591126313633
30 6.49608542426633
31 6.48192161141602
32 6.46796981769804
33 6.44275802333669
34 6.44146278886215
35 6.51006460926622
35.4759795990839 7
35.4610426944457 8
35.4457353217241 9
35.439910147881 10
35.4417192423216 11
35.4434702802122 12
35.4453120546318 13
35.4464638082521 14
35.447628173885 15
35.4487855142069 16
35.4629363831081 17
35.4674882013202 18
35.4720059365123 19
35.4622678646861 20
35.4523882878526 21
35.4423258527414 22
35.4320289267069 23
35.400036765636 24
35 24.3999919314883
34 24.4799551816543
33 24.4692288162254
32 24.4564082185738
31 24.4406781347777
30 24.4203058893838
29 24.3962281024649
28 24.3742001161785
27 24.3549773081408
26 24.3301328012781
25 24.3380429021236
24 24.3387877063112
23 24.3415821842916
22 24.349024289957
21 24.3444615340302
20 24.3139463446584
19 24.2745979722079
18 24.284354373243
17 24.3054422621049
16 24.3882741661446
15 24.457328496895
14 24.5450485325829
13.3312951055385 24
13.2393454305742 23
13.2515136310582 22
13.2784052482836 21
13.2851685014038 20
13.2921971553413 19
13.2995043306196 18
13.2745577539531 17
13.2504040279963 16
13.2364974667884 15
13.2370454921299 14
13.253275438513 13
13.270238175843 12
13.288006789467 11
13.2801745044772 10
13.2723433453343 9
13.2451349358762 8
13.1864686679031 7
14 6.3483348387618
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
64 73.9245511757762
65 73.5560378202965
66 73.5023310799465
67 73.8178041843397
67.3967793831313 74
68 74.1523172666731
69 74.470582338064
70 74.9551040546164
70.0844313828084 75
71 75.4378752442801
72 75.9620381087974
72.0721914257348 76
73 76.4473881126598
74 76.9688393865531
74.059164008444 77
75 77.4502960905119
76 77.978783179873
76.0400012706641 78
77 78.4660433808065
78 78.9449566231893
78.1139559153004 79
78 79.0833027591381
77 79.8768791049921
76.8590039744815 80
76 80.4572834413118
75 80.9369232628238
74.838905634402 81
74 81.3716337906188
73 81.8122281017847
72.5754138618946 82
72 82.2910783941979
71 82.7841879461845
70.5454413092133 83
70 83.2856479996446
69 83.7687091944258
68.5054558876179 84
68 84.431724613425
67.5472536975097 85
67 85.8364421134661
66.5568552350512 86
66 86.127538657156
65.8654485423925 86
65 85.2720310716328
64.7135667985803 85
64 84.3906071491584
63.3606429393003 84
63 83.831457484844
62 83.3985805241096
61.1596927541688 83
61 82.9328064252301
60 82.5443163477039
59 82.0994001231403
58.806562582453 82
58 81.5339758708849
57.1506823066816 81
57 80.9138998745187
56 80.3367031418067
55.392432030975 80
55 79.6747807584936
54.1740098627844 79
55 78.565557358889
56 78.0666961498204
56.1354878454342 78
57 77.5307063379768
58 77.0045356787184
58.0085509308241 77
59 76.4282622880828
60 76.0082398666604
60.020283581997 76
61 75.5410361733004
61.9575893950915 75
62 74.972877194726
63 74.3636372115872
63.8498288442425 74
64 73.9245511757762
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.7703284546255
1 41.7187999402876
2 41.7667891411742
3 41.7693628738338
4 41.8184610796802
5 41.8775837738805
6 41.903869693409
6.36331253955539 42
7 42.4144964464152
8 42.7914173332948
8.88445778667329 43
8.22027012070911 44
8 44.353667462566
7.49631347790747 45
7 45.2600517429645
6 45.4711762057669
5 45.7850522460927
4 45.9273461181231
3.05429679563426 46
3 46.0039495245627
2 46.086557588016
1 46.1686263926729
0.124323802013268 46
0 45.9789450041999
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1013326356119
86.2650095828273 46
86 45.9563116482468
85 45.8185076700909
84 45.9444882367644
83.3740953193983 46
83 46.0324406811708
82.8481094744488 46
82 45.632018821393
81 45.4974139854928
80 45.1131544730007
79.7414925780919 45
79 44.6350125014521
78.4128686324629 44
79 43.2118940191399
80 43.1435196492218
80.4223567351698 43
81 42.8002777038913
82 42.5284741893651
83 42.3805425903343
84 42.1921052421636
85 42.0805994002196
86 42.0227684713825
86.1971679126169 42
87 41.9524048761393
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.4758443421266
15 6.67202590412138
16 6.71382868187153
17 6.71639511852188
18 6.7196150735809
19 6.72375358369569
20 6.76517420387144
21 6.81361211731294
22 6.86644595384804
23 6.92887625373554
24 6.86838044764036
25 6.78733330071024
26 6.7228082499731
27 6.71180857114028
28 6.70248524153312
29 6.69477281664275
30 6.67829713839049
31 6.6595157064435
32 6.64111511757856
33 6.60738318569378
34 6.60652208607235
35 6.69171741398619
35.2995011678492 7
35.2796588871788 8
35.2593192096285 9
35.2516468181461 10
35.2541677552475 11
35.2566025528204 12
35.2590832441013 13
35.260641182032 14
35.2622152378236 15
35.2637793877546 16
35.282697197816 17
35.2887935292394 18
35.2948438799257 19
35.2818551520749 20
35.2686779234997 21
35.2552568866921 22
35.2415307455661 23
35.1990474615541 24
35 24.1990251532964
34 24.3054938630491
33 24.2907906462103
32 24.2731379323721
31 24.2513767566548
30 24.2230800279596
29 24.1893333822836
28 24.1574323765426
27 24.1280003696499
26 24.0889214956602
25 24.0913676774858
24 24.0791206578243
23 24.0721474163895
22 24.0891258607737
21 24.0977234472808
20 24.0654977116213
19 24.0185677903592
18 24.0361248389756
17 24.0673759556565
16 24.1803080824959
15 24.2738823888711
14 24.3918650619036
13.5192316478284 24
13.4194888201442 23
13.4244096058701 22
13.4555864072714 21
13.4720577381595 20
13.4896927002873 19
13.5086307868566 18
13.4730632098747 17
13.4390448772823 16
13.4227231024454 15
13.4174930849619 14
13.4400248367198 13
13.4635057461993 12
13.4880036302178 11
13.4797635410168 10
13.4715167166092 9
13.4378338735225 8
13.3456500731669 7
14 6.4758443421266
};
\addplot [draw=darkcyan38128142]
table{%
x  y
64 75.7990812191444
65 75.4386527050519
66 75.2658796879789
67 75.4796190434721
68 75.7421281322885
68.776692011184 76
69 76.0699595959024
70 76.5289947804883
70.9259433177658 77
71 77.0340918379322
72 77.513341734945
72.9359786984608 78
73 78.0305164518084
74 78.5090299533406
74.9773625305957 79
74 79.7506133987822
73.629216609627 80
73 80.278087299458
72 80.7210274360259
71.3306186188085 81
71 81.156512860034
70 81.6472501737571
69.2725536493909 82
69 82.1426848153527
68 82.590596688666
67 82.9001484766465
66.7623718579185 83
66 83.6596807261535
65 83.3095736079128
64.4914816850735 83
64 82.7514907832039
63 82.3564752897925
62.1517674139718 82
62 81.9424800193151
61 81.5460367819778
60 81.1593371066966
59.7017862929604 81
59 80.6322934550124
58.1723956076381 80
58 79.7958800448616
57.134292146669 79
58 78.489558375484
58.9826665779839 78
59 77.9900079052908
60 77.5232972472371
61 77.0985882842519
61.2421618727175 77
62 76.6455331720185
63 76.12989580907
63.4521422541441 76
64 75.7990812191444
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.6033538454914
15 6.85331765159668
16 6.90830146864944
17 6.91393566945347
18 6.92098884103157
19 6.9300521009762
20 6.98785391541015
20.1872294526599 7
20.9893738766353 8
21 8.03042075696786
21.4470434395254 9
22 9.66074051496751
23 9.61297505622445
23.3271122017282 9
23.9807596869078 8
24 7.98945933745341
25 7.22641631952054
25.2068603075915 7
26 6.93036431539397
27 6.91164797679386
28 6.89622032082639
29 6.88363437014916
30 6.86050885251465
31 6.83710980147098
32 6.81426041745909
33 6.77200834805086
34 6.77158138328254
35 6.87337021870617
35.1230227366144 7
35.0982750799119 8
35.072903097533 9
35.0633834884112 10
35.0666162681733 11
35.0697348254287 12
35.0728544335708 13
35.0748185558118 14
35.0768023017623 15
35.0787732613023 16
35.1024580125238 17
35.1100988571586 18
35.1176818233391 19
35.1014424394637 20
35.0849675591468 21
35.0681879206428 22
35.0510325644253 23
35 23.9651905188636
34.987299813662 24
34 24.1310325444439
33 24.1123524761953
32 24.0898676461705
31 24.0620753785318
30 24.0258541665354
29.3930206816862 24
29 23.8875354300046
28 23.7281433815676
27 23.6433801071096
26 23.5685154867313
25 23.518256094067
24 23.4238194476732
23 23.3164823208472
22.2030067527357 23
22 22.1741756490187
21 22.9484588284008
20.9789772531915 23
20 23.2427306203917
19 23.3256017021677
18 23.4350967685198
17 23.5595943402896
16 23.8972895633974
15.7875440339356 24
15 24.0904362808472
14 24.2386815912244
13.7071681901183 24
13.5996322097142 23
13.5973055806821 22
13.6327675662593 21
13.6589469749151 20
13.6871882452334 19
13.7177572430935 18
13.6715686657964 17
13.6276857265683 16
13.6089487381023 15
13.5979406777939 14
13.6267742349266 13
13.6567733165556 12
13.6880004709685 11
13.6793525775564 10
13.6706900878841 9
13.6305328111688 8
13.5048314784307 7
14 6.6033538454914
};
\addplot [draw=darkcyan30154137]
table{%
x  y
65 76.7039023631822
66 76.3981419327004
67 76.6250287444165
68 76.9321666765176
68.1774389939341 77
69 77.29261704671
70 77.7740093097957
70.4509098916102 78
71 78.2458664028091
72 78.7441707872627
72.4874397532514 79
72 79.3290129944074
71 79.897788418715
70.798241608122 80
70 80.3784031767038
69 80.9069684854553
68.8416686043695 81
68 81.4925991825332
67 81.7626972033835
66 81.9607846165356
65 81.6931167972886
64 81.4066489757515
63 81.0716130413903
62.823771794534 81
62 80.6918506685685
61 80.2737758744466
60.4097917222101 80
60 79.2190207638525
59.6436093395734 79
60 78.9379697701832
61 78.3314112271025
61.7360538920576 78
62 77.8826953145341
63 77.3968587654456
64 77.0646434706591
64.2020708704615 77
65 76.7039023631822
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
14 6.7308633488562
14.9170565929246 7
14.7466872751446 8
14.6525858510411 9
14.6021930086914 10
14.5542276013957 11
14.65974198212 12
14.7430099073773 13
14.8049506389511 14
14.7890901103738 15
14.7713301275821 16
14.5960388886903 17
14.47598140481 18
14.6420722945805 19
14.7620869698437 20
14.8536353006902 21
14.9243412436227 22
14.9188374823123 23
14.5239999962376 24
14 24.0854981205451
13.8951047324082 24
13.7797755992842 23
13.7702015554941 22
13.8099487252472 21
13.8458362116707 20
13.8846837901794 19
13.9268836993305 18
13.8700741217181 17
13.8163265758543 16
13.7951743737593 15
13.7783882706259 14
13.8135236331334 13
13.8500408869119 12
13.8879973117193 11
13.8789416140961 10
13.869863459159 9
13.8232317488151 8
13.6640128836946 7
14 6.7308633488562
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
32 6.98740571733961
33 6.93663351040795
34 6.93664068049274
34.5589403703126 7
34 7.46821675432763
33 7.53061067595627
32 7.24579076542449
31.53232986017 7
32 6.98740571733961
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
16 22.3048971148446
16.6452627215787 23
16 23.1249890948259
15.4002041269069 23
16 22.3048971148446
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
33 22.5697946125855
33.2375722971297 23
33 23.1828027460805
32.6455570792352 23
33 22.5697946125855
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
64 77.9829704525278
65 77.609587896966
66 77.3229737397974
67 77.5683383460593
68 77.9177997367138
68.1988507563707 78
69 78.3033413816502
70 78.7487294901844
70.4939294287406 79
70 79.2863726898047
69 79.8962842902069
68.8761792560994 80
68 80.5589259945191
67 80.9503780462493
66.0968528210829 81
66 81.0077201131011
65.9760797397679 81
65 80.7109994687085
64 80.3959563905324
63 80.0167267450289
62.9607031948469 80
62 79.2582722758181
61.7620220440739 79
62 78.8683612375242
63 78.396903613642
63.9602912229626 78
64 77.9829704525278
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
14 6.858372852221
14.4825805368977 7
14 7.93072558491969
13.8231942889584 7
14 6.858372852221
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
14 13.0063681149197
14.149518701492 14
14.0716564079022 15
14 15.7913604373635
13.9814000094162 15
13.9588358634579 14
14 13.0063681149197
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
14 20.7068018255882
14.0578074793512 21
14.2288844892538 22
14.1672291319673 23
14 23.3349048029529
13.9599189888542 23
13.9430975303061 22
13.987129884235 21
14 20.7068018255882
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
64 78.7820277012152
65 78.3708898659728
66 78.1151983399363
67 78.3800372364479
68 78.7565309030249
68.5724179046872 79
68 79.4491582016855
67.552752944873 80
67 80.2934372433957
66 80.1895361164937
65.4460863036929 80
65 79.8299625329569
64 79.318316028034
63.5380051412198 79
64 78.7820277012152
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
14 6.9858823555858
14.0481044808709 7
14 7.09277637134654
13.9823756942223 7
14 6.9858823555858
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
66 78.7871451347064
66.6543287183729 79
66 79.292009129701
65.2177226281893 79
66 78.7871451347064
};
%8th
\nextgroupplot[
tick pos=left,
xmin=0, xmax=87,
ymin=0, ymax=87
]
\addplot [draw=darkslateblue7138118]
table{%
x  y
72.6899429626486 0
72 0.360965562959484
71 0.852162369415984
70.6899530611822 1
70 1.36097160455868
69 1.8521689746327
68.689967697745 2
68 2.36098036114697
67 2.85217854811835
66.6899889115919 3
66 3.36099305280902
65.3100110884081 3
65 2.85217854811835
64 2.36098036114697
63.310032302255 2
63 1.8521689746327
62 1.36097160455868
61.3100469388178 1
61 0.852162369415984
60 0.360965562959484
59.3100570373514 0
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 36.3150005351552
1 36.3190129326345
2 36.330899289289
3 36.3507758738659
4 36.3788371277116
5 36.4153588179762
6 36.4607025161189
7 36.5153214982361
8 36.5797681935892
9 36.6547033399353
10 36.7409070391536
11 36.8392919442871
12 36.9509188492183
12.398863047557 37
13 37.0619968469376
14 37.1762906067253
15 37.3046813488396
16 37.448673640502
17 37.6099929326718
18 37.7906159472581
19 37.9928051249953
19.0337743838806 38
20 38.1902241805076
21 38.4102224184666
22 38.6566717243132
23 38.9328947295443
23.229636642047 39
24 39.2293241790069
25 39.5577707334919
26 39.9264077715055
26.1903958335215 40
27 40.3560529477762
28 40.8420595074224
28.308352230692 41
29 41.4643304817759
29.7491409664907 42
30 42.2951780548253
30.5959541845625 43
30.8706959169589 44
30.5983796191163 45
30 45.7096189087081
29.7538613136554 46
29 46.5398569310665
28.3155525846512 47
28 47.1617983945857
27 47.6479402689273
26.2001860497249 48
26 48.0774406541735
25 48.4460720478695
24 48.7744766783956
23.2430183462292 49
23 49.0710808793865
22 49.347291469715
21 49.5937281407941
20 49.8137230487611
19.0551138861191 50
19 50.0117597665624
18 50.2140420367487
17 50.3947763553831
16 50.5562300228989
15 50.700383574181
14 50.8289657001269
13 50.9434839767283
12.4546268639909 51
12 51.0562426947864
11 51.1683035566468
10 51.2671736335475
9 51.3539199308899
8 51.4294618842796
7 51.4945871373201
6 51.5499649069941
5 51.5961572166005
4 51.6336282339018
3 51.662751912775
2 51.6838181002428
1 51.6970372369932
0 51.7025437478316
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 51.7004406806864
86 51.6906376184103
85 51.6730849384847
84 51.6476226525846
83 51.6140133240429
82 51.5719379272377
81 51.5209901789048
80 51.4606691422899
79 51.3903698352837
78 51.3093714845384
77 51.2168229512769
76 51.1117247000911
75.0573794300271 51
75 50.994317159965
74 50.8871205923603
73 50.766754039804
72 50.6318053987603
71 50.4806328247608
70 50.3113222312094
69 50.1216338505507
68.4119202511691 50
68 49.9215516750543
67 49.716197779023
66 49.4859059935116
65 49.1992566531562
64.3605959788577 49
64 48.8862189859784
63 48.5493320409011
62 48.1719377441319
61.5732986612382 48
61 47.7378662636733
60 47.242719286556
59.5407293258524 47
59 46.6254505207902
58.148868082282 46
58 45.8191701266047
57.3274699050734 45
57.0703226938578 44
57.3512854791703 43
58 42.2359266422901
58.2014164888498 42
59 41.4289809293832
59.6390219006067 41
60 40.8147812211456
61 40.3301292490113
61.7489883179065 40
62 39.9026715611976
63 39.5346323189945
64 39.2066586120311
64.6909905030525 39
65 38.9092241378634
66 38.6330619657737
67 38.3906701710329
68 38.1739554325678
68.8917268226973 38
69 37.9771321122102
70 37.7774034973223
71 37.5988129127411
72 37.4391803219101
73 37.2965944153651
74 37.1693819075435
75 37.0560800283783
75.5471254803895 37
76 36.944603726535
77 36.8338511223055
78 36.7362164315885
79 36.6506601673675
80 36.576287308389
81 36.5123324400869
82 36.458147154727
83 36.4131894717953
84 36.3770150728442
85 36.3492701774689
86 36.329685918164
87 36.3180741013012
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
0 77.9671187835883
0.0651144331815898 78
1 78.4288120267151
2 78.9236687560956
2.15358681597118 79
2 79.1226963250041
1 79.9181386497313
0.896912780411069 80
0 80.4529192959704
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
87 80.9233446582461
86.834877448255 81
86 81.4262568265775
85 81.9019232260929
84.7904783751721 82
84 82.4066561259451
83 82.8870360064235
82.7600518939833 83
82 83.39305096718
81 83.8767131606657
80.739157221645 84
80 84.3836252419301
79 84.8695666419793
78.7247881548878 85
78 85.3771038491047
77 85.8646248192161
76.7148977643294 86
76 86.3725964543213
75 86.8612106774008
74.7080867565241 87
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
57.2919132434759 87
57 86.8612106774008
56 86.3725964543213
55.2851022356706 86
55 85.8646248192161
54 85.3771038491047
53.2752118451122 85
53 84.8695666419793
52 84.3836252419301
51.260842778355 84
51 83.8767131606657
50 83.39305096718
49.2399481060167 83
49 82.8870360064235
48 82.4066561259451
47.2095216248279 82
47 81.9019232260929
46 81.4262568265775
45.165122551745 81
45 80.9233446582461
44 80.454419179528
43.1001353722006 80
43 79.9204809358873
42 79.1252346802283
41.8432403783068 79
42 78.9220896062718
43 78.4273548508633
43.931687907258 78
44 77.9655033375378
45 77.4604465647162
45.9918435747794 77
46 76.9958356377557
47 76.4835185429374
48 76.0140764023348
48.0299775936189 76
49 75.499552838871
50 75.0262480452248
50.0556336268156 75
51 74.5106710691723
52 74.0346806257214
52.073266001748 74
53 73.518368230499
54 73.0405148927857
54.0853978567206 73
55 72.523690816458
56 72.0445473673557
56.0937509524071 72
57 71.5273679949888
58 71.0473320536099
58.0995039939758 71
59 70.5299061272192
60 70.0492531318477
60.1034654646846 70
61 69.5316558187515
62 69.0505761747213
62.1061899984625 69
63 68.5328587077336
64 68.0514834712494
64.1080561664318 68
65 67.5336788055466
66 67.0520966801539
67 67.533677643072
67.8919458288385 68
68 68.0514825035838
69 68.5328576908527
69.8938111492441 69
70 69.05057563423
71 69.5316553520943
71.8965349935842 70
72 70.0492529181907
73 70.5299059573428
73.9004961587351 71
74 71.0473319827728
75 71.5273679413553
75.9062490925017 72
76 72.0445473465828
77 72.5236908012544
77.9146021552215 73
78 73.040514887269
79 73.5183682265621
79.9267340011602 74
80 74.0346806243779
81 74.5106710682317
81.9443663738377 75
82 75.0262480449225
83 75.4995528386623
83.9700224065171 76
84 76.0140764022717
85 76.4835185428941
86 76.9958356377407
86.0081564252495 77
87 77.4604465647078
};
\addplot [draw=darkslateblue7138118]
table{%
x  y
14 6.17434493419712
15 6.17426392396804
16 6.17417503366356
17 6.17407749672314
18 6.17397047193823
19 6.17385303617316
20 6.1737241763737
21 6.17358278079306
22 6.17342762935819
23 6.17325738309135
24 6.17307057249363
25 6.17286558478735
26 6.17264064990417
27 6.1723938250941
28 6.17212297801785
29 6.1718257681709
30 6.17149962647225
31 6.17114173283325
32 6.17074899150298
33 6.17031800396527
34 6.16984503913867
35 6.16932600060473
35.8302303555732 7
35.8293140191897 8
35.8285530075824 9
35.8279209807802 10
35.8273960715171 11
35.8269601243796 12
35.8265980649046 13
35.8262973762949 14
35.8260476653073 15
35.8258403020905 16
35.8256681214437 17
35.825525175373 18
35.8254065293238 19
35.8253080980163 20
35.825226523645 21
35.8251591142777 22
35.8251038936731 23
35.8250598832669 24
35 24.8250191318024
34 24.8250034716857
33 24.8249893888871
32 24.8249767535575
31 24.8249654469822
30 24.8249553604563
29 24.8249463942508
28 24.824938456667
27 24.8249314631725
26 24.8249253356161
25 24.8249200015164
24 24.824915393423
23 24.8249114483463
22 24.8249081072528
21 24.8249053146262
20 24.8249030180879
19 24.8249011680787
18 24.824899717596
17 24.8248986219849
16 24.8248978387813
15 24.8248973276011
14 24.8248970500744
13.1751276569542 24
13.1751351802243 23
13.1751332037614 22
13.1751267288652 21
13.1751174541641 20
13.175105746361 19
13.1750914327761 18
13.1750740928521 17
13.1750531499722 16
13.1750278872399 15
13.1749974339904 14
13.174960739077 13
13.1749165355205 12
13.1748632970225 11
13.1747991853473 10
13.1747219868966 9
13.1746290363304 8
13.1745171246125 7
14 6.17434493419712
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 38.3507019092528
1 38.3562763288527
2 38.372859062255
3 38.4006121010198
4 38.4398067654343
5 38.4908281003392
6 38.5541811250841
7 38.6304990721836
8 38.720553791022
9 38.82526853803
10 38.945733423535
10.4028161975513 39
11 39.0786522156371
12 39.2260814435345
13 39.3926229336378
14 39.5801456163042
15 39.7907992990406
15.8904615247459 40
16 40.0283137074462
17 40.3053363604907
18 40.6155090601854
19 40.962716504073
19.1014972635371 41
20 41.4215929506954
21 41.9437590408107
21.1023063614516 42
22 42.7948822211524
22.2202159881351 43
22.5821323537366 44
22.2214296935781 45
22 45.206489004007
21.1049166086694 46
21 46.0577218114521
20 46.5802009624011
19.106075761726 47
19 47.0389947787937
18 47.3863735059076
17 47.6967050961377
16 47.9738820279084
15.899063990076 48
15 48.2114569732561
14 48.4222749479776
13 48.6099707783649
12 48.77669774352
11 48.9243279172425
10.4268708709365 49
10 49.0576612822597
9 49.178401615497
8 49.2834172447358
7 49.373802017953
6 49.4504831618022
5 49.5142368103558
4 49.5657008666832
3 49.605385468993
2 49.6336812825445
1 49.6508657915788
0 49.6571077215291
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
87 49.6525073535497
86 49.6369541719606
85 49.6103300258203
84 49.572377981947
83 49.5227280720782
82 49.4608909244933
81 49.3862492447648
80 49.2980469006668
79 49.1953752901997
78 49.0771565794016
77.4201812276079 49
77 48.9453648359483
76 48.8006547335425
75 48.6371058157453
74 48.4528517729263
73 48.2457304971669
72 48.0132376613996
71.9465467797546 48
71 47.7412547742429
70 47.4357123991288
69 47.0931763480615
68.7454353105071 47
68 46.6508322192758
67 46.1333267733048
66.7579065873663 46
66 45.3227952310726
65.6648159583775 45
65.3276844838341 44
65.6987871240786 43
66 42.7205346928524
66.8288236288918 42
67 41.9070295321754
68 41.3926671289736
68.8451301048961 41
69 40.9435575538749
70 40.5998794903039
71 40.2925197032059
72 40.0177516970936
72.0690570276342 40
73 39.7823666126044
74 39.5730678460363
75 39.3866631743339
76 39.2210499045126
77 39.0743963089093
77.5671648451993 39
78 38.9419144411169
79 38.8220246552399
80 38.7178041673505
81 38.6281780519496
82 38.5522355780608
83 38.4892153478074
84 38.4384929750831
85 38.3995710636013
86 38.3720712861474
87 38.3557284075218
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
64.7758307777368 87
64 86.630358142358
63 86.1180840324358
62.7740607895706 86
62 85.6313322839602
61 85.1193714214427
60.7714905319184 85
60 84.6327451249768
59 84.1212377515844
58.7677603888945 84
58 83.6347926120379
57 83.1239416213597
56.7623474795636 83
56 82.6377581246586
55 82.1278567475152
54.7544909709469 82
54 81.6420508719238
53 81.1335223108593
52.7430822011945 81
52 80.6482606361667
51 80.1417144796696
50.7265020274468 80
50 79.4065805423087
49.5108838658552 79
50 78.7470600788846
51 78.2511022288578
51.5312671315442 78
52 77.7567261544621
53 77.2584312217507
53.5452853570503 77
54 76.7634143893921
55 76.2634998267698
55.5549354880038 76
56 75.7680378991522
57 75.2670024303451
57.5615828208107 75
58 74.7712319096215
59 74.269421401659
59.5661633693908 74
60 73.7734371598675
61 73.2710910795153
61.5693200134529 73
62 72.7749588629688
63 72.2722428115755
63.5714947813585 72
64 71.7760080568977
65 71.2730364431733
65.5729917049274 71
66 70.7767304318542
66.4270082996051 71
67 71.2730364391626
68 71.7760080523419
68.4285052248418 72
69 72.2722428086977
70 72.774958860835
70.4306799891142 73
71 73.2710910784325
72 73.7734371591592
72.4338366314072 74
73 74.269421401336
74 74.771231909424
74.4384171794006 75
75 75.2670024302615
76 75.7680378991033
76.445064512046 76
77 76.2634998267504
78 76.7634143893812
78.4547146429603 77
79 77.2584312217465
80 77.7567261544599
80.4687328684579 78
81 78.251102228857
82 78.7470600788842
82.4891161341452 79
82 79.4065805423089
81.2734979725532 80
81 80.1417144796697
80 80.6482606361667
79.2569177988055 81
79 81.1335223108593
78 81.6420508719238
77.2455090290531 82
77 82.1278567475152
76 82.6377581246586
75.2376525204364 83
75 83.1239416213597
74 83.6347926120379
73.2322396111055 84
73 84.1212377515844
72 84.6327451249768
71.2285094680816 85
71 85.1193714214427
70 85.6313322839602
69.2259392104294 86
69 86.1180840324358
68 86.630358142358
67.2241692222632 87
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
14 6.34954858405636
15 6.34947005118034
16 6.34938387912483
17 6.34928932477059
18 6.34918557263239
19 6.34907172780258
20 6.34894680820396
21 6.34880973608409
22 6.34865932867617
23 6.34849428794404
24 6.34831318932091
25 6.34811446934185
26 6.34789641206035
27 6.34765713412786
28 6.34739456840316
29 6.34710644594441
30 6.34679027622195
31 6.34644332537302
32 6.34606259230096
33 6.34564478240085
34 6.34518627867076
35 6.34468310994194
35.6549669004232 7
35.6540650121555 8
35.6533159996469 9
35.6526939382365 10
35.6521773054473 11
35.65174823213 12
35.6513918815092 13
35.651095934149 14
35.6508501606875 15
35.6506460673539 16
35.6504766019446 17
35.6503359103012 18
35.6502191358235 19
35.6501222581102 20
35.6500419737218 21
35.6499756373571 22
35.6499213156338 23
35.6498780763213 24
35 24.6498459774593
34 24.6498296503021
33 24.649814936421
32 24.6498017016003
31 24.6497898231977
30 24.649779188998
29 24.6497696961618
28 24.6497612502637
27 24.6497537644142
26 24.6497471584614
25 24.6497413582673
24 24.6497362950567
23 24.6497319048335
22 24.6497281278639
21 24.6497249082213
20 24.6497221933922
19 24.6497199339393
18 24.6497180832194
17 24.6497165971535
16 24.6497154340458
15 24.6497145544477
14 24.6497139210653
13.3503055389393 24
13.3503128648002 23
13.3503107341401 22
13.350304104818 21
13.3502946556776 20
13.3502827422323 19
13.3502681829597 18
13.350250548264 17
13.3502292511823 16
13.3502035625397 15
13.3501725969513 14
13.3501352855756 13
13.350090340146 12
13.3500362087476 11
13.3499710223141 10
13.3498925301388 9
13.3497980222149 8
13.3496842357396 7
14 6.34954858405636
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
0 39.9904857259673
1 39.9983753666909
1.06945676688745 40
2 40.0228910231487
3 40.0640569648109
4 40.1222000829246
5 40.1978916657758
6 40.2918809908571
7 40.4051075530297
8 40.5387165027747
9 40.6940776232617
10 40.8728082471425
10.6314321894993 41
11 41.0921417470123
12 41.3698295400952
13 41.6835177114408
13.9000083723701 42
14 42.0552182899282
15 42.6517809885821
15.5329125928795 43
16 43.9135019581922
16.0426479710212 44
16 44.0867243894579
15.5342798002851 45
15 45.3494687338333
14 45.9466170711149
13.9034457533748 46
13 46.3179811387382
12 46.6319326960634
11 46.9098848604081
10.6400349336426 47
10 47.129097874955
9 47.3080498449352
8 47.4636444974141
7 47.5975020759659
6 47.710995183899
5 47.8052717586199
4 47.8812740828467
3 47.9397542338753
2 47.9812862974354
1.25202796580816 48
1 48.0059968162375
0 48.0143005604471
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
87 48.0071544227811
86.6844044093591 48
86 47.9836833450648
85 47.9433607643111
84 47.8861254027333
83 47.8114142475278
82 47.7184853100934
81 47.6064048506459
80 47.4740310888154
79 47.3199939570696
78 47.1426703336709
77.2884206315614 47
77 46.9281970958932
76 46.6523243963284
75 46.3404538555394
74.0300257425743 46
74 45.9834145198154
73 45.388188479401
72.407101730627 45
72 44.1910411270914
71.9073545028644 44
72 43.8159553304842
72.4255125051658 43
73 42.6276276641255
74 42.0364006382842
74.0663605444206 42
75 41.6733156313253
76 41.3614591698481
77 41.0852542304383
77.3424414978033 41
78 40.8680324658698
79 40.6900868901386
80 40.5353885012525
81 40.4023447061769
82 40.2896057281339
83 40.1960427906638
84 40.1207300055579
85 40.0629296252358
86 40.0220803784001
86.9085684812179 40
87 39.997887062321
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
14 6.52475223391559
15 6.52467617839263
16 6.52459272458611
17 6.52450115281804
18 6.52440067332655
19 6.52429041943199
20 6.52416944003421
21 6.52403669137512
22 6.52389102799414
23 6.52373119279672
24 6.52355580614818
25 6.52336335389636
26 6.52315217421653
27 6.52292044316161
28 6.52266615878847
29 6.52238712371791
30 6.52208092597165
31 6.5217449179128
32 6.52137619309893
33 6.52097156083643
34 6.52052751820286
35 6.52004021927914
35.4797034452731 7
35.4788160051213 8
35.4780789917114 9
35.4774668956928 10
35.4769585393775 11
35.4765363398805 12
35.4761856981139 13
35.4758944920032 14
35.4756526560676 15
35.4754518326172 16
35.4752850824455 17
35.4751466452294 18
35.4750317423233 19
35.474936418204 20
35.4748574237986 21
35.4747921604365 22
35.4747387375944 23
35.4746962693758 24
35 24.4746728231163
34 24.4746558289185
33 24.4746404839548
32 24.474626649643
31 24.4746141994131
30 24.4746030175397
29 24.4745929980728
28 24.4745840438604
27 24.4745760656558
26 24.4745689813066
25 24.4745627150183
24 24.4745571966903
23 24.4745523613208
22 24.474548148475
21 24.4745445018165
20 24.4745413686966
19 24.4745386997999
18 24.4745364488429
17 24.4745345723221
16 24.4745330293102
15 24.4745317812943
14 24.4745307920563
13.5254834209244 24
13.5254905493761 23
13.5254882645187 22
13.5254814807709 21
13.525471857191 20
13.5254597381037 19
13.5254449331434 18
13.5254270036759 17
13.5254053523925 16
13.5253792378396 15
13.5253477599122 14
13.5253098320741 13
13.5252641447715 12
13.5252091204727 11
13.5251428592809 10
13.5250630733811 9
13.5249670080995 8
13.5248513468668 7
14 6.52475223391559
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
66 72.9751555340452
66.0475157234841 73
67 73.453867806257
68 73.9744060032958
68.0489623693934 74
69 74.4530450226044
70 74.973318860542
70.0510619689891 75
71 75.4518520858837
72 75.9717431154371
72.0541080765209 76
73 76.4501234190461
74 76.9694602278126
74.0585272478328 77
75 77.4476194977887
76 77.9661542373454
76.0649397138502 78
77 78.4439942408623
78 78.9613689520813
78.0742484161568 79
78 79.062096296793
77 79.8937344570771
76.8707325516434 80
76 80.4538148445661
75 80.9352540886145
74.8638206903351 81
74 81.4507453639484
73 81.9329292933679
72.8590572245923 82
72 82.4486257954368
71 82.9313242905792
70.8557736019295 83
70 83.4471627826577
69 83.9302166907583
68.8535100064636 84
68 84.4461534201407
67 84.929452761085
66.851949954015 85
66 85.4454575196484
65.148050045985 85
65 84.929452761085
64 84.4461534201407
63.1464899935364 84
63 83.9302166907583
62 83.4471627826577
61.1442263980705 83
61 82.9313242905792
60 82.4486257954368
59.1409427754077 82
59 81.9329292933679
58 81.4507453639484
57.1361793096649 81
57 80.9352540886145
56 80.453814844566
55.1292674483566 80
55 79.8937344570771
54 79.0620962967929
53.9257515838434 79
54 78.9613689520814
55 78.4439942408627
55.9350602861509 78
56 77.9661542373461
57 77.4476194977904
57.9414727521723 77
58 76.9694602278156
59 76.4501234190534
59.9458919235003 76
60 75.9717431154493
61 75.4518520859109
61.9489380310841 75
62 74.9733188605837
63 74.4530450226848
63.9510376307874 74
64 73.9744060033966
65 73.4538678063818
65.9524842765352 73
66 72.9751555340452
};
\addplot [draw=darkcyan38128142]
table{%
x  y
0 41.802428732451
1 41.8156473597925
2 41.8549931160604
3 41.9208513396142
3.85235148161962 42
4 42.0208467421386
5 42.2028890292832
6 42.4289425237654
7 42.7012677856718
7.93117999435571 43
8 43.0643892614984
8.88241462984324 44
8 44.9386847645806
7.93469954714652 45
7 45.3003288034711
6 45.5731224061378
5 45.7996438100628
4 45.9821550144953
3.87405247921318 46
3 46.0814185390677
2 46.1475504093349
1 46.1871741911665
0 46.2006725054013
};
\addplot [draw=darkcyan38128142]
table{%
x  y
87 46.1882525503237
86 46.1496477264951
85 46.0845407053652
84.0827053873949 46
84 45.9884013875082
83 45.8074082789104
82 45.5823730708853
81 45.3110068437772
80.0289121989975 45
80 44.9728461915698
79.08669594686 44
80 43.0397714940014
80.0428507321088 43
81 42.6943726034203
82 42.4234542326733
83 42.1985750209462
84 42.0175304601817
84.1249194111975 42
85 41.9192077074689
86 41.8538629152007
87 41.8150013446592
};
\addplot [draw=darkcyan38128142]
table{%
x  y
14 6.69995588377483
15 6.69988230560493
16 6.69980157004739
17 6.69971298086548
18 6.69961577402071
19 6.69950911106141
20 6.69939207186447
21 6.69926364666616
22 6.69912272731212
23 6.6989680976494
24 6.69879842297546
25 6.69861223845086
26 6.69840793637271
27 6.69818375219537
28 6.69793774917377
29 6.69766780149141
30 6.69737157572135
31 6.69704651045257
32 6.6966897938969
33 6.69629833927202
34 6.69586875773496
35 6.69539732861635
35.3044399901231 7
35.3035669980871 8
35.3028419837759 9
35.3022398531491 10
35.3017397733076 11
35.301324447631 12
35.3009795147185 13
35.3006930498574 14
35.3004551514477 15
35.3002575978806 16
35.3000935629465 17
35.2999573801576 18
35.299844348823 19
35.2997505782979 20
35.2996728738753 21
35.2996086835158 22
35.2995561595551 23
35.2995144624303 24
35 24.2994996687732
34 24.2994820075348
33 24.2994660314886
32 24.2994515976858
31 24.2994385756286
30 24.2994268460814
29 24.2994162999838
28 24.2994068374571
27 24.2993983668975
26 24.2993908041519
25 24.2993840717692
24 24.299378098324
23 24.299372817808
22 24.2993681690861
21 24.2993640954116
20 24.2993605440009
19 24.2993574656605
18 24.2993548144663
17 24.2993525474907
16 24.2993506245746
15 24.2993490081409
14 24.2993476630473
13.7006613029095 24
13.7006682339521 23
13.7006657948974 22
13.7006588567238 21
13.7006490587045 20
13.700636733975 19
13.7006216833271 18
13.7006034590878 17
13.7005814536027 16
13.7005549131394 15
13.7005229228731 14
13.7004843785727 13
13.700437949397 12
13.7003820321977 11
13.7003146962477 10
13.7002336166233 9
13.700135993984 8
13.7000184579939 7
14 6.69995588377483
};
\addplot [draw=darkcyan38128142]
table{%
x  y
66 74.5044136728651
66.9478233501468 75
67 75.0248626500444
68 75.5037235607855
68.9493978718728 76
69 76.0241052817311
70 76.5027230520031
70.9516816707989 77
71 77.0230075400815
72 77.5012731878296
72.9549940554574 78
73 78.0214170604245
74 78.4991728862074
74.9597988690046 79
74 79.8050392307556
73.76326193468 80
73 80.398450912966
72 80.885438733916
71.7593414676305 81
71 81.396673116232
70 81.8840925899484
69.7566385511503 82
69 82.3954460909258
68 82.8831636541289
67.7547750101752 83
67 83.3945995280049
66 83.8825229083432
65 83.3945995280049
64.2452249898248 83
64 82.8831636541289
63 82.3954460909258
62.2433614488497 82
62 81.8840925899484
61 81.396673116232
60.2406585323695 81
60 80.885438733916
59 80.398450912966
58.23673806532 80
58 79.8050392307556
57.0402011309955 79
58 78.4991728862076
59 78.0214170604247
59.0450059445432 78
60 77.5012731878304
61 77.0230075400826
61.0483183292034 77
62 76.5027230520061
63 76.0241052817345
63.0506021281345 76
64 75.5037235607934
65 75.0248626500503
65.0521766498651 75
66 74.5044136728651
};
\addplot [draw=darkcyan30154137]
table{%
x  y
14 6.87515953363406
15 6.87508843281723
16 6.87501041550867
17 6.87492480891293
18 6.87483087471487
19 6.87472780269083
20 6.87461470369473
21 6.87449060195719
22 6.8743544266301
23 6.87420500250208
24 6.87404103980273
25 6.87386112300537
26 6.87366369852889
27 6.87344706122912
28 6.87320933955908
29 6.87294847926491
30 6.87266222547104
31 6.87234810299235
32 6.87200339469488
33 6.8716251177076
34 6.87120999726705
35 6.87075443795356
35.129176534973 7
35.1283179910529 8
35.1276049758404 9
35.1270128106054 10
35.1265210072378 11
35.1261125553814 12
35.1257733313231 13
35.1254916077116 14
35.1252576468278 15
35.1250633631439 16
35.1249020434474 17
35.1247681150858 18
35.1246569553228 19
35.1245647383918 20
35.1244883239521 21
35.1244252065952 22
35.1243735815158 23
35.1243326554847 24
35 24.1243265144301
34 24.1243081861512
33 24.1242915790224
32 24.1242765457286
31 24.1242629518441
30 24.1242506746231
29 24.1242396018948
28 24.1242296310538
27 24.1242206681392
26 24.1242126269972
25 24.1242054285201
24 24.1241989999576
23 24.1241932742953
22 24.1241881896971
21 24.1241836890067
20 24.1241797193052
19 24.124176231521
18 24.1241731800897
17 24.1241705226593
16 24.124168219839
15 24.1241662349875
14 24.1241645340382
13.8758391848946 24
13.875845918528 23
13.875843325276 22
13.8758362326766 21
13.8758262602179 20
13.8758137298463 19
13.8757984335108 18
13.8757799144997 17
13.8757575548128 16
13.8757305884393 15
13.875698085834 14
13.8756589250713 13
13.8756117540224 12
13.8755549439228 11
13.8754865332145 10
13.8754041598656 9
13.8753049798685 8
13.8751855691211 7
14 6.87515953363406
};
\addplot [draw=darkcyan30154137]
table{%
x  y
66 75.7115212146595
66.5517242620805 76
67 76.2136074354015
68 76.7108043869984
68.5532435707538 77
69 77.2128208510056
70 77.7097653673166
70.5554470518111 78
71 78.2116809268953
72 78.7082598480836
72.5586427841012 79
72 79.4689487869379
71.355631465357 80
71 80.1857786416254
70 80.6918618920513
69.3530271611162 81
69 81.1845044623089
68 81.6908972029639
67.351231468672 82
67 82.1836252373279
66 82.6902316566247
65 82.1836252373279
64.648768531328 82
64 81.6908972029639
63 81.1845044623088
62.6469728388838 81
62 80.6918618920513
61 80.1857786416254
60.6443685346431 80
60 79.4689487869378
59.4413572158989 79
60 78.7082598480837
61 78.2116809268955
61.4445529481892 78
62 77.709765367317
63 77.212820851006
63.4467564292471 77
64 76.7108043869993
65 76.2136074354023
65.4482757379206 76
66 75.7115212146595
};
\addplot [draw=mediumseagreen48180122]
table{%
x  y
66 76.6933230629111
66.5865288751981 77
67 77.1970226934294
68 77.6926084017298
68.5880533419899 78
69 78.1962385395718
70 78.6915726411345
70.5902640921139 79
70 79.4957721275185
69.3884922768815 80
69 80.2030397624466
68 80.7077914641939
67.3866903533764 81
67 81.2021632545779
66 81.7071279291476
65 81.2021632545779
64.6133096466236 81
64 80.7077914641939
63 80.2030397624466
62.6115077231185 80
62 79.4957721275185
61.4097359078862 79
62 78.6915726411345
63 78.1962385395718
63.4119466580102 78
64 77.6926084017299
65 77.1970226934296
65.4134711248021 77
66 76.6933230629111
};
\addplot [draw=mediumseagreen10020393]
table{%
x  y
66 77.5201971206104
66.9176375668477 78
67 78.0392464328415
68 78.5195044715489
68.9192086813243 79
68 79.7723578455533
67.7240222653798 80
67 80.3785216789072
66 80.8678686017765
65 80.3785216789072
64.2759777346202 80
64 79.7723578455533
63.0807913186757 79
64 78.5195044715489
65 78.0392464328415
65.0823624331523 78
66 77.5201971206104
};
\addplot [draw=none, draw=yellowgreen17021950]
table{%
x  y
65 78.745472158956
66 78.2451447934202
67 78.745472158956
67.4868514623311 79
67 79.4091329956299
66.2837689363973 80
66 80.1483735545017
65.7162310636027 80
65 79.4091329956299
64.5131485376689 79
65 78.745472158956
};
\addplot [draw=gold24322930]
table{%
x  y
66 78.8888295988509
66.2126167841001 79
66 79.1786974621751
65.7873832158999 79
66 78.8888295988509
};
\end{groupplot}

\end{tikzpicture}


==> figs/slambda_vs_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[every plot/.append style={thick}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\def\ys{-4pt}
\begin{axis}[
title style={yshift=\ys,},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=0.000541781968783127, xmax=230.720118428372,
xmin=0.001, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=56.0928609072292, ymax=95., ymax=101.596824451834,
ytick style={color=black},
ytick = {60,70,80,90,100},
yticklabels = {-60,-70,-80,-90,-100},
title={\small MSE [dB] vs $\lambda$},
width=0.5\textwidth,
grid=major
]
\addplot [line width=2., blue, dash dot]
table {%
0.0009765625 58.1612228865294
0.001953125 58.1994995011506
0.00390625 58.2821500804422
0.0078125 58.4771118582837
0.015625 58.9515897019732
0.03125 59.941652678828
0.0625 61.8457660107869
0.125 64.3074790572092
0.25 65.9450283265136
0.5 66.1369328329752
1 66.5303905657543
2 66.527878564045
4 66.5275886743416
8 66.5275886743416
16 66.5275886743416
32 66.5275886743416
64 66.5275886743416
128 66.5275886743416
};
\addplot [line width=2., blue, dashed]
table {%
0.0009765625 63.0648574704753
0.001953125 63.1107344231109
0.00390625 63.205968159412
0.0078125 63.4243717358554
0.015625 64.0861794675726
0.03125 66.5400374689138
0.0625 70.8550641011187
0.125 74.9908908125449
0.25 77.0122656541661
0.5 77.3742120745549
1 77.3782092601069
2 77.3785597482059
4 77.3791550400462
8 77.3796304241561
16 77.3797460080531
32 77.3797460080531
64 77.3797460080531
128 77.3797460080531
};
\addplot [line width=2., blue]
table {%
0.0009765625 62.99239597873
0.001953125 63.0145894773027
0.00390625 62.95297475627
0.0078125 62.8987133555727
0.015625 62.9684037685684
0.03125 62.978144895351
0.0625 66.8340707387674
0.125 84.7638372346591
0.25 85.7361305091763
0.5 85.6428609599361
1 85.6449813072937
2 85.6452658530185
4 85.6446614992025
8 85.6450399947418
16 85.6454751004848
32 85.6460544228138
64 85.6468762118109
128 85.6468762118112
};
\addplot [line width=2., blue, dotted]
table {%
0.25 56.0928609072292
0.25 101.596824451834
};
\addplot [ultra thick, darkviolet1910191, dash dot]
table {%
0.0009765625 67.6930826978731
0.001953125 67.7141626522949
0.00390625 67.7561140618941
0.0078125 67.839916235963
0.015625 68.0087195326995
0.03125 68.3366489050011
0.0625 68.928138005761
0.125 69.828811957362
0.25 70.7875073997322
0.5 71.1294123008078
1 70.6154666423882
2 69.1436221934888
4 67.6254844743067
8 67.1682251802917
16 67.1681982984772
32 67.1681973437382
64 67.1681973437382
128 67.1681973437382
};
\addplot [ultra thick, darkviolet1910191, dashed]
table {%
0.0009765625 74.1780958250757
0.001953125 74.2149340207548
0.00390625 74.289972574291
0.0078125 74.4459312548287
0.015625 74.7819708756373
0.03125 75.5246075225372
0.0625 76.8888497195499
0.125 78.9649934902553
0.25 81.2747511427994
0.5 82.5784821463325
1 82.2674666154489
2 81.9995419482057
4 82.010840984176
8 82.0108241376141
16 82.0108240196327
32 82.0108240196327
64 82.0108240196327
128 82.0108240196327
};
\addplot [ultra thick, darkviolet1910191]
table {%
0.0009765625 80.5076341362304
0.001953125 80.5731943244168
0.00390625 80.7068500485496
0.0078125 80.983390662616
0.015625 81.5645736886763
0.03125 82.7509332499406
0.0625 84.9197726228108
0.125 88.5640058848997
0.25 92.3519893825289
0.5 93.2947530222363
1 93.3345917520954
2 93.3347182701398
4 93.3348746632249
8 93.3349781060979
16 93.3350368221942
32 93.3350414236087
64 93.3350414236087
128 93.3350414236087
};
\addplot [ultra thick, darkviolet1910191, dotted]
table {%
0.5 56.0928609072292
0.5 101.596824451834
};
\addplot [semithick, green01270, dash dot]
table {%
0.0009765625 74.7784130346756
0.001953125 74.7820888196765
0.00390625 74.7893900364927
0.0078125 74.8038446802904
0.015625 74.8321678608932
0.03125 74.8866629347101
0.0625 74.9878047682278
0.125 75.1642424640296
0.25 75.4323856391814
0.5 75.6871654261229
1 75.7332956301854
2 75.1924276061778
4 73.9325255349226
8 72.12163881566
16 70.2380108008956
32 68.2493702896944
64 67.2904990200643
128 67.2904912876089
};
\addplot [semithick, green01270, dashed]
table {%
0.0009765625 83.7487505603633
0.001953125 83.7640570184057
0.00390625 83.7945536115802
0.0078125 83.8550540071581
0.015625 83.9745496753785
0.03125 84.2062162194884
0.0625 84.6430549340273
0.125 85.3955506897103
0.25 86.5083220520682
0.5 87.6082281592263
1 87.7033995375117
2 86.5529549628851
4 85.3027157002209
8 84.1051818654062
16 83.069991005737
32 83.0700025161156
64 83.0700025161156
128 83.0700025161156
};
\addplot [semithick, green01270]
table {%
0.0009765625 90.3101527469338
0.001953125 90.3413951868363
0.00390625 90.4040467422218
0.0078125 90.5300590335807
0.015625 90.7859800920415
0.03125 91.3099643842571
0.0625 92.3218434639471
0.125 94.0701162707898
0.25 96.7155624554543
0.5 99.2363393303731
1 99.5284624725342
2 98.7480719138747
4 97.7296677984705
8 97.7060167480605
16 97.7060257114949
32 97.7060257114948
64 97.7060257114949
128 97.7060257114949
};
\addplot [semithick, green01270, dotted]
table {%
1 56.0928609072292
1 101.596824451834
};
\end{axis}

\end{tikzpicture}


%dash pattern=on 1pt off 3pt on 3pt off 3pt

==> figs/sparsity_test.tex <==
\begin{tikzpicture}
\def\hs{1pt}\def\vs{1pt}
\def\w{.51\textwidth} \def\h{.25\textwidth}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2,horizontal sep=\hs, vertical sep=\vs}, width=\w, height=\h]
%axis multiplier
%https://tex.stackexchange.com/questions/9803/how-do-you-remove-the-axis-multiplier
%https://tex.stackexchange.com/questions/385565/how-to-move-axis-multiplier-to-an-appropriate-position-in-pgfplot
\nextgroupplot[
tick align=outside,
tick pos=left,
xtick pos=right,
x grid style={darkgray176},
xmin=36, xmax=52,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.32945431470089, ymax=8.5893501656156,
ytick style={color=black},
legend style={nodes={scale=0.85, transform shape}},
legend cell align={left},
]
\addplot [very thick, dotted, steelblue31119180,opacity=0.7]
table {%
0 -1.28080626036896
1 -1.28080638486928
2 -1.2808074683277
3 -1.28080938095192
4 -1.28081189010279
5 -1.28081468085353
6 -1.28081738271149
7 -1.28081959923624
8 -1.28082093834537
9 -1.2808210441427
10 -1.28081963227258
11 -1.28081652597394
12 -1.28081168268926
13 -1.28080520569911
14 -1.28079735791084
15 -1.28078860128323
16 -1.28077963394413
17 -1.28077135021427
18 -1.28076473413488
19 -1.28076083319804
20 -1.2807608709567
21 -1.28076629872801
22 -1.28077854476681
23 -1.28079844106831
24 -1.28082582733646
25 -1.28086054121336
26 -1.28090420926632
27 -1.28095789675743
28 -1.2810157673029
29 -1.28106836694413
30 -1.28111604082389
31 -1.28116507487
32 -1.28120689231323
33 -1.28121815089953
34 -1.28117701865593
35 -1.28106624399569
36 -1.28088874627742
37 -1.28068167598193
38 -1.28044245589746
39 -1.28013745642138
40 -1.26975454359811
41 -1.16788228185377
42 -0.646992807399265
43 5.77831542497056
44 7.05599767468952
45 5.73087209311122
46 0.117381502922937
47 -0.949928053921258
48 -1.24879409083282
49 -1.28022454431282
50 -1.28049807374723
51 -1.28074983561613
52 -1.28096544622134
53 -1.28112695397033
54 -1.28122009189506
55 -1.2812503064517
56 -1.28123716635477
57 -1.28120206447935
58 -1.28115792557786
59 -1.28110738175394
60 -1.28104986130149
61 -1.28099003717258
62 -1.28093544712071
63 -1.28088923789646
64 -1.2808505768115
65 -1.28081897444175
66 -1.28079499259456
67 -1.28077871434887
68 -1.28076925080931
69 -1.28076529487148
70 -1.28076565209485
71 -1.28076933983701
72 -1.28077543012685
73 -1.2807829655442
74 -1.2807910459726
75 -1.28079893335391
76 -1.28080606246303
77 -1.28081200630914
78 -1.28081646925832
79 -1.28081930593084
80 -1.28082052948727
81 -1.28082029604573
82 -1.28081887559513
83 -1.28081661967308
84 -1.28081392690122
85 -1.28081120467319
86 -1.28080882920901
87 -1.28080710957205
};
\addlegendentry{$\lambda=2^{-4}$};
\addplot [very thick, dash dot, darkorange25512714,opacity=0.7]
table {%
0 -1.39978231282829
1 -1.39982757457257
2 -1.3999613903866
3 -1.40018827761735
4 -1.40051198763277
5 -1.40092976018297
6 -1.40142612347934
7 -1.40196761134255
8 -1.4024996707195
9 -1.40294704157704
10 -1.40321879739385
11 -1.40321838572276
12 -1.40285728691033
13 -1.40206962882318
14 -1.40082623441602
15 -1.39914930616874
16 -1.39712731539611
17 -1.39492132823422
18 -1.39275297865387
19 -1.39088320257817
20 -1.38960360439264
21 -1.38923500345276
22 -1.39009740952119
23 -1.39244006774931
24 -1.39636395143665
25 -1.40180881433633
26 -1.40870640305227
27 -1.41711388708042
28 -1.42674029720472
29 -1.43633842125454
30 -1.4447660401559
31 -1.45245586576437
32 -1.45958941530864
33 -1.46387505452215
34 -1.46262142761597
35 -1.45482113546497
36 -1.44066423323922
37 -1.42130487878701
38 -1.39858427649775
39 -1.37450454241955
40 -1.25494702078085
41 -0.622697897327596
42 3.08238264828307
43 6.77158038826042
44 8.09304087105576
45 6.65711131942584
46 2.96146421830637
47 -0.735617643208076
48 -1.24795151844894
49 -1.37691126533537
50 -1.40066153211375
51 -1.42300727883859
52 -1.44201189972203
53 -1.45587889376071
54 -1.46345818512531
55 -1.46457103952031
56 -1.46020803819661
57 -1.45298688628706
58 -1.44520113261015
59 -1.43671878705478
60 -1.42708469231115
61 -1.41740137161164
62 -1.40892056797416
63 -1.40194818151785
64 -1.39642974826616
65 -1.39243457892331
66 -1.39002777548703
67 -1.38911412259429
68 -1.38944858995195
69 -1.39071279768333
70 -1.39258501162336
71 -1.39477105042489
72 -1.39700637492724
73 -1.39906486991184
74 -1.40078048056402
75 -1.4020600124574
76 -1.40287750857039
77 -1.40325972036353
78 -1.40327153717124
79 -1.40300190745652
80 -1.40254903077456
81 -1.40200632919306
82 -1.40145191987554
83 -1.40094307053397
84 -1.4005153870726
85 -1.40018560429468
86 -1.39995673235223
87 -1.39982430001553
};
\addlegendentry{$\lambda=2^{2}$};
\addplot [very thick, dashed, forestgreen4416044,opacity=0.7]
table {%
0 -1.41252020784329
1 -1.41262128437257
2 -1.41292049058278
3 -1.41342500578834
4 -1.41413830026727
5 -1.41504810626494
6 -1.41611375767763
7 -1.41725595657467
8 -1.41835180304012
9 -1.41923774588822
10 -1.41972254358152
11 -1.41961029731906
12 -1.41873019183142
13 -1.41696740871187
14 -1.41429208199433
15 -1.41078746831324
16 -1.40667408535563
17 -1.40231312436153
18 -1.39817615585169
19 -1.39480167053317
20 -1.39277161335302
21 -1.3926925350998
22 -1.39512857294035
23 -1.40047352325893
24 -1.40881621431935
25 -1.41995895407304
26 -1.43373538223264
27 -1.45009044326947
28 -1.46809800936447
29 -1.48543902160457
30 -1.50060573248267
31 -1.5142297283745
32 -1.52565420424625
33 -1.53097776658685
34 -1.52626769948673
35 -1.50969985548841
36 -1.48152698263819
37 -1.44390977715786
38 -1.40018193710085
39 -1.35393331935983
40 -1.02600315927405
41 1.21027327201379
42 3.44645953709031
43 5.68283147961111
44 7.05902942747445
45 5.57266796843205
46 3.36091526986153
47 1.14899613600394
48 -1.06311306026746
49 -1.36135180033906
50 -1.40647150067895
51 -1.44907287774375
52 -1.48558941688444
53 -1.51273355601109
54 -1.52837552985005
55 -1.5322543976738
56 -1.52617475799767
57 -1.51418418184027
58 -1.50025765243638
59 -1.48491531286528
60 -1.46744536774589
61 -1.44941122580675
62 -1.43313261080501
63 -1.41947007670656
64 -1.4084389644452
65 -1.40019604879055
66 -1.39493323456889
67 -1.39255661556091
68 -1.39267101750671
69 -1.39471592537731
70 -1.39809368769199
71 -1.40223283301704
72 -1.40660195775353
73 -1.41073185793321
74 -1.41426040865137
75 -1.41696400662491
76 -1.41875482405959
77 -1.41965783983059
78 -1.41978413413315
79 -1.41930290217798
80 -1.41841072945801
81 -1.41730143099964
82 -1.41614224274375
83 -1.41505995199568
84 -1.41413710490577
85 -1.41341636333712
86 -1.41291044912297
87 -1.41261485464882
};
\addlegendentry{$\lambda=2^{3}$};
\addplot [very thick, solid, crimson2143940,opacity=0.7]
table {%
0 -1.45824849862617
1 -1.45921512582407
2 -1.46195440006603
3 -1.46607260810219
4 -1.47096855074181
5 -1.4759030556231
6 -1.4800826372695
7 -1.48274882328724
8 -1.48326607849559
9 -1.48119952406184
10 -1.47636924952688
11 -1.46886971314071
12 -1.45905911613907
13 -1.44754456623231
14 -1.43517907100118
15 -1.42303477129042
16 -1.41230580331172
17 -1.40420419716664
18 -1.3999876647
19 -1.40106057489578
20 -1.40885415711943
21 -1.42441037117946
22 -1.44803414506509
23 -1.47944909023731
24 -1.51858999420689
25 -1.56598520178624
26 -1.62024458935599
27 -1.67447132646277
28 -1.72122587121341
29 -1.76331422233242
30 -1.80517477036883
31 -1.83126825627344
32 -1.81772792903813
33 -1.75931788569296
34 -1.66333773138961
35 -1.53963392341846
36 -1.39987640264429
37 -1.25382784142759
38 -0.401041127341382
39 0.455009635892392
40 1.32178577865226
41 2.20778634650952
42 3.11933785130668
43 4.0631108009076
44 5.03081337172317
45 4.04487461243994
46 3.08741950247288
47 2.17214959396522
48 1.28832432783401
49 0.412699590632758
50 -0.462417616322375
51 -1.25914738158553
52 -1.41038982418293
53 -1.55123847087526
54 -1.67120737536836
55 -1.76349232843047
56 -1.82041688940474
57 -1.83314502014105
58 -1.80624455406812
59 -1.76397475077171
60 -1.72145165104103
61 -1.67399824937871
62 -1.61929203419789
63 -1.56494392669483
64 -1.51759242789062
65 -1.4784826476277
66 -1.44712858616723
67 -1.4236375499691
68 -1.40826118028625
69 -1.40064282372855
70 -1.39970980931963
71 -1.40403219086629
72 -1.41221853738939
73 -1.42301794195501
74 -1.43521951045817
75 -1.44763072809959
76 -1.45918161541811
77 -1.46901867008149
78 -1.47653138536295
79 -1.48135817605586
80 -1.48340407995541
81 -1.48285232271391
82 -1.48014419348118
83 -1.4759232444163
84 -1.47095581700352
85 -1.46604127176307
86 -1.46192105681864
87 -1.45919425274285
};
\addlegendentry{$\lambda=2^{4}$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=588, xmax=644,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000497812924518534, ymax=0.010469164927137,
ytick style={color=black},
xtick = {588, 602, 616, 630, 644},
xticklabels={42,43,44,45,46},
y tick scale label style={at={(rel axis cs:0,0.89)},anchor=south west},
]%42 to 46
\addplot [very thick, dotted, steelblue31119180,opacity=0.7]
table {%
0 2.38834037134185e-06
1 2.38834035010263e-06
2 2.3883403288634e-06
3 2.38834030762418e-06
4 2.38834028638495e-06
5 2.38834026514573e-06
6 2.38834024390651e-06
7 2.38834022266728e-06
8 2.38834020142806e-06
9 2.38834018018884e-06
10 2.38834015894962e-06
11 2.38834013771039e-06
12 2.38834011647117e-06
13 2.38834009523195e-06
14 2.38834007399273e-06
15 2.38833988915937e-06
16 2.38833970432602e-06
17 2.38833951949269e-06
18 2.38833933465937e-06
19 2.38833914982607e-06
20 2.38833896499278e-06
21 2.3883387801595e-06
22 2.38833859532624e-06
23 2.388338410493e-06
24 2.38833822565976e-06
25 2.38833804082655e-06
26 2.38833785599334e-06
27 2.38833767116015e-06
28 2.38833748632698e-06
29 2.38833716004185e-06
30 2.38833683375676e-06
31 2.38833650747172e-06
32 2.38833618118673e-06
33 2.38833585490178e-06
34 2.38833552861687e-06
35 2.38833520233201e-06
36 2.38833487604719e-06
37 2.38833454976242e-06
38 2.38833422347769e-06
39 2.38833389719301e-06
40 2.38833357090837e-06
41 2.38833324462377e-06
42 2.38833291833923e-06
43 2.38833249029015e-06
44 2.38833206224115e-06
45 2.38833163419222e-06
46 2.38833120614338e-06
47 2.38833077809461e-06
48 2.38833035004591e-06
49 2.3883299219973e-06
50 2.38832949394876e-06
51 2.38832906590029e-06
52 2.38832863785191e-06
53 2.3883282098036e-06
54 2.38832778175536e-06
55 2.38832735370721e-06
56 2.38832692565913e-06
57 2.38832644957166e-06
58 2.3883259734843e-06
59 2.38832549739702e-06
60 2.38832502130984e-06
61 2.38832454522276e-06
62 2.38832406913577e-06
63 2.38832359304888e-06
64 2.38832311696208e-06
65 2.38832264087538e-06
66 2.38832216478877e-06
67 2.38832168870225e-06
68 2.38832121261583e-06
69 2.38832073652951e-06
70 2.38832026044328e-06
71 2.38831979952175e-06
72 2.3883193386003e-06
73 2.38831887767894e-06
74 2.38831841675768e-06
75 2.3883179558365e-06
76 2.38831749491541e-06
77 2.3883170339944e-06
78 2.38831657307349e-06
79 2.38831611215267e-06
80 2.38831565123193e-06
81 2.38831519031129e-06
82 2.38831472939073e-06
83 2.38831426847026e-06
84 2.38831380754989e-06
85 2.38831342942444e-06
86 2.38831305129905e-06
87 2.38831267317373e-06
88 2.38831229504846e-06
89 2.38831191692325e-06
90 2.38831153879811e-06
91 2.38831116067302e-06
92 2.38831078254799e-06
93 2.38831040442302e-06
94 2.38831002629812e-06
95 2.38830964817327e-06
96 2.38830927004848e-06
97 2.38830889192375e-06
98 2.38830851379909e-06
99 2.38830828535583e-06
100 2.3883080569126e-06
101 2.38830782846938e-06
102 2.38830760002619e-06
103 2.38830737158303e-06
104 2.38830714313988e-06
105 2.38830691469675e-06
106 2.38830668625365e-06
107 2.38830645781057e-06
108 2.38830622936751e-06
109 2.38830600092447e-06
110 2.38830577248146e-06
111 2.38830554403847e-06
112 2.38830531559549e-06
113 2.38830529754718e-06
114 2.38830527949888e-06
115 2.38830526145057e-06
116 2.38830524340226e-06
117 2.38830522535395e-06
118 2.38830520730564e-06
119 2.38830518925733e-06
120 2.38830517120902e-06
121 2.38830515316072e-06
122 2.38830513511241e-06
123 2.3883051170641e-06
124 2.38830509901579e-06
125 2.38830508096749e-06
126 2.38830506291918e-06
127 2.38830530377466e-06
128 2.38830554463016e-06
129 2.38830578548569e-06
130 2.38830602634125e-06
131 2.38830626719683e-06
132 2.38830650805243e-06
133 2.38830674890806e-06
134 2.38830698976371e-06
135 2.38830723061938e-06
136 2.38830747147508e-06
137 2.38830771233081e-06
138 2.38830795318655e-06
139 2.38830819404233e-06
140 2.38830843489812e-06
141 2.38830896481241e-06
142 2.38830949472682e-06
143 2.38831002464135e-06
144 2.38831055455599e-06
145 2.38831108447075e-06
146 2.38831161438563e-06
147 2.38831214430063e-06
148 2.38831267421574e-06
149 2.38831320413097e-06
150 2.38831373404632e-06
151 2.38831426396178e-06
152 2.38831479387737e-06
153 2.38831532379307e-06
154 2.38831585370889e-06
155 2.38831667994429e-06
156 2.38831750617997e-06
157 2.38831833241594e-06
158 2.3883191586522e-06
159 2.38831998488874e-06
160 2.38832081112557e-06
161 2.38832163736269e-06
162 2.38832246360009e-06
163 2.38832328983777e-06
164 2.38832411607574e-06
165 2.388324942314e-06
166 2.38832576855255e-06
167 2.38832659479138e-06
168 2.38832742103049e-06
169 2.38832852597169e-06
170 2.38832963091339e-06
171 2.38833073585561e-06
172 2.38833184079834e-06
173 2.38833294574159e-06
174 2.38833405068534e-06
175 2.3883351556296e-06
176 2.38833626057438e-06
177 2.38833736551966e-06
178 2.38833847046546e-06
179 2.38833957541177e-06
180 2.38834068035859e-06
181 2.38834178530592e-06
182 2.38834289025376e-06
183 2.3883442290548e-06
184 2.3883455678566e-06
185 2.38834690665914e-06
186 2.38834824546243e-06
187 2.38834958426647e-06
188 2.38835092307127e-06
189 2.38835226187681e-06
190 2.38835360068311e-06
191 2.38835493949015e-06
192 2.38835627829795e-06
193 2.3883576171065e-06
194 2.38835895591579e-06
195 2.38836029472584e-06
196 2.38836163353664e-06
197 2.38836312739378e-06
198 2.38836462125185e-06
199 2.38836611511086e-06
200 2.3883676089708e-06
201 2.38836910283168e-06
202 2.38837059669349e-06
203 2.38837209055624e-06
204 2.38837358441992e-06
205 2.38837507828454e-06
206 2.38837657215008e-06
207 2.38837806601657e-06
208 2.38837955988399e-06
209 2.38838105375234e-06
210 2.38838254762163e-06
211 2.38838407743899e-06
212 2.38838560725733e-06
213 2.38838713707665e-06
214 2.38838866689695e-06
215 2.38839019671823e-06
216 2.3883917265405e-06
217 2.38839325636374e-06
218 2.38839478618796e-06
219 2.38839631601316e-06
220 2.38839784583934e-06
221 2.3883993756665e-06
222 2.38840090549464e-06
223 2.38840243532376e-06
224 2.38840396515386e-06
225 2.38840537836094e-06
226 2.38840679156885e-06
227 2.38840820477761e-06
228 2.38840961798719e-06
229 2.38841103119761e-06
230 2.38841244440887e-06
231 2.38841385762097e-06
232 2.3884152708339e-06
233 2.38841668404767e-06
234 2.38841809726227e-06
235 2.38841951047771e-06
236 2.38842092369399e-06
237 2.3884223369111e-06
238 2.38842375012905e-06
239 2.38842487884368e-06
240 2.38842600755885e-06
241 2.38842713627455e-06
242 2.38842826499079e-06
243 2.38842939370755e-06
244 2.38843052242486e-06
245 2.38843165114269e-06
246 2.38843277986106e-06
247 2.38843390857996e-06
248 2.38843503729939e-06
249 2.38843616601936e-06
250 2.38843729473986e-06
251 2.3884384234609e-06
252 2.38843955218247e-06
253 2.3884402176934e-06
254 2.38844088320453e-06
255 2.38844154871584e-06
256 2.38844221422733e-06
257 2.38844287973901e-06
258 2.38844354525088e-06
259 2.38844421076293e-06
260 2.38844487627516e-06
261 2.38844554178758e-06
262 2.38844620730019e-06
263 2.38844687281298e-06
264 2.38844753832596e-06
265 2.38844820383912e-06
266 2.38844886935247e-06
267 2.38844886291072e-06
268 2.38844885646896e-06
269 2.3884488500272e-06
270 2.38844884358544e-06
271 2.38844883714368e-06
272 2.38844883070193e-06
273 2.38844882426017e-06
274 2.38844881781841e-06
275 2.38844881137665e-06
276 2.38844880493489e-06
277 2.38844879849314e-06
278 2.38844879205138e-06
279 2.38844878560962e-06
280 2.38844877916786e-06
281 2.38844785317134e-06
282 2.38844692717518e-06
283 2.38844600117938e-06
284 2.38844507518394e-06
285 2.38844414918886e-06
286 2.38844322319413e-06
287 2.38844229719977e-06
288 2.38844137120576e-06
289 2.38844044521212e-06
290 2.38843951921883e-06
291 2.3884385932259e-06
292 2.38843766723333e-06
293 2.38843674124112e-06
294 2.38843581524927e-06
295 2.38843372604464e-06
296 2.38843163684183e-06
297 2.38842954764085e-06
298 2.3884274584417e-06
299 2.38842536924438e-06
300 2.38842328004888e-06
301 2.38842119085522e-06
302 2.38841910166338e-06
303 2.38841701247336e-06
304 2.38841492328518e-06
305 2.38841283409882e-06
306 2.38841074491429e-06
307 2.38840865573159e-06
308 2.38840656655071e-06
309 2.38840317223475e-06
310 2.38839977792362e-06
311 2.38839638361731e-06
312 2.38839298931583e-06
313 2.38838959501916e-06
314 2.38838620072733e-06
315 2.38838280644031e-06
316 2.38837941215812e-06
317 2.38837601788076e-06
318 2.38837262360821e-06
319 2.38836922934049e-06
320 2.3883658350776e-06
321 2.38836244081953e-06
322 2.38835904656628e-06
323 2.38835437455362e-06
324 2.38834970255009e-06
325 2.3883450305557e-06
326 2.38834035857046e-06
327 2.38833568659435e-06
328 2.38833101462738e-06
329 2.38832634266955e-06
330 2.38832167072086e-06
331 2.38831699878131e-06
332 2.3883123268509e-06
333 2.38830765492962e-06
334 2.38830298301749e-06
335 2.38829831111449e-06
336 2.38829363922064e-06
337 2.38828771730431e-06
338 2.38828179540266e-06
339 2.3882758735157e-06
340 2.38826995164342e-06
341 2.38826402978582e-06
342 2.38825810794291e-06
343 2.38825218611468e-06
344 2.38824626430114e-06
345 2.38824034250228e-06
346 2.3882344207181e-06
347 2.38822849894861e-06
348 2.3882225771938e-06
349 2.38821665545367e-06
350 2.38821073372823e-06
351 2.38820328456036e-06
352 2.38819583541573e-06
353 2.38818838629433e-06
354 2.38818093719616e-06
355 2.38817348812124e-06
356 2.38816603906954e-06
357 2.38815859004108e-06
358 2.38815114103586e-06
359 2.38814369205387e-06
360 2.38813624309511e-06
361 2.38812879415959e-06
362 2.3881213452473e-06
363 2.38811389635825e-06
364 2.38810644749243e-06
365 2.38809728954973e-06
366 2.38808813164215e-06
367 2.38807897376968e-06
368 2.38806981593234e-06
369 2.38806065813011e-06
370 2.388051500363e-06
371 2.38804234263101e-06
372 2.38803318493414e-06
373 2.38802402727238e-06
374 2.38801486964575e-06
375 2.38800571205423e-06
376 2.38799655449783e-06
377 2.38798739697654e-06
378 2.38797823949038e-06
379 2.38796836853912e-06
380 2.38795849762866e-06
381 2.387948626759e-06
382 2.38793875593015e-06
383 2.3879288851421e-06
384 2.38791901439485e-06
385 2.3879091436884e-06
386 2.38789927302275e-06
387 2.38788940239791e-06
388 2.38787953181386e-06
389 2.38786966127062e-06
390 2.38785979076818e-06
391 2.38784992030654e-06
392 2.3878400498857e-06
393 2.38783107850755e-06
394 2.38782210716312e-06
395 2.38781313585239e-06
396 2.38780416457536e-06
397 2.38779519333204e-06
398 2.38778622212243e-06
399 2.38777725094652e-06
400 2.38776827980432e-06
401 2.38775930869583e-06
402 2.38775033762104e-06
403 2.38774136657995e-06
404 2.38773239557257e-06
405 2.3877234245989e-06
406 2.38771445365893e-06
407 2.38770632284336e-06
408 2.38769819205548e-06
409 2.38769006129529e-06
410 2.38768193056279e-06
411 2.38767379985797e-06
412 2.38766566918084e-06
413 2.3876575385314e-06
414 2.38764940790964e-06
415 2.38764127731557e-06
416 2.38763314674919e-06
417 2.38762501621049e-06
418 2.38761688569948e-06
419 2.38760875521616e-06
420 2.38760062476053e-06
421 2.38759226236666e-06
422 2.38758390000208e-06
423 2.3875755376668e-06
424 2.3875671753608e-06
425 2.38755881308409e-06
426 2.38755045083667e-06
427 2.38754208861853e-06
428 2.38753372642968e-06
429 2.38752536427013e-06
430 2.38751700213986e-06
431 2.38750864003887e-06
432 2.38750027796718e-06
433 2.38749191592477e-06
434 2.38748355391165e-06
435 2.38747642260387e-06
436 2.3874692913174e-06
437 2.38746216005222e-06
438 2.38745502880835e-06
439 2.38744789758578e-06
440 2.3874407663845e-06
441 2.38743363520453e-06
442 2.38742650404586e-06
443 2.38741937290849e-06
444 2.38741224179242e-06
445 2.38740511069765e-06
446 2.38739797962417e-06
447 2.387390848572e-06
448 2.38738371754113e-06
449 2.38738179764436e-06
450 2.38737987774914e-06
451 2.38737795785545e-06
452 2.38737603796331e-06
453 2.38737411807272e-06
454 2.38737219818367e-06
455 2.38737027829616e-06
456 2.38736835841019e-06
457 2.38736643852578e-06
458 2.3873645186429e-06
459 2.38736259876157e-06
460 2.38736067888178e-06
461 2.38735875900354e-06
462 2.38735683912684e-06
463 2.38736385323307e-06
464 2.38737086735992e-06
465 2.38737788150737e-06
466 2.38738489567543e-06
467 2.38739190986409e-06
468 2.38739892407337e-06
469 2.38740593830325e-06
470 2.38741295255374e-06
471 2.38741996682484e-06
472 2.38742698111655e-06
473 2.38743399542886e-06
474 2.38744100976178e-06
475 2.38744802411531e-06
476 2.38745503848945e-06
477 2.38747392924424e-06
478 2.38749282014851e-06
479 2.38751171120224e-06
480 2.38753060240546e-06
481 2.38754949375815e-06
482 2.38756838526031e-06
483 2.38758727691196e-06
484 2.38760616871309e-06
485 2.38762506066369e-06
486 2.38764395276379e-06
487 2.38766284501336e-06
488 2.38768173741242e-06
489 2.38770062996097e-06
490 2.387719522659e-06
491 2.38774979533427e-06
492 2.38778006839335e-06
493 2.38781034183625e-06
494 2.38784061566297e-06
495 2.38787088987352e-06
496 2.3879011644679e-06
497 2.38793143944611e-06
498 2.38796171480817e-06
499 2.38799199055407e-06
500 2.38802226668382e-06
501 2.38805254319743e-06
502 2.3880828200949e-06
503 2.38811309737623e-06
504 2.38814337504143e-06
505 2.3881786976994e-06
506 2.38821402087981e-06
507 2.38824934458269e-06
508 2.38828466880803e-06
509 2.38831999355585e-06
510 2.38835531882614e-06
511 2.38839064461894e-06
512 2.38842597093422e-06
513 2.38846129777202e-06
514 2.38849662513233e-06
515 2.38853195301516e-06
516 2.38856728142052e-06
517 2.38860261034841e-06
518 2.38863793979885e-06
519 2.38867875515969e-06
520 2.38871957121794e-06
521 2.38876038797363e-06
522 2.38880120542677e-06
523 2.38884202357737e-06
524 2.38888284242544e-06
525 2.388923661971e-06
526 2.38896448221405e-06
527 2.38900530315461e-06
528 2.38904612479269e-06
529 2.38908694712829e-06
530 2.38912777016145e-06
531 2.38916859389215e-06
532 2.38920941832043e-06
533 2.38926146943175e-06
534 2.38931352167706e-06
535 2.38936557505637e-06
536 2.38941762956972e-06
537 2.38946968521712e-06
538 2.3895217419986e-06
539 2.38957379991418e-06
540 2.38962585896389e-06
541 2.38967791914776e-06
542 2.3897299804658e-06
543 2.38978204291805e-06
544 2.38983410650453e-06
545 2.38988617122526e-06
546 2.38993823708027e-06
547 2.39171136024615e-06
548 2.39348579891288e-06
549 2.39526155405644e-06
550 2.39703862665353e-06
551 2.39881701768159e-06
552 2.40059672811878e-06
553 2.40237775894399e-06
554 2.40416011113683e-06
555 2.40594378567762e-06
556 2.40772878354745e-06
557 2.4095151057281e-06
558 2.4113027532021e-06
559 2.41309172695269e-06
560 2.41488202796386e-06
561 2.43251822254243e-06
562 2.45028321652223e-06
563 2.46817795054186e-06
564 2.48620337210956e-06
565 2.50436043565332e-06
566 2.52265010257146e-06
567 2.54107334128351e-06
568 2.55963112728148e-06
569 2.57832444318155e-06
570 2.59715427877604e-06
571 2.61612163108587e-06
572 2.63522750441333e-06
573 2.65447291039527e-06
574 2.67385886805663e-06
575 2.77521740697026e-06
576 2.88041816565601e-06
577 2.989606791959e-06
578 3.1029344548283e-06
579 3.22055805360662e-06
580 3.34264043525354e-06
581 3.4693506198031e-06
582 3.60086403436783e-06
583 3.73736275601331e-06
584 3.87903576383928e-06
585 4.02607920061656e-06
586 4.17869664434187e-06
587 4.33709939008649e-06
588 4.50150674252909e-06
589 7.12324058649348e-06
590 1.12719050209754e-05
591 1.78368035249016e-05
592 2.82251810491581e-05
593 4.46638796096817e-05
594 7.06766818719005e-05
595 0.000111839665610666
596 0.00017697648605768
597 0.000280049805641921
598 0.000443154316074037
599 0.000701252933937584
600 0.00110967141584584
601 0.001755957931229
602 0.00277864979868453
603 0.00304416956657578
604 0.0033350616383732
605 0.003653750518326
606 0.0040028923893231
607 0.00438539725143631
608 0.00480445317595891
609 0.00526355287709035
610 0.00576652282273445
611 0.0063175551270417
612 0.00692124249051097
613 0.0075826164788666
614 0.00830718945975472
615 0.00910100054678948
616 0.00997066593387989
617 0.00907021118951597
618 0.00825107686567606
619 0.00750591888334274
620 0.00682805641015017
621 0.00621141196231922
622 0.00565045691601043
623 0.0051401619395679
624 0.00467595190224678
625 0.0042536648551511
626 0.00386951471661924
627 0.00352005732750682
628 0.00320215957203031
629 0.00291297128731932
630 0.00264989970982822
631 0.00177457007149943
632 0.00118838419694972
633 0.000795830506916266
634 0.000532947339222653
635 0.000356901204359573
636 0.000239007609755789
637 0.000160057284266329
638 0.000107186270231683
639 7.17799041689487e-05
640 4.80691662408504e-05
641 3.21906913897786e-05
642 2.15572828319901e-05
643 1.44363610421234e-05
644 9.66766181818001e-06
645 8.95802775215489e-06
646 8.30048285899641e-06
647 7.69120364423068e-06
648 7.12664726882882e-06
649 6.60353094829354e-06
650 6.11881286391164e-06
651 5.66967447517538e-06
652 5.25350413052271e-06
653 4.86788188109607e-06
654 4.51056540921492e-06
655 4.17947698973853e-06
656 3.87269140850221e-06
657 3.58842476757483e-06
658 3.32502411224256e-06
659 3.25479518933859e-06
660 3.18604959450858e-06
661 3.11875599789461e-06
662 3.05288373136699e-06
663 2.98840277454759e-06
664 2.92528374112857e-06
665 2.86349786547987e-06
666 2.80301698953975e-06
667 2.74381354998209e-06
668 2.68586056565483e-06
669 2.62913162528364e-06
670 2.57360087543536e-06
671 2.51924300873568e-06
672 2.46603325233559e-06
673 2.46050313777164e-06
674 2.45498542456808e-06
675 2.44948008491469e-06
676 2.44398709106359e-06
677 2.43850641532915e-06
678 2.43303803008783e-06
679 2.42758190777801e-06
680 2.4221380208999e-06
681 2.41670634201537e-06
682 2.41128684374782e-06
683 2.40587949878204e-06
684 2.40048427986408e-06
685 2.39510115980111e-06
686 2.38973011146127e-06
687 2.3896834218084e-06
688 2.38963673306773e-06
689 2.38959004523924e-06
690 2.38954335832293e-06
691 2.38949667231877e-06
692 2.38944998722674e-06
693 2.38940330304683e-06
694 2.38935661977901e-06
695 2.38930993742328e-06
696 2.3892632559796e-06
697 2.38921657544797e-06
698 2.38916989582837e-06
699 2.38912321712078e-06
700 2.38907653932518e-06
701 2.38903357697044e-06
702 2.38899061538829e-06
703 2.38894765457871e-06
704 2.38890469454168e-06
705 2.3888617352772e-06
706 2.38881877678524e-06
707 2.3887758190658e-06
708 2.38873286211887e-06
709 2.38868990594442e-06
710 2.38864695054244e-06
711 2.38860399591292e-06
712 2.38856104205585e-06
713 2.38851808897121e-06
714 2.38847513665899e-06
715 2.38843835261583e-06
716 2.38840156913917e-06
717 2.388364786229e-06
718 2.38832800388531e-06
719 2.38829122210809e-06
720 2.38825444089733e-06
721 2.38821766025303e-06
722 2.38818088017518e-06
723 2.38814410066376e-06
724 2.38810732171876e-06
725 2.38807054334019e-06
726 2.38803376552803e-06
727 2.38799698828227e-06
728 2.3879602116029e-06
729 2.38793266361334e-06
730 2.38790511594158e-06
731 2.38787756858762e-06
732 2.38785002155144e-06
733 2.38782247483306e-06
734 2.38779492843246e-06
735 2.38776738234964e-06
736 2.38773983658459e-06
737 2.38771229113733e-06
738 2.38768474600783e-06
739 2.38765720119609e-06
740 2.38762965670212e-06
741 2.38760211252591e-06
742 2.38757456866745e-06
743 2.38755868488168e-06
744 2.38754280120158e-06
745 2.38752691762715e-06
746 2.38751103415839e-06
747 2.38749515079529e-06
748 2.38747926753787e-06
749 2.3874633843861e-06
750 2.38744750134001e-06
751 2.38743161839958e-06
752 2.38741573556481e-06
753 2.38739985283571e-06
754 2.38738397021227e-06
755 2.38736808769449e-06
756 2.38735220528237e-06
757 2.3873470529459e-06
758 2.38734190062055e-06
759 2.38733674830632e-06
760 2.38733159600321e-06
761 2.38732644371121e-06
762 2.38732129143034e-06
763 2.38731613916059e-06
764 2.38731098690195e-06
765 2.38730583465444e-06
766 2.38730068241805e-06
767 2.38729553019277e-06
768 2.38729037797861e-06
769 2.38728522577558e-06
770 2.38728007358366e-06
771 2.38728231423411e-06
772 2.38728455488666e-06
773 2.38728679554132e-06
774 2.38728903619808e-06
775 2.38729127685694e-06
776 2.3872935175179e-06
777 2.38729575818097e-06
778 2.38729799884614e-06
779 2.38730023951341e-06
780 2.38730248018279e-06
781 2.38730472085427e-06
782 2.38730696152785e-06
783 2.38730920220354e-06
784 2.38731144288133e-06
785 2.38731742853946e-06
786 2.38732341421261e-06
787 2.38732939990076e-06
788 2.38733538560392e-06
789 2.38734137132209e-06
790 2.38734735705526e-06
791 2.38735334280345e-06
792 2.38735932856664e-06
793 2.38736531434484e-06
794 2.38737130013805e-06
795 2.38737728594626e-06
796 2.38738327176948e-06
797 2.38738925760772e-06
798 2.38739524346096e-06
799 2.38740277040164e-06
800 2.38741029736606e-06
801 2.3874178243542e-06
802 2.38742535136608e-06
803 2.38743287840169e-06
804 2.38744040546103e-06
805 2.3874479325441e-06
806 2.3874554596509e-06
807 2.38746298678143e-06
808 2.3874705139357e-06
809 2.38747804111369e-06
810 2.38748556831542e-06
811 2.38749309554088e-06
812 2.38750062279007e-06
813 2.387509242335e-06
814 2.38751786191104e-06
815 2.3875264815182e-06
816 2.38753510115648e-06
817 2.38754372082588e-06
818 2.3875523405264e-06
819 2.38756096025804e-06
820 2.38756958002079e-06
821 2.38757819981467e-06
822 2.38758681963967e-06
823 2.38759543949579e-06
824 2.38760405938302e-06
825 2.38761267930138e-06
826 2.38762129925086e-06
827 2.38763110906083e-06
828 2.3876409189111e-06
829 2.38765072880168e-06
830 2.38766053873256e-06
831 2.38767034870375e-06
832 2.38768015871524e-06
833 2.38768996876704e-06
834 2.38769977885914e-06
835 2.38770958899155e-06
836 2.38771939916426e-06
837 2.38772920937729e-06
838 2.38773901963061e-06
839 2.38774882992425e-06
840 2.38775864025819e-06
841 2.38776884353576e-06
842 2.38777904685692e-06
843 2.38778925022169e-06
844 2.38779945363005e-06
845 2.38780965708202e-06
846 2.38781986057759e-06
847 2.38783006411676e-06
848 2.38784026769953e-06
849 2.3878504713259e-06
850 2.38786067499588e-06
851 2.38787087870945e-06
852 2.38788108246663e-06
853 2.38789128626741e-06
854 2.3879014901118e-06
855 2.38791080124896e-06
856 2.38792011242244e-06
857 2.38792942363222e-06
858 2.38793873487831e-06
859 2.3879480461607e-06
860 2.38795735747941e-06
861 2.38796666883442e-06
862 2.38797598022574e-06
863 2.38798529165337e-06
864 2.3879946031173e-06
865 2.38800391461754e-06
866 2.38801322615409e-06
867 2.38802253772695e-06
868 2.38803184933612e-06
869 2.38803973142765e-06
870 2.38804761354519e-06
871 2.38805549568874e-06
872 2.38806337785832e-06
873 2.38807126005391e-06
874 2.38807914227551e-06
875 2.38808702452314e-06
876 2.38809490679677e-06
877 2.38810278909643e-06
878 2.3881106714221e-06
879 2.38811855377379e-06
880 2.3881264361515e-06
881 2.38813431855522e-06
882 2.38814220098496e-06
883 2.38814879586325e-06
884 2.38815539075975e-06
885 2.38816198567446e-06
886 2.38816858060738e-06
887 2.38817517555852e-06
888 2.38818177052786e-06
889 2.38818836551542e-06
890 2.38819496052119e-06
891 2.38820155554518e-06
892 2.38820815058737e-06
893 2.38821474564778e-06
894 2.3882213407264e-06
895 2.38822793582323e-06
896 2.38823453093827e-06
897 2.38823992193512e-06
898 2.38824531294414e-06
899 2.38825070396533e-06
900 2.38825609499868e-06
901 2.38826148604421e-06
902 2.3882668771019e-06
903 2.38827226817177e-06
904 2.3882776592538e-06
905 2.388283050348e-06
906 2.38828844145438e-06
907 2.38829383257292e-06
908 2.38829922370363e-06
909 2.38830461484651e-06
910 2.38831000600156e-06
911 2.38831409715403e-06
912 2.38831818831352e-06
913 2.38832227948001e-06
914 2.38832637065351e-06
915 2.38833046183402e-06
916 2.38833455302154e-06
917 2.38833864421607e-06
918 2.3883427354176e-06
919 2.38834682662614e-06
920 2.38835091784169e-06
921 2.38835500906425e-06
922 2.38835910029382e-06
923 2.3883631915304e-06
924 2.38836728277398e-06
925 2.38837005980627e-06
926 2.38837283684178e-06
927 2.38837561388053e-06
928 2.3883783909225e-06
929 2.3883811679677e-06
930 2.38838394501614e-06
931 2.3883867220678e-06
932 2.38838949912269e-06
933 2.38839227618081e-06
934 2.38839505324216e-06
935 2.38839783030673e-06
936 2.38840060737454e-06
937 2.38840338444557e-06
938 2.38840616151984e-06
939 2.3884077760044e-06
940 2.38840939049005e-06
941 2.38841100497679e-06
942 2.38841261946463e-06
943 2.38841423395355e-06
944 2.38841584844357e-06
945 2.38841746293468e-06
946 2.38841907742688e-06
947 2.38842069192017e-06
948 2.38842230641455e-06
949 2.38842392091002e-06
950 2.38842553540659e-06
951 2.38842714990424e-06
952 2.38842876440299e-06
953 2.38842943929421e-06
954 2.38843011418561e-06
955 2.38843078907721e-06
956 2.388431463969e-06
957 2.38843213886098e-06
958 2.38843281375315e-06
959 2.38843348864551e-06
960 2.38843416353806e-06
961 2.3884348384308e-06
962 2.38843551332373e-06
963 2.38843618821686e-06
964 2.38843686311017e-06
965 2.38843753800368e-06
966 2.38843821289737e-06
967 2.38843815195409e-06
968 2.38843809101081e-06
969 2.38843803006753e-06
970 2.38843796912426e-06
971 2.38843790818098e-06
972 2.38843784723771e-06
973 2.38843778629444e-06
974 2.38843772535117e-06
975 2.3884376644079e-06
976 2.38843760346463e-06
977 2.38843754252137e-06
978 2.3884374815781e-06
979 2.38843742063484e-06
980 2.38843735969158e-06
981 2.38843673055301e-06
982 2.38843610141461e-06
983 2.38843547227637e-06
984 2.3884348431383e-06
985 2.38843421400039e-06
986 2.38843358486265e-06
987 2.38843295572507e-06
988 2.38843232658766e-06
989 2.38843169745042e-06
990 2.38843106831334e-06
991 2.38843043917642e-06
992 2.38842981003968e-06
993 2.3884291809031e-06
994 2.38842855176668e-06
995 2.38842751275104e-06
996 2.38842647373585e-06
997 2.38842543472111e-06
998 2.38842439570682e-06
999 2.38842335669299e-06
1000 2.38842231767961e-06
1001 2.38842127866668e-06
1002 2.3884202396542e-06
1003 2.38841920064218e-06
1004 2.3884181616306e-06
1005 2.38841712261948e-06
1006 2.38841608360881e-06
1007 2.38841504459859e-06
1008 2.38841400558883e-06
1009 2.38841272003943e-06
1010 2.38841143449073e-06
1011 2.38841014894272e-06
1012 2.38840886339541e-06
1013 2.38840757784878e-06
1014 2.38840629230285e-06
1015 2.38840500675761e-06
1016 2.38840372121306e-06
1017 2.38840243566921e-06
1018 2.38840115012604e-06
1019 2.38839986458357e-06
1020 2.38839857904179e-06
1021 2.3883972935007e-06
1022 2.3883960079603e-06
1023 2.38839462944192e-06
1024 2.38839325092433e-06
1025 2.38839187240754e-06
1026 2.38839049389154e-06
1027 2.38838911537634e-06
1028 2.38838773686193e-06
1029 2.38838635834832e-06
1030 2.38838497983551e-06
1031 2.38838360132349e-06
1032 2.38838222281226e-06
1033 2.38838084430184e-06
1034 2.3883794657922e-06
1035 2.38837808728337e-06
1036 2.38837670877533e-06
1037 2.38837536320158e-06
1038 2.38837401762858e-06
1039 2.38837267205635e-06
1040 2.38837132648487e-06
1041 2.38836998091415e-06
1042 2.38836863534419e-06
1043 2.38836728977499e-06
1044 2.38836594420655e-06
1045 2.38836459863886e-06
1046 2.38836325307193e-06
1047 2.38836190750576e-06
1048 2.38836056194035e-06
1049 2.3883592163757e-06
1050 2.3883578708118e-06
1051 2.38835665460755e-06
1052 2.38835543840391e-06
1053 2.3883542222009e-06
1054 2.38835300599851e-06
1055 2.38835178979673e-06
1056 2.38835057359557e-06
1057 2.38834935739504e-06
1058 2.38834814119512e-06
1059 2.38834692499582e-06
1060 2.38834570879714e-06
1061 2.38834449259908e-06
1062 2.38834327640164e-06
1063 2.38834206020482e-06
1064 2.38834084400862e-06
1065 2.3883398300138e-06
1066 2.38833881601942e-06
1067 2.38833780202547e-06
1068 2.38833678803194e-06
1069 2.38833577403885e-06
1070 2.38833476004618e-06
1071 2.38833374605395e-06
1072 2.38833273206215e-06
1073 2.38833171807078e-06
1074 2.38833070407984e-06
1075 2.38832969008933e-06
1076 2.38832867609925e-06
1077 2.3883276621096e-06
1078 2.38832664812038e-06
1079 2.38832588676475e-06
1080 2.38832512540937e-06
1081 2.38832436405423e-06
1082 2.38832360269934e-06
1083 2.38832284134468e-06
1084 2.38832207999027e-06
1085 2.3883213186361e-06
1086 2.38832055728218e-06
1087 2.3883197959285e-06
1088 2.38831903457505e-06
1089 2.38831827322186e-06
1090 2.3883175118689e-06
1091 2.38831675051619e-06
1092 2.38831598916372e-06
1093 2.38831550524446e-06
1094 2.38831502132529e-06
1095 2.38831453740623e-06
1096 2.38831405348726e-06
1097 2.38831356956839e-06
1098 2.38831308564962e-06
1099 2.38831260173094e-06
1100 2.38831211781237e-06
1101 2.38831163389389e-06
1102 2.38831114997551e-06
1103 2.38831066605723e-06
1104 2.38831018213905e-06
1105 2.38830969822096e-06
1106 2.38830921430297e-06
1107 2.38830900557219e-06
1108 2.38830879684142e-06
1109 2.38830858811068e-06
1110 2.38830837937995e-06
1111 2.38830817064924e-06
1112 2.38830796191855e-06
1113 2.38830775318787e-06
1114 2.38830754445722e-06
1115 2.38830733572658e-06
1116 2.38830712699596e-06
1117 2.38830691826536e-06
1118 2.38830670953477e-06
1119 2.38830650080421e-06
1120 2.38830629207366e-06
1121 2.38830633189723e-06
1122 2.38830637172079e-06
1123 2.38830641154436e-06
1124 2.38830645136793e-06
1125 2.3883064911915e-06
1126 2.38830653101507e-06
1127 2.38830657083864e-06
1128 2.3883066106622e-06
1129 2.38830665048578e-06
1130 2.38830669030935e-06
1131 2.38830673013292e-06
1132 2.38830676995649e-06
1133 2.38830680978006e-06
1134 2.38830684960364e-06
1135 2.38830709192307e-06
1136 2.38830733424253e-06
1137 2.38830757656201e-06
1138 2.38830781888152e-06
1139 2.38830806120105e-06
1140 2.38830830352061e-06
1141 2.38830854584019e-06
1142 2.38830878815979e-06
1143 2.38830903047942e-06
1144 2.38830927279908e-06
1145 2.38830951511876e-06
1146 2.38830975743846e-06
1147 2.38830999975819e-06
1148 2.38831024207794e-06
1149 2.38831062692381e-06
1150 2.38831101176974e-06
1151 2.38831139661573e-06
1152 2.38831178146179e-06
1153 2.38831216630791e-06
1154 2.38831255115408e-06
1155 2.38831293600033e-06
1156 2.38831332084663e-06
1157 2.38831370569299e-06
1158 2.38831409053942e-06
1159 2.38831447538591e-06
1160 2.38831486023246e-06
1161 2.38831524507907e-06
1162 2.38831562992575e-06
1163 2.38831608929645e-06
1164 2.38831654866723e-06
1165 2.38831700803811e-06
1166 2.38831746740907e-06
1167 2.38831792678012e-06
1168 2.38831838615126e-06
1169 2.38831884552248e-06
1170 2.3883193048938e-06
1171 2.3883197642652e-06
1172 2.38832022363669e-06
1173 2.38832068300827e-06
1174 2.38832114237994e-06
1175 2.3883216017517e-06
1176 2.38832206112355e-06
1177 2.38832252552054e-06
1178 2.38832298991762e-06
1179 2.38832345431479e-06
1180 2.38832391871205e-06
1181 2.38832438310941e-06
1182 2.38832484750685e-06
1183 2.38832531190438e-06
1184 2.388325776302e-06
1185 2.38832624069972e-06
1186 2.38832670509752e-06
1187 2.38832716949542e-06
1188 2.3883276338934e-06
1189 2.38832809829148e-06
1190 2.38832856268964e-06
1191 2.38832896793174e-06
1192 2.38832937317392e-06
1193 2.38832977841615e-06
1194 2.38833018365846e-06
1195 2.38833058890084e-06
1196 2.38833099414329e-06
1197 2.3883313993858e-06
1198 2.38833180462839e-06
1199 2.38833220987104e-06
1200 2.38833261511376e-06
1201 2.38833302035655e-06
1202 2.38833342559941e-06
1203 2.38833383084234e-06
1204 2.38833423608533e-06
1205 2.38833452944734e-06
1206 2.38833482280938e-06
1207 2.38833511617146e-06
1208 2.38833540953357e-06
1209 2.38833570289572e-06
1210 2.3883359962579e-06
1211 2.38833628962013e-06
1212 2.38833658298239e-06
1213 2.38833687634468e-06
1214 2.38833716970701e-06
1215 2.38833746306937e-06
1216 2.38833775643178e-06
1217 2.38833804979421e-06
1218 2.38833834315669e-06
1219 2.388338488027e-06
1220 2.38833863289732e-06
1221 2.38833877776765e-06
1222 2.38833892263799e-06
1223 2.38833906750833e-06
1224 2.38833921237869e-06
1225 2.38833935724905e-06
1226 2.38833950211943e-06
1227 2.38833964698981e-06
1228 2.3883397918602e-06
1229 2.3883399367306e-06
1230 2.38834008160101e-06
1231 2.38834022647142e-06
};
\addplot [very thick, dash dot, darkorange25512714,opacity=0.7]
table {%
0 7.3198977943377e-07
1 7.31987412928009e-07
2 7.31985046429899e-07
3 7.31982679939439e-07
4 7.31980313456631e-07
5 7.31977946981473e-07
6 7.31975580513967e-07
7 7.3197321405411e-07
8 7.31970847601905e-07
9 7.3196848115735e-07
10 7.31966114720446e-07
11 7.31963748291192e-07
12 7.3196138186959e-07
13 7.31959015455637e-07
14 7.31956649049336e-07
15 7.31949652841712e-07
16 7.3194265670096e-07
17 7.31935660627079e-07
18 7.31928664620067e-07
19 7.31921668679926e-07
20 7.31914672806652e-07
21 7.31907677000248e-07
22 7.3190068126071e-07
23 7.31893685588039e-07
24 7.31886689982235e-07
25 7.31879694443296e-07
26 7.31872698971222e-07
27 7.31865703566013e-07
28 7.31858708227667e-07
29 7.3184684765266e-07
30 7.31834987269866e-07
31 7.31823127079284e-07
32 7.31811267080908e-07
33 7.31799407274737e-07
34 7.31787547660767e-07
35 7.31775688238995e-07
36 7.31763829009419e-07
37 7.31751969972034e-07
38 7.31740111126837e-07
39 7.31728252473827e-07
40 7.31716394012999e-07
41 7.3170453574435e-07
42 7.31692677667877e-07
43 7.31675759560043e-07
44 7.31658841843387e-07
45 7.316419245179e-07
46 7.31625007583574e-07
47 7.31608091040399e-07
48 7.31591174888366e-07
49 7.31574259127466e-07
50 7.31557343757691e-07
51 7.31540428779031e-07
52 7.31523514191476e-07
53 7.31506599995019e-07
54 7.31489686189649e-07
55 7.31472772775359e-07
56 7.31455859752138e-07
57 7.31434032779245e-07
58 7.31412206457678e-07
59 7.31390380787419e-07
60 7.31368555768447e-07
61 7.31346731400744e-07
62 7.3132490768429e-07
63 7.31303084619065e-07
64 7.31281262205051e-07
65 7.31259440442227e-07
66 7.31237619330574e-07
67 7.31215798870074e-07
68 7.31193979060705e-07
69 7.3117215990245e-07
70 7.31150341395288e-07
71 7.31124419269562e-07
72 7.31098498062876e-07
73 7.31072577775199e-07
74 7.31046658406496e-07
75 7.31020739956736e-07
76 7.30994822425886e-07
77 7.30968905813913e-07
78 7.30942990120785e-07
79 7.30917075346469e-07
80 7.30891161490932e-07
81 7.30865248554143e-07
82 7.30839336536068e-07
83 7.30813425436676e-07
84 7.30787515255932e-07
85 7.30759250618963e-07
86 7.30730987075183e-07
87 7.30702724624552e-07
88 7.30674463267026e-07
89 7.30646203002563e-07
90 7.30617943831121e-07
91 7.30589685752658e-07
92 7.30561428767132e-07
93 7.30533172874499e-07
94 7.30504918074719e-07
95 7.30476664367748e-07
96 7.30448411753545e-07
97 7.30420160232067e-07
98 7.30391909803271e-07
99 7.30364152340407e-07
100 7.30336395932424e-07
101 7.30308640579282e-07
102 7.30280886280941e-07
103 7.30253133037361e-07
104 7.30225380848502e-07
105 7.30197629714324e-07
106 7.30169879634786e-07
107 7.30142130609849e-07
108 7.30114382639473e-07
109 7.30086635723617e-07
110 7.30058889862242e-07
111 7.30031145055307e-07
112 7.30003401302773e-07
113 7.29980074372078e-07
114 7.29956748186785e-07
115 7.2993342274687e-07
116 7.29910098052309e-07
117 7.29886774103077e-07
118 7.29863450899153e-07
119 7.2984012844051e-07
120 7.29816806727127e-07
121 7.29793485758978e-07
122 7.2977016553604e-07
123 7.29746846058289e-07
124 7.29723527325702e-07
125 7.29700209338255e-07
126 7.29676892095923e-07
127 7.29662728380547e-07
128 7.29648564940101e-07
129 7.29634401774581e-07
130 7.29620238883981e-07
131 7.29606076268296e-07
132 7.29591913927521e-07
133 7.29577751861651e-07
134 7.29563590070679e-07
135 7.29549428554601e-07
136 7.29535267313412e-07
137 7.29521106347105e-07
138 7.29506945655676e-07
139 7.2949278523912e-07
140 7.2947862509743e-07
141 7.29478646547806e-07
142 7.29478667998183e-07
143 7.29478689448561e-07
144 7.29478710898939e-07
145 7.29478732349318e-07
146 7.29478753799697e-07
147 7.29478775250077e-07
148 7.29478796700458e-07
149 7.29478818150839e-07
150 7.29478839601221e-07
151 7.29478861051603e-07
152 7.29478882501986e-07
153 7.2947890395237e-07
154 7.29478925402754e-07
155 7.29497740929238e-07
156 7.29516556941033e-07
157 7.29535373438152e-07
158 7.29554190420606e-07
159 7.29573007888408e-07
160 7.29591825841572e-07
161 7.29610644280109e-07
162 7.29629463204032e-07
163 7.29648282613353e-07
164 7.29667102508085e-07
165 7.29685922888242e-07
166 7.29704743753833e-07
167 7.29723565104874e-07
168 7.29742386941376e-07
169 7.29783444345808e-07
170 7.29824504060248e-07
171 7.29865566084826e-07
172 7.29906630419671e-07
173 7.29947697064914e-07
174 7.29988766020684e-07
175 7.30029837287112e-07
176 7.30070910864327e-07
177 7.3011198675246e-07
178 7.30153064951641e-07
179 7.30194145461999e-07
180 7.30235228283664e-07
181 7.30276313416767e-07
182 7.30317400861438e-07
183 7.3038226606841e-07
184 7.30447137036568e-07
185 7.30512013766425e-07
186 7.30576896258492e-07
187 7.30641784513282e-07
188 7.30706678531305e-07
189 7.30771578313075e-07
190 7.30836483859102e-07
191 7.30901395169899e-07
192 7.30966312245977e-07
193 7.3103123508785e-07
194 7.31096163696029e-07
195 7.31161098071026e-07
196 7.31226038213352e-07
197 7.31313630144771e-07
198 7.3140123256863e-07
199 7.31488845486189e-07
200 7.31576468898702e-07
201 7.31664102807429e-07
202 7.31751747213625e-07
203 7.31839402118548e-07
204 7.31927067523457e-07
205 7.32014743429608e-07
206 7.3210242983826e-07
207 7.32190126750671e-07
208 7.32277834168098e-07
209 7.32365552091801e-07
210 7.32453280523038e-07
211 7.32559074860867e-07
212 7.32664884479455e-07
213 7.32770709381009e-07
214 7.32876549567736e-07
215 7.32982405041845e-07
216 7.33088275805543e-07
217 7.33194161861038e-07
218 7.33300063210539e-07
219 7.33405979856257e-07
220 7.33511911800398e-07
221 7.33617859045175e-07
222 7.33723821592795e-07
223 7.33829799445471e-07
224 7.33935792605411e-07
225 7.34051448355436e-07
226 7.34167122330831e-07
227 7.34282814534471e-07
228 7.34398524969226e-07
229 7.34514253637971e-07
230 7.34630000543577e-07
231 7.3474576568892e-07
232 7.34861549076873e-07
233 7.34977350710311e-07
234 7.3509317059211e-07
235 7.35209008725144e-07
236 7.3532486511229e-07
237 7.35440739756425e-07
238 7.35556632660426e-07
239 7.35670566048731e-07
240 7.35784517084647e-07
241 7.35898485770907e-07
242 7.36012472110245e-07
243 7.36126476105395e-07
244 7.36240497759093e-07
245 7.36354537074072e-07
246 7.3646859405307e-07
247 7.36582668698821e-07
248 7.36696761014064e-07
249 7.36810871001533e-07
250 7.36924998663967e-07
251 7.37039144004104e-07
252 7.37153307024681e-07
253 7.37251764429124e-07
254 7.37350234983966e-07
255 7.37448718690964e-07
256 7.37547215551875e-07
257 7.37645725568456e-07
258 7.37744248742463e-07
259 7.37842785075654e-07
260 7.37941334569786e-07
261 7.38039897226619e-07
262 7.38138473047908e-07
263 7.38237062035413e-07
264 7.38335664190893e-07
265 7.38434279516106e-07
266 7.3853290801281e-07
267 7.38600412909808e-07
268 7.38667923977025e-07
269 7.38735441215028e-07
270 7.3880296462438e-07
271 7.38870494205644e-07
272 7.38938029959386e-07
273 7.39005571886168e-07
274 7.39073119986557e-07
275 7.39140674261115e-07
276 7.39208234710407e-07
277 7.39275801334997e-07
278 7.39343374135451e-07
279 7.39410953112332e-07
280 7.39478538266205e-07
281 7.39498007985669e-07
282 7.3951747821775e-07
283 7.39536948962463e-07
284 7.39556420219821e-07
285 7.39575891989838e-07
286 7.39595364272526e-07
287 7.396148370679e-07
288 7.39634310375972e-07
289 7.39653784196757e-07
290 7.39673258530268e-07
291 7.39692733376519e-07
292 7.39712208735522e-07
293 7.39731684607292e-07
294 7.39751160991842e-07
295 7.39705593403179e-07
296 7.39660028621412e-07
297 7.39614466646369e-07
298 7.39568907477878e-07
299 7.39523351115764e-07
300 7.39477797559855e-07
301 7.39432246809979e-07
302 7.39386698865963e-07
303 7.39341153727633e-07
304 7.39295611394817e-07
305 7.39250071867342e-07
306 7.39204535145035e-07
307 7.39159001227724e-07
308 7.39113470115235e-07
309 7.38989802587174e-07
310 7.38866155751006e-07
311 7.3874252960327e-07
312 7.38618924140504e-07
313 7.38495339359248e-07
314 7.3837177525604e-07
315 7.38248231827421e-07
316 7.38124709069932e-07
317 7.38001206980114e-07
318 7.37877725554509e-07
319 7.37754264789659e-07
320 7.37630824682108e-07
321 7.37507405228399e-07
322 7.37384006425077e-07
323 7.37177363308405e-07
324 7.36970778101015e-07
325 7.36764250786677e-07
326 7.36557781349168e-07
327 7.36351369772269e-07
328 7.36145016039764e-07
329 7.35938720135443e-07
330 7.35732482043102e-07
331 7.35526301746539e-07
332 7.35320179229556e-07
333 7.35114114475963e-07
334 7.34908107469571e-07
335 7.34702158194199e-07
336 7.34496266633666e-07
337 7.34210662784749e-07
338 7.33925169990934e-07
339 7.33639788209039e-07
340 7.33354517395898e-07
341 7.33069357508362e-07
342 7.32784308503296e-07
343 7.32499370337587e-07
344 7.32214542968134e-07
345 7.31929826351856e-07
346 7.31645220445685e-07
347 7.31360725206575e-07
348 7.31076340591493e-07
349 7.30792066557422e-07
350 7.30507903061366e-07
351 7.30148081488755e-07
352 7.29788437151139e-07
353 7.29428969961217e-07
354 7.29069679831735e-07
355 7.28710566675477e-07
356 7.28351630405273e-07
357 7.27992870933996e-07
358 7.27634288174561e-07
359 7.27275882039927e-07
360 7.26917652443093e-07
361 7.26559599297105e-07
362 7.26201722515048e-07
363 7.25844022010053e-07
364 7.25486497695292e-07
365 7.25050948765048e-07
366 7.24615661318471e-07
367 7.2418063519858e-07
368 7.23745870248486e-07
369 7.23311366311394e-07
370 7.22877123230604e-07
371 7.2244314084951e-07
372 7.220094190116e-07
373 7.21575957560456e-07
374 7.21142756339752e-07
375 7.20709815193259e-07
376 7.2027713396484e-07
377 7.19844712498452e-07
378 7.19412550638146e-07
379 7.18918052076341e-07
380 7.18423893415234e-07
381 7.17930074421188e-07
382 7.17436594860729e-07
383 7.16943454500542e-07
384 7.16450653107472e-07
385 7.15958190448527e-07
386 7.15466066290872e-07
387 7.14974280401834e-07
388 7.14482832548898e-07
389 7.13991722499711e-07
390 7.13500950022078e-07
391 7.13010514883965e-07
392 7.12520416853497e-07
393 7.12032094311279e-07
394 7.11544106438637e-07
395 7.11056453006205e-07
396 7.10569133784778e-07
397 7.10082148545304e-07
398 7.09595497058892e-07
399 7.09109179096805e-07
400 7.08623194430463e-07
401 7.08137542831443e-07
402 7.07652224071481e-07
403 7.07167237922466e-07
404 7.06682584156444e-07
405 7.06198262545619e-07
406 7.0571427286235e-07
407 7.05289579920189e-07
408 7.04865142554686e-07
409 7.04440960612037e-07
410 7.0401703393853e-07
411 7.03593362380547e-07
412 7.03169945784561e-07
413 7.02746783997138e-07
414 7.02323876864937e-07
415 7.01901224234708e-07
416 7.01478825953294e-07
417 7.0105668186763e-07
418 7.00634791824743e-07
419 7.00213155671752e-07
420 6.99791773255869e-07
421 6.99407501893481e-07
422 6.99023441543118e-07
423 6.98639592088911e-07
424 6.98255953415049e-07
425 6.97872525405791e-07
426 6.97489307945455e-07
427 6.97106300918424e-07
428 6.96723504209143e-07
429 6.96340917702125e-07
430 6.9595854128194e-07
431 6.95576374833226e-07
432 6.95194418240683e-07
433 6.94812671389073e-07
434 6.94431134163225e-07
435 6.94077384374106e-07
436 6.93723814788476e-07
437 6.93370425314538e-07
438 6.93017215860542e-07
439 6.92664186334782e-07
440 6.92311336645602e-07
441 6.91958666701393e-07
442 6.91606176410589e-07
443 6.91253865681673e-07
444 6.90901734423176e-07
445 6.90549782543673e-07
446 6.90198009951787e-07
447 6.89846416556188e-07
448 6.8949500226559e-07
449 6.89283968366405e-07
450 6.89072999058417e-07
451 6.88862094321854e-07
452 6.88651254136955e-07
453 6.88440478483961e-07
454 6.88229767343121e-07
455 6.8801912069469e-07
456 6.87808538518929e-07
457 6.87598020796104e-07
458 6.87387567506489e-07
459 6.87177178630362e-07
460 6.86966854148008e-07
461 6.86756594039719e-07
462 6.86546398285791e-07
463 6.86607877683846e-07
464 6.86669362587307e-07
465 6.86730852996666e-07
466 6.86792348912417e-07
467 6.86853850335052e-07
468 6.86915357265066e-07
469 6.8697686970295e-07
470 6.87038387649199e-07
471 6.87099911104305e-07
472 6.87161440068762e-07
473 6.87222974543064e-07
474 6.87284514527702e-07
475 6.87346060023172e-07
476 6.87407611029967e-07
477 6.87790716331449e-07
478 6.88174035144782e-07
479 6.88557567588962e-07
480 6.88941313783048e-07
481 6.89325273846168e-07
482 6.89709447897515e-07
483 6.90093836056348e-07
484 6.90478438441993e-07
485 6.90863255173844e-07
486 6.91248286371359e-07
487 6.91633532154065e-07
488 6.92018992641553e-07
489 6.92404667953483e-07
490 6.9279055820958e-07
491 6.93491467403209e-07
492 6.94193085719807e-07
493 6.94895413876807e-07
494 6.95598452592369e-07
495 6.96302202585376e-07
496 6.97006664575443e-07
497 6.9771183928291e-07
498 6.98417727428847e-07
499 6.99124329735052e-07
500 6.99831646924055e-07
501 7.00539679719117e-07
502 7.01248428844229e-07
503 7.01957895024116e-07
504 7.02668078984235e-07
505 7.03640408274797e-07
506 7.04614083043085e-07
507 7.05589105150928e-07
508 7.0656547646273e-07
509 7.07543198845477e-07
510 7.08522274168736e-07
511 7.09502704304663e-07
512 7.10484491128003e-07
513 7.11467636516096e-07
514 7.12452142348881e-07
515 7.13438010508895e-07
516 7.14425242881285e-07
517 7.15413841353802e-07
518 7.16403807816811e-07
519 7.17567403618181e-07
520 7.18732889352538e-07
521 7.19900268089545e-07
522 7.21069542903852e-07
523 7.222407168751e-07
524 7.23413793087934e-07
525 7.24588774632009e-07
526 7.25765664601998e-07
527 7.26944466097599e-07
528 7.28125182223547e-07
529 7.29307816089618e-07
530 7.3049237081064e-07
531 7.316788495065e-07
532 7.32867255302152e-07
533 7.34128857715961e-07
534 7.3539263192915e-07
535 7.36658581680386e-07
536 7.37926710714775e-07
537 7.39197022783865e-07
538 7.40469521645668e-07
539 7.41744211064661e-07
540 7.43021094811803e-07
541 7.44300176664545e-07
542 7.45581460406839e-07
543 7.46864949829153e-07
544 7.48150648728479e-07
545 7.49438560908345e-07
546 7.50728690178827e-07
547 7.57167233173863e-07
548 7.63660995632923e-07
549 7.70210451139736e-07
550 7.76816077339672e-07
551 7.83478355974575e-07
552 7.90197772917892e-07
553 7.96974818210116e-07
554 8.03809986094514e-07
555 8.1070377505318e-07
556 8.17656687843385e-07
557 8.24669231534241e-07
558 8.31741917543685e-07
559 8.38875261675775e-07
560 8.46069784158305e-07
561 8.85154755829055e-07
562 9.26045293706171e-07
563 9.68824807580839e-07
564 1.01358056043625e-06
565 1.06040384644933e-06
566 1.10939017721549e-06
567 1.16063947657607e-06
568 1.21425628444619e-06
569 1.27034997005846e-06
570 1.32903495505774e-06
571 1.39043094690201e-06
572 1.45466318304535e-06
573 1.52186268640118e-06
574 1.59216653260688e-06
575 2.07455007378625e-06
576 2.7030828248851e-06
577 3.52204405693302e-06
578 4.58912846649622e-06
579 5.97951068799092e-06
580 7.79114124366541e-06
581 1.01516470236697e-05
582 1.32273224255781e-05
583 1.72348445668232e-05
584 2.24565378907042e-05
585 2.92602635365448e-05
586 3.81253346528744e-05
587 4.96762833519342e-05
588 6.4726858141181e-05
589 8.42417260893249e-05
590 0.000109640242370945
591 0.000142696301526552
592 0.000185718619632975
593 0.000241711980684795
594 0.000314587098062801
595 0.000409433748328057
596 0.000532876253674259
597 0.000693536140802918
598 0.000902634289449554
599 0.00117477462608777
600 0.00152896409789757
601 0.00198994016447635
602 0.00258989852256258
603 0.0028462681891772
604 0.00312801545471607
605 0.00343765240469875
606 0.00377793979173412
607 0.00415191165065415
608 0.00456290235025823
609 0.00501457632286365
610 0.00551096073673408
611 0.00605648140269625
612 0.00665600223509187
613 0.00731486861890225
614 0.00803895506971121
615 0.00883471761144685
616 0.00970925133890729
617 0.00876277627157228
618 0.00790856527505159
619 0.00713762428383092
620 0.00644183598987878
621 0.00581387437476956
622 0.0052471275733672
623 0.00473562825689395
624 0.00427399080238124
625 0.00385735458695413
626 0.00348133280988957
627 0.0031419663035914
628 0.00283568184715352
629 0.00255925454359096
630 0.00230977386460534
631 0.00177388992459886
632 0.00136233486438335
633 0.0010462635008957
634 0.000803522938394461
635 0.000617099910274352
636 0.000473928348606356
637 0.000363973606012827
638 0.00027952914457121
639 0.000214676397886825
640 0.000164869949000692
641 0.000126618949968691
642 9.72424543608411e-05
643 7.46815143583044e-05
644 5.73548726583312e-05
645 4.40436209334387e-05
646 3.3821721765198e-05
647 2.59721802821618e-05
648 1.994440594397e-05
649 1.53155924584071e-05
650 1.17610608714538e-05
651 9.0314856051235e-06
652 6.93540600861377e-06
653 5.32579673016687e-06
654 4.08975491497224e-06
655 3.14058085803352e-06
656 2.4116966250809e-06
657 1.85197607523739e-06
658 1.42215871912854e-06
659 1.37105520387337e-06
660 1.32178803025596e-06
661 1.27429121160995e-06
662 1.22850113241827e-06
663 1.18435646310879e-06
664 1.14179807791172e-06
665 1.10076897566873e-06
666 1.06121420348762e-06
667 1.02308078314044e-06
668 9.86317640106362e-07
669 9.50875535164302e-07
670 9.16706998443722e-07
671 8.83766265845186e-07
672 8.52009217745591e-07
673 8.44197046892877e-07
674 8.36456506736358e-07
675 8.28786940485914e-07
676 8.21187697373609e-07
677 8.13658132598471e-07
678 8.06197607271787e-07
679 7.98805488362885e-07
680 7.91481148645424e-07
681 7.84223966644177e-07
682 7.77033326582291e-07
683 7.69908618329045e-07
684 7.62849237348076e-07
685 7.55854584646085e-07
686 7.4892406672201e-07
687 7.47654633334271e-07
688 7.46387351648149e-07
689 7.4512221801649e-07
690 7.43859228798322e-07
691 7.42598380358843e-07
692 7.41339669069413e-07
693 7.40083091307542e-07
694 7.38828643456882e-07
695 7.37576321907212e-07
696 7.36326123054432e-07
697 7.35078043300551e-07
698 7.33832079053675e-07
699 7.32588226728002e-07
700 7.31346482743803e-07
701 7.30180093609043e-07
702 7.29015564691903e-07
703 7.27852893025613e-07
704 7.26692075648132e-07
705 7.25533109602145e-07
706 7.24375991935053e-07
707 7.23220719698966e-07
708 7.22067289950694e-07
709 7.20915699751745e-07
710 7.19765946168309e-07
711 7.18618026271256e-07
712 7.1747193713613e-07
713 7.16327675843136e-07
714 7.15185239477138e-07
715 7.14215053531146e-07
716 7.1324618369281e-07
717 7.12278628176763e-07
718 7.11312385200057e-07
719 7.10347452982166e-07
720 7.09383829744977e-07
721 7.08421513712789e-07
722 7.07460503112311e-07
723 7.06500796172657e-07
724 7.05542391125343e-07
725 7.04585286204284e-07
726 7.03629479645793e-07
727 7.02674969688572e-07
728 7.01721754573714e-07
729 7.01027043586874e-07
730 7.00333020370296e-07
731 6.99639684243082e-07
732 6.98947034525007e-07
733 6.98255070536519e-07
734 6.97563791598739e-07
735 6.96873197033462e-07
736 6.96183286163152e-07
737 6.95494058310945e-07
738 6.94805512800646e-07
739 6.94117648956732e-07
740 6.93430466104345e-07
741 6.92743963569298e-07
742 6.92058140678071e-07
743 6.91683577056789e-07
744 6.91309216161113e-07
745 6.90935057881323e-07
746 6.90561102107756e-07
747 6.90187348730809e-07
748 6.89813797640938e-07
749 6.89440448728661e-07
750 6.89067301884551e-07
751 6.88694356999244e-07
752 6.88321613963433e-07
753 6.8794907266787e-07
754 6.87576733003368e-07
755 6.87204594860797e-07
756 6.86832658131087e-07
757 6.86778064247922e-07
758 6.8672347470423e-07
759 6.86668889499667e-07
760 6.86614308633888e-07
761 6.86559732106547e-07
762 6.865051599173e-07
763 6.86450592065803e-07
764 6.86396028551709e-07
765 6.86341469374675e-07
766 6.86286914534356e-07
767 6.86232364030407e-07
768 6.86177817862483e-07
769 6.8612327603024e-07
770 6.86068738533333e-07
771 6.86282580339489e-07
772 6.86496488798322e-07
773 6.86710463930607e-07
774 6.86924505757126e-07
775 6.87138614298667e-07
776 6.87352789576024e-07
777 6.87567031609998e-07
778 6.87781340421396e-07
779 6.87995716031034e-07
780 6.8821015845973e-07
781 6.88424667728312e-07
782 6.88639243857614e-07
783 6.88853886868475e-07
784 6.89068596781741e-07
785 6.89424107674755e-07
786 6.89779801986366e-07
787 6.90135679811205e-07
788 6.90491741243951e-07
789 6.90847986379334e-07
790 6.9120441531213e-07
791 6.91561028137168e-07
792 6.91917824949321e-07
793 6.92274805843515e-07
794 6.92631970914723e-07
795 6.92989320257966e-07
796 6.93346853968318e-07
797 6.93704572140897e-07
798 6.94062474870875e-07
799 6.9444856789509e-07
800 6.94834875695105e-07
801 6.95221398390396e-07
802 6.95608136100504e-07
803 6.95995088945038e-07
804 6.96382257043673e-07
805 6.9676964051615e-07
806 6.97157239482278e-07
807 6.97545054061931e-07
808 6.97933084375051e-07
809 6.98321330541646e-07
810 6.98709792681791e-07
811 6.99098470915628e-07
812 6.99487365363365e-07
813 6.99911300459441e-07
814 7.00335492487914e-07
815 7.00759941604502e-07
816 7.01184647965017e-07
817 7.01609611725367e-07
818 7.02034833041551e-07
819 7.02460312069667e-07
820 7.02886048965904e-07
821 7.03312043886546e-07
822 7.03738296987975e-07
823 7.04164808426663e-07
824 7.04591578359181e-07
825 7.05018606942193e-07
826 7.05445894332458e-07
827 7.05931513730019e-07
828 7.06417467421395e-07
829 7.06903755636709e-07
830 7.07390378606244e-07
831 7.07877336560439e-07
832 7.08364629729893e-07
833 7.08852258345364e-07
834 7.09340222637768e-07
835 7.09828522838181e-07
836 7.10317159177838e-07
837 7.10806131888131e-07
838 7.11295441200615e-07
839 7.11785087347001e-07
840 7.12275070559161e-07
841 7.12767897256226e-07
842 7.13261064942556e-07
843 7.13754573854085e-07
844 7.14248424226907e-07
845 7.14742616297281e-07
846 7.15237150301629e-07
847 7.15732026476538e-07
848 7.16227245058756e-07
849 7.16722806285198e-07
850 7.1721871039294e-07
851 7.17714957619224e-07
852 7.18211548201454e-07
853 7.18708482377202e-07
854 7.192057603842e-07
855 7.19641566858254e-07
856 7.20077637411509e-07
857 7.20513972203985e-07
858 7.20950571395801e-07
859 7.21387435147169e-07
860 7.218245636184e-07
861 7.22261956969905e-07
862 7.22699615362188e-07
863 7.23137538955851e-07
864 7.23575727911595e-07
865 7.24014182390218e-07
866 7.24452902552615e-07
867 7.24891888559777e-07
868 7.25331140572796e-07
869 7.25692465470276e-07
870 7.26053970362347e-07
871 7.26415655338672e-07
872 7.26777520488963e-07
873 7.27139565902971e-07
874 7.27501791670496e-07
875 7.27864197881381e-07
876 7.28226784625515e-07
877 7.2858955199283e-07
878 7.28952500073304e-07
879 7.2931562895696e-07
880 7.29678938733865e-07
881 7.30042429494131e-07
882 7.30406101327916e-07
883 7.30694065029261e-07
884 7.30982142260728e-07
885 7.31270333067075e-07
886 7.31558637493081e-07
887 7.31847055583538e-07
888 7.32135587383261e-07
889 7.32424232937079e-07
890 7.32712992289839e-07
891 7.33001865486407e-07
892 7.33290852571667e-07
893 7.33579953590518e-07
894 7.3386916858788e-07
895 7.34158497608689e-07
896 7.34447940697898e-07
897 7.34657559455605e-07
898 7.34867238040593e-07
899 7.35076976469939e-07
900 7.35286774760721e-07
901 7.35496632930025e-07
902 7.3570655099494e-07
903 7.35916528972562e-07
904 7.36126566879991e-07
905 7.36336664734331e-07
906 7.3654682255269e-07
907 7.36757040352184e-07
908 7.36967318149933e-07
909 7.37177655963059e-07
910 7.37388053808692e-07
911 7.37514832427479e-07
912 7.37641632843226e-07
913 7.37768455059681e-07
914 7.37895299080592e-07
915 7.38022164909708e-07
916 7.38149052550778e-07
917 7.38275962007553e-07
918 7.38402893283783e-07
919 7.38529846383221e-07
920 7.38656821309616e-07
921 7.38783818066723e-07
922 7.38910836658294e-07
923 7.39037877088085e-07
924 7.39164939359848e-07
925 7.39213179518577e-07
926 7.39261422825605e-07
927 7.39309669281139e-07
928 7.39357918885383e-07
929 7.39406171638544e-07
930 7.39454427540827e-07
931 7.39502686592437e-07
932 7.39550948793581e-07
933 7.39599214144462e-07
934 7.39647482645288e-07
935 7.39695754296263e-07
936 7.39744029097593e-07
937 7.39792307049485e-07
938 7.39840588152142e-07
939 7.39822913182803e-07
940 7.39805238635723e-07
941 7.39787564510892e-07
942 7.397698908083e-07
943 7.39752217527938e-07
944 7.39734544669794e-07
945 7.39716872233859e-07
946 7.39699200220122e-07
947 7.39681528628575e-07
948 7.39663857459206e-07
949 7.39646186712005e-07
950 7.39628516386963e-07
951 7.39610846484069e-07
952 7.39593177003313e-07
953 7.39526394346297e-07
954 7.39459617719519e-07
955 7.39392847122435e-07
956 7.39326082554501e-07
957 7.39259324015171e-07
958 7.39192571503903e-07
959 7.39125825020151e-07
960 7.39059084563371e-07
961 7.3899235013302e-07
962 7.38925621728552e-07
963 7.38858899349424e-07
964 7.38792182995091e-07
965 7.3872547266501e-07
966 7.38658768358637e-07
967 7.3855999444592e-07
968 7.38461233741313e-07
969 7.38362486243049e-07
970 7.38263751949362e-07
971 7.38165030858487e-07
972 7.38066322968657e-07
973 7.37967628278109e-07
974 7.37868946785076e-07
975 7.37770278487794e-07
976 7.37671623384499e-07
977 7.37572981473426e-07
978 7.3747435275281e-07
979 7.3737573722089e-07
980 7.37277134875899e-07
981 7.3716202126164e-07
982 7.37046925620464e-07
983 7.36931847949568e-07
984 7.36816788246143e-07
985 7.36701746507386e-07
986 7.36586722730491e-07
987 7.36471716912653e-07
988 7.36356729051069e-07
989 7.36241759142936e-07
990 7.3612680718545e-07
991 7.36011873175808e-07
992 7.35896957111208e-07
993 7.35782058988849e-07
994 7.35667178805929e-07
995 7.35549727120532e-07
996 7.35432294186684e-07
997 7.3531488000139e-07
998 7.35197484561657e-07
999 7.35080107864492e-07
1000 7.34962749906903e-07
1001 7.34845410685898e-07
1002 7.34728090198486e-07
1003 7.34610788441676e-07
1004 7.34493505412476e-07
1005 7.34376241107899e-07
1006 7.34258995524953e-07
1007 7.34141768660651e-07
1008 7.34024560512003e-07
1009 7.33916640883598e-07
1010 7.33808737122028e-07
1011 7.3370084922496e-07
1012 7.33592977190061e-07
1013 7.33485121014999e-07
1014 7.33377280697442e-07
1015 7.33269456235059e-07
1016 7.33161647625519e-07
1017 7.33053854866491e-07
1018 7.32946077955644e-07
1019 7.32838316890649e-07
1020 7.32730571669175e-07
1021 7.32622842288895e-07
1022 7.32515128747477e-07
1023 7.32425369193193e-07
1024 7.32335620637696e-07
1025 7.32245883079638e-07
1026 7.32156156517672e-07
1027 7.32066440950449e-07
1028 7.31976736376622e-07
1029 7.31887042794846e-07
1030 7.31797360203771e-07
1031 7.31707688602053e-07
1032 7.31618027988344e-07
1033 7.31528378361298e-07
1034 7.31438739719568e-07
1035 7.31349112061809e-07
1036 7.31259495386674e-07
1037 7.31192664880235e-07
1038 7.311258404815e-07
1039 7.31059022189911e-07
1040 7.30992210004909e-07
1041 7.30925403925938e-07
1042 7.30858603952438e-07
1043 7.30791810083851e-07
1044 7.3072502231962e-07
1045 7.30658240659188e-07
1046 7.30591465101995e-07
1047 7.30524695647484e-07
1048 7.30457932295097e-07
1049 7.30391175044278e-07
1050 7.30324423894468e-07
1051 7.30281779612552e-07
1052 7.30239137820673e-07
1053 7.30196498518686e-07
1054 7.30153861706445e-07
1055 7.30111227383805e-07
1056 7.3006859555062e-07
1057 7.30025966206745e-07
1058 7.29983339352035e-07
1059 7.29940714986344e-07
1060 7.29898093109528e-07
1061 7.29855473721439e-07
1062 7.29812856821935e-07
1063 7.29770242410868e-07
1064 7.29727630488094e-07
1065 7.29707708581026e-07
1066 7.29687787217836e-07
1067 7.29667866398509e-07
1068 7.29647946123029e-07
1069 7.29628026391383e-07
1070 7.29608107203554e-07
1071 7.29588188559528e-07
1072 7.29568270459291e-07
1073 7.29548352902827e-07
1074 7.29528435890122e-07
1075 7.29508519421161e-07
1076 7.29488603495928e-07
1077 7.2946868811441e-07
1078 7.29448773276591e-07
1079 7.29448157580002e-07
1080 7.29447541883932e-07
1081 7.29446926188382e-07
1082 7.29446310493352e-07
1083 7.29445694798841e-07
1084 7.2944507910485e-07
1085 7.29444463411378e-07
1086 7.29443847718427e-07
1087 7.29443232025995e-07
1088 7.29442616334082e-07
1089 7.2944200064269e-07
1090 7.29441384951816e-07
1091 7.29440769261463e-07
1092 7.2944015357163e-07
1093 7.29454202188378e-07
1094 7.29468251075694e-07
1095 7.29482300233584e-07
1096 7.29496349662054e-07
1097 7.29510399361108e-07
1098 7.29524449330751e-07
1099 7.29538499570989e-07
1100 7.29552550081827e-07
1101 7.2956660086327e-07
1102 7.29580651915323e-07
1103 7.29594703237992e-07
1104 7.29608754831281e-07
1105 7.29622806695197e-07
1106 7.29636858829744e-07
1107 7.29660461748618e-07
1108 7.2968406543102e-07
1109 7.29707669876974e-07
1110 7.29731275086504e-07
1111 7.29754881059637e-07
1112 7.29778487796395e-07
1113 7.29802095296805e-07
1114 7.2982570356089e-07
1115 7.29849312588676e-07
1116 7.29872922380186e-07
1117 7.29896532935447e-07
1118 7.29920144254482e-07
1119 7.29943756337316e-07
1120 7.29967369183974e-07
1121 7.29995666478556e-07
1122 7.30023964870086e-07
1123 7.30052264358609e-07
1124 7.30080564944165e-07
1125 7.30108866626798e-07
1126 7.30137169406549e-07
1127 7.30165473283462e-07
1128 7.30193778257579e-07
1129 7.30222084328943e-07
1130 7.30250391497596e-07
1131 7.3027869976358e-07
1132 7.30307009126939e-07
1133 7.30335319587714e-07
1134 7.30363631145949e-07
1135 7.30392554604516e-07
1136 7.30421479208494e-07
1137 7.30450404957929e-07
1138 7.30479331852865e-07
1139 7.30508259893348e-07
1140 7.30537189079424e-07
1141 7.30566119411137e-07
1142 7.30595050888533e-07
1143 7.30623983511658e-07
1144 7.30652917280556e-07
1145 7.30681852195274e-07
1146 7.30710788255856e-07
1147 7.30739725462348e-07
1148 7.30768663814796e-07
1149 7.3079522509417e-07
1150 7.30821787338967e-07
1151 7.30848350549224e-07
1152 7.30874914724974e-07
1153 7.30901479866254e-07
1154 7.30928045973099e-07
1155 7.30954613045542e-07
1156 7.3098118108362e-07
1157 7.31007750087368e-07
1158 7.31034320056821e-07
1159 7.31060890992013e-07
1160 7.3108746289298e-07
1161 7.31114035759757e-07
1162 7.31140609592379e-07
1163 7.31162945415448e-07
1164 7.31185281920861e-07
1165 7.31207619108637e-07
1166 7.31229956978799e-07
1167 7.31252295531367e-07
1168 7.31274634766361e-07
1169 7.31296974683804e-07
1170 7.31319315283714e-07
1171 7.31341656566115e-07
1172 7.31363998531025e-07
1173 7.31386341178466e-07
1174 7.3140868450846e-07
1175 7.31431028521026e-07
1176 7.31453373216185e-07
1177 7.31470603470931e-07
1178 7.31487834131556e-07
1179 7.3150506519807e-07
1180 7.31522296670482e-07
1181 7.31539528548802e-07
1182 7.31556760833039e-07
1183 7.31573993523204e-07
1184 7.31591226619304e-07
1185 7.31608460121351e-07
1186 7.31625694029354e-07
1187 7.31642928343321e-07
1188 7.31660163063264e-07
1189 7.31677398189191e-07
1190 7.31694633721112e-07
1191 7.31706595559752e-07
1192 7.31718557593946e-07
1193 7.31730519823697e-07
1194 7.31742482249008e-07
1195 7.31754444869883e-07
1196 7.31766407686323e-07
1197 7.31778370698334e-07
1198 7.31790333905917e-07
1199 7.31802297309076e-07
1200 7.31814260907815e-07
1201 7.31826224702136e-07
1202 7.31838188692043e-07
1203 7.31850152877538e-07
1204 7.31862117258626e-07
1205 7.31869040306394e-07
1206 7.3187596341965e-07
1207 7.31882886598396e-07
1208 7.31889809842631e-07
1209 7.31896733152356e-07
1210 7.31903656527573e-07
1211 7.31910579968281e-07
1212 7.31917503474482e-07
1213 7.31924427046176e-07
1214 7.31931350683363e-07
1215 7.31938274386044e-07
1216 7.3194519815422e-07
1217 7.31952121987891e-07
1218 7.31959045887058e-07
1219 7.31961241097601e-07
1220 7.31963436314727e-07
1221 7.31965631538436e-07
1222 7.3196782676873e-07
1223 7.31970022005607e-07
1224 7.31972217249068e-07
1225 7.31974412499112e-07
1226 7.3197660775574e-07
1227 7.31978803018952e-07
1228 7.31980998288748e-07
1229 7.31983193565128e-07
1230 7.31985388848091e-07
1231 7.31987584137639e-07
};
\addplot [very thick, dashed, forestgreen4416044,opacity=0.7]
table {%
0 1.92690056589369e-06
1 1.92688665419952e-06
2 1.92687274260579e-06
3 1.9268588311125e-06
4 1.92684491971964e-06
5 1.92683100842722e-06
6 1.92681709723523e-06
7 1.92680318614368e-06
8 1.92678927515257e-06
9 1.92677536426189e-06
10 1.92676145347164e-06
11 1.92674754278182e-06
12 1.92673363219244e-06
13 1.92671972170348e-06
14 1.92670581131496e-06
15 1.92666463444469e-06
16 1.92662345845443e-06
17 1.92658228334418e-06
18 1.9265411091139e-06
19 1.92649993576359e-06
20 1.92645876329322e-06
21 1.92641759170277e-06
22 1.92637642099223e-06
23 1.92633525116157e-06
24 1.92629408221078e-06
25 1.92625291413983e-06
26 1.92621174694872e-06
27 1.92617058063742e-06
28 1.92612941520591e-06
29 1.9260600049153e-06
30 1.92599059712598e-06
31 1.92592119183784e-06
32 1.92585178905081e-06
33 1.92578238876478e-06
34 1.92571299097967e-06
35 1.9256435956954e-06
36 1.92557420291186e-06
37 1.92550481262897e-06
38 1.92543542484663e-06
39 1.92536603956477e-06
40 1.92529665678329e-06
41 1.92522727650209e-06
42 1.92515789872109e-06
43 1.92505981518404e-06
44 1.92496173664418e-06
45 1.92486366310126e-06
46 1.92476559455501e-06
47 1.92466753100519e-06
48 1.92456947245155e-06
49 1.92447141889382e-06
50 1.92437337033175e-06
51 1.9242753267651e-06
52 1.92417728819359e-06
53 1.92407925461699e-06
54 1.92398122603503e-06
55 1.92388320244746e-06
56 1.92378518385403e-06
57 1.92366016853774e-06
58 1.92353516134545e-06
59 1.92341016227663e-06
60 1.92328517133076e-06
61 1.9231601885073e-06
62 1.92303521380572e-06
63 1.92291024722551e-06
64 1.92278528876613e-06
65 1.92266033842706e-06
66 1.92253539620776e-06
67 1.92241046210771e-06
68 1.92228553612638e-06
69 1.92216061826325e-06
70 1.92203570851778e-06
71 1.92188941265229e-06
72 1.92174312792212e-06
73 1.92159685432643e-06
74 1.92145059186435e-06
75 1.92130434053506e-06
76 1.92115810033769e-06
77 1.9210118712714e-06
78 1.92086565333535e-06
79 1.92071944652868e-06
80 1.92057325085056e-06
81 1.92042706630012e-06
82 1.92028089287654e-06
83 1.92013473057895e-06
84 1.91998857940651e-06
85 1.91983194230786e-06
86 1.91967531798802e-06
87 1.91951870644596e-06
88 1.91936210768062e-06
89 1.91920552169098e-06
90 1.91904894847598e-06
91 1.91889238803459e-06
92 1.91873584036576e-06
93 1.91857930546844e-06
94 1.91842278334161e-06
95 1.91826627398421e-06
96 1.91810977739521e-06
97 1.91795329357356e-06
98 1.91779682251822e-06
99 1.91764671333107e-06
100 1.91749661589323e-06
101 1.91734653020376e-06
102 1.91719645626175e-06
103 1.91704639406629e-06
104 1.91689634361644e-06
105 1.9167463049113e-06
106 1.91659627794993e-06
107 1.91644626273143e-06
108 1.91629625925488e-06
109 1.91614626751935e-06
110 1.91599628752392e-06
111 1.91584631926768e-06
112 1.91569636274971e-06
113 1.91557513819313e-06
114 1.9154539213076e-06
115 1.91533271209262e-06
116 1.91521151054772e-06
117 1.91509031667241e-06
118 1.9149691304662e-06
119 1.91484795192861e-06
120 1.91472678105915e-06
121 1.91460561785734e-06
122 1.91448446232269e-06
123 1.91436331445472e-06
124 1.91424217425294e-06
125 1.91412104171687e-06
126 1.91399991684602e-06
127 1.9139336392261e-06
128 1.91386736390122e-06
129 1.91380109087132e-06
130 1.9137348201363e-06
131 1.91366855169609e-06
132 1.91360228555061e-06
133 1.91353602169979e-06
134 1.91346976014353e-06
135 1.91340350088177e-06
136 1.91333724391442e-06
137 1.91327098924141e-06
138 1.91320473686265e-06
139 1.91313848677806e-06
140 1.91307223898757e-06
141 1.91308757727825e-06
142 1.9131029156919e-06
143 1.91311825422853e-06
144 1.91313359288814e-06
145 1.91314893167073e-06
146 1.9131642705763e-06
147 1.91317960960485e-06
148 1.91319494875639e-06
149 1.91321028803091e-06
150 1.91322562742841e-06
151 1.9132409669489e-06
152 1.91325630659237e-06
153 1.91327164635883e-06
154 1.91328698624828e-06
155 1.9134072681987e-06
156 1.91352755771084e-06
157 1.91364785478518e-06
158 1.9137681594222e-06
159 1.91388847162237e-06
160 1.91400879138616e-06
161 1.91412911871405e-06
162 1.91424945360652e-06
163 1.91436979606404e-06
164 1.91449014608709e-06
165 1.91461050367614e-06
166 1.91473086883167e-06
167 1.91485124155416e-06
168 1.91497162184407e-06
169 1.91521275699975e-06
170 1.9154539225194e-06
171 1.91569511840686e-06
172 1.91593634466596e-06
173 1.9161776013005e-06
174 1.91641888831432e-06
175 1.91666020571125e-06
176 1.9169015534951e-06
177 1.91714293166972e-06
178 1.91738434023891e-06
179 1.91762577920652e-06
180 1.91786724857636e-06
181 1.91810874835227e-06
182 1.91835027853808e-06
183 1.9187169002634e-06
184 1.91908359205492e-06
185 1.91945035392601e-06
186 1.91981718589008e-06
187 1.92018408796051e-06
188 1.9205510601507e-06
189 1.92091810247406e-06
190 1.92128521494399e-06
191 1.9216523975739e-06
192 1.92201965037718e-06
193 1.92238697336727e-06
194 1.92275436655755e-06
195 1.92312182996147e-06
196 1.92348936359243e-06
197 1.92397093008929e-06
198 1.92445261715157e-06
199 1.92493442480945e-06
200 1.92541635309312e-06
201 1.92589840203279e-06
202 1.92638057165865e-06
203 1.92686286200092e-06
204 1.92734527308983e-06
205 1.92782780495561e-06
206 1.92831045762849e-06
207 1.92879323113872e-06
208 1.92927612551655e-06
209 1.92975914079225e-06
210 1.93024227699608e-06
211 1.93080949072556e-06
212 1.93137687113434e-06
213 1.93194441827138e-06
214 1.93251213218569e-06
215 1.93308001292628e-06
216 1.93364806054216e-06
217 1.93421627508237e-06
218 1.93478465659598e-06
219 1.93535320513203e-06
220 1.93592192073962e-06
221 1.93649080346783e-06
222 1.93705985336578e-06
223 1.93762907048259e-06
224 1.9381984548674e-06
225 1.93880229232797e-06
226 1.93940631791152e-06
227 1.94001053167667e-06
228 1.94061493368204e-06
229 1.94121952398627e-06
230 1.94182430264804e-06
231 1.94242926972601e-06
232 1.9430344252789e-06
233 1.94363976936542e-06
234 1.94424530204431e-06
235 1.94485102337432e-06
236 1.94545693341423e-06
237 1.94606303222282e-06
238 1.94666931985892e-06
239 1.9472446412632e-06
240 1.94782013269879e-06
241 1.94839579421593e-06
242 1.94897162586489e-06
243 1.94954762769595e-06
244 1.9501237997594e-06
245 1.95070014210556e-06
246 1.95127665478476e-06
247 1.95185333784732e-06
248 1.95243019134362e-06
249 1.95300721532401e-06
250 1.95358440983888e-06
251 1.95416177493864e-06
252 1.9547393106737e-06
253 1.9552105273973e-06
254 1.95568185771416e-06
255 1.95615330165165e-06
256 1.95662485923718e-06
257 1.95709653049812e-06
258 1.9575683154619e-06
259 1.95804021415591e-06
260 1.95851222660757e-06
261 1.95898435284431e-06
262 1.95945659289355e-06
263 1.95992894678274e-06
264 1.96040141453931e-06
265 1.96087399619072e-06
266 1.96134669176441e-06
267 1.96163111566625e-06
268 1.96191558081371e-06
269 1.96220008721277e-06
270 1.96248463486941e-06
271 1.96276922378962e-06
272 1.96305385397937e-06
273 1.96333852544465e-06
274 1.96362323819146e-06
275 1.96390799222576e-06
276 1.96419278755356e-06
277 1.96447762418084e-06
278 1.96476250211359e-06
279 1.96504742135779e-06
280 1.96533238191945e-06
281 1.96534348302593e-06
282 1.96535458419511e-06
283 1.965365685427e-06
284 1.96537678672159e-06
285 1.96538788807888e-06
286 1.96539898949888e-06
287 1.96541009098159e-06
288 1.96542119252701e-06
289 1.96543229413513e-06
290 1.96544339580595e-06
291 1.96545449753949e-06
292 1.96546559933573e-06
293 1.96547670119468e-06
294 1.96548780311634e-06
295 1.96514583267884e-06
296 1.96480392173995e-06
297 1.9644620702893e-06
298 1.96412027831656e-06
299 1.96377854581137e-06
300 1.96343687276339e-06
301 1.96309525916227e-06
302 1.96275370499766e-06
303 1.96241221025924e-06
304 1.96207077493665e-06
305 1.96172939901957e-06
306 1.96138808249764e-06
307 1.96104682536055e-06
308 1.96070562759796e-06
309 1.95995720803304e-06
310 1.95920907414682e-06
311 1.95846122583027e-06
312 1.95771366297436e-06
313 1.95696638547015e-06
314 1.95621939320871e-06
315 1.95547268608116e-06
316 1.95472626397866e-06
317 1.95398012679242e-06
318 1.95323427441367e-06
319 1.95248870673371e-06
320 1.95174342364387e-06
321 1.95099842503551e-06
322 1.95025371080005e-06
323 1.94909188813194e-06
324 1.94793075759527e-06
325 1.94677031877773e-06
326 1.94561057126722e-06
327 1.94445151465193e-06
328 1.94329314852025e-06
329 1.94213547246086e-06
330 1.94097848606266e-06
331 1.93982218891479e-06
332 1.93866658060665e-06
333 1.93751166072788e-06
334 1.93635742886836e-06
335 1.93520388461822e-06
336 1.93405102756782e-06
337 1.93251230947027e-06
338 1.93097481556657e-06
339 1.92943854488277e-06
340 1.92790349644568e-06
341 1.92636966928289e-06
342 1.92483706242275e-06
343 1.92330567489442e-06
344 1.92177550572778e-06
345 1.92024655395353e-06
346 1.91871881860311e-06
347 1.91719229870875e-06
348 1.91566699330343e-06
349 1.91414290142092e-06
350 1.91262002209575e-06
351 1.91073887120747e-06
352 1.90885957051873e-06
353 1.90698211820976e-06
354 1.90510651246259e-06
355 1.90323275146105e-06
356 1.90136083339073e-06
357 1.89949075643904e-06
358 1.89762251879515e-06
359 1.89575611865001e-06
360 1.89389155419635e-06
361 1.8920288236287e-06
362 1.89016792514333e-06
363 1.8883088569383e-06
364 1.88645161721346e-06
365 1.88424911601239e-06
366 1.88204918631196e-06
367 1.87985182510985e-06
368 1.87765702940724e-06
369 1.87546479620882e-06
370 1.87327512252278e-06
371 1.87108800536078e-06
372 1.86890344173799e-06
373 1.86672142867306e-06
374 1.86454196318813e-06
375 1.86236504230879e-06
376 1.86019066306414e-06
377 1.85801882248671e-06
378 1.85584951761252e-06
379 1.85346395695713e-06
380 1.85108146276783e-06
381 1.84870203110292e-06
382 1.84632565802574e-06
383 1.84395233960469e-06
384 1.84158207191324e-06
385 1.83921485102989e-06
386 1.83685067303819e-06
387 1.83448953402673e-06
388 1.8321314300891e-06
389 1.82977635732396e-06
390 1.82742431183493e-06
391 1.82507528973068e-06
392 1.82272928712486e-06
393 1.82047297259267e-06
394 1.81821945110017e-06
395 1.81596871918994e-06
396 1.81372077340882e-06
397 1.81147561030791e-06
398 1.80923322644261e-06
399 1.80699361837256e-06
400 1.80475678266167e-06
401 1.8025227158781e-06
402 1.80029141459427e-06
403 1.79806287538681e-06
404 1.79583709483662e-06
405 1.79361406952882e-06
406 1.79139379605277e-06
407 1.78945416460969e-06
408 1.78751663330234e-06
409 1.78558119985682e-06
410 1.78364786200166e-06
411 1.78171661746785e-06
412 1.77978746398886e-06
413 1.77786039930059e-06
414 1.77593542114141e-06
415 1.77401252725213e-06
416 1.772091715376e-06
417 1.77017298325873e-06
418 1.76825632864846e-06
419 1.76634174929576e-06
420 1.76442924295365e-06
421 1.76271303694869e-06
422 1.76099850024447e-06
423 1.75928563121732e-06
424 1.75757442824514e-06
425 1.75586488970741e-06
426 1.75415701398518e-06
427 1.7524507994611e-06
428 1.75074624451935e-06
429 1.74904334754572e-06
430 1.74734210692755e-06
431 1.74564252105375e-06
432 1.74394458831481e-06
433 1.74224830710277e-06
434 1.74055367581125e-06
435 1.73913390421863e-06
436 1.7377152907353e-06
437 1.73629783441659e-06
438 1.73488153431859e-06
439 1.73346638949818e-06
440 1.73205239901298e-06
441 1.73063956192142e-06
442 1.72922787728267e-06
443 1.72781734415666e-06
444 1.72640796160411e-06
445 1.7249997286865e-06
446 1.72359264446606e-06
447 1.7221867080058e-06
448 1.7207819183695e-06
449 1.7201277077737e-06
450 1.7194737458971e-06
451 1.71882003264514e-06
452 1.7181665679233e-06
453 1.7175133516371e-06
454 1.71686038369207e-06
455 1.71620766399382e-06
456 1.71555519244795e-06
457 1.71490296896013e-06
458 1.71425099343604e-06
459 1.71359926578142e-06
460 1.71294778590203e-06
461 1.71229655370368e-06
462 1.71164556909219e-06
463 1.71222152064871e-06
464 1.71279766600714e-06
465 1.71337400523271e-06
466 1.71395053839064e-06
467 1.7145272655462e-06
468 1.71510418676465e-06
469 1.7156813021113e-06
470 1.71625861165148e-06
471 1.71683611545052e-06
472 1.7174138135738e-06
473 1.7179917060867e-06
474 1.71856979305462e-06
475 1.71914807454302e-06
476 1.71972655061732e-06
477 1.72176290968324e-06
478 1.72380168003847e-06
479 1.72584286453826e-06
480 1.72788646604124e-06
481 1.72993248740943e-06
482 1.73198093150823e-06
483 1.73403180120645e-06
484 1.73608509937627e-06
485 1.7381408288933e-06
486 1.74019899263654e-06
487 1.74225959348839e-06
488 1.74432263433469e-06
489 1.74638811806467e-06
490 1.748456047571e-06
491 1.75197809230899e-06
492 1.75550723176301e-06
493 1.75904348022446e-06
494 1.76258685201355e-06
495 1.76613736147933e-06
496 1.76969502299974e-06
497 1.7732598509817e-06
498 1.77683185986115e-06
499 1.78041106410309e-06
500 1.78399747820169e-06
501 1.78759111668029e-06
502 1.7911919940915e-06
503 1.79480012501724e-06
504 1.79841552406879e-06
505 1.80325426231571e-06
506 1.80810601946039e-06
507 1.8129708305309e-06
508 1.81784873064955e-06
509 1.82273975503319e-06
510 1.82764393899336e-06
511 1.83256131793667e-06
512 1.83749192736495e-06
513 1.84243580287556e-06
514 1.84739298016166e-06
515 1.85236349501241e-06
516 1.85734738331329e-06
517 1.86234468104632e-06
518 1.86735542429032e-06
519 1.87319707244484e-06
520 1.87905699502784e-06
521 1.88493524920722e-06
522 1.89083189232973e-06
523 1.89674698192148e-06
524 1.90268057568858e-06
525 1.90863273151763e-06
526 1.91460350747634e-06
527 1.92059296181406e-06
528 1.92660115296236e-06
529 1.93262813953561e-06
530 1.93867398033154e-06
531 1.94473873433182e-06
532 1.95082246070263e-06
533 1.95727760576324e-06
534 1.9637541104804e-06
535 1.97025204553183e-06
536 1.97677148182911e-06
537 1.98331249051849e-06
538 1.98987514298159e-06
539 1.99645951083628e-06
540 2.00306566593736e-06
541 2.00969368037743e-06
542 2.01634362648762e-06
543 2.02301557683841e-06
544 2.0297096042404e-06
545 2.03642578174513e-06
546 2.04316418264584e-06
547 2.09158731583449e-06
548 2.14115808064653e-06
549 2.19190367603125e-06
550 2.2438519455549e-06
551 2.29703139267819e-06
552 2.35147119639583e-06
553 2.40720122724675e-06
554 2.46425206370371e-06
555 2.52265500895141e-06
556 2.5824421080622e-06
557 2.64364616557888e-06
558 2.70630076351418e-06
559 2.77044027977688e-06
560 2.83609990703459e-06
561 3.32730899273717e-06
562 3.90359490005605e-06
563 4.57969283195672e-06
564 5.37289011079881e-06
565 6.30346820233913e-06
566 7.39522129775945e-06
567 8.67606471347638e-06
568 1.01787486650651e-05
569 1.19416956659664e-05
570 1.40099829626403e-05
571 1.64364951263049e-05
572 1.9283276272174e-05
573 2.26231164814383e-05
574 2.65414129896208e-05
575 3.11381531863451e-05
576 3.65310085124503e-05
577 4.28578591334676e-05
578 5.02804648516109e-05
579 5.89886008496366e-05
580 6.92049097093078e-05
581 8.11905937569452e-05
582 9.52520932733581e-05
583 0.000111748921311225
584 0.000131102855434204
585 0.000153808721384725
586 0.000180447044388569
587 0.000211698891554559
588 0.000248363284847839
589 0.000291381494309888
590 0.000341850750115016
591 0.000401061624146642
592 0.000470528224112494
593 0.000552026911469113
594 0.000647641725554115
595 0.000759817675486966
596 0.000891423262589305
597 0.00104582383211351
598 0.00122696762998937
599 0.00143948676518431
600 0.00168881565943083
601 0.00198133001325206
602 0.00232450984184766
603 0.00256461674299128
604 0.00282952514118124
605 0.00312179687138693
606 0.00344425838963662
607 0.00380002810666918
608 0.00419254654497604
609 0.00462560961087144
610 0.00510340530335328
611 0.00563055421475304
612 0.00621215421484205
613 0.00685382975051815
614 0.00756178623783281
615 0.00834287007236426
616 0.00920463483827592
617 0.00827747912318644
618 0.00744371306831993
619 0.00669392980868638
620 0.00601967000505751
621 0.00541332640249182
622 0.00486805800239795
623 0.00437771287979277
624 0.00393675877494955
625 0.00354022067634456
626 0.00318362469068941
627 0.00286294756676935
628 0.00257457130359661
629 0.00231524233075035
630 0.00208203480036076
631 0.00177777636339261
632 0.00151798077423577
633 0.00129615044861554
634 0.00110673732761343
635 0.000945004118650915
636 0.000806905814040746
637 0.000688988523840787
638 0.000588303092782445
639 0.000502331340800921
640 0.000428923082415556
641 0.000366242349791535
642 0.000312721474501743
643 0.000267021879556553
644 0.000228000601095646
645 0.00019467938802889
646 0.000166227913177316
647 0.000141934487256478
648 0.000121191431015982
649 0.00010347987466331
650 8.83567787801943e-05
651 7.54438520708824e-05
652 6.44180887292491e-05
653 5.50036887251014e-05
654 4.69651589025515e-05
655 4.01014223203417e-05
656 3.42407884843128e-05
657 2.92366586566861e-05
658 2.49638588141506e-05
659 2.13152191518736e-05
660 1.81998532708757e-05
661 1.55398195402691e-05
662 1.32685680345879e-05
663 1.13292755576902e-05
664 9.67342401436934e-06
665 8.25958656273127e-06
666 7.05239117875043e-06
667 6.02163570299458e-06
668 5.1415322293571e-06
669 4.39006193157307e-06
670 3.74842418627744e-06
671 3.20056621051698e-06
672 2.73278144597502e-06
673 2.67518133827163e-06
674 2.61879529487343e-06
675 2.56359772638145e-06
676 2.50956358275638e-06
677 2.45666834195028e-06
678 2.40488799877785e-06
679 2.35419905402224e-06
680 2.30457850377054e-06
681 2.25600382897406e-06
682 2.20845298522856e-06
683 2.16190439276998e-06
684 2.11633692668103e-06
685 2.07172990730411e-06
686 2.02806309085642e-06
687 2.02153749775275e-06
688 2.01503290171053e-06
689 2.00854923516861e-06
690 2.00208643078324e-06
691 1.99564442142733e-06
692 1.98922314018979e-06
693 1.98282252037485e-06
694 1.97644249550131e-06
695 1.97008299930191e-06
696 1.96374396572259e-06
697 1.95742532892185e-06
698 1.95112702327004e-06
699 1.94484898334868e-06
700 1.93859114394977e-06
701 1.93270106352836e-06
702 1.92682887911739e-06
703 1.92097453634289e-06
704 1.91513798099605e-06
705 1.9093191590328e-06
706 1.90351801657326e-06
707 1.89773449990126e-06
708 1.89196855546383e-06
709 1.88622012987071e-06
710 1.88048916989388e-06
711 1.874775622467e-06
712 1.86907943468501e-06
713 1.86340055380357e-06
714 1.8577389272386e-06
715 1.85289965573035e-06
716 1.84807299016387e-06
717 1.84325889770161e-06
718 1.83845734559158e-06
719 1.83366830116709e-06
720 1.82889173184655e-06
721 1.82412760513325e-06
722 1.81937588861512e-06
723 1.81463654996453e-06
724 1.80990955693806e-06
725 1.80519487737626e-06
726 1.8004924792035e-06
727 1.79580233042766e-06
728 1.79112439913997e-06
729 1.78765501143309e-06
730 1.78419234389097e-06
731 1.78073638349672e-06
732 1.77728711725868e-06
733 1.77384453221033e-06
734 1.7704086154103e-06
735 1.76697935394225e-06
736 1.76355673491489e-06
737 1.76014074546187e-06
738 1.75673137274181e-06
739 1.75332860393814e-06
740 1.74993242625917e-06
741 1.74654282693796e-06
742 1.74315979323231e-06
743 1.74121327656326e-06
744 1.73926893349136e-06
745 1.73732676158943e-06
746 1.73538675843302e-06
747 1.73344892160037e-06
748 1.73151324867243e-06
749 1.72957973723286e-06
750 1.72764838486802e-06
751 1.72571918916694e-06
752 1.72379214772138e-06
753 1.72186725812575e-06
754 1.71994451797718e-06
755 1.71802392487547e-06
756 1.71610547642308e-06
757 1.71563007469009e-06
758 1.71515480465461e-06
759 1.71467966628015e-06
760 1.71420465953023e-06
761 1.7137297843684e-06
762 1.7132550407582e-06
763 1.71278042866318e-06
764 1.71230594804693e-06
765 1.711831598873e-06
766 1.711357381105e-06
767 1.71088329470651e-06
768 1.71040933964115e-06
769 1.70993551587253e-06
770 1.70946182336428e-06
771 1.71020433542612e-06
772 1.71094717000125e-06
773 1.71169032722975e-06
774 1.71243380725178e-06
775 1.71317761020754e-06
776 1.7139217362373e-06
777 1.71466618548139e-06
778 1.71541095808019e-06
779 1.71615605417416e-06
780 1.71690147390381e-06
781 1.7176472174097e-06
782 1.71839328483249e-06
783 1.71913967631285e-06
784 1.71988639199155e-06
785 1.72136005360083e-06
786 1.72283497789732e-06
787 1.72431116596293e-06
788 1.7257886188805e-06
789 1.7272673377338e-06
790 1.72874732360755e-06
791 1.73022857758735e-06
792 1.73171110075978e-06
793 1.73319489421233e-06
794 1.73467995903341e-06
795 1.73616629631239e-06
796 1.73765390713955e-06
797 1.73914279260611e-06
798 1.74063295380423e-06
799 1.74236531358226e-06
800 1.7440993974862e-06
801 1.745835207232e-06
802 1.7475727445373e-06
803 1.74931201112144e-06
804 1.75105300870548e-06
805 1.7527957390122e-06
806 1.75454020376608e-06
807 1.75628640469332e-06
808 1.75803434352185e-06
809 1.75978402198131e-06
810 1.76153544180306e-06
811 1.76328860472019e-06
812 1.76504351246751e-06
813 1.76697885107647e-06
814 1.76891631174956e-06
815 1.7708558968136e-06
816 1.77279760859792e-06
817 1.77474144943446e-06
818 1.77668742165767e-06
819 1.77863552760458e-06
820 1.78058576961477e-06
821 1.78253815003042e-06
822 1.78449267119623e-06
823 1.78644933545951e-06
824 1.78840814517012e-06
825 1.79036910268051e-06
826 1.79233221034569e-06
827 1.79457017390534e-06
828 1.79681093185817e-06
829 1.79905448769334e-06
830 1.80130084490438e-06
831 1.80355000698917e-06
832 1.80580197744998e-06
833 1.80805675979343e-06
834 1.81031435753052e-06
835 1.81257477417666e-06
836 1.81483801325161e-06
837 1.81710407827956e-06
838 1.81937297278907e-06
839 1.82164470031314e-06
840 1.82391926438916e-06
841 1.82627026535278e-06
842 1.82862429671673e-06
843 1.83098136238714e-06
844 1.83334146627518e-06
845 1.83570461229706e-06
846 1.83807080437404e-06
847 1.84044004643242e-06
848 1.8428123424036e-06
849 1.845187696224e-06
850 1.84756611183515e-06
851 1.84994759318363e-06
852 1.85233214422114e-06
853 1.85471976890445e-06
854 1.85711047119544e-06
855 1.85927109755048e-06
856 1.86143423765272e-06
857 1.86359989442673e-06
858 1.86576807080051e-06
859 1.86793876970545e-06
860 1.87011199407633e-06
861 1.87228774685138e-06
862 1.87446603097223e-06
863 1.87664684938393e-06
864 1.87883020503496e-06
865 1.88101610087724e-06
866 1.88320453986611e-06
867 1.88539552496036e-06
868 1.88758905912222e-06
869 1.88943204753525e-06
870 1.89127683538988e-06
871 1.89312342444305e-06
872 1.89497181645338e-06
873 1.89682201318125e-06
874 1.89867401638871e-06
875 1.90052782783957e-06
876 1.90238344929935e-06
877 1.90424088253528e-06
878 1.90610012931633e-06
879 1.9079611914132e-06
880 1.90982407059832e-06
881 1.91168876864582e-06
882 1.9135552873316e-06
883 1.91506364172544e-06
884 1.91657318507524e-06
885 1.9180839183182e-06
886 1.91959584239225e-06
887 1.92110895823605e-06
888 1.92262326678902e-06
889 1.92413876899131e-06
890 1.9256554657838e-06
891 1.92717335810814e-06
892 1.92869244690668e-06
893 1.93021273312256e-06
894 1.93173421769963e-06
895 1.93325690158249e-06
896 1.9347807857165e-06
897 1.93592028076984e-06
898 1.93706044693228e-06
899 1.93820128459906e-06
900 1.93934279416567e-06
901 1.94048497602783e-06
902 1.94162783058148e-06
903 1.94277135822281e-06
904 1.94391555934824e-06
905 1.94506043435442e-06
906 1.94620598363823e-06
907 1.94735220759679e-06
908 1.94849910662745e-06
909 1.9496466811278e-06
910 1.95079493149565e-06
911 1.95152840301353e-06
912 1.9522621503064e-06
913 1.95299617347796e-06
914 1.95373047263193e-06
915 1.95446504787208e-06
916 1.95519989930221e-06
917 1.95593502702616e-06
918 1.95667043114783e-06
919 1.95740611177112e-06
920 1.958142069e-06
921 1.95887830293847e-06
922 1.95961481369058e-06
923 1.96035160136038e-06
924 1.96108866605202e-06
925 1.96142160578233e-06
926 1.96175460203678e-06
927 1.96208765482498e-06
928 1.96242076415652e-06
929 1.962753930041e-06
930 1.96308715248802e-06
931 1.96342043150719e-06
932 1.9637537671081e-06
933 1.96408715930037e-06
934 1.96442060809361e-06
935 1.96475411349741e-06
936 1.9650876755214e-06
937 1.96542129417518e-06
938 1.96575496946838e-06
939 1.96573890623448e-06
940 1.96572284313183e-06
941 1.96570678016045e-06
942 1.96569071732033e-06
943 1.96567465461147e-06
944 1.96565859203386e-06
945 1.96564252958751e-06
946 1.96562646727241e-06
947 1.96561040508857e-06
948 1.96559434303598e-06
949 1.96557828111464e-06
950 1.96556221932456e-06
951 1.96554615766572e-06
952 1.96553009613813e-06
953 1.96524302224981e-06
954 1.96495599028982e-06
955 1.96466900025206e-06
956 1.96438205213039e-06
957 1.9640951459187e-06
958 1.96380828161085e-06
959 1.96352145920074e-06
960 1.96323467868224e-06
961 1.96294794004924e-06
962 1.96266124329561e-06
963 1.96237458841524e-06
964 1.96208797540201e-06
965 1.96180140424981e-06
966 1.96151487495253e-06
967 1.9610416798224e-06
968 1.96056859884569e-06
969 1.96009563199486e-06
970 1.95962277924238e-06
971 1.95915004056073e-06
972 1.95867741592238e-06
973 1.95820490529982e-06
974 1.95773250866556e-06
975 1.95726022599209e-06
976 1.95678805725191e-06
977 1.95631600241755e-06
978 1.95584406146153e-06
979 1.95537223435637e-06
980 1.9549005210746e-06
981 1.95432263383788e-06
982 1.95374491743013e-06
983 1.95316737180086e-06
984 1.95258999689959e-06
985 1.95201279267584e-06
986 1.95143575907917e-06
987 1.95085889605913e-06
988 1.9502822035653e-06
989 1.94970568154727e-06
990 1.94912932995465e-06
991 1.94855314873705e-06
992 1.94797713784412e-06
993 1.9474012972255e-06
994 1.94682562683086e-06
995 1.94621815562542e-06
996 1.94561087397023e-06
997 1.94500378180613e-06
998 1.944396879074e-06
999 1.94379016571473e-06
1000 1.94318364166923e-06
1001 1.94257730687842e-06
1002 1.94197116128326e-06
1003 1.9413652048247e-06
1004 1.94075943744374e-06
1005 1.94015385908137e-06
1006 1.93954846967861e-06
1007 1.9389432691765e-06
1008 1.93833825751611e-06
1009 1.93776654588011e-06
1010 1.93719500287009e-06
1011 1.93662362843633e-06
1012 1.93605242252909e-06
1013 1.93548138509867e-06
1014 1.93491051609537e-06
1015 1.93433981546952e-06
1016 1.93376928317146e-06
1017 1.93319891915154e-06
1018 1.93262872336013e-06
1019 1.9320586957476e-06
1020 1.93148883626435e-06
1021 1.93091914486079e-06
1022 1.93034962148735e-06
1023 1.929863158755e-06
1024 1.92937681861494e-06
1025 1.92889060103629e-06
1026 1.92840450598814e-06
1027 1.92791853343964e-06
1028 1.9274326833599e-06
1029 1.92694695571806e-06
1030 1.92646135048326e-06
1031 1.92597586762467e-06
1032 1.92549050711143e-06
1033 1.92500526891272e-06
1034 1.92452015299772e-06
1035 1.9240351593356e-06
1036 1.92355028789556e-06
1037 1.92317885899934e-06
1038 1.92280750182438e-06
1039 1.92243621635681e-06
1040 1.92206500258279e-06
1041 1.92169386048848e-06
1042 1.92132279006003e-06
1043 1.92095179128362e-06
1044 1.92058086414539e-06
1045 1.92021000863153e-06
1046 1.9198392247282e-06
1047 1.91946851242156e-06
1048 1.91909787169781e-06
1049 1.9187273025431e-06
1050 1.91835680494364e-06
1051 1.91811143300797e-06
1052 1.91786609245717e-06
1053 1.91762078328724e-06
1054 1.91737550549415e-06
1055 1.91713025907389e-06
1056 1.91688504402246e-06
1057 1.91663986033583e-06
1058 1.91639470800999e-06
1059 1.91614958704094e-06
1060 1.91590449742467e-06
1061 1.91565943915716e-06
1062 1.9154144122344e-06
1063 1.91516941665238e-06
1064 1.9149244524071e-06
1065 1.9148009416061e-06
1066 1.91467743877142e-06
1067 1.91455394390255e-06
1068 1.91443045699899e-06
1069 1.91430697806022e-06
1070 1.91418350708572e-06
1071 1.91406004407498e-06
1072 1.91393658902748e-06
1073 1.91381314194272e-06
1074 1.91368970282018e-06
1075 1.91356627165934e-06
1076 1.9134428484597e-06
1077 1.91331943322073e-06
1078 1.91319602594193e-06
1079 1.91317876703708e-06
1080 1.91316150828792e-06
1081 1.91314424969445e-06
1082 1.91312699125668e-06
1083 1.91310973297459e-06
1084 1.91309247484818e-06
1085 1.91307521687746e-06
1086 1.91305795906243e-06
1087 1.91304070140308e-06
1088 1.91302344389941e-06
1089 1.91300618655142e-06
1090 1.9129889293591e-06
1091 1.91297167232247e-06
1092 1.9129544154415e-06
1093 1.91302017191404e-06
1094 1.9130859306469e-06
1095 1.91315169164018e-06
1096 1.91321745489395e-06
1097 1.91328322040828e-06
1098 1.91334898818325e-06
1099 1.91341475821895e-06
1100 1.91348053051545e-06
1101 1.91354630507282e-06
1102 1.91361208189114e-06
1103 1.9136778609705e-06
1104 1.91374364231097e-06
1105 1.91380942591263e-06
1106 1.91387521177555e-06
1107 1.91399718046565e-06
1108 1.91411915692865e-06
1109 1.91424114116504e-06
1110 1.91436313317532e-06
1111 1.91448513296e-06
1112 1.91460714051955e-06
1113 1.91472915585448e-06
1114 1.91485117896528e-06
1115 1.91497320985246e-06
1116 1.91509524851649e-06
1117 1.91521729495789e-06
1118 1.91533934917714e-06
1119 1.91546141117474e-06
1120 1.91558348095119e-06
1121 1.91573526937909e-06
1122 1.9158870698345e-06
1123 1.9160388823184e-06
1124 1.91619070683173e-06
1125 1.91634254337544e-06
1126 1.91649439195048e-06
1127 1.91664625255782e-06
1128 1.9167981251984e-06
1129 1.91695000987318e-06
1130 1.91710190658311e-06
1131 1.91725381532914e-06
1132 1.91740573611223e-06
1133 1.91755766893333e-06
1134 1.9177096137934e-06
1135 1.91786840511453e-06
1136 1.91802720958398e-06
1137 1.91818602720286e-06
1138 1.91834485797225e-06
1139 1.91850370189324e-06
1140 1.91866255896692e-06
1141 1.91882142919437e-06
1142 1.91898031257669e-06
1143 1.91913920911497e-06
1144 1.91929811881028e-06
1145 1.91945704166374e-06
1146 1.91961597767642e-06
1147 1.91977492684941e-06
1148 1.9199338891838e-06
1149 1.92008231825565e-06
1150 1.92023075880247e-06
1151 1.92037921082515e-06
1152 1.92052767432457e-06
1153 1.92067614930164e-06
1154 1.92082463575722e-06
1155 1.92097313369221e-06
1156 1.9211216431075e-06
1157 1.92127016400397e-06
1158 1.92141869638252e-06
1159 1.92156724024402e-06
1160 1.92171579558937e-06
1161 1.92186436241946e-06
1162 1.92201294073517e-06
1163 1.9221396394859e-06
1164 1.92226634658859e-06
1165 1.9223930620438e-06
1166 1.92251978585206e-06
1167 1.92264651801393e-06
1168 1.92277325852996e-06
1169 1.92290000740071e-06
1170 1.92302676462672e-06
1171 1.92315353020854e-06
1172 1.92328030414673e-06
1173 1.92340708644183e-06
1174 1.9235338770944e-06
1175 1.92366067610499e-06
1176 1.92378748347414e-06
1177 1.92388652556701e-06
1178 1.92398557275885e-06
1179 1.92408462504992e-06
1180 1.92418368244049e-06
1181 1.92428274493082e-06
1182 1.92438181252117e-06
1183 1.9244808852118e-06
1184 1.92457996300298e-06
1185 1.92467904589497e-06
1186 1.92477813388803e-06
1187 1.92487722698242e-06
1188 1.92497632517841e-06
1189 1.92507542847625e-06
1190 1.92517453687622e-06
1191 1.92524410764488e-06
1192 1.92531368092765e-06
1193 1.92538325672461e-06
1194 1.92545283503586e-06
1195 1.92552241586149e-06
1196 1.92559199920158e-06
1197 1.92566158505624e-06
1198 1.92573117342554e-06
1199 1.92580076430959e-06
1200 1.92587035770847e-06
1201 1.92593995362227e-06
1202 1.92600955205109e-06
1203 1.92607915299501e-06
1204 1.92614875645413e-06
1205 1.92618942537838e-06
1206 1.92623009516132e-06
1207 1.92627076580297e-06
1208 1.92631143730334e-06
1209 1.92635210966245e-06
1210 1.92639278288033e-06
1211 1.92643345695698e-06
1212 1.92647413189243e-06
1213 1.9265148076867e-06
1214 1.9265554843398e-06
1215 1.92659616185175e-06
1216 1.92663684022257e-06
1217 1.92667751945227e-06
1218 1.92671819954089e-06
1219 1.92673122513654e-06
1220 1.92674425082025e-06
1221 1.92675727659203e-06
1222 1.92677030245186e-06
1223 1.92678332839976e-06
1224 1.92679635443572e-06
1225 1.92680938055974e-06
1226 1.92682240677182e-06
1227 1.92683543307197e-06
1228 1.92684845946019e-06
1229 1.92686148593646e-06
1230 1.92687451250081e-06
1231 1.92688753915322e-06
};
\addplot [very thick, solid, crimson2143940,opacity=0.7]
table {%
0 8.29638134835833e-06
1 8.29580854614339e-06
2 8.29523578347609e-06
3 8.29466306035372e-06
4 8.29409037677354e-06
5 8.29351773273281e-06
6 8.29294512822881e-06
7 8.29237256325881e-06
8 8.29180003782008e-06
9 8.29122755190989e-06
10 8.2906551055255e-06
11 8.29008269866421e-06
12 8.28951033132326e-06
13 8.28893800349994e-06
14 8.28836571519151e-06
15 8.28674415192823e-06
16 8.28512290591294e-06
17 8.28350197708359e-06
18 8.2818813653781e-06
19 8.28026107073446e-06
20 8.2786410930906e-06
21 8.27702143238453e-06
22 8.27540208855423e-06
23 8.27378306153771e-06
24 8.27216435127299e-06
25 8.2705459576981e-06
26 8.26892788075107e-06
27 8.26731012036997e-06
28 8.26569267649285e-06
29 8.26326161678181e-06
30 8.26083127208058e-06
31 8.25840164217886e-06
32 8.25597272686642e-06
33 8.25354452593309e-06
34 8.25111703916875e-06
35 8.24869026636337e-06
36 8.24626420730695e-06
37 8.24383886178958e-06
38 8.24141422960138e-06
39 8.23899031053256e-06
40 8.23656710437338e-06
41 8.23414461091417e-06
42 8.2317228299453e-06
43 8.22884461590212e-06
44 8.22596740822373e-06
45 8.22309120655827e-06
46 8.22021601055398e-06
47 8.21734181985924e-06
48 8.21446863412253e-06
49 8.21159645299248e-06
50 8.20872527611782e-06
51 8.20585510314742e-06
52 8.20298593373026e-06
53 8.20011776751546e-06
54 8.19725060415224e-06
55 8.19438444328996e-06
56 8.19151928457809e-06
57 8.1886325724903e-06
58 8.18574687768714e-06
59 8.18286219981011e-06
60 8.17997853850086e-06
61 8.17709589340113e-06
62 8.17421426415282e-06
63 8.17133365039794e-06
64 8.16845405177862e-06
65 8.16557546793712e-06
66 8.16269789851585e-06
67 8.15982134315731e-06
68 8.15694580150414e-06
69 8.15407127319911e-06
70 8.15119775788512e-06
71 8.14876464991331e-06
72 8.1463322682169e-06
73 8.1439006125791e-06
74 8.14146968278318e-06
75 8.13903947861248e-06
76 8.1366099998504e-06
77 8.13418124628041e-06
78 8.13175321768605e-06
79 8.1293259138509e-06
80 8.12689933455864e-06
81 8.12447347959298e-06
82 8.12204834873773e-06
83 8.11962394177672e-06
84 8.11720025849389e-06
85 8.11565455097996e-06
86 8.1141091378054e-06
87 8.11256401891418e-06
88 8.11101919425025e-06
89 8.1094746637576e-06
90 8.10793042738019e-06
91 8.10638648506202e-06
92 8.10484283674711e-06
93 8.10329948237946e-06
94 8.10175642190309e-06
95 8.10021365526206e-06
96 8.09867118240039e-06
97 8.09712900326215e-06
98 8.09558711779141e-06
99 8.0952880172739e-06
100 8.09498892780699e-06
101 8.09468984939028e-06
102 8.09439078202335e-06
103 8.0940917257058e-06
104 8.09379268043722e-06
105 8.09349364621721e-06
106 8.09319462304534e-06
107 8.09289561092123e-06
108 8.09259660984445e-06
109 8.09229761981459e-06
110 8.09199864083126e-06
111 8.09169967289405e-06
112 8.09140071600253e-06
113 8.09259518416048e-06
114 8.09378982864811e-06
115 8.09498464949147e-06
116 8.09617964671659e-06
117 8.09737482034949e-06
118 8.09857017041622e-06
119 8.09976569694284e-06
120 8.10096139995538e-06
121 8.10215727947991e-06
122 8.10335333554247e-06
123 8.10454956816914e-06
124 8.10574597738597e-06
125 8.10694256321903e-06
126 8.10813932569439e-06
127 8.11093727540545e-06
128 8.11373619063058e-06
129 8.11653607170295e-06
130 8.11933691895587e-06
131 8.12213873272274e-06
132 8.12494151333708e-06
133 8.12774526113252e-06
134 8.13054997644284e-06
135 8.13335565960189e-06
136 8.13616231094366e-06
137 8.13896993080225e-06
138 8.14177851951188e-06
139 8.14458807740687e-06
140 8.14739860482167e-06
141 8.1517641820167e-06
142 8.15613209839571e-06
143 8.16050235521209e-06
144 8.16487495371989e-06
145 8.16924989517386e-06
146 8.17362718082941e-06
147 8.17800681194261e-06
148 8.18238878977022e-06
149 8.18677311556968e-06
150 8.19115979059906e-06
151 8.19554881611717e-06
152 8.19994019338343e-06
153 8.20433392365799e-06
154 8.20873000820163e-06
155 8.21448434859209e-06
156 8.22024272278964e-06
157 8.22600513362199e-06
158 8.23177158391883e-06
159 8.23754207651185e-06
160 8.24331661423468e-06
161 8.249095199923e-06
162 8.25487783641442e-06
163 8.26066452654857e-06
164 8.26645527316706e-06
165 8.2722500791135e-06
166 8.2780489472335e-06
167 8.28385188037464e-06
168 8.28965888138651e-06
169 8.29647966386057e-06
170 8.30330605851654e-06
171 8.31013806997215e-06
172 8.31697570284894e-06
173 8.32381896177224e-06
174 8.33066785137121e-06
175 8.3375223762788e-06
176 8.34438254113178e-06
177 8.35124835057072e-06
178 8.35811980924003e-06
179 8.36499692178793e-06
180 8.37187969286647e-06
181 8.37876812713151e-06
182 8.38566222924277e-06
183 8.39307213446672e-06
184 8.40048858737813e-06
185 8.4079115937628e-06
186 8.41534115941164e-06
187 8.42277729012067e-06
188 8.43021999169105e-06
189 8.43766926992905e-06
190 8.44512513064607e-06
191 8.45258757965865e-06
192 8.46005662278848e-06
193 8.46753226586238e-06
194 8.47501451471233e-06
195 8.48250337517544e-06
196 8.48999885309402e-06
197 8.49736669758e-06
198 8.50474093607536e-06
199 8.51212157412901e-06
200 8.51950861729464e-06
201 8.52690207113078e-06
202 8.53430194120077e-06
203 8.54170823307279e-06
204 8.54912095231986e-06
205 8.55654010451981e-06
206 8.56396569525534e-06
207 8.57139773011397e-06
208 8.57883621468807e-06
209 8.58628115457491e-06
210 8.59373255537654e-06
211 8.60032092824158e-06
212 8.60691435207333e-06
213 8.61351283074411e-06
214 8.62011636812919e-06
215 8.62672496810683e-06
216 8.63333863455827e-06
217 8.6399573713677e-06
218 8.64658118242231e-06
219 8.65321007161227e-06
220 8.65984404283071e-06
221 8.66648309997377e-06
222 8.67312724694056e-06
223 8.6797764876332e-06
224 8.68643082595677e-06
225 8.69145899792308e-06
226 8.69649008046496e-06
227 8.7015240752672e-06
228 8.70656098401558e-06
229 8.71160080839685e-06
230 8.71664355009871e-06
231 8.7216892108099e-06
232 8.72673779222007e-06
233 8.73178929601989e-06
234 8.73684372390099e-06
235 8.74190107755599e-06
236 8.74696135867848e-06
237 8.75202456896305e-06
238 8.75709071010523e-06
239 8.75972857570068e-06
240 8.76236723589049e-06
241 8.76500669091402e-06
242 8.76764694101068e-06
243 8.77028798641998e-06
244 8.77292982738149e-06
245 8.77557246413484e-06
246 8.77821589691974e-06
247 8.780860125976e-06
248 8.78350515154346e-06
249 8.78615097386205e-06
250 8.78879759317177e-06
251 8.79144500971271e-06
252 8.794093223725e-06
253 8.79341930152866e-06
254 8.79274543097734e-06
255 8.79207161206708e-06
256 8.79139784479393e-06
257 8.79072412915393e-06
258 8.79005046514312e-06
259 8.78937685275754e-06
260 8.78870329199324e-06
261 8.78802978284627e-06
262 8.78735632531266e-06
263 8.78668291938847e-06
264 8.78600956506973e-06
265 8.78533626235249e-06
266 8.7846630112328e-06
267 8.77977408690418e-06
268 8.7748878834063e-06
269 8.77000439922492e-06
270 8.76512363284667e-06
271 8.76024558275902e-06
272 8.75537024745025e-06
273 8.75049762540954e-06
274 8.74562771512684e-06
275 8.74076051509301e-06
276 8.73589602379969e-06
277 8.7310342397394e-06
278 8.72617516140548e-06
279 8.72131878729211e-06
280 8.71646511589432e-06
281 8.70678512366357e-06
282 8.69711588146146e-06
283 8.68745737734963e-06
284 8.677809599403e-06
285 8.66817253570972e-06
286 8.65854617437117e-06
287 8.64893050350194e-06
288 8.63932551122984e-06
289 8.62973118569585e-06
290 8.6201475150541e-06
291 8.61057448747191e-06
292 8.60101209112973e-06
293 8.59146031422112e-06
294 8.58191914495276e-06
295 8.56745011903691e-06
296 8.55300548774742e-06
297 8.5385852099552e-06
298 8.5241892446005e-06
299 8.50981755069283e-06
300 8.49547008731076e-06
301 8.48114681360187e-06
302 8.46684768878266e-06
303 8.45257267213833e-06
304 8.43832172302274e-06
305 8.42409480085831e-06
306 8.40989186513584e-06
307 8.39571287541445e-06
308 8.38155779132142e-06
309 8.36277129277128e-06
310 8.34402690244692e-06
311 8.32532452596657e-06
312 8.30666406916003e-06
313 8.28804543806818e-06
314 8.26946853894246e-06
315 8.2509332782445e-06
316 8.23243956264553e-06
317 8.21398729902602e-06
318 8.1955763944751e-06
319 8.17720675629022e-06
320 8.15887829197655e-06
321 8.14059090924662e-06
322 8.1223445160198e-06
323 8.09966795107024e-06
324 8.07705469623969e-06
325 8.05450457477426e-06
326 8.03201741041351e-06
327 8.00959302738913e-06
328 7.98723125042352e-06
329 7.96493190472843e-06
330 7.9426948160036e-06
331 7.9205198104354e-06
332 7.89840671469545e-06
333 7.8763553559393e-06
334 7.85436556180505e-06
335 7.83243716041202e-06
336 7.81056998035938e-06
337 7.78417300268341e-06
338 7.75786523750181e-06
339 7.73164638330776e-06
340 7.70551613961339e-06
341 7.67947420694642e-06
342 7.65352028684665e-06
343 7.62765408186257e-06
344 7.60187529554796e-06
345 7.5761836324585e-06
346 7.55057879814833e-06
347 7.52506049916675e-06
348 7.4996284430548e-06
349 7.47428233834193e-06
350 7.44902189454267e-06
351 7.42020781284038e-06
352 7.39150518889941e-06
353 7.3629135915822e-06
354 7.33443259141893e-06
355 7.30606176060101e-06
356 7.27780067297471e-06
357 7.24964890403473e-06
358 7.22160603091782e-06
359 7.19367163239645e-06
360 7.16584528887246e-06
361 7.13812658237076e-06
362 7.11051509653309e-06
363 7.0830104166117e-06
364 7.05561212946317e-06
365 7.02833621483959e-06
366 7.0011657447196e-06
367 6.97410031147093e-06
368 6.94713950903714e-06
369 6.92028293293153e-06
370 6.8935301802311e-06
371 6.86688084957049e-06
372 6.84033454113596e-06
373 6.81389085665937e-06
374 6.78754939941223e-06
375 6.76130977419976e-06
376 6.73517158735492e-06
377 6.70913444673253e-06
378 6.6831979617034e-06
379 6.66091591208165e-06
380 6.63870815170558e-06
381 6.61657443289188e-06
382 6.59451450878302e-06
383 6.57252813334448e-06
384 6.55061506136207e-06
385 6.52877504843911e-06
386 6.50700785099379e-06
387 6.48531322625638e-06
388 6.46369093226657e-06
389 6.44214072787075e-06
390 6.42066237271933e-06
391 6.39925562726405e-06
392 6.37792025275531e-06
393 6.35877503491172e-06
394 6.33968728711351e-06
395 6.32065683684728e-06
396 6.30168351211753e-06
397 6.28276714144502e-06
398 6.26390755386527e-06
399 6.245104578927e-06
400 6.22635804669059e-06
401 6.20766778772654e-06
402 6.18903363311395e-06
403 6.17045541443897e-06
404 6.15193296379332e-06
405 6.13346611377272e-06
406 6.11505469747542e-06
407 6.09679775264514e-06
408 6.07859531526427e-06
409 6.06044722259681e-06
410 6.04235331239263e-06
411 6.02431342288601e-06
412 6.00632739279418e-06
413 5.98839506131592e-06
414 5.97051626813006e-06
415 5.95269085339411e-06
416 5.93491865774278e-06
417 5.91719952228658e-06
418 5.89953328861041e-06
419 5.88191979877213e-06
420 5.86435889530112e-06
421 5.85343896298912e-06
422 5.84253936451478e-06
423 5.83166006201476e-06
424 5.82080101769625e-06
425 5.80996219383679e-06
426 5.79914355278418e-06
427 5.78834505695632e-06
428 5.77756666884112e-06
429 5.76680835099629e-06
430 5.75607006604931e-06
431 5.74535177669722e-06
432 5.73465344570653e-06
433 5.72397503591308e-06
434 5.71331651022193e-06
435 5.71884491002803e-06
436 5.72437865930222e-06
437 5.72991776322085e-06
438 5.73546222696524e-06
439 5.74101205572174e-06
440 5.74656725468173e-06
441 5.75212782904159e-06
442 5.75769378400274e-06
443 5.76326512477165e-06
444 5.76884185655979e-06
445 5.77442398458371e-06
446 5.78001151406498e-06
447 5.78560445023024e-06
448 5.79120279831118e-06
449 5.81541501495989e-06
450 5.83972845953231e-06
451 5.86414355524836e-06
452 5.8886607270974e-06
453 5.91328040184559e-06
454 5.93800300804336e-06
455 5.96282897603283e-06
456 5.98775873795535e-06
457 6.01279272775897e-06
458 6.03793138120601e-06
459 6.06317513588068e-06
460 6.08852443119664e-06
461 6.1139797084047e-06
462 6.13954141060046e-06
463 6.1817770325097e-06
464 6.22430320507065e-06
465 6.26712192706248e-06
466 6.31023521101452e-06
467 6.35364508330085e-06
468 6.39735358423554e-06
469 6.44136276816856e-06
470 6.48567470358231e-06
471 6.5302914731889e-06
472 6.57521517402794e-06
473 6.62044791756521e-06
474 6.66599182979183e-06
475 6.71184905132422e-06
476 6.75802173750468e-06
477 6.8180001187267e-06
478 6.87851081640962e-06
479 6.93955855493594e-06
480 7.00114810061771e-06
481 7.06328426206867e-06
482 7.12597189057965e-06
483 7.18921588049738e-06
484 7.2530211696066e-06
485 7.31739273951555e-06
486 7.38233561604497e-06
487 7.44785486962042e-06
488 7.51395561566823e-06
489 7.58064301501481e-06
490 7.64792227428965e-06
491 7.72465137929963e-06
492 7.80215028234684e-06
493 7.88042670656344e-06
494 7.95948845256523e-06
495 8.03934339922908e-06
496 8.11999950447801e-06
497 8.20146480607431e-06
498 8.28374742242051e-06
499 8.36685555336842e-06
500 8.45079748103626e-06
501 8.53558157063408e-06
502 8.62121627129731e-06
503 8.70771011692881e-06
504 8.7950717270493e-06
505 8.88730250904532e-06
506 8.98050048237435e-06
507 9.07467578962711e-06
508 9.16983867975609e-06
509 9.26599950919084e-06
510 9.36316874296514e-06
511 9.46135695585582e-06
512 9.56057483353364e-06
513 9.66083317372618e-06
514 9.76214288739292e-06
515 9.86451499991271e-06
516 9.9679606522836e-06
517 1.00724911023353e-05
518 1.01781177259545e-05
519 1.08173727697628e-05
520 1.14967773797323e-05
521 1.22188532217904e-05
522 1.2986280339642e-05
523 1.38019071019711e-05
524 1.46687607743952e-05
525 1.55900587554098e-05
526 1.65692205180263e-05
527 1.76098803014272e-05
528 1.87159005997424e-05
529 1.98913864980133e-05
530 2.11407009085522e-05
531 2.24684807642492e-05
532 2.38796542289293e-05
533 2.53853768071451e-05
534 2.69860421538288e-05
535 2.86876368493867e-05
536 3.04965249557919e-05
537 3.24194718185412e-05
538 3.44636693694367e-05
539 3.66367630248239e-05
540 3.89468802798883e-05
541 4.14026611059545e-05
542 4.4013290264476e-05
543 4.67885316585705e-05
544 4.97387648505791e-05
545 5.2875023882226e-05
546 5.62090385425689e-05
547 5.97990726764442e-05
548 6.36183999172035e-05
549 6.76816650640059e-05
550 7.20044482696514e-05
551 7.66033247809999e-05
552 8.14959284949712e-05
553 8.67010195738238e-05
554 9.22385563789782e-05
555 9.8129771999205e-05
556 0.000104397255666618
557 0.000111065039372654
558 0.000118158690016154
559 0.000125705407436889
560 0.000133734128710415
561 0.000142471142401051
562 0.000151778955849135
563 0.000161694860098796
564 0.000172258582463547
565 0.000183512445690731
566 0.000195501537524379
567 0.000208273891345815
568 0.000221880678615734
569 0.000236376413888747
570 0.000251819173221793
571 0.000268270826851418
572 0.000285797287072164
573 0.000304468772309139
574 0.000324360088442782
575 0.000346182157925944
576 0.000369472357223764
577 0.000394329458139455
578 0.000420858877576011
579 0.000449173124600547
580 0.000479392277585922
581 0.000511644493453156
582 0.000546066551174297
583 0.000582804431840704
584 0.000622013937756739
585 0.000663861353184416
586 0.000708524149541163
587 0.000756191738041383
588 0.000807066272973702
589 0.000863348247596866
590 0.000923555129967459
591 0.000987960629402342
592 0.0010568575427473
593 0.00113055908547444
594 0.00120940031560565
595 0.00129373965693553
596 0.00138396052847851
597 0.0014804730875479
598 0.00158371609439123
599 0.00169415890685867
600 0.0018123036141726
601 0.00193868731949894
602 0.00207388458169681
603 0.00222230527742801
604 0.00238134792537186
605 0.0025517727016497
606 0.00273439418554002
607 0.00293008525292292
608 0.00313978124836483
609 0.00336448445578479
610 0.00360526888907076
611 0.00386328542554364
612 0.00413976730680545
613 0.004436036033264
614 0.00475350768050824
615 0.00509369966772451
616 0.00545823801050484
617 0.00508706901093455
618 0.00474114010275949
619 0.00441873491900294
620 0.00411825380841448
621 0.00383820589861211
622 0.00357720169894349
623 0.00333394620636464
624 0.00310723248012992
625 0.00289593565341359
626 0.00269900735215067
627 0.00251547049340567
628 0.00234441443746068
629 0.00218499046956927
630 0.00203640758895838
631 0.00190179393870309
632 0.00177607872063461
633 0.00165867371732304
634 0.00154902959456391
635 0.00144663333106129
636 0.00135100581801773
637 0.00126169961739975
638 0.00117829686838978
639 0.00110040733222897
640 0.00102766656630264
641 0.000959734218925127
642 0.000896292436845292
643 0.000837044378021435
644 0.000781712822707025
645 0.000732241967967552
646 0.000685901886317074
647 0.000642494446144841
648 0.000601834054639325
649 0.000563746864267767
650 0.000528070029473826
651 0.000494651010415263
652 0.000463346920764736
653 0.000434023916785147
654 0.000406556625067479
655 0.00038082760648437
656 0.000356726854067481
657 0.000334151322661806
658 0.000313004488345899
659 0.000293855207358965
660 0.000275877458972903
661 0.000258999570071849
662 0.000243154252424774
663 0.000228278334422907
664 0.000214312509229171
665 0.000201201098335571
666 0.000188891829585885
667 0.000177335628778697
668 0.00016648642401993
669 0.000156300962044879
670 0.000146738635777474
671 0.00013776132243928
672 0.000129333231562813
673 0.000121491905599801
674 0.000114125990264941
675 0.000107206661955385
676 0.000100706844610371
677 9.46011037597471e-05
678 8.88655469962046e-05
679 8.34777304817755e-05
680 7.84165711227274e-05
681 7.36622640691966e-05
682 6.91962052167236e-05
683 6.50009184064324e-05
684 6.10599870389792e-05
685 5.73579898346691e-05
686 5.38804404883641e-05
687 5.06155658733997e-05
688 4.75485256887929e-05
689 4.46673321964374e-05
690 4.19607240528416e-05
691 3.94181222933917e-05
692 3.70295889837382e-05
693 3.47857883766945e-05
694 3.26779504228247e-05
695 3.06978364921009e-05
696 2.88377071726489e-05
697 2.7090292020724e-05
698 2.54487611436789e-05
699 2.39066985048586e-05
700 2.24580768460773e-05
701 2.12156910328395e-05
702 2.0042034279508e-05
703 1.89333044791807e-05
704 1.78859098583562e-05
705 1.6896457341243e-05
706 1.59617415577585e-05
707 1.50787344596066e-05
708 1.42445755107976e-05
709 1.34565624208299e-05
710 1.27121423905143e-05
711 1.20089038420812e-05
712 1.13445686067806e-05
713 1.07169845446649e-05
714 1.0124118572648e-05
715 1.00153360481263e-05
716 9.90772237969377e-06
717 9.80126500812218e-06
718 9.69595150913074e-06
719 9.59176959193621e-06
720 9.48870709781842e-06
721 9.38675199870132e-06
722 9.28589239574916e-06
723 9.18611651797788e-06
724 9.08741272088132e-06
725 8.98976948507225e-06
726 8.89317541493795e-06
727 8.7976192373103e-06
728 8.70308980015013e-06
729 8.61597031429069e-06
730 8.52972291007016e-06
731 8.44433885779531e-06
732 8.35980951515871e-06
733 8.27612632636398e-06
734 8.19328082125979e-06
735 8.11126461448254e-06
736 8.03006940460761e-06
737 7.94968697330914e-06
738 7.87010918452817e-06
739 7.79132798364916e-06
740 7.71333539668469e-06
741 7.63612352946841e-06
742 7.55968456685597e-06
743 7.49518082911292e-06
744 7.43122747573392e-06
745 7.36781981051132e-06
746 7.30495317730827e-06
747 7.24262295971689e-06
748 7.18082458071922e-06
749 7.11955350235117e-06
750 7.05880522536925e-06
751 6.99857528892022e-06
752 6.93885927021346e-06
753 6.87965278419629e-06
754 6.82095148323187e-06
755 6.76275105678003e-06
756 6.70504723108065e-06
757 6.66099437195295e-06
758 6.61723094470103e-06
759 6.57375504772731e-06
760 6.53056479192788e-06
761 6.48765830061048e-06
762 6.44503370941287e-06
763 6.40268916622188e-06
764 6.36062283109294e-06
765 6.31883287617006e-06
766 6.2773174856065e-06
767 6.2360748554858e-06
768 6.19510319374341e-06
769 6.15440072008886e-06
770 6.11396566592835e-06
771 6.08915650824136e-06
772 6.06444802078033e-06
773 6.03983979504714e-06
774 6.01533142420127e-06
775 5.99092250305305e-06
776 5.96661262805701e-06
777 5.94240139730516e-06
778 5.91828841052038e-06
779 5.89427326904977e-06
780 5.8703555758581e-06
781 5.84653493552121e-06
782 5.82281095421948e-06
783 5.79918323973135e-06
784 5.77565140142679e-06
785 5.77040284150644e-06
786 5.76515905115739e-06
787 5.75992002604537e-06
788 5.75468576184e-06
789 5.74945625421488e-06
790 5.7442314988475e-06
791 5.73901149141931e-06
792 5.73379622761566e-06
793 5.72858570312585e-06
794 5.72337991364307e-06
795 5.71817885486444e-06
796 5.71298252249098e-06
797 5.70779091222762e-06
798 5.70260401978319e-06
799 5.71357188972074e-06
800 5.72456085426183e-06
801 5.7355709539779e-06
802 5.74660222951844e-06
803 5.75765472161108e-06
804 5.76872847106184e-06
805 5.77982351875516e-06
806 5.79093990565415e-06
807 5.8020776728007e-06
808 5.81323686131564e-06
809 5.82441751239888e-06
810 5.83561966732956e-06
811 5.84684336746624e-06
812 5.85808865424699e-06
813 5.87580254339126e-06
814 5.89356999640031e-06
815 5.91139117524241e-06
816 5.92926624237557e-06
817 5.94719536074904e-06
818 5.96517869380481e-06
819 5.98321640547911e-06
820 6.00130866020386e-06
821 6.01945562290821e-06
822 6.03765745902001e-06
823 6.05591433446736e-06
824 6.07422641568009e-06
825 6.09259386959128e-06
826 6.11101686363878e-06
827 6.12960646529648e-06
828 6.14825261618281e-06
829 6.16695548831949e-06
830 6.18571525425154e-06
831 6.20453208704882e-06
832 6.22340616030771e-06
833 6.24233764815265e-06
834 6.26132672523776e-06
835 6.28037356674845e-06
836 6.29947834840304e-06
837 6.31864124645442e-06
838 6.33786243769157e-06
839 6.35714209944132e-06
840 6.3764804095699e-06
841 6.39813034366897e-06
842 6.41985378534846e-06
843 6.44165098418717e-06
844 6.46352219061126e-06
845 6.48546765589719e-06
846 6.50748763217456e-06
847 6.52958237242902e-06
848 6.55175213050519e-06
849 6.57399716110954e-06
850 6.59631771981335e-06
851 6.61871406305565e-06
852 6.64118644814613e-06
853 6.66373513326813e-06
854 6.6863603774816e-06
855 6.71253902538235e-06
856 6.73882016874659e-06
857 6.76520420886776e-06
858 6.79169154861048e-06
859 6.81828259241667e-06
860 6.84497774631172e-06
861 6.87177741791074e-06
862 6.8986820164247e-06
863 6.92569195266676e-06
864 6.95280763905849e-06
865 6.98002948963621e-06
866 7.00735792005725e-06
867 7.03479334760637e-06
868 7.06233619120208e-06
869 7.08980551809864e-06
870 7.1173816883824e-06
871 7.1450651176263e-06
872 7.1728562230197e-06
873 7.20075542337462e-06
874 7.22876313913209e-06
875 7.25687979236845e-06
876 7.28510580680174e-06
877 7.31344160779808e-06
878 7.34188762237804e-06
879 7.37044427922315e-06
880 7.39911200868229e-06
881 7.42789124277822e-06
882 7.45678241521407e-06
883 7.48204581638562e-06
884 7.50739480935846e-06
885 7.53282968411557e-06
886 7.5583507316224e-06
887 7.58395824383016e-06
888 7.60965251367921e-06
889 7.63543383510236e-06
890 7.66130250302828e-06
891 7.68725881338483e-06
892 7.71330306310248e-06
893 7.7394355501177e-06
894 7.76565657337634e-06
895 7.79196643283709e-06
896 7.81836542947488e-06
897 7.84023700455184e-06
898 7.86216976451465e-06
899 7.88416388052567e-06
900 7.90621952422607e-06
901 7.92833686773717e-06
902 7.95051608366182e-06
903 7.9727573450857e-06
904 7.9950608255787e-06
905 8.01742669919626e-06
906 8.03985514048073e-06
907 8.06234632446274e-06
908 8.08490042666256e-06
909 8.10751762309148e-06
910 8.13019809025316e-06
911 8.14842668984289e-06
912 8.1666961595122e-06
913 8.18500659089531e-06
914 8.2033580758319e-06
915 8.22175070636752e-06
916 8.24018457475415e-06
917 8.25865977345056e-06
918 8.27717639512285e-06
919 8.29573453264488e-06
920 8.31433427909872e-06
921 8.33297572777517e-06
922 8.35165897217417e-06
923 8.37038410600532e-06
924 8.38915122318829e-06
925 8.40323945764492e-06
926 8.41735135103256e-06
927 8.4314869430826e-06
928 8.44564627359315e-06
929 8.45982938242914e-06
930 8.47403630952246e-06
931 8.48826709487206e-06
932 8.50252177854404e-06
933 8.51680040067182e-06
934 8.53110300145618e-06
935 8.54542962116544e-06
936 8.55978030013553e-06
937 8.57415507877013e-06
938 8.58855399754075e-06
939 8.59799209252958e-06
940 8.60744055918714e-06
941 8.61689940891103e-06
942 8.62636865311136e-06
943 8.63584830321079e-06
944 8.6453383706445e-06
945 8.65483886686028e-06
946 8.66434980331848e-06
947 8.67387119149203e-06
948 8.6834030428665e-06
949 8.69294536894005e-06
950 8.70249818122349e-06
951 8.71206149124028e-06
952 8.72163531052655e-06
953 8.72638263976549e-06
954 8.73113255305365e-06
955 8.73588505179757e-06
956 8.74064013740454e-06
957 8.74539781128266e-06
958 8.75015807484075e-06
959 8.75492092948842e-06
960 8.75968637663605e-06
961 8.76445441769477e-06
962 8.76922505407648e-06
963 8.77399828719388e-06
964 8.7787741184604e-06
965 8.78355254929026e-06
966 8.78833358109845e-06
967 8.78891928931957e-06
968 8.78950503657585e-06
969 8.79009082286992e-06
970 8.79067664820436e-06
971 8.79126251258178e-06
972 8.79184841600478e-06
973 8.79243435847596e-06
974 8.79302033999793e-06
975 8.79360636057328e-06
976 8.79419242020462e-06
977 8.79477851889456e-06
978 8.79536465664569e-06
979 8.79595083346063e-06
980 8.79653704934196e-06
981 8.79382161216076e-06
982 8.79110701321841e-06
983 8.78839325225615e-06
984 8.7856803290153e-06
985 8.78296824323726e-06
986 8.78025699466351e-06
987 8.77754658303561e-06
988 8.7748370080952e-06
989 8.772128269584e-06
990 8.76942036724381e-06
991 8.76671330081651e-06
992 8.76400707004406e-06
993 8.76130167466849e-06
994 8.75859711443193e-06
995 8.7534771178634e-06
996 8.74836011428158e-06
997 8.74324610193688e-06
998 8.73813507908072e-06
999 8.73302704396553e-06
1000 8.72792199484478e-06
1001 8.72281992997295e-06
1002 8.71772084760554e-06
1003 8.71262474599908e-06
1004 8.70753162341111e-06
1005 8.70244147810019e-06
1006 8.69735430832589e-06
1007 8.69227011234882e-06
1008 8.68718888843059e-06
1009 8.68049029612418e-06
1010 8.67379686902592e-06
1011 8.66710860315299e-06
1012 8.66042549452562e-06
1013 8.65374753916711e-06
1014 8.64707473310385e-06
1015 8.64040707236526e-06
1016 8.63374455298384e-06
1017 8.62708717099516e-06
1018 8.62043492243782e-06
1019 8.61378780335351e-06
1020 8.60714580978693e-06
1021 8.60050893778587e-06
1022 8.59387718340114e-06
1023 8.5863905333947e-06
1024 8.57891040546522e-06
1025 8.57143679393092e-06
1026 8.56396969311497e-06
1027 8.55650909734547e-06
1028 8.5490550009555e-06
1029 8.54160739828304e-06
1030 8.53416628367102e-06
1031 8.5267316514673e-06
1032 8.51930349602465e-06
1033 8.51188181170079e-06
1034 8.5044665928583e-06
1035 8.49705783386474e-06
1036 8.48965552909252e-06
1037 8.48213265255355e-06
1038 8.47461644220631e-06
1039 8.46710689214373e-06
1040 8.45960399646397e-06
1041 8.45210774927044e-06
1042 8.44461814467177e-06
1043 8.43713517678181e-06
1044 8.4296588397196e-06
1045 8.42218912760943e-06
1046 8.41472603458078e-06
1047 8.40726955476832e-06
1048 8.39981968231194e-06
1049 8.39237641135671e-06
1050 8.38493973605288e-06
1051 8.37802448248757e-06
1052 8.37111493209166e-06
1053 8.36421108016165e-06
1054 8.35731292199785e-06
1055 8.35042045290451e-06
1056 8.3435336681897e-06
1057 8.33665256316539e-06
1058 8.3297771331474e-06
1059 8.32290737345544e-06
1060 8.31604327941304e-06
1061 8.30918484634762e-06
1062 8.30233206959044e-06
1063 8.29548494447661e-06
1064 8.28864346634509e-06
1065 8.28282152347901e-06
1066 8.27700366994539e-06
1067 8.27118990287187e-06
1068 8.26538021938813e-06
1069 8.25957461662586e-06
1070 8.25377309171876e-06
1071 8.24797564180253e-06
1072 8.24218226401492e-06
1073 8.23639295549565e-06
1074 8.23060771338647e-06
1075 8.22482653483114e-06
1076 8.21904941697541e-06
1077 8.21327635696705e-06
1078 8.20750735195582e-06
1079 8.2031042001977e-06
1080 8.1987034106361e-06
1081 8.19430498200377e-06
1082 8.18990891303412e-06
1083 8.18551520246124e-06
1084 8.18112384901989e-06
1085 8.17673485144553e-06
1086 8.17234820847429e-06
1087 8.16796391884297e-06
1088 8.16358198128905e-06
1089 8.1592023945507e-06
1090 8.15482515736676e-06
1091 8.15045026847674e-06
1092 8.14607772662082e-06
1093 8.14326968127499e-06
1094 8.14046260389423e-06
1095 8.13765649414487e-06
1096 8.13485135169334e-06
1097 8.13204717620623e-06
1098 8.1292439673502e-06
1099 8.12644172479204e-06
1100 8.12364044819866e-06
1101 8.12084013723708e-06
1102 8.11804079157443e-06
1103 8.11524241087797e-06
1104 8.11244499481507e-06
1105 8.1096485430532e-06
1106 8.10685305525995e-06
1107 8.10566843879969e-06
1108 8.10448399544189e-06
1109 8.10329972516125e-06
1110 8.10211562793248e-06
1111 8.10093170373029e-06
1112 8.0997479525294e-06
1113 8.09856437430452e-06
1114 8.09738096903039e-06
1115 8.09619773668172e-06
1116 8.09501467723326e-06
1117 8.09383179065973e-06
1118 8.09264907693587e-06
1119 8.09146653603643e-06
1120 8.09028416793616e-06
1121 8.09060302228187e-06
1122 8.09092188919426e-06
1123 8.09124076867385e-06
1124 8.09155966072112e-06
1125 8.09187856533656e-06
1126 8.09219748252067e-06
1127 8.09251641227395e-06
1128 8.09283535459689e-06
1129 8.09315430948999e-06
1130 8.09347327695374e-06
1131 8.09379225698864e-06
1132 8.09411124959518e-06
1133 8.09443025477387e-06
1134 8.09474927252519e-06
1135 8.09631525449011e-06
1136 8.09788153940444e-06
1137 8.09944812732679e-06
1138 8.10101501831578e-06
1139 8.10258221243004e-06
1140 8.1041497097282e-06
1141 8.10571751026892e-06
1142 8.10728561411087e-06
1143 8.10885402131271e-06
1144 8.11042273193315e-06
1145 8.11199174603087e-06
1146 8.11356106366459e-06
1147 8.11513068489302e-06
1148 8.11670060977491e-06
1149 8.11914813441974e-06
1150 8.1215963970956e-06
1151 8.12404539802503e-06
1152 8.12649513743065e-06
1153 8.12894561553515e-06
1154 8.13139683256126e-06
1155 8.1338487887318e-06
1156 8.13630148426966e-06
1157 8.13875491939779e-06
1158 8.14120909433921e-06
1159 8.14366400931699e-06
1160 8.1461196645543e-06
1161 8.14857606027435e-06
1162 8.15103319670042e-06
1163 8.1539258288282e-06
1164 8.15681948749095e-06
1165 8.15971417305297e-06
1166 8.16260988587868e-06
1167 8.16550662633265e-06
1168 8.16840439477953e-06
1169 8.17130319158417e-06
1170 8.17420301711149e-06
1171 8.17710387172657e-06
1172 8.18000575579461e-06
1173 8.18290866968094e-06
1174 8.18581261375102e-06
1175 8.18871758837045e-06
1176 8.19162359390494e-06
1177 8.19449967759446e-06
1178 8.19737677107859e-06
1179 8.20025487471187e-06
1180 8.20313398884898e-06
1181 8.20601411384469e-06
1182 8.20889525005391e-06
1183 8.2117773978317e-06
1184 8.21466055753321e-06
1185 8.21754472951372e-06
1186 8.22042991412865e-06
1187 8.22331611173353e-06
1188 8.22620332268403e-06
1189 8.22909154733593e-06
1190 8.23198078604515e-06
1191 8.23440382331152e-06
1192 8.23682757378529e-06
1193 8.23925203767639e-06
1194 8.24167721519481e-06
1195 8.24410310655059e-06
1196 8.24652971195386e-06
1197 8.24895703161479e-06
1198 8.25138506574361e-06
1199 8.25381381455063e-06
1200 8.25624327824621e-06
1201 8.25867345704076e-06
1202 8.26110435114479e-06
1203 8.26353596076883e-06
1204 8.26596828612349e-06
1205 8.26757841978071e-06
1206 8.26918886707698e-06
1207 8.27079962807339e-06
1208 8.27241070283104e-06
1209 8.27402209141106e-06
1210 8.27563379387456e-06
1211 8.2772458102827e-06
1212 8.27885814069663e-06
1213 8.28047078517751e-06
1214 8.28208374378651e-06
1215 8.28369701658484e-06
1216 8.28531060363368e-06
1217 8.28692450499426e-06
1218 8.2885387207278e-06
1219 8.28909866247045e-06
1220 8.2896586420406e-06
1221 8.29021865944081e-06
1222 8.29077871467365e-06
1223 8.29133880774165e-06
1224 8.29189893864739e-06
1225 8.29245910739341e-06
1226 8.29301931398227e-06
1227 8.29357955841654e-06
1228 8.29413984069876e-06
1229 8.29470016083149e-06
1230 8.29526051881729e-06
1231 8.29582091465872e-06
};
\end{groupplot}
\end{tikzpicture}


==> figs/weight_comparison_scale4e3_56c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkcyan30159136}{RGB}{30,159,136}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49102141}{RGB}{49,102,141}
\definecolor{darkslateblue5098141}{RGB}{50,98,141}
\definecolor{darkslateblue5490140}{RGB}{54,90,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7049126}{RGB}{70,49,126}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{darkslateblue7234115}{RGB}{72,34,115}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7118101}{RGB}{71,18,101}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen50181122}{RGB}{50,181,122}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen15421660}{RGB}{154,216,60}
\definecolor{yellowgreen17522046}{RGB}{175,220,46}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.00318365410947344,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale4e3_56c-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=59.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=59.5, ymin=59.5, ymax=-0.5] {\pngpath/weight_comparison_scale4e3_56c-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale4e3_56c-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale4e3_56c-002.png};
\nextgroupplot[
tick pos=left,
xmin=0, xmax=55,
ymin=0, ymax=55
]
\addplot [draw=darkslateblue7144123]
table{%
x  y
45.8334375616993 0
45 0.447046710088378
44 0.922783949180781
43.8334485397797 1
43 1.44705435427706
42 1.92279266277687
41 1.44705435427706
40.1665514602203 1
40 0.922783949180781
39 0.447046710088381
38.1665624383007 0
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
0 23.198011752503
1 23.2040341487601
2 23.2220694300411
3 23.2525540966382
4 23.2962317881322
5 23.3541832620393
6 23.4278704004027
7 23.5191965592932
8 23.6305863885784
9 23.7650891464159
10 23.9265104597255
10.4005189458841 24
11 24.0928022982833
12 24.2717431903427
13 24.4854044709412
14 24.7407037424415
14.8630907074557 25
15 25.0442166622947
16 25.3949512456506
17 25.8154478311588
17.3980598689126 26
18 26.41366782009
18.7764435925974 27
19 27.5132035304732
19.2226030839745 28
19 28.4892627712029
18.7786011861192 29
18 29.5888365286918
17.4025187532209 30
17 30.1867917639836
16 30.6073542214192
15 30.9580748775758
14.8702928790679 31
14 31.2617057830934
13 31.5170212738904
12 31.730710885227
11 31.9097063141732
10.4179113626912 32
10 32.0768759678277
9 32.2385473505853
8 32.3733491088732
7 32.4850986672453
6 32.5768572350916
5 32.6510628861819
4 32.7096349121008
3 32.7540545865363
2 32.7854264830386
1 32.8045235508156
0 32.811818311555
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 32.8075289924974
54 32.7915250907376
53 32.7634677160286
52 32.7227047690982
51 32.6682640321133
50 32.5988104478611
49 32.5125847746764
48 32.407318033022
47 32.2801131612939
46 32.1272805609146
45.2867833903246 32
45 31.9570286818988
44 31.7887543060408
43 31.5877887414286
42 31.3471926500066
41 31.0308269236444
40.9087208613472 31
40 30.6702651753148
39 30.2408763388282
38.4975783941279 30
38 29.6466177751594
37.1663174500823 29
37 28.6007978836514
36.7365393514041 28
37 27.4321820608243
37.1912404863371 27
38 26.389477996541
38.5669905379717 26
39 25.7987874662921
40 25.3792250247311
41 25.0291874768167
41.0900040072698 25
42 24.7251870218471
43 24.4738619694526
44 24.2630574642115
45 24.0861962585489
45.5608193415973 24
46 23.9199480946532
47 23.7599654135589
48 23.6265618942625
49 23.5160222413435
50 23.4253624001168
51 23.3522054128333
52 23.2946833502691
53 23.2513611629486
54 23.2211789556661
55 23.2034099164157
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
0 49.8100437224308
0.367284093982423 50
0 50.8480913280157
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 51.4916413336691
54 51.9518814376664
53.8943740672753 52
53 52.4725067482506
52 52.9394653775015
51.8681445750024 53
51 53.4617359345445
50 53.932491753253
49.8535893193114 54
49 54.4556965922824
48 54.9285867435862
47.845493768269 55
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
36.154506231731 55
36 54.9285867435862
35 54.4556965922824
34.1464106806886 54
34 53.932491753253
33 53.4617359345445
32.1318554249976 53
32 52.9394653775015
31 52.4725067482506
30.1056259327248 52
30 51.9518814376664
29 51.4916413336691
28.0581484664877 51
28 50.8527142428495
27.6307215980804 50
28 49.8090082724531
29 49.3122307463914
29.6894608778234 49
30 48.8367803527652
31 48.3302812990449
31.7217997253956 48
32 47.8524586185858
33 47.3404419138633
33.7397111003792 47
34 46.8612644954218
35 46.3461391089888
35.7496632969976 46
36 45.8661954974588
37 45.3493257470238
37.7552004956301 45
38 44.8689506123132
39 44.3511039175431
39.7582787070431 44
40 43.8704850071203
41 43.3520902232609
41.7599756008659 43
42 42.8713281837467
42.2400248336557 43
43 43.3520896389623
44 43.8704845248124
44.2417218498792 44
45 44.3511036804722
46 44.8689504888262
46.2447996296211 45
47 45.3493257006782
48 45.8661954767466
48.2503367219595 46
49 46.346139102391
50 46.8612644927161
50.2602889018469 47
51 47.3404419131158
52 47.8524586182938
52.2782002748168 48
53 48.3302812989752
54 48.8367803527382
54.3105391221934 49
55 49.312230746386
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
9 4.18566808373035
10 4.1855446401788
11 4.18540180655048
12 4.18523653624448
13 4.18504530322175
14 4.18482402636397
15 4.18456798182489
16 4.1842717014442
17 4.18392885497568
18 4.18353211350778
19 4.18307299101552
20 4.18254166046508
21 4.18192674028026
22 4.18121504625568
22.8181746452499 5
22.81700332178 6
22.81612855765 7
22.8154752450979 8
22.8149873270829 9
22.8146229587034 10
22.8143509030668 11
22.8141478488746 12
22.8139964365986 13
22.813883931237 14
22.8138019143789 15
22 15.8137368829358
21 15.8137142187575
20 15.8136951570013
19 15.813679247775
18 15.8136660982806
17 15.8136553635285
16 15.8136467382935
15 15.8136399502294
14 15.8136347540726
13 15.8136309268786
12 15.8136282642377
11 15.8136265774154
10 15.8136256913575
9 15.8136254434862
8.1864095229225 15
8.18641054947616 14
8.18639949013928 13
8.18638214770173 12
8.18635835178187 11
8.1863262871813 10
8.18628324102025 9
8.18622553163432 8
8.18614821829465 7
8.18604468173302 6
8.18590605824688 5
9 4.18566808373035
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0 24.5325164703916
1 24.541832702018
2 24.5698012326926
3 24.6170985601883
4 24.6848781754742
5 24.7748170488739
6 24.8891839037298
6.7904843290509 25
7 25.0296560388746
8 25.1954141074469
9 25.3955699832202
10 25.6357867032344
11 25.9230997210294
11.2404091532041 26
12 26.3447002430097
13 26.8751677575093
13.2144057550305 27
13.8109051563484 28
13.2156478347647 29
13 29.1256564270476
12 29.6564634893744
11.2436612882822 30
11 30.0780036858872
10 30.36548381918
9 30.6058665178945
8 30.8061988022818
7 30.9721525855044
6.80371319989472 31
6 31.1129581814044
5 31.2276208548575
4 31.3178993526861
3 31.3860722799345
2 31.433827637078
1 31.4623314199875
0 31.4722742923325
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
55 31.4639264875163
54 31.4370437752951
53 31.3910018501487
52 31.3246805853807
51 31.2364355275827
50 31.1240252764558
49.1059318731546 31
49 30.985170995886
48 30.8221115837934
47 30.6250596249095
46 30.3883165056036
45 30.1047081283736
44.6712353027219 30
44 29.6960780126207
43 29.1695283917631
42.7096139638356 29
42.1310173154021 28
42.7421414331898 27
43 26.8516623003092
44 26.3285475546008
44.7303494288142 26
45 25.9142939907013
46 25.6292443636471
47 25.3906575143081
48 25.1916927935078
49 25.0268189471029
49.1902362335987 25
50 24.8869009463346
51 24.773058703358
52 24.6835397966952
53 24.6161056219266
54 24.5691022031253
55 24.541394416519
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
40.9213238413179 55
40 54.5732663045599
39 54.0433422440301
38.9190769993541 54
38 53.574627397385
37 53.0454501014001
36.9150425075442 53
36 52.5770651352499
35 52.0492226846643
34.9077982954696 52
34 51.5814251914064
33 51.0559649526932
32.8947760066858 51
32.4796135618597 50
33 49.7232247074545
34 49.227533423024
34.4934708384616 49
35 48.7295850006355
36 48.2316464706963
36.5011797326212 48
37 47.7331438472254
38 47.233946106939
38.5054733471588 47
39 46.7351322725891
40 46.235230094726
40.5078650817285 46
41 45.7362415641321
42 45.2359455280191
43 45.7362415614239
43.4921349206225 46
44 46.2352300935798
45 46.7351322717528
45.494526653351 47
46 47.2339461067281
47 47.7331438471005
47.4988202674431 48
48 48.2316464706711
49 48.7295850006219
49.5065291615445 49
50 49.2275334230217
51 49.7232247074533
51.5203864381408 50
51.1052239933142 51
51 51.0559649526932
50 51.5814251914064
49.0922017045304 52
49 52.0492226846643
48 52.5770651352499
47.0849574924558 53
47 53.0454501014001
46 53.574627397385
45.0809230006459 54
45 54.0433422440301
44 54.5732663045599
43.0786761586821 55
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
9 4.37216146672764
10 4.37204413396892
11 4.37190837063895
12 4.37175128094425
13 4.37156951337893
14 4.37135918882766
15 4.3711158172554
16 4.37083420114928
17 4.37050832357598
18 4.37013121836215
19 4.36969481948867
20 4.3691897862968
21 4.36860530052329
22 4.36792883049218
22.631600034319 5
22.6304591106743 6
22.6296070497978 7
22.6289706932422 8
22.6284954388646 9
22.628140527829 10
22.6278755340512 11
22.6276777516536 12
22.6275302739754 13
22.6274207097806 14
22.6273409268179 15
22 15.6272907955942
21 15.6272664322176
20 15.627245811766
19 15.6272284588503
18 15.6272139593712
17 15.6272019509415
16 15.6271921145951
15 15.627184167677
14 15.6271778578273
13 15.6271729579873
12 15.6271692623592
11 15.6271665832569
10 15.6271647487803
9 15.6271636012382
8.3728633517768 15
8.37286395229764 14
8.37285247825792 13
8.37283461354983 12
8.37281012682666 11
8.37277714098697 10
8.37273286386086 9
8.37267350832885 8
8.37259399270959 7
8.37248750918222 6
8.37234494175598 5
9 4.37216146672764
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 25.6590450934457
1 25.67243268535
2 25.7126455467919
3 25.7806565601056
4 25.8781245162923
4.94423286818022 26
5 26.0096601515936
6 26.2226071432918
7 26.4865440797765
8 26.8084777570192
8.50959343331665 27
9 27.5212379311412
9.40637767913761 28
9 28.4795888070404
8.51129730071874 29
8 29.1923352957173
7 29.5145570578042
6 29.7787849159333
5 29.9920372389848
4.95413475593152 30
4 30.1234287762683
3 30.221164317004
2 30.2894746620017
1 30.3300241081805
0 30.3437902931149
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
55 30.3311377699851
54 30.2917000618282
53 30.2245458609368
52 30.1280284011518
51.0019586360998 30
51 29.9996626638074
50 29.7881864228862
49 29.5257951179807
48 29.2053766553029
47.4528653954579 29
47 28.5159243228278
46.5650793168023 28
47 27.4936655931683
47.4694586905477 27
48 26.8016131653307
49 26.4815213396004
50 26.2189143972328
51 26.0069464724089
51.0402632186369 26
52 25.8765675785095
53 25.7795347996554
54 25.7118902586266
55 25.6720012560388
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
9 4.55865484972494
10 4.55854362775905
11 4.55841493472742
12 4.55826602564402
13 4.5580937235361
14 4.55789435129136
15 4.5576636526859
16 4.55739670085437
17 4.55708779217627
18 4.55673032321652
19 4.55631664796181
20 4.55583791212852
21 4.55528386076632
22 4.55464261472868
22.445025423388 5
22.4439148995687 6
22.4430855419457 7
22.4424661413865 8
22.4420035506463 9
22.4416580969545 10
22.4414001650356 11
22.4412076544325 12
22.4410641113522 13
22.4409574883242 14
22.4408799392569 15
22 15.4408447082527
21 15.4408186456777
20 15.4407964665306
19 15.4407776699256
18 15.4407618204617
17 15.4407485383544
16 15.4407374908967
15 15.4407283851245
14 15.4407209615821
13 15.440714989096
12 15.4407102604806
11 15.4407065890983
10 15.4407038062031
9 15.4407017589902
8.55931718063111 15
8.55931735511911 14
8.55930546637655 13
8.55928707939792 12
8.55926190187145 11
8.55922799479265 10
8.55918248670146 9
8.55912148502339 8
8.55903976712452 7
8.55893033663141 6
8.55878382526508 5
9 4.55865484972494
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
42 46.6205840558619
42.7077888031836 47
43 47.1353771507664
44 47.619780885715
44.7096320983451 48
45 48.1344475580803
46 48.6183412530546
46.712939427801 49
47 49.1327824158623
48 49.6157638464416
48.7188743788376 50
48.3178304782846 51
48 51.1698794221395
47 51.6818665112546
46.3122313891544 52
46 52.1671472251373
45 52.6801013719423
44.3091113879988 53
44 53.1656211289681
43 53.6791159586789
42.3073727927536 54
42 54.1647697129555
41.6926272072464 54
41 53.6791159586789
40 53.1656211289681
39.6908886120012 53
39 52.6801013719423
38 52.1671472251373
37.6877686108456 52
37 51.6818665112546
36 51.1698794221395
35.6821695217154 51
35.2811256211627 50
36 49.6157638464424
37 49.1327824158634
37.2870605722017 49
38 48.6183412530617
39 48.1344475580899
39.2903679016764 48
40 47.6197808857594
41 47.1353771508055
41.2922111968847 47
42 46.6205840558619
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0 26.9920381589673
0.345119599106936 27
1 27.0400709849565
2 27.2235203407022
3 27.5337962941689
4 27.9784909840311
4.03773179634586 28
4 28.0215601267257
3 28.4674347298533
2 28.7787834083386
1 28.9631624062276
0.404905819300977 29
0 29.0094332705401
};
\addplot [draw=darkcyan32144140]
table{%
x  y
55 28.9658021716944
54 28.783826688841
53 28.4746196864136
52 28.0303932423623
51.9467219327952 28
52 27.9698190377629
53 27.5281731298897
54 27.2200922640983
55 27.0383366653357
};
\addplot [draw=darkcyan32144140]
table{%
x  y
9 4.74514823272223
10 4.74504312154917
11 4.74492149881589
12 4.74478077034378
13 4.74461793369327
14 4.74442951375505
15 4.74421148811641
16 4.74395920055945
17 4.74366726077657
18 4.7433294280709
19 4.74293847643496
20 4.74248603796024
21 4.74196242100935
22 4.74135639896518
22.2584508124571 5
22.257370688463 6
22.2565640340936 7
22.2559615895307 8
22.255511662428 9
22.2551756660801 10
22.25492479602 11
22.2547375572115 12
22.2545979487289 13
22.2544942668678 14
22.2544189516959 15
22 15.2543986209111
21 15.2543708591378
20 15.2543471212953
19 15.2543268810009
18 15.2543096815523
17 15.2542951257674
16 15.2542828671982
15 15.2542726025721
14 15.2542640653368
13 15.2542570202047
12 15.2542512586021
11 15.2542465949398
10 15.2542428636259
9 15.2542399167422
8.74577100948542 15
8.74577075794059 14
8.74575845449519 13
8.74573954524601 12
8.74571367691623 11
8.74567884859832 10
8.74563210954207 9
8.74556946171793 8
8.74548554153946 7
8.74537316408061 6
8.74522270877418 5
9 4.74514823272223
};
\addplot [draw=darkcyan32144140]
table{%
x  y
42 47.6065883069352
42.7338978905087 48
43 48.1232811385802
44 48.6057877767748
44.735748760419 49
45 49.1223548632053
46 49.6043535002973
46.7390687223002 50
46.3399298181452 51
46 51.1819750215502
45 51.6929202950961
44.3367963697121 52
44 52.1804546060402
43 52.6919383957603
42.3350496444462 53
42 53.1796059943373
41.6649503555538 53
41 52.6919383957603
40 52.1804546060402
39.6632036302879 52
39 51.6929202950961
38 51.1819750215502
37.6600701818548 51
37.2609312776999 50
38 49.6043535002977
39 49.1223548632058
39.2642512395822 49
40 48.6057877767776
41 48.1232811385826
41.2661021094957 48
42 47.6065883069352
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
9 4.93164161571952
10 4.93154261533929
11 4.93142806290436
12 4.93129551504355
13 4.93114214385044
14 4.93096467621874
15 4.93075932354691
16 4.93052170026453
17 4.93024672937687
18 4.92992853292527
19 4.9295603049081
20 4.92913416379196
21 4.92864098125238
22 4.92807018320168
22.0718762015261 5
22.0708264773574 6
22.0700425262414 7
22.069457037675 8
22.0690197742097 9
22.0686932352056 10
22.0684494270044 11
22.0682674599904 12
22.0681317861057 13
22.0680310454114 14
22.0679579641349 15
22 15.0679525335696
21 15.0679230725978
20 15.0678977760599
19 15.0678760920762
18 15.0678575426428
17 15.0678417131803
16 15.0678282434998
15 15.0678168200197
14 15.0678071690916
13 15.0677990513134
12 15.0677922567235
11 15.0677866007812
10 15.0677819210487
9 15.0677780744943
8.93222483833973 15
8.93222416076206 14
8.93221144261382 13
8.93219201109411 12
8.93216545196102 11
8.93212970240399 10
8.93208173238268 9
8.93201743841246 8
8.9319313159544 7
8.93181599152981 6
8.93166159228329 5
9 4.93164161571952
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
41 48.8924897869632
42 48.371009344906
43 48.8924897869628
43.2005988505772 49
44 49.3702615685516
45 49.891331755803
45.2028914761779 50
45 50.4851673981927
44.8027765126318 51
44 51.4301254454233
43 51.9077635780694
42.8009078114184 52
42 52.4293327614319
41.1990921885816 52
41 51.9077635780694
40 51.4301254454233
39.1972234873682 51
39 50.4851673981926
38.7971085238222 50
39 49.8913317558031
40 49.3702615685519
40.7994011494233 49
41 48.8924897869632
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
41 49.4943302847708
42 49.0268359188019
43 49.4943302847707
43.943508341821 50
43.5571561421594 51
43 51.2986057288327
42 51.7941756709891
41 51.2986057288327
40.4428438578406 51
40.056491658179 50
41 49.4943302847708
};
\addplot [draw=none, draw=yellowgreen17522046]
table{%
x  y
42 49.5235673565287
42.8887714901294 50
42.4992240435538 51
42 51.2676128120947
41.5007759564462 51
41.1112285098707 50
42 49.5235673565287
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=55,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
1 0
1 1
1 2
0 3
};
\addplot [draw=indigo68184]
table{%
x  y
5 0
6 1
5 2
4 1
4 2
3 3
2 4
3 5
2 6
1 5
0 4
1 3
1 2
1 1
2 0
3 0
};
\addplot [draw=indigo68184]
table{%
x  y
11 0
10 1
9 0
};
\addplot [draw=indigo68184]
table{%
x  y
19 0
19 1
18 2
17 1
17 0
};
\addplot [draw=indigo68184]
table{%
x  y
24 0
};
\addplot [draw=indigo68184]
table{%
x  y
26 0
27 1
26 2
25 2
24 2
23 1
22 1
21 0
};
\addplot [draw=indigo68184]
table{%
x  y
35 0
36 1
36 0
};
\addplot [draw=indigo68184]
table{%
x  y
39 0
40 1
39 2
39 3
38 4
37 4
36 4
35 5
34 5
33 6
33 7
34 8
33 9
32 8
31 7
31 6
32 5
33 4
32 4
31 3
31 4
30 5
29 4
29 3
29 2
28 1
27 0
};
\addplot [draw=indigo68184]
table{%
x  y
44 0
44 1
44 0
};
\addplot [draw=indigo68184]
table{%
x  y
46 0
46 1
45 2
44 3
43 2
42 1
42 0
};
\addplot [draw=indigo68184]
table{%
x  y
53 0
52 1
53 1
54 0
};
\addplot [draw=indigo68184]
table{%
x  y
55 4
54 5
53 4
52 4
51 3
50 4
49 5
48 5
47 4
46 3
46 2
47 1
48 1
47 1
46 0
};
\addplot [draw=indigo68184]
table{%
x  y
55 7
54 8
53 9
52 8
53 7
52 7
51 8
50 7
50 6
51 5
52 4
53 5
54 6
55 5
};
\addplot [draw=indigo68184]
table{%
x  y
0 17
1 18
1 19
2 19
3 18
4 18
5 19
6 18
7 19
8 20
8 21
9 20
10 20
11 21
12 22
12 23
12 24
12 25
12 26
12 25
12 24
13 23
14 24
14 25
15 26
15 27
14 28
13 29
13 30
14 31
13 32
13 33
13 34
12 35
11 34
10 33
10 32
10 31
10 32
9 33
8 33
7 34
8 34
9 34
10 35
9 36
8 36
7 36
6 35
5 35
4 35
5 36
5 37
4 38
3 37
3 36
2 35
1 36
0 35
1 34
0 34
};
\addplot [draw=indigo68184]
table{%
x  y
55 36
54 36
53 35
52 35
51 35
51 36
50 37
51 37
52 38
51 39
50 39
51 39
52 40
53 40
54 40
55 40
};
\addplot [draw=indigo68184]
table{%
x  y
0 36
1 37
0 38
};
\addplot [draw=indigo68184]
table{%
x  y
0 39
1 40
2 41
1 42
0 41
};
\addplot [draw=indigo68184]
table{%
x  y
55 43
55 44
55 45
};
\addplot [draw=indigo68184]
table{%
x  y
0 43
1 42
2 42
3 42
4 43
3 44
4 45
4 46
5 45
6 46
7 46
8 47
7 48
7 49
8 50
9 50
8 49
9 48
10 49
11 50
12 51
11 52
10 52
9 52
8 52
7 51
7 52
6 53
6 54
6 55
};
\addplot [draw=indigo68184]
table{%
x  y
0 46
};
\addplot [draw=indigo68184]
table{%
x  y
4 55
};
\addplot [draw=indigo68184]
table{%
x  y
22 55
21 54
22 53
21 52
20 53
19 52
19 51
19 50
19 49
19 48
20 47
21 47
20 46
21 45
22 46
23 46
22 45
21 45
20 44
21 43
22 43
23 42
24 43
24 42
25 41
26 40
27 39
28 38
29 39
28 40
27 41
26 42
27 42
28 41
29 40
30 39
31 38
32 37
33 36
34 37
34 38
33 39
32 39
32 40
31 41
32 41
32 40
33 39
34 40
34 41
33 42
32 43
31 43
32 43
33 43
34 43
34 42
35 41
36 42
37 42
36 41
36 40
35 41
34 40
34 39
35 38
36 38
37 39
38 40
38 41
39 42
40 42
39 41
38 40
39 39
40 39
41 40
41 41
42 42
41 43
42 44
41 45
42 45
43 45
42 44
43 43
44 42
45 42
45 41
45 40
44 40
43 39
44 38
45 38
46 39
47 40
47 41
48 42
48 43
48 42
49 41
50 42
50 41
49 40
48 39
49 38
48 38
47 37
48 36
47 35
48 34
47 34
46 33
45 34
44 34
43 33
44 32
45 32
45 31
44 31
43 31
42 30
43 29
42 28
41 29
41 30
40 31
39 30
38 31
38 32
39 32
40 33
39 34
38 35
37 34
37 33
36 34
35 33
35 32
36 31
35 31
34 32
33 31
32 32
32 33
31 34
30 34
31 35
30 36
29 35
28 35
27 34
26 34
25 33
24 34
23 34
22 34
21 33
20 32
19 31
19 32
19 33
18 34
17 33
17 32
16 31
17 30
16 29
15 30
14 29
15 28
16 27
15 26
16 25
16 24
17 23
18 23
17 22
16 21
17 20
18 21
19 22
20 23
19 24
20 24
21 24
22 24
23 24
22 23
21 23
20 22
19 21
20 20
21 21
22 20
23 21
23 22
24 23
25 24
26 23
27 24
28 23
27 22
28 21
29 21
30 21
31 21
32 21
33 20
34 21
33 22
33 23
33 24
33 23
34 22
35 21
36 22
37 22
38 22
39 23
40 24
41 24
42 25
43 24
44 24
43 24
42 23
43 22
44 22
45 22
46 21
47 20
48 19
49 20
48 21
49 21
49 20
50 19
51 18
52 18
53 18
54 19
55 19
};
\addplot [draw=indigo68184]
table{%
x  y
25 55
};
\addplot [draw=indigo68184]
table{%
x  y
27 55
};
\addplot [draw=indigo68184]
table{%
x  y
38 55
38 54
38 55
};
\addplot [draw=indigo68184]
table{%
x  y
41 55
42 54
43 54
44 55
};
\addplot [draw=indigo68184]
table{%
x  y
45 55
44 54
43 53
42 53
41 54
40 55
};
\addplot [draw=indigo68184]
table{%
x  y
54 55
53 55
};
\addplot [draw=indigo68184]
table{%
x  y
32 1
};
\addplot [draw=indigo68184]
table{%
x  y
38 1
};
\addplot [draw=indigo68184]
table{%
x  y
33 2
};
\addplot [draw=indigo68184]
table{%
x  y
35 2
34 3
35 3
35 2
};
\addplot [draw=indigo68184]
table{%
x  y
41 1
42 2
41 3
40 2
41 1
};
\addplot [draw=indigo68184]
table{%
x  y
49 2
49 3
49 2
};
\addplot [draw=indigo68184]
table{%
x  y
54 2
};
\addplot [draw=indigo68184]
table{%
x  y
6 2
7 3
6 4
5 3
6 2
};
\addplot [draw=indigo68184]
table{%
x  y
24 2
25 3
24 4
23 3
24 2
};
\addplot [draw=indigo68184]
table{%
x  y
26 2
27 2
28 2
29 3
28 4
27 4
26 4
25 3
26 2
};
\addplot [draw=indigo68184]
table{%
x  y
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 4
23 5
23 6
23 7
23 8
23 9
23 10
23 11
23 12
24 13
25 14
24 15
23 14
23 15
22 16
21 16
20 16
19 16
18 16
17 16
16 15
15 14
14 15
13 16
12 16
11 16
10 16
9 16
8 16
7 15
7 14
7 13
7 12
7 11
7 10
7 9
7 8
7 7
7 6
6 6
5 5
6 4
7 4
8 3
};
\addplot [draw=indigo68184]
table{%
x  y
4 4
5 5
5 6
4 7
3 6
3 5
4 4
};
\addplot [draw=indigo68184]
table{%
x  y
13 5
13 6
13 5
};
\addplot [draw=indigo68184]
table{%
x  y
25 4
26 5
25 6
24 5
25 4
};
\addplot [draw=indigo68184]
table{%
x  y
36 5
37 6
38 6
39 7
38 8
37 9
36 8
36 7
35 6
36 5
};
\addplot [draw=indigo68184]
table{%
x  y
43 5
44 6
43 7
42 6
43 5
};
\addplot [draw=indigo68184]
table{%
x  y
48 5
49 6
48 7
47 6
48 5
};
\addplot [draw=indigo68184]
table{%
x  y
1 6
2 7
1 8
0 7
1 6
};
\addplot [draw=indigo68184]
table{%
x  y
14 8
14 9
14 8
};
\addplot [draw=indigo68184]
table{%
x  y
25 8
26 8
27 9
26 10
25 10
24 9
25 8
};
\addplot [draw=indigo68184]
table{%
x  y
30 8
31 9
30 10
29 9
30 8
};
\addplot [draw=indigo68184]
table{%
x  y
49 8
50 9
49 10
48 9
49 8
};
\addplot [draw=indigo68184]
table{%
x  y
12 10
};
\addplot [draw=indigo68184]
table{%
x  y
28 9
29 10
28 11
27 10
28 9
};
\addplot [draw=indigo68184]
table{%
x  y
35 9
36 10
35 11
34 10
35 9
};
\addplot [draw=indigo68184]
table{%
x  y
13 11
};
\addplot [draw=indigo68184]
table{%
x  y
16 11
};
\addplot [draw=indigo68184]
table{%
x  y
46 10
47 11
46 12
45 11
46 10
};
\addplot [draw=indigo68184]
table{%
x  y
28 12
29 13
28 14
27 13
28 12
};
\addplot [draw=indigo68184]
table{%
x  y
48 12
49 13
48 14
47 13
48 12
};
\addplot [draw=indigo68184]
table{%
x  y
1 14
2 15
1 16
0 15
1 14
};
\addplot [draw=indigo68184]
table{%
x  y
34 15
35 16
34 17
33 16
34 15
};
\addplot [draw=indigo68184]
table{%
x  y
21 18
22 19
21 20
20 19
21 18
};
\addplot [draw=indigo68184]
table{%
x  y
28 18
29 19
28 20
27 19
28 18
};
\addplot [draw=indigo68184]
table{%
x  y
3 20
4 21
5 21
4 20
3 20
};
\addplot [draw=indigo68184]
table{%
x  y
6 20
};
\addplot [draw=indigo68184]
table{%
x  y
40 19
41 20
40 21
39 20
40 19
};
\addplot [draw=indigo68184]
table{%
x  y
51 20
52 20
51 20
};
\addplot [draw=indigo68184]
table{%
x  y
24 20
25 20
26 21
25 22
24 22
23 21
24 20
};
\addplot [draw=indigo68184]
table{%
x  y
37 20
38 21
37 22
36 21
37 20
};
\addplot [draw=indigo68184]
table{%
x  y
10 22
9 23
10 23
10 22
};
\addplot [draw=indigo68184]
table{%
x  y
47 22
47 23
47 22
};
\addplot [draw=indigo68184]
table{%
x  y
7 23
};
\addplot [draw=indigo68184]
table{%
x  y
30 23
};
\addplot [draw=indigo68184]
table{%
x  y
35 23
};
\addplot [draw=indigo68184]
table{%
x  y
41 22
42 23
41 24
40 23
41 22
};
\addplot [draw=indigo68184]
table{%
x  y
29 24
28 25
29 25
29 24
};
\addplot [draw=indigo68184]
table{%
x  y
31 24
};
\addplot [draw=indigo68184]
table{%
x  y
36 24
};
\addplot [draw=indigo68184]
table{%
x  y
38 24
};
\addplot [draw=indigo68184]
table{%
x  y
18 25
17 26
18 26
18 25
};
\addplot [draw=indigo68184]
table{%
x  y
23 26
24 26
23 26
};
\addplot [draw=indigo68184]
table{%
x  y
39 26
39 27
40 27
41 27
41 26
40 26
39 26
};
\addplot [draw=indigo68184]
table{%
x  y
43 26
43 27
43 26
};
\addplot [draw=indigo68184]
table{%
x  y
13 27
};
\addplot [draw=indigo68184]
table{%
x  y
31 27
};
\addplot [draw=indigo68184]
table{%
x  y
37 27
};
\addplot [draw=indigo68184]
table{%
x  y
17 28
};
\addplot [draw=indigo68184]
table{%
x  y
26 28
};
\addplot [draw=indigo68184]
table{%
x  y
18 29
};
\addplot [draw=indigo68184]
table{%
x  y
27 29
};
\addplot [draw=indigo68184]
table{%
x  y
32 29
};
\addplot [draw=indigo68184]
table{%
x  y
35 29
};
\addplot [draw=indigo68184]
table{%
x  y
20 30
21 30
20 30
};
\addplot [draw=indigo68184]
table{%
x  y
22 31
};
\addplot [draw=indigo68184]
table{%
x  y
26 31
26 32
26 31
};
\addplot [draw=indigo68184]
table{%
x  y
31 31
};
\addplot [draw=indigo68184]
table{%
x  y
29 32
28 33
29 33
30 32
29 32
};
\addplot [draw=indigo68184]
table{%
x  y
48 32
};
\addplot [draw=indigo68184]
table{%
x  y
34 32
35 33
34 34
33 33
34 32
};
\addplot [draw=indigo68184]
table{%
x  y
50 34
};
\addplot [draw=indigo68184]
table{%
x  y
32 34
33 34
34 35
33 36
32 36
31 35
32 34
};
\addplot [draw=indigo68184]
table{%
x  y
35 34
36 35
35 36
34 35
35 34
};
\addplot [draw=indigo68184]
table{%
x  y
43 34
44 35
43 36
42 35
43 34
};
\addplot [draw=indigo68184]
table{%
x  y
49 35
};
\addplot [draw=indigo68184]
table{%
x  y
25 35
26 36
25 37
24 36
25 35
};
\addplot [draw=indigo68184]
table{%
x  y
52 35
53 36
52 37
51 36
52 35
};
\addplot [draw=indigo68184]
table{%
x  y
6 36
7 37
6 38
5 37
6 36
};
\addplot [draw=indigo68184]
table{%
x  y
35 36
36 37
35 38
34 37
35 36
};
\addplot [draw=indigo68184]
table{%
x  y
41 36
42 37
41 38
40 37
41 36
};
\addplot [draw=indigo68184]
table{%
x  y
25 37
26 38
25 39
24 38
25 37
};
\addplot [draw=indigo68184]
table{%
x  y
22 38
23 39
22 40
21 41
20 40
21 39
22 38
};
\addplot [draw=indigo68184]
table{%
x  y
4 39
5 40
6 41
5 42
4 42
3 42
2 41
3 40
4 39
};
\addplot [draw=indigo68184]
table{%
x  y
8 39
9 40
8 41
7 40
8 39
};
\addplot [draw=indigo68184]
table{%
x  y
10 39
11 40
10 41
9 40
10 39
};
\addplot [draw=indigo68184]
table{%
x  y
42 39
43 40
42 41
41 40
42 39
};
\addplot [draw=indigo68184]
table{%
x  y
12 40
13 41
12 42
11 41
12 40
};
\addplot [draw=indigo68184]
table{%
x  y
18 41
19 42
18 43
17 42
18 41
};
\addplot [draw=indigo68184]
table{%
x  y
20 41
21 42
20 43
19 42
20 41
};
\addplot [draw=indigo68184]
table{%
x  y
53 42
};
\addplot [draw=indigo68184]
table{%
x  y
28 43
};
\addplot [draw=indigo68184]
table{%
x  y
46 43
};
\addplot [draw=indigo68184]
table{%
x  y
51 43
};
\addplot [draw=indigo68184]
table{%
x  y
6 43
7 43
8 44
8 45
7 46
6 45
5 44
6 43
};
\addplot [draw=indigo68184]
table{%
x  y
25 44
26 44
25 44
};
\addplot [draw=indigo68184]
table{%
x  y
49 44
};
\addplot [draw=indigo68184]
table{%
x  y
2 45
};
\addplot [draw=indigo68184]
table{%
x  y
37 45
};
\addplot [draw=indigo68184]
table{%
x  y
45 45
};
\addplot [draw=indigo68184]
table{%
x  y
47 45
};
\addplot [draw=indigo68184]
table{%
x  y
13 45
14 46
15 47
14 48
13 47
12 46
13 45
};
\addplot [draw=indigo68184]
table{%
x  y
16 45
17 46
18 47
19 48
18 49
17 48
16 48
15 47
15 46
16 45
};
\addplot [draw=indigo68184]
table{%
x  y
19 45
20 46
19 47
18 46
19 45
};
\addplot [draw=indigo68184]
table{%
x  y
29 46
};
\addplot [draw=indigo68184]
table{%
x  y
39 46
};
\addplot [draw=indigo68184]
table{%
x  y
54 46
};
\addplot [draw=indigo68184]
table{%
x  y
10 46
11 46
12 47
11 48
10 48
9 47
10 46
};
\addplot [draw=indigo68184]
table{%
x  y
24 47
};
\addplot [draw=indigo68184]
table{%
x  y
43 47
43 48
43 49
44 48
44 47
43 47
};
\addplot [draw=indigo68184]
table{%
x  y
22 49
};
\addplot [draw=indigo68184]
table{%
x  y
6 50
};
\addplot [draw=indigo68184]
table{%
x  y
13 49
14 50
13 51
12 50
13 49
};
\addplot [draw=indigo68184]
table{%
x  y
18 49
19 50
18 51
19 52
18 53
17 54
16 54
15 53
16 52
17 52
16 51
17 50
18 49
};
\addplot [draw=indigo68184]
table{%
x  y
21 50
};
\addplot [draw=indigo68184]
table{%
x  y
23 51
};
\addplot [draw=indigo68184]
table{%
x  y
43 51
};
\addplot [draw=indigo68184]
table{%
x  y
45 51
};
\addplot [draw=indigo68184]
table{%
x  y
3 52
3 53
3 52
};
\addplot [draw=indigo68184]
table{%
x  y
11 52
12 53
11 54
10 55
9 54
10 53
11 52
};
\addplot [draw=indigo68184]
table{%
x  y
24 53
};
\addplot [draw=indigo68184]
table{%
x  y
40 53
};
\addplot [draw=indigo68184]
table{%
x  y
7 53
8 54
7 55
6 54
7 53
};
\addplot [draw=indigo68184]
table{%
x  y
20 53
21 54
20 55
19 54
20 53
};
\addplot [draw=indigo68184]
table{%
x  y
23 54
};
\addplot [draw=indigo68184]
table{%
x  y
26 54
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43.1047902891585 0
43.5551215066887 1
43 1.5551215066887
42.4448784933113 1
42.8952097108415 0
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
45.1310062876241 0
45 0.243969669363128
44.8689937123759 0
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
0 23.892992308555
0.127004594552832 24
1 24.4985870890971
1.76018669564222 25
2 25.2093828859142
2.8231048519222 26
3 26.2750869534225
3.64981444303347 27
4 27.3617778055028
4.52594877324455 27
4.0548385542176 26
4 25.9105816618218
3.51092856740943 25
4 24.5094110012184
4.77134277130994 24
5 23.9453829632435
6 23.9721545250256
7 23.7709438553236
7.5825111165401 24
7.34371614245947 25
8 25.3219084870016
9 25.6087803005812
9.58028057671396 26
9 26.8389338809145
8 26.7335331217046
7.34571315018534 27
8 27.6454113946919
8.53964480775024 28
9 28.2357243580271
9.50072093296911 29
10 29.5028025495217
10.6007184187627 30
10 30.3066804548284
9.27696784483671 30
9 29.7258456916646
8.19001135069241 29
8 28.6064905037755
7 28.7014491623492
6.78231304807285 29
6.96426161468752 30
6.01055958016825 31
6 31.0136371765858
5 31.2154438516004
4 31.1358135831862
3.88661155935555 31
4 30.5262148608439
4.55511553850501 30
4 29.8224944062227
3.80823094557615 30
3 30.3744727659504
2.43650793593231 30
2 29.7672709018422
1 29.9167462139065
0.896528808979628 30
0 30.440069296473
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
55 24.625105623444
54.9527140120395 25
55 25.0626143754502
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
55 30.1594715006569
54 30.407378935221
53 30.2294475037807
52.7044645974294 30
52 29.8278644520601
51.467928476199 30
51 30.4772461718939
50.6789331266415 30
50 29.5462987208013
49.5692777634776 30
49 30.4947344994369
48.5002216295665 30
48 29.609197439535
47 29.7906985843996
46.6534039239671 30
46 30.7296614085159
45 30.093316676471
44 30.4156102729223
43 30.1323949087778
42.8676050912222 30
43 29.8676050912222
44 29.347722096861
45 29.2721475879847
46 29.5935454309116
46.4215376414578 29
46.4317130887517 28
46 27.2572711704427
45 27.4714650720064
44.2909895137173 28
44 28.394786576394
43 28.1967160281188
42.8032839718812 28
42 27.6770717389868
41.066895538683 28
41 28.066895538683
40.8118237126144 28
41 27.9331044613171
41.3229282610132 27
41.6090068085432 26
42 25.6090068085432
42.3909931914568 26
42.6770717389868 27
43 27.8032839718812
43.6720670383484 27
43.4313147810061 26
43 25.3337883663888
42.6662116336112 25
43 24.6662116336112
43.7148696066701 25
44 25.131616313225
45 25.1130927466778
45.7577401965994 26
46 26.315132182486
47 26.1359587163954
48 26.8673790261727
49 26.1813947338831
50 26.2091995875645
50.15042710225 26
50 25.7279532904913
49 25.5013801574894
48.3100633431121 25
49 24.7873679231742
50 24.3485764954855
51 24.0871656566884
52 24.5429988403191
53 24.9541702778875
53.8081657205034 24
54 23.8862033042728
55 23.9480864617422
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
38.7311843341283 55
39 54.4522935227959
39.2688156658717 55
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
41.6113128399158 55
42 54.6113128399158
43 54.7683892290176
43.2316107709824 55
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
41 1.72860072069555
41.2713992793044 2
41 2.27139927930445
40.7286007206956 2
41 1.72860072069555
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
9 3.57983174887545
10 3.52012262708081
11 3.79721005318006
12 3.78113235863908
13 3.96686806349403
14 3.65404090394892
15 3.70973134804148
15.6536982406125 4
16 4.35926658014835
16.391061589331 4
17 3.74773393650849
18 3.61738219383244
19 3.36151159336446
20 3.40603814460389
21 3.49472553678532
21.9881344932374 4
21.8684774676783 5
21.7264415281231 6
21.9077942937612 7
22 7.40740210346343
22.241201573086 8
22 8.41815086592138
21.8006757088252 9
21.9888147184078 10
22 10.051995237461
22.1731188807847 11
22 11.3774168662098
21.2486655559026 12
21.774374543703 13
21.9312984956826 14
21 14.9443919245288
20 14.9612254087421
19 14.4552794165275
18 14.9295204664445
17 14.8692828220708
16.2549414941332 14
16.1745496014228 13
16 12.8542468057182
15.8979634732925 13
15 13.7519684518229
14.6855325005962 14
14 14.6855325005962
13.1681947254372 15
13 15.1681947254372
12.598255342302 15
12.418013104168 14
12 13.816308486813
11.7659330187538 14
11 14.781137059926
10.2320316081804 15
10 15.0710505337703
9.270225200683 15
9 14.9301815108163
8 14.236593413425
7.89913335807978 14
7.81250146017823 13
7.56654329683778 12
8 11.2029410658526
8.32449301601731 11
8 10.5750245606565
7.79140135857269 10
7.64676455855162 9
7.91347696068234 8
7.8156475993638 7
7.67945960193256 6
7.75578693421291 5
8 4.56542083886661
8.33938158759924 4
9 3.57983174887545
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
9 4.64389825756703
8.41655802830866 5
8.72775557257074 6
9 6.19029461180776
9.10660842551904 6
9.17608029797606 5
9 4.64389825756703
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
13 4.03313193650597
12.5825947559155 5
12.2829914104186 6
13 6.91536426656685
13.2044450367694 6
13.6583771800319 5
13 4.03313193650597
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43 5.3471118035746
43.6528881964254 6
43 6.6528881964254
42.3471118035746 6
43 5.3471118035746
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
10 6.89939147053262
9.81946335783499 7
10 7.38116126303363
10.1416502210879 7
10 6.89939147053262
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
12 7.88593126343551
11.789571889162 8
11.790494617839 9
11.2713084074899 10
12 10.363254392726
12.636745607274 11
13 11.2254051764048
13.3037570531739 11
13 10.1914369779387
12.8085630220613 10
13 9.1965289022577
14 9.60956225671294
14.1792856024228 9
14.3671016620732 8
14 7.39864163597729
13.6921028707267 8
13 8.97488368536783
12.1422124742959 8
12 7.88593126343551
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
16 7.97111057023015
15.9534479659336 8
16 8.12808648410834
16.05240281561 8
16 7.97111057023015
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
17 8.95471728783174
16.8881026402819 9
17 9.23135884464852
17.0464739988495 9
17 8.95471728783173
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
20 9.9643447982814
19.9535558636963 10
20 10.0474428519401
20.057743100128 10
20 9.9643447982814
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
16 10.6508265567574
15.6072761965341 11
16 11.3312259930186
16.4143456058149 11
16 10.6508265567574
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
2 21.9921558906975
2.00852210046681 22
2 22.0099849180207
1.9901610398848 22
2 21.9921558906975
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
41 22.746370520088
41.253629479912 23
41 23.253629479912
40.746370520088 23
41 22.746370520088
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43 22.7742975518432
43.5782317571123 23
43 23.2257024481568
42.7742975518432 23
43 22.7742975518432
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
13 23.9675685681138
13.0324314318862 24
13.5264413031503 25
14 25.6007995049912
14.3992004950088 26
14.3990818364978 27
14 27.3990818364978
13.6009181635022 27
13 26.6452816502801
12.3547183497199 26
12.4735586968497 25
12.9675685681138 24
13 23.9675685681138
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
45 23.7610900010289
45.1689463884909 24
45 24.7629361665255
44.8699365076839 24
45 23.7610900010289
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
38 24.9363783609771
38.2549209926853 25
38 25.1238810993133
37.9235625781263 25
38 24.9363783609771
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
40 24.8199721524304
41 24.9050245280248
41.0949754719752 25
41 25.0949754719752
40 25.1800278475696
39.4749284075752 25
40 24.8199721524304
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
11 25.6710592024444
11.2284367632193 26
11 26.7524089975281
10.462205405951 26
11 25.6710592024444
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
3 27.9702151227849
2.95500726152262 28
3 28.0434832072807
3.03128142638907 28
3 27.9702151227849
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
10 27.6884032658279
10.3980182318049 28
10 28.162387237665
9.61471855298213 28
10 27.6884032658279
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
12 27.6207844323821
13 27.6961346629562
13.3038653370438 28
13 28.3038653370438
12.1864310883368 29
12 29.3371586409067
11 29.4104798717967
10.6860359845897 29
11 28.3905047535882
11.3996456038087 28
12 27.6207844323821
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
18 27.6271457382101
18.2280447340895 28
18 28.1936432389872
17.8063567610128 28
18 27.6271457382101
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
38 27.8404987202859
38.4832686603928 28
38 28.2107278987819
37.7464621332371 28
38 27.8404987202859
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
48 27.2180102843685
47.9498982336318 28
48 28.0614210616678
48.0729714853651 28
48 27.2180102843685
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
50 27.7454897252166
49.9184179138889 28
50 28.1122724053031
50.0890034387404 28
50 27.7454897252166
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
15 28.7156944052916
15.2843055947084 29
15 29.2843055947084
14.7156944052916 29
15 28.7156944052916
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
17 28.8962871587619
17.1037128412381 29
17 29.1037128412381
16.8962871587619 29
17 28.8962871587619
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
51 28.957409166339
50.9455490002782 29
51 29.1278766916804
51.0261121854254 29
51 28.957409166339
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
40 29.5017895524827
40.25560380344 30
40 30.25560380344
39.74439619656 30
40 29.5017895524827
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
2 30.7982862931453
2.10488944165672 31
2 31.0922164411943
1.83985601620763 31
2 30.7982862931453
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
9 30.537765955214
9.12712860491076 31
9 31.3145467608888
8.40801959736341 31
9 30.537765955214
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
13 30.8037732932711
13.1962267067289 31
13 31.1962267067289
12.4822470440133 31
13 30.8037732932711
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
50 31.6017715513821
50.1918507701335 32
50 32.1218042790112
49.8888934330273 32
50 31.6017715513821
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
52 31.897351214327
52.0489479193574 32
52 32.0419468290785
51.9203006885193 32
52 31.897351214327
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43 34.8395974498132
43.1604025501868 35
43 35.1604025501868
42.8395974498132 35
43 34.8395974498132
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
41 36.7864074568183
41.2135925431817 37
41 37.2135925431817
40.7864074568183 37
41 36.7864074568183
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
42 39.6036118631488
42.3963881368512 40
42 40.3963881368512
41.6036118631488 40
42 39.6036118631488
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
39 43.3404167206315
39.4210997574885 44
39 44.2579090216407
38.6881650060583 44
39 43.3404167206315
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
41 43.9923878290553
41.0076121709447 44
41 44.0076121709447
40.9748224363317 44
41 43.9923878290553
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43 43.7548656560951
44 43.1230198066936
44.9343769112126 44
44 44.8967921768845
43 44.2451343439049
42.7548656560951 44
43 43.7548656560951
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
13 45.9493740540682
13.0506259459318 46
13 46.0506259459318
12.9493740540682 46
13 45.9493740540682
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
36 45.7288370400815
36.6402903740819 46
36 46.5564737773124
35.6743129383498 46
36 45.7288370400815
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
38 45.782374338951
38.0695560774635 46
38.70623209246 47
39 47.277097495688
39.2838648654458 47
39.4983446793746 46
40 45.1713796866577
40.949456402166 46
41 46.1751458694596
41.0783516971156 46
42 45.6133642534107
43 45.9266941781812
44 45.1858330098
44.6567505147276 46
44 46.4695420441344
43 46.0733058218188
42.7977297770176 47
42.6849442516835 48
42.6830757568872 49
43 49.122610942827
43.4127901992742 49
44 48.4127901992742
44.7465066268101 49
45 49.291710056399
45.3487376390931 49
45.454202062657 48
45.4245264494404 47
46 46.7030766667013
46.4491848884778 47
46.3330829167141 48
46.7310058633469 49
47 49.1894652197625
48 49.3487823076306
49 49.5886541541958
49.6096199874864 50
49.0886086147791 51
49 51.0413320668406
48.8026758783154 51
48 50.8664383258998
47.7992791720876 51
47 51.6127222993215
46 51.494296083153
45.8198245667416 52
45 52.7370052938116
44.4834131020903 53
44 53.337897635567
43.6621023644329 53
43 52.3728324952834
42 52.392290187718
41.5686524057225 53
41 53.5686524057225
40.4313475942775 53
40 52.2193929584381
39.7010668222363 52
39 51.6553932872732
38 51.1625617204772
37 51.5583065461272
36.4132062464941 52
36 52.3613528683292
35.48237589662 52
36 51.1818537962949
36.1101846247064 51
36 50.9271337142195
35 50.7627406722945
34 50.2002063188425
33.7477467901126 50
34 49.797953685515
35 49.4830927106243
35.5126371299145 49
35.568819697954 48
36 47.874247021501
37 47.8122087699335
37.5411434142793 47
37.7061577611029 46
38 45.782374338951
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
14 46.6092651013305
14.3907348986695 47
14 47.3907348986695
13.6092651013305 47
14 46.6092651013305
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
33 47.7875231548913
33.2521084647302 48
33 48.4836410482144
32.7761094206659 48
33 47.7875231548913
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
50 47.6255497441135
50.4840212121131 48
50 48.3348929029818
49.4059397039807 48
50 47.6255497441135
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
13 49.821743833246
13.178256166754 50
13 50.178256166754
12.821743833246 50
13 49.821743833246
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
32 49.7717477228292
32.3392169636003 50
32 50.2898236376456
31.7348911955007 50
32 49.7717477228292
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
43 50.877389057173
42.3989508871607 51
43 51.6271675047166
44 51.1517503685793
45 51.3955226988645
45.752840607215 51
45 50.5397829942873
44 50.9168285810308
43 50.877389057173
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
51 50.1680505053382
51.5978827211805 51
51 51.4417516652421
50.469621847283 51
51 50.1680505053382
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
32 51.8408967840086
32.0988264579375 52
32 52.0939394188291
31.9083999014305 52
32 51.8408967840086
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
34 51.4336589121232
34.6512392445299 52
34 52.4311718088762
33.5521989276091 52
34 51.4336589121232
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
37 52.51352561379
38 52.3762721027399
39 52.7071265685454
39.2144523734532 53
39 53.473463572482
38 53.2563900882115
37 53.4984929469915
36.5678013344642 53
37 52.51352561379
};
\addplot [draw=darkslateblue5098141]
table{%
x  y
45 53.8225645534535
45.7770482994138 54
45 54.105257585256
44.894742414744 54
45 53.8225645534535
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0 26.7662051403826
0.286922663984524 27
0 27.2551405604464
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
43 0.780848823518963
43.1102430133774 1
43 1.11024301337741
42.8897569866226 1
43 0.780848823518963
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
19 3.72302318672892
20 3.81207628920778
21 3.98945107357064
21.0206298929203 4
21.2814523647815 5
21 5.81602963279846
20.842337008621 6
21 6.08581273249018
21.4858637909088 7
21 7.77387557253187
20 7.87611859293772
19.5215881627131 7
19 6.58467407151551
18 6.37530495578407
17.6974846720644 7
17.7043087387365 8
17 8.32750237219248
16.6749400794077 8
16 7.6279086572746
15.4004170729453 8
15.8933764892591 9
16 9.3307721295241
16.5319460532889 10
16 10.3016531135147
15.2145523930682 11
16 11.6624519860371
16.8286912116298 11
17 10.6477088098132
17.4616549919881 11
17.6656159288317 12
18 12.8625760400779
19 12.6812495326972
19.2717708337441 12
19.7630836607008 11
20 10.8100793931447
20.9859545452493 10
20 9.39119291970223
19.2069735225968 10
19 10.2568510416781
18 10.6040113635601
17.5082727101783 10
17.6901895333669 9
18 8.31294246353762
19 8.24928908580947
20 8.11714169769594
21 8.30224974138594
21.3500363477471 9
21.0147394541617 10
21.4774147174286 11
21 11.44919126516
20.5348522446447 12
20 12.9219104439452
19.6733585943534 13
19 13.3489800054023
18.5944674318521 14
18 14.304127780978
17.0422210186194 14
17 13.9670496995791
16.6812242432772 13
16 12.4311610644166
15.6017764857303 13
15 13.5039369036458
14.3710650011923 14
14 14.3710650011923
13.3428369805115 14
13 13.4868906959504
12 13.1510150104856
11 13.0659958259457
10.966878777487 14
10 14.7531142268991
9.18102103293243 14
9 13.4459735011742
8.60547091659429 13
8.43583331232523 12
9 11.6615901690602
9.44569026884625 12
9.97808986265512 13
10 13.0039698457872
10.622162714283 13
10.6166663742184 12
11 11.6216712526202
11.3391005784172 11
12 10.726508785452
12.273491214548 11
13 11.4508103528097
13.6075141063478 11
14 10.2176569126559
14.171141597222 10
14.3585712048456 9
14.7342033241463 8
14.3890174626848 7
14 6.89558317629235
13.4088900735388 6
14 5.14266197657804
14.2625326050166 5
15 4.3042571045522
15.6877491563889 5
16 5.24527558172363
17 5.37853842666846
18 5.60654066809033
19 5.34120954765411
20 5.13803242178492
20.1616930362296 5
20 4.83346385847192
19 4.60077723249983
18.331691283386 4
19 3.72302318672892
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
10 4.08122691938951
11 4.91979522973466
12 4.64524263428381
12.1651895118309 5
12 5.39533036153217
11 5.0690467289413
10.3533011537196 6
10 6.29124827658745
9.71069465865488 6
9.61545259862752 5
10 4.08122691938951
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
15 5.65534014073551
14.8026759886795 6
15 6.57310628571451
15.2734975217507 6
15 5.65534014073551
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
43 5.69422360714919
43.3057763928508 6
43 6.30577639285081
42.6942236071492 6
43 5.69422360714919
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
11 6.99717822960705
12 6.2421554858811
12.6761016134999 7
13 7.4210580537687
13.3842057414534 8
13 8.54118531364321
12.5238180532663 8
12 7.57984513087489
11.2249200084775 8
11.3165132404452 9
11 9.51547658197702
10.4679196626167 9
10.6474106771215 8
10.9978760135877 7
11 6.99717822960705
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
9 7.39021572356705
9.34733276189245 8
9.59325797784429 9
10 9.54896107277098
10.4346151698043 10
10 10.4359672468604
9 10.2835443666168
8.75787534405534 10
8.34634260622313 9
8.69932017223153 8
9 7.39021572356705
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
14 11.790991922273
13.8770931801254 12
13.6352579103221 13
14 13.2213240833144
14.1416849290119 13
14.366794920682 12
14 11.790991922273
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
21 13.4793212660281
21.3705366598845 14
21 14.3757461554583
20.298507989882 14
21 13.4793212660281
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
13 24.8964240379946
13.0528826063005 25
13.7094012824863 26
13 26.2905633005602
12.7094366994398 26
12.9471173936995 25
13 24.8964240379946
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
44 25.7902350133088
44.3337906717613 26
44 26.3834736356545
43.8626295620122 26
44 25.7902350133088
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
42 26.2460959021596
42.3541434779737 27
42 27.3541434779737
41.6458565220263 27
42 26.2460959021596
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
51 26.4878514532572
52 26.6863397797934
52.2918062923392 27
52 27.2351890120291
51 27.6552556907875
50.5140637845917 27
51 26.4878514532572
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
6 27.8025881042704
6.17294094565226 28
6 28.2644153354693
5.74332041981773 28
6 27.8025881042704
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
5 28.3923293672376
5.61720117436023 29
5 29.3592964194256
4.54231669055533 29
5 28.3923293672376
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
44 43.6225683560567
44.402133841053 44
44 44.3859582555917
43.4719443166072 44
44 43.6225683560567
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
40 45.9945315748127
40.0062658749976 46
40 46.0239924575373
39.9966893587491 46
40 45.9945315748127
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
42 46.1115570215978
42.5954595540352 47
42.369888503367 48
42.3661515137744 49
43 49.2452218856541
43.8255803985483 49
44 48.8255803985483
44.2217357206373 49
45 49.8955954704826
45.1782205673607 50
45 50.0795659885746
44 50.5911947360193
43 50.7547781143459
42 50.9279423476159
41.2885858489372 51
41.159432095716 52
41.137304811445 53
41 53.137304811445
40.862695188555 53
40.9144795694101 52
40 51.648430393183
39 51.1325780732292
38.790979901592 51
38 50.5103618308682
37 50.360898467642
36.3499798725211 50
37 49.6219906535079
38 49.3868963810355
39 49.3458558021483
39.3818372810893 49
40 48.3308704090768
41 48.6556060938339
41.4349061248335 48
41.2025260161311 47
42 46.1115570215978
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
47 49.7602252172121
47.9515717297091 50
47 50.5126964727761
46.6548907557442 50
47 49.7602252172121
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
44 51.7458854286139
45 51.7910453977289
45.2833954491819 52
45 52.2547666351586
44 52.4662323651635
43.4866931701946 52
44 51.7458854286139
};
\addplot [draw=gold21822624]
table{%
x  y
15 4.81906046366264
15.1788606312585 5
15 5.17043212655678
14.8082093121104 5
15 4.81906046366264
};
\addplot [draw=gold21822624]
table{%
x  y
14 5.43918635533729
14.5250573687352 6
14 6.58583108584223
13.6133351103083 6
14 5.43918635533729
};
\addplot [draw=gold21822624]
table{%
x  y
16 5.64501166438838
16.8965807160965 6
17 6.25342775849117
17.1616859242858 7
17 7.38707182666867
16 7.28470674431905
15.3619361758839 7
15.6582859924415 6
16 5.64501166438838
};
\addplot [draw=gold21822624]
table{%
x  y
12 6.64220316078171
12.3192040264115 7
12 7.27375899831426
11.5272566198368 7
12 6.64220316078171
};
\addplot [draw=gold21822624]
table{%
x  y
21 6.87970497286539
21.0639332880563 7
21 7.10183185251542
20.7035048314602 7
21 6.87970497286539
};
\addplot [draw=gold21822624]
table{%
x  y
13 7.88501406490527
13.0763086121802 8
13 8.10748694191859
12.9054236322366 8
13 7.88501406490527
};
\addplot [draw=gold21822624]
table{%
x  y
15 8.09670379368306
15.6436690497472 9
15.844834766478 10
15 10.6202477302331
14.6472246086072 10
14.5378568072685 9
15 8.09670379368306
};
\addplot [draw=gold21822624]
table{%
x  y
14 10.8231365862596
14.3916736038509 11
14 11.1788186460357
13.9112711595217 11
14 10.8231365862596
};
\addplot [draw=gold21822624]
table{%
x  y
12 11.3687309862968
13 11.6762155292145
13.5171057987152 12
13 12.7754880812982
12 12.3537032658712
11.6438850499386 12
12 11.3687309862968
};
\addplot [draw=gold21822624]
table{%
x  y
16 11.9936779790557
17 11.490505338626
17.2520007016632 12
17 12.6216272523336
16 12.0080753231151
15.955579944433 12
16 11.9936779790557
};
\addplot [draw=gold21822624]
table{%
x  y
20 11.9760563031467
20.0096748450782 12
20 12.0166762705223
19.9868271949206 12
20 11.9760563031467
};
\addplot [draw=gold21822624]
table{%
x  y
15 12.2846755025873
15.3055894981681 13
15 13.2559053554687
14.5641370541504 13
15 12.2846755025873
};
\addplot [draw=gold21822624]
table{%
x  y
10 13.3575302820899
10.6236661940383 14
10 14.4857815628005
9.47173367822181 14
10 13.3575302820899
};
\addplot [draw=gold21822624]
table{%
x  y
14 13.8812307508235
14.0565975017885 14
14 14.0565975017885
13.8997647715324 14
14 13.8812307508235
};
\addplot [draw=gold21822624]
table{%
x  y
42 26.93354874099
42.0312152169605 27
42 27.0312152169605
41.9687847830395 27
42 26.93354874099
};
\addplot [draw=gold21822624]
table{%
x  y
42 46.4133500789613
42.3931893310528 47
42.0548327550504 48
42.0492272706616 49
43 49.3678328284811
44 49.4145509048991
44.4964714894924 50
44 50.2655608910077
43 50.6321671715189
42 50.7136396841792
41 50.6484843321263
40.2740496144965 51
40 51.1594232229549
39.6960040778923 51
39 50.5011237075256
38 50.0001219754176
37.9996789589146 50
38 49.9998534695085
39 49.7196999948523
39.7945747549337 49
40 48.7776376575431
40.4864921629747 49
41 49.247977841021
41.7718047487227 49
41.9162297455707 48
41.4734180346514 47
42 46.4133500789613
};
\addplot [draw=gold25323136]
table{%
x  y
14 5.73571073409655
14.2474387487909 6
14 6.2760789953921
13.8177801470777 6
14 5.73571073409655
};
\addplot [draw=gold25323136]
table{%
x  y
15 8.44713198793724
15.3939616102353 9
15 9.85898358398663
14.7171424096913 9
15 8.44713198793724
};
\addplot [draw=gold25323136]
table{%
x  y
13 11.9016207056193
13.157118417305 12
13 12.2356257854296
12.5693178933457 12
13 11.9016207056193
};
\addplot [draw=gold25323136]
table{%
x  y
15 12.9779905847094
15.009402510606 13
15 13.0078738072916
14.986589179289 13
15 12.9779905847094
};
\addplot [draw=gold25323136]
table{%
x  y
10 13.7110907183927
10.2804536105896 14
10 14.2184488987019
9.76244632351119 14
10 13.7110907183927
};
\addplot [draw=gold25323136]
table{%
x  y
42 46.7151431363247
42.1909191080704 47
42 47.5333145568357
41.7443100531718 47
42 46.7151431363247
};
\addplot [draw=gold25323136]
table{%
x  y
41 49.7199992913811
42 49.2660612461161
43 49.4904437713082
43.9574965872004 50
43 50.5095562286918
42 50.4993370207425
41 50.2414504284956
40.4232249350227 50
41 49.7199992913811
};
\addplot [draw=gold25323136]
table{%
x  y
15 8.79756018219143
15.1442541707234 9
15 9.31452801834928
14.8964280121141 9
15 8.79756018219143
};
\addplot [draw=gold25323136]
table{%
x  y
42 49.5810489662792
43 49.6130547141352
43.7271008964016 50
43 50.3869452858648
42 50.2850343573058
41.2342186816032 50
42 49.5810489662792
};
\addplot [draw=gold25323136]
table{%
x  y
42 49.8960366864424
43 49.7356656569622
43.4967052056027 50
43 50.2643343430377
42 50.0707316938691
41.8099702425508 50
42 49.8960366864424
};
\addplot [draw=gold25323136]
table{%
x  y
43 49.8582765997893
43.2663095148038 50
43 50.1417234002107
42.3669274572198 50
43 49.8582765997893
};
\addplot [draw=gold25323136]
table{%
x  y
43 49.9808875426163
43.035913824005 50
43 50.0191124573837
42.9146254466329 50
43 49.9808875426163
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=59,
ymin=0, ymax=59
]
\addplot [draw=indigo7118101]
table{%
x  y
21.865593463715 0
22 0.0711238841130316
23 0.684384794569849
23.4313255752939 1
24 1.41479817547559
24.6919166259707 2
25 2.27396259197152
25.7424788513118 3
26 3.27966059697912
26.6359589631353 4
27 4.48463805203146
27.391279344474 5
27.9999676174343 6
28 6.0000610864885
28.57455458019 7
28.9959036006558 8
29 8.01153624368452
29.4070916236972 9
29.7107377642809 10
29.9342423790943 11
30 11.3999803380066
30.1240218306521 12
30.2618802233305 13
30.336575512216 14
30.3525995267894 15
30.3093794302252 16
30.2006620856506 17
30.0124177224736 18
30 18.0491107490396
29.7703969628175 19
29.4052546912008 20
29 20.7745184030434
28.8704043532496 21
28.1382658915709 22
28 22.1621787914002
27.1336272693492 23
27 23.1257340334619
26 23.9146920271324
25.8690663444162 24
25 24.7075193959439
24.5880373685158 25
24 25.6555784746016
23.6867010092779 26
23.2981906293506 27
23.2456699967502 28
23.3218600552141 29
23.3691768974864 30
23.279646255489 31
23 31.9067183754053
22.9723796732198 32
22.4124058755269 33
22 33.4707937785827
21.534507887299 34
21 34.4499228017518
20.336844916751 35
20 35.2281533123293
19 35.8967940903573
18.8470577442869 36
18 36.500961824863
17.1045231689966 37
17 37.0542951737337
16 37.5698424278299
15.0608671647129 38
15 38.027695164245
14 38.457952366494
13 38.8149861926687
12.3615897490956 39
12 39.1133165845787
11 39.3549959975173
10 39.5083671023601
9 39.5730876123066
8 39.5477406254909
7 39.4281178738801
6 39.2047566986262
5.39261974150969 39
5 38.8861417278351
4 38.4895393631664
3.09373220198972 38
3 37.9531478880027
2 37.3407508994837
1.54946647547665 37
1 36.5866866485254
0.339001304794545 36
0 35.6840778634395
};
\addplot [draw=indigo7118101]
table{%
x  y
0 20.7749105892717
1 20.4761188973622
2 20.2691696115382
3 20.1050564064859
3.62015962549621 20
4 19.9051975596593
5 19.4862576137644
5.52629487631006 19
5.64120411667399 18
5.37377156687536 17
5.01010460019989 16
5 15.9773543197508
4.54433224927119 15
4.13326212650137 14
4 13.6503741039176
3.72034306189491 13
3.35484499015883 12
3.06690378770466 11
3 10.7124586273019
2.79640160179018 10
2.58606578074584 9
2.44804889537575 8
2.37818534851435 7
2.37828977944906 6
2.45706168378022 5
2.63203909563042 4
2.9331540234753 3
3 2.83991932232184
3.34923666368263 2
3.98418964204769 1
4 0.979802303718485
4.88799523824453 0
};
\addplot [draw=indigo7118101]
table{%
x  y
59 39.6997887093826
58 39.9118449132588
57.3511461308528 40
57 40.0599835985772
56 40.1662227890397
55 40.2230319848147
54 40.2398376048949
53 40.2216455452344
52 40.1684525160464
51 40.0710534480481
50.5125789834963 40
50 39.9501653093815
49 39.8256117274631
48 39.6335983688412
47 39.2571777645706
46.6346412413143 39
46 38.7538203112603
45 38.1106904492701
44.8812190782194 38
44 37.4728540363579
43.4294162352119 37
43 36.7183001677064
42.1125679790616 36
42 35.9185755936195
41 35.1065669107009
40.8817782090744 35
40 34.2386764218869
39.7429594661466 34
39 33.2761626223568
38.7249974602159 33
38 32.1648395130075
37.8556792622719 32
37.1502746484738 31
37 30.6967685515974
36.6281880063828 30
36.3230611818698 29
36.241466230333 28
36.3920033616893 27
36.8168474158265 26
37 25.7452780454888
37.5392734690316 25
38 24.5674579287076
38.6581244308214 24
39 23.7702087486084
40 23.1780000937096
40.3516039171733 23
41 22.7084777137482
42 22.3291258425114
43 22.0160697138369
43.0559151287662 22
44 21.7232566087196
45 21.4599903620149
46 21.2206236709131
47 21.0050564509783
47.0258726312308 21
48 20.788286325982
49 20.6166515839069
50 20.502602689928
51 20.4564075015944
52 20.4869485515203
53 20.6031632078805
54 20.8165823304669
54.5723107215126 21
55 21.1190751489872
56 21.5001676271723
56.9630261129704 22
57 22.0178993694057
58 22.6068420904401
58.5363016567582 23
59 23.3406545396335
};
\addplot [draw=indigo7118101]
table{%
x  y
31.5652473259557 59
31 58.6124384954798
30.1506538688045 58
30 57.8735355503125
29 57.023718603542
28.9716679626434 57
28.0207637565218 56
28 55.9698421431381
27.2942549879969 55
27 54.3390631147648
26.8344749515395 54
26.6049216094823 53
26.6173947878699 52
26.8554285715866 51
27 50.681186260961
27.2820665729003 50
27.9124918454317 49
28 48.8921510480177
28.7047864878757 48
29 47.6945635578145
29.6711632049467 47
30 46.7033193902363
30.7989054624079 46
31 45.8373557646513
32 45.0584082396171
32.0770378213694 45
33 44.3267788128347
33.4868819402594 44
34 43.6531627471356
35 43.0479764812421
35.0867743622845 43
36 42.4643904069624
36.9865756500201 42
37 41.9928747105418
38 41.5400266786098
39 41.2055637032288
39.8704071395305 41
40 40.9590023690476
41 40.7391208437036
42 40.6034724215231
43 40.5388035278878
44 40.5394029237762
45 40.6143399194171
46 40.8204647258985
46.4193439837913 41
47 41.1317146891469
48 41.5011981612178
48.6958476513932 42
49 42.1345028335518
50 42.7575813724787
50.2707132407216 43
51 43.4486072893003
51.6639099969119 44
52 44.2230040133833
52.9368990491961 45
53 45.0458654227226
54 45.8896182801662
54.1119396971803 46
55 46.8124602955015
55.1802333717731 47
56 47.8462847123295
56.1356136553773 48
56.9775060628372 49
57 49.0289766491235
57.7256800823448 50
58 50.4316854441786
58.3598981544298 51
58.8785372493605 52
59 52.2953513344566
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
16.0745924702791 0
17 0.173453562817733
18 0.43456964272149
19 0.786766832157606
19.4784053705215 1
20 1.21606243557195
21 1.73513750075683
21.4205034494628 2
22 2.36172287955476
22.8436539118501 3
23 3.12329675876945
23.9657802335021 4
24 4.03409282509369
24.8864494172656 5
25 5.14316326307922
25.6537898572735 6
26 6.5544046924711
26.2815906972496 7
26.7947042999238 8
27 8.50851296646686
27.2144741140792 9
27.5503819256907 10
27.789594412278 11
27.9473222454087 12
28 12.6337362605082
28.0360571337779 13
28.0470415025789 14
28 14.5956903931405
27.9706859882048 15
27.8068521938934 16
27.5240072034057 17
27.0810716489339 18
27 18.1413983566385
26.4435885854677 19
26 19.5194844614528
25.4917900264973 20
25 20.4041414827014
24.0245859635508 21
24 21.0148048723574
23 21.4990079083309
22 21.8384459748292
21.3258876147666 22
21 22.095745399933
20 22.3041288298471
19 22.4346213444952
18 22.4945329649493
17 22.4828729594513
16 22.3871814235299
15 22.1710790097354
14.5408518776095 22
14 21.8534339214963
13 21.4245266943139
12.4040919587384 21
12 20.7748201774823
11.0725794194126 20
11 19.94809934967
10.0060372821763 19
10 18.9946772927767
9.0806345169889 18
9 17.9135792066239
8.25620036761625 17
8 16.6674191736997
7.52323145984395 16
7 15.176410497398
6.89001154732283 15
6.31659435140336 14
6 13.3275641075522
5.83709336501924 13
5.41960307315172 12
5.10259143884887 11
5 10.5678309589723
4.84532941335159 10
4.66314431858316 9
4.5701764876604 8
4.56771242760963 7
4.66580661495484 6
4.88535945518507 5
5 4.66977017676518
5.23945002255344 4
5.78988339547122 3
6 2.71596640091425
6.62992477114956 2
7 1.66584318995619
7.97398830056221 1
8 0.984149558596878
9 0.500354045476044
10 0.176060144334237
10.8279327980896 0
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
0 24.7663874576803
1 24.0185755579673
1.03839337356207 24
2 23.6077322514196
3 23.381213277474
4 23.2820777443374
5 23.274753563027
6 23.3367354869825
7 23.4551960245331
8 23.626649149817
9 23.8608401020372
9.4745818629367 24
10 24.1519377787443
11 24.5081737106493
11.9454023253462 25
12 25.0295286412116
13 25.665760567761
13.3989066977133 26
14 26.5585986551482
14.4061832504433 27
15 27.8089651749266
15.1305848878338 28
15.6279489764021 29
15.8744662542504 30
15.8774797515869 31
15.6228751204704 32
15.0737169161414 33
15 33.0875268473444
14.2136064103372 34
14 34.1811610640135
13 34.9515672906711
12.9281410796488 35
12 35.5150102761104
11 35.9418583537639
10.8168700551621 36
10 36.2388259447371
9 36.4162830165037
8 36.4770021730998
7 36.4206460039918
6 36.2430828341504
5.20980194939589 36
5 35.9369773690312
4 35.5045340044514
3.13829176086149 35
3 34.9153188611336
2 34.1531277767972
1.83075265628402 34
1 33.1565004150051
0.863293337916976 33
0.123299947205589 32
0 31.7901829024598
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
59 36.1076098358083
58 36.529120220165
57 36.7645450499375
56 36.868082089191
55 36.8730269173483
54 36.7992832151754
53 36.6576889595704
52 36.45239372881
51 36.1819209282438
50.4526052959952 36
50 35.8519921381749
49 35.4670087114071
48 35.0022336206149
47.995652396137 35
47 34.4677598181885
46.24247020265 34
46 33.8335241651221
45 33.0840496519331
44.8949741128327 33
44 32.1448577989842
43.8547776392723 32
43.0882095989914 31
43 30.8226008633427
42.5808283379329 30
42.3545528886831 29
42.4347627929776 28
42.886448956974 27
43 26.8652180380605
43.8360166838574 26
44 25.884691706628
45 25.2721435551791
45.5278301861882 25
46 24.7965693954977
47 24.4160828471753
48 24.0932828900641
48.3397788154982 24
49 23.8272057029197
50 23.6253240141824
51 23.4999673958964
52 23.4634194805837
53 23.5268248819334
54 23.70115219003
54.9999328933252 24
55 24.000019663908
56 24.4204343163226
57 24.9947605269071
57.0074542462476 25
58 25.7416565871391
58.2878110617535 26
59 26.7208294863177
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
37.3631218865104 59
37 58.7773000004147
36 58.1158025227133
35.8321651322922 58
35 57.3373858600293
34.5950016944749 57
34 56.3848997412763
33.6314283617309 56
33 55.0997808025025
32.9283337933742 55
32.4476269321291 54
32.2149137196267 53
32.204560544906 52
32.408390465832 51
32.8341900032122 50
33 49.7390566049455
33.4562344438529 49
34 48.3496569071938
34.2966608087573 48
35 47.32730160455
35.3664320433325 47
36 46.5058830012073
36.7436914306316 46
37 45.8377272204732
38 45.3008016277873
38.742707853135 45
39 44.8952228146991
40 44.5990903193695
41 44.4263562585291
42 44.3640727065786
43 44.4019574537659
44 44.533701684486
45 44.7580009448182
45.7640377627137 45
46 45.0673443160327
47 45.425485420839
48 45.8786668293871
48.2318431103637 46
49 46.3820354698275
50 46.9778374109191
50.0339773545066 47
51 47.6273508858323
51.5028507957291 48
52 48.38418282329
52.7199655683704 49
53 49.2627104633605
53.7309882411526 50
54 50.3151426475203
54.5599212955518 51
55 51.6691159465788
55.2148835308132 52
55.7117275081859 53
56 53.8788143645365
56.0415362903589 54
56.2183504858923 55
56.2153396264492 56
56.0136614311244 57
56 57.0338542040526
55.6008351280857 58
55 58.8754594350726
54.9073861810595 59
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
41.6354886591281 59
41 58.7209552155159
40 58.2042617972626
39.6482216372271 58
39 57.5748793083939
38.2129857179909 57
38 56.8106983615492
37.1434029602482 56
37 55.8180975527727
36.3679643190541 55
36 54.2608523581483
35.8674856444448 54
35.6105850650635 53
35.6009459803103 52
35.8351227518145 51
36 50.6530619174929
36.3149223185415 50
37 49.0936189033715
37.0777391317752 49
38 48.1671694574273
38.2256356067342 48
39 47.5196167245199
40 47.0723202415229
40.2458743263823 47
41 46.7917766294877
42 46.6569970837398
43 46.6523906197668
44 46.7659035490752
45 46.9904770887275
45.0294999415733 47
46 47.3029455975387
47 47.7135177641588
47.5696153752059 48
48 48.2211932077927
49 48.8246323369386
49.2573860599852 49
50 49.5479820518302
50.5492062253758 50
51 50.4267703326047
51.5624703875315 51
52 51.5524996925012
52.3404640584823 52
52.9005037498065 53
53 53.281956235412
53.2573676838229 54
53.4002480477892 55
53.313582813708 56
53 56.9021775407963
52.9637850920887 57
52.282805546157 58
52 58.2764266526108
51.0873567884349 59
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
11 1.68065834138229
12 1.46570567772294
13 1.35038658611634
14 1.31863710069551
15 1.36285590379642
16 1.48196045794362
17 1.68065785168664
18 1.96982337763934
18.0801799242255 2
19 2.32938176877085
20 2.79963057362987
20.3465074556384 3
21 3.38210975117645
21.8578596558969 4
22 4.10883439024189
22.9947693407919 5
23 5.00524400562463
23.892052883642 6
24 6.14207695418212
24.6160863599376 7
25 7.66717952381098
25.190233241054 8
25.6464784693089 9
25.9820387498451 10
26 10.0756515701825
26.2353834781302 11
26.3858840444903 12
26.4368434788079 13
26.3843634774909 14
26.2146315130944 15
26 15.7053687581373
25.9045604812611 16
25.4149671002933 17
25 17.5915404418103
24.6528784673142 18
24 18.6048563217427
23.4309825798096 19
23 19.2659801995532
22 19.7168302369584
21.0458079112464 20
21 20.0140493707093
20 20.218906946144
19 20.3216462936476
18 20.3329596867228
17 20.2538853716173
16 20.0752661756044
15.7346909892778 20
15 19.8212313268951
14 19.4679117942764
13.0759865066411 19
13 18.9647677587777
12 18.3785545499177
11.5029407183697 18
11 17.6251612930461
10.313893671974 17
10 16.7031200473759
9.35407507600624 16
9 15.5760439506436
8.55794844943961 15
8 14.152634992175
7.90257797195125 14
7.35059881439588 13
7 12.1878082444312
6.91584094741768 12
6.56471129259322 11
6.32171959894891 10
6.17838072586531 9
6.13543121368783 8
6.20309731458028 7
6.40301386144795 6
6.77230312078106 5
7 4.5849857235731
7.3730309015882 4
8 3.29553754355421
8.33846824792971 3
9 2.52516252364034
10 2.02243812137254
10.0623655073413 2
11 1.68065834138229
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
5 25.9911288532388
5.12349051258006 26
6 26.0702641414307
7 26.2973303613633
8 26.6538267759853
8.71944566086358 27
9 27.1685231912295
10 27.9068694409777
10.1087399207342 28
10.9186765953367 29
11 29.192825094212
11.3184790508069 30
11.342657859411 31
11 31.9062228579324
10.9584962916146 32
10 32.9784330190288
9.97036030960729 33
9 33.4682363759978
8 33.7272178130579
7 33.7787394124275
6 33.6366230573825
5 33.3085910039981
4.40255975401833 33
4 32.7542280769417
3.08397299296972 32
3 31.9098525365599
2.31066787762794 31
2 30.3857659290675
1.82875464657218 30
1.63707698292835 29
1.73900414014532 28
2 27.4373661016804
2.30754121060399 27
3 26.4747670249896
4 26.0974657316792
4.89744732648409 26
5 25.9911288532388
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
49 26.9529274678503
50 26.5281532534119
51 26.2338712514086
52 26.0807503552812
53 26.0808927983112
54 26.2438325582875
55 26.5770749593809
55.8238688905554 27
56 27.1071200056329
57 27.927229660597
57.0714131968619 28
57.8294870074149 29
58 29.3387564128662
58.2916540835515 30
58.490235819761 31
58.4070409359867 32
58 32.9106899162411
57.9410763258975 33
57 33.7551694083182
56.4097676182185 34
56 34.1253878174683
55 34.2423741323559
54 34.2092117099786
53 34.0582189848347
52.7667271956394 34
52 33.7845035841855
51 33.4094683166802
50.1156804821339 33
50 32.9334514404135
49 32.2712590613909
48.6344009590377 32
48 31.3353798585809
47.700357282542 31
47.2127691844345 30
47.1735916672236 29
47.670326536094 28
48 27.6941321519012
48.9094435677835 27
49 26.9529274678503
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
12 2.92867647690273
13 2.74370026658039
14 2.66607961706525
15 2.68277358324976
16 2.78952094298253
17 2.98927844432352
17.0364236104154 3
18 3.27755604216164
19 3.67330470045947
19.6353169811536 4
20 4.19465679332293
21 4.85855179059865
21.1795850391962 5
22 5.71368920697666
22.2856588593271 6
23 6.83389632476086
23.129863681298 7
23.779776222424 8
24 8.434322704615
24.2788580660285 9
24.642363232648 10
24.8830906261217 11
25 11.9363343345876
25.0083275400533 12
25.0147938896655 13
25 13.1226595135496
24.8889298378104 14
24.6043616907814 15
24.1150053638691 16
24 16.1689712428892
23.3032888279627 17
23 17.275790660532
22 17.9493965722904
21.8945982342134 18
21 18.3836913091543
20 18.6540408485369
19 18.7965739091471
18 18.8315112242192
17 18.7682131019403
16 18.6069631352913
15 18.3386760491738
14.1385557045934 18
14 17.9478622445473
13 17.4526061843824
12.3034521583232 17
12 16.7990225230605
11.0256488182827 16
11 15.9773212976548
10.0541611667565 15
10 14.9360949326236
9.28330527964406 14
9 13.551490496328
8.66842578112031 13
8.19365844777733 12
8 11.4505383452355
7.83866804380929 11
7.60170056509763 10
7.48695780326583 9
7.50051587120987 8
7.66084227370891 7
8 6.00536726030895
8.00209615133324 6
8.60672774135182 5
9 4.55075933243976
9.63520902857068 4
10 3.74596094895812
11 3.24608464653727
11.7614577782727 3
12 2.92867647690273
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
42 48.7614098659804
43 48.6700704581263
44 48.7381105190727
45 48.947657971343
45.1548637726702 49
46 49.3019201062539
47 49.7826070758772
47.3670312512861 50
48 50.4254764725567
48.7304853601159 51
49 51.2612104661159
49.6862586389068 52
50 52.4677513714255
50.3364465135207 53
50.706974417858 54
50.796516286643 55
50.5592437935038 56
50 56.8644028562294
49.8872431089773 57
49 57.6429312961477
48.2174904143459 58
48 58.0750228178921
47 58.266187778745
46 58.3090586513894
45 58.2249201006038
44 58.0266608951092
43.9118885499896 58
43 57.6973960806716
42 57.2576232763994
41.5229603875168 57
41 56.6631368319747
40.1204747150921 56
40 55.8802212066882
39.199627431017 55
39 54.6624778694136
38.6269676655502 54
38.3625910606074 53
38.3950089039863 52
38.7448606471599 51
39 50.6239458456982
39.5143699668425 50
40 49.60576008487
41 49.0416608328388
41.1250445295369 49
42 48.7614098659804
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
14 3.94971440087731
15 3.93226740360945
15.7536396523314 4
16 4.02219687392465
17 4.22051420796559
18 4.53093854273527
19 4.96600989764312
19.0611491716397 5
20 5.56473643644097
20.5798144786289 6
21 6.36027423493001
21.631358267391 7
22 7.45228061574058
22.3978547398908 8
22.9608169011435 9
23 9.09613704294502
23.3494262216418 10
23.5901002115336 11
23.6874779674681 12
23.6326489320742 13
23.402635700914 14
23 14.9087588533173
22.9510895581049 15
22.1368972985375 16
22 16.1236927314606
21 16.7940156026353
20.5338769168776 17
20 17.2024510156606
19 17.4279038108548
18 17.5146895886166
17 17.4792939919981
16 17.327044589696
15 17.0529907863349
14.867296430784 17
14 16.6518622905331
13 16.1060651596447
12.8454257623083 16
12 15.3793816446872
11.5752672917647 15
11 14.4175823117368
10.6414555674937 14
10 13.0998501327421
9.93476197536493 13
9.41514320188561 12
9.04394263834129 11
9 10.8039691838744
8.82164376079426 10
8.74873377612443 9
8.83821757581941 8
9 7.40446736279261
9.12948064582995 7
9.70382884763418 6
10 5.6535890990453
10.7590929347133 5
11 4.83855478004367
12 4.36767190430237
13 4.08584553341809
13.6121583245546 4
14 3.94971440087731
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
42 51.6363455505364
43 51.102301158837
44 51.0133811193788
45 51.239517918611
46 51.6995545234719
46.4528235410075 52
47 52.5243162051836
47.3991059296087 53
47.804866743844 54
47.6576095081973 55
47 55.6936791259986
46.35382768476 56
46 56.0921078095585
45 56.1077503633177
44.4518542820256 56
44 55.8814225580257
43 55.3866167560234
42.4394884342082 55
42 54.5174723261677
41.6188593246739 54
41.3562736873631 53
41.6514412959074 52
42 51.6363455505364
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
12 5.93737256505087
13 5.50925400261418
14 5.2818404454992
15 5.21387879412492
16 5.2849992034399
17 5.48824805999492
18 5.82612398788613
18.3639094745382 6
19 6.34277852046669
19.9313396809676 7
20 7.05820563101291
20.9061219661051 8
21 8.12632318494295
21.5611170687211 9
22 9.97515782509826
22.0101945927677 10
22.2456695943794 11
22.3018647359651 12
22.1610720164944 13
22 13.4499961449717
21.7560669062252 14
21 14.9721915926103
20.9700459338751 15
20 15.6435552626535
19.1013265127818 16
19 16.0328337002297
18 16.1989090109289
17 16.2106079639239
16 16.0805702892075
15.7035620197692 16
15 15.7983671353388
14 15.3621290165542
13.3909880312144 15
13 14.7387172419274
12.1272425617584 14
12 13.8706514658676
11.2802689889126 13
11 12.5599686285648
10.6827243197667 12
10.2920153260994 11
10.0811730332779 10
10.0688074397511 9
10.2923469709341 8
10.8133336846086 7
11 6.77320018126817
11.9017903108778 6
12 5.93737256505087
};
\addplot [draw=darkslateblue49102141]
table{%
x  y
14 6.80951035399693
15 6.6611739802987
16 6.69945115934566
17 6.90751917256005
17.2456737841901 7
18 7.33966907044889
19 7.98925947745025
19.0126461438614 8
19.917701483616 9
20 9.1350658757247
20.4365834114377 10
20.6935002740417 11
20.6826580933251 12
20.3584388059677 13
20 13.5217341751928
19.520684152852 14
19 14.3347792637172
18 14.6944422844943
17 14.8037490664747
16 14.7011599838396
15 14.4076327769296
14.148864559349 14
14 13.9137431795594
13 13.1107603930445
12.8910455403616 13
12.1457150380146 12
12 11.6977105736399
11.7143021359908 11
11.5459768769735 10
11.652065667824 9
12 8.20056898457139
12.126833285597 8
13 7.23430239445632
13.4730467156001 7
14 6.80951035399693
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
15 8.71694664183186
16 8.6637033341944
17 8.93253626840824
17.1188573634401 9
18 9.77776754378609
18.1708271447982 10
18.4711077533004 11
18.235858504165 12
18 12.2711322787517
17 12.8123570357031
16 12.8211337367972
15 12.4253973293005
14.4259213118342 12
14 11.4500735318951
13.7582787139806 11
13.6848702103069 10
14 9.35470096745879
14.3622940280344 9
15 8.71694664183186
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=55,
ymin=0, ymax=55
]
\addplot [draw=darkslateblue7234115]
table{%
x  y
48.1562952228278 0
48 0.0760174029016624
47 0.377321525271185
46 0.610816421603549
45 0.812469840595592
44.1974586465405 1
44 1.0525654091602
43 1.04314361173112
42 1.07588224961957
41 1.06578333728495
40.3413818970322 1
40 0.973755987999611
39 0.836301869251989
38 0.640035599796763
37 0.381756184391482
36 0.0521719855871458
35.858116636894 0
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
0 22.6826152633555
1 22.6897233610357
2 22.6903146832542
3 22.6873034077101
4 22.6851813174684
5 22.6819243233952
6 22.6829407677954
7 22.6830036045012
8 22.7024371167422
9 22.7057733854077
10 22.8095176719258
11 22.9200032952851
11.3186768627455 23
12 23.1681516647424
13 23.5779415408176
13.6592520714141 24
14 24.2489212911226
15 24.8972304764804
15.1487701380965 25
16 25.5869655095678
16.509055334284 26
17 26.3756728780037
17.7683338213647 27
18 27.1802826088515
18.9902736501464 28
18 28.7252342418781
17.6665681859633 29
17 29.5098007855276
16.3077368129371 30
16 30.1766063741346
15 30.7279090562537
14.4569575605 31
14 31.2466133522077
13 31.7489079507299
12.3619171356254 32
12 32.1630821422139
11 32.5452942116348
10 32.8046585805493
9 32.9658059345793
8.73905967568678 33
8 33.1240198085322
7 33.2275223399128
6 33.2778337040365
5 33.3175413950562
4 33.353766958043
3 33.3823001938883
2 33.4053964038518
1 33.4283503414044
0 33.4503110843123
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
55 33.4681690623083
54 33.4808789649723
53 33.4963879063469
52 33.5352109005663
51 33.5409152627515
50 33.5069048844133
49 33.4447293536174
48 33.2742864247636
47 33.1858704053561
46 33.1728258854853
45 33.005792805497
44.9827984592173 33
44 32.6362211203057
43 32.0012266436736
42.9981795476534 32
42 31.338852627689
41.514171335583 31
41 30.6628739491176
40.1344022524276 30
40 29.8961223273651
39 29.0428871770442
38.949967601797 29
38 28.1874207327684
37.7835818760698 28
37.2844049395327 27
38 26.2756300799721
38.311994644743 26
39 25.721181750088
40 25.3545495303033
41 25.0482378969008
41.1691290531605 25
42 24.7090244124986
43 24.4071791221507
44 24.150895130115
44.6101922373827 24
45 23.8804309548344
46 23.5898940727697
47 23.363246068857
48 23.1596255071425
49 23.0170853160528
49.1792295152809 23
50 22.8913422413592
51 22.7802459538871
52 22.7340667579718
53 22.7024312804378
54 22.6780523535182
55 22.6745899042241
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
0 48.9727837441339
0.046562722958435 49
1 49.5269950988508
1.59054669245119 50
1.03859586155573 51
1 51.0249135202077
0 51.6428612847354
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
55 52.2368151096389
54 52.8387380525266
53.722933109726 53
53 53.4483562393194
52.0213790758202 54
52 54.0129132801818
51 54.606218737926
50.1751284056708 55
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
33.2907829823108 55
33 54.8795032490025
32 54.4145589341867
31.2273687477582 54
31 53.8893182257873
30 53.3795952330462
29.3102251751471 53
29 52.825116686608
28 52.2612922780872
27.5430163008082 52
27 51.5273903033567
26.5404392752313 51
26.3386005406195 50
27 49.4236099808838
27.652857411721 49
28 48.7809474471264
29 48.1962371728003
29.3614543997942 48
30 47.621144804562
31 47.0820124794919
31.1575342214277 47
32 46.522679219245
33 46.0080118923445
33.014828087772 46
34 45.41592530582
34.7960715458775 45
35 44.8781695600903
36 44.3341712644142
36.7737850233378 44
37 43.8837433965901
38 43.4287548159219
39 43.0534299083519
39.1540700375804 43
40 42.6419875731534
41 42.2642449645284
42 42.1906318075295
43 42.3202269973675
44 42.6346500666585
44.746872862477 43
45 43.1061416998973
46 43.5021771664501
47 43.9589103769268
47.0709612504822 44
48 44.4773235598136
48.8046319557252 45
49 45.1112588021815
50 45.6892820232912
50.5136885533764 46
51 46.256696537765
52 46.8098194727566
52.3345725812806 47
53 47.336185885812
54 47.8915232876515
54.1917261877301 48
55 48.4124327859057
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
15 1.9210257662351
16 1.77653723382149
17 1.72472102788486
18 1.81830379834951
19 1.96478120784062
19.0530817142464 2
20 2.37996920679684
21 2.94780371113238
21.0896975331262 3
22 3.29193331727429
22.7543964011223 4
23 4.59252570782288
23.1825471432033 5
23.3415353114483 6
23.4379264932625 7
23.4772036248002 8
23.4937165898626 9
23.4425387734712 10
23.4208326348502 11
23.3803104120758 12
23.2600765116605 13
23.1232983469463 14
23 14.2749003785793
22.7586143613989 15
22 15.8780274672032
21.7748890775274 16
21 16.4911286894058
20 16.8584548930923
19.3826832338249 17
19 17.1685243456651
18 17.524995402952
17 17.6975191597429
16 17.8133525672157
15 17.8310640406093
14 17.8681727812816
13 17.925185451031
12 17.9079981307952
11 17.6519289987515
10 17.0023466998056
9.99678210726516 17
9 16.3417208923651
8.7061557769013 16
8.07643025515728 15
8 14.7887702431924
7.62230262429443 14
7.44910430824561 13
7.38208515243465 12
7.39059317622794 11
7.39227546518665 10
7.37263611966184 9
7.39240748837681 8
7.49921710863508 7
7.69155075271595 6
8 5.15469159164255
8.04539616803409 5
8.63679887737394 4
9 3.59567699496029
9.93062470315183 3
10 2.95216057772091
11 2.36653196680643
12 2.15815927468993
13 2.07595641191681
14 2.0140485113678
14.209433713922 2
15 1.9210257662351
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 24.0883433928484
1 24.1076319901536
2 24.1305906116603
3 24.1599631472671
4 24.1956788031833
5 24.2156133430647
6 24.2527649199072
7 24.2987241201039
8 24.4374105053424
9 24.7177245362906
9.7245324403477 25
10 25.1489736473886
11 25.8303531327724
11.2193337669455 26
12 26.5389057445987
12.6308285788401 27
13 27.282523429383
13.8711548723848 28
13.5114478441506 29
13 29.3497762799454
12 29.9555059521801
11.9219312813551 30
11 30.5052865837183
10 30.9145090493823
9.73707379023055 31
9 31.2531316015408
8 31.5216057476629
7 31.7228398789271
6 31.8436840546587
5 31.8745460001204
4 31.9063823075527
3 31.9299104349607
2 31.9464669730173
1 31.9575306626902
0 31.9636204531432
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
55 31.9699671532052
54 31.9622486997425
53 31.9493967709954
52 31.9134156452798
51 31.8293713207313
50 31.6967867357445
49 31.5539661877763
48 31.4118827286735
47 31.189775493035
46.5320716556141 31
46 30.7542518259009
45 30.1414763745173
44.7913471232863 30
44 29.4966360479248
43.3025159625724 29
43 28.766307258959
42.0746304148486 28
42.0758821505643 27
43 26.4929021954581
44 26.0970738072648
44.2799247800734 26
45 25.7469201952612
46 25.4391209564213
47 25.1635830898301
47.6636789402138 25
48 24.8937750618013
49 24.5796951709679
50 24.3216859242502
51 24.156966579549
52 24.1014116327334
53 24.0888141016803
54 24.0759826196203
55 24.0752682846767
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
41.7321010220804 55
41 54.9467773866217
40 54.8667305788856
39 54.7326633279962
38 54.4951037787849
37 54.1530448165299
36.6009547729465 54
36 53.8019514632155
35 53.3850394220912
34.2389233477089 53
34 52.866935385331
33 52.2168709071951
32.6927758403651 52
32 51.4072565553713
31.5013214960265 51
31 50.5277124891218
30.4955682226039 50
31 49.6924529998352
32 49.1295004734929
32.2371079653614 49
33 48.5353351867404
33.9417583481948 48
34 47.9632893359534
35 47.3293675392096
35.6235332484424 47
36 46.7831015130458
37 46.2883874499243
37.697083288151 46
38 45.858125343395
39 45.4381629187295
40 45.0869298300736
40.265111873474 45
41 44.7092926261463
42 44.7554548134307
43 44.971858027992
43.0795774850399 45
44 45.2683917762342
45 45.7366061385439
45.556971921079 46
46 46.1776377421609
47 46.6172604797575
47.6790330403458 47
48 47.163910446552
49 47.7499144729131
49.404146410978 48
50 48.3483155971066
51 48.9890381095529
51.0177285306729 49
51.8228585143033 50
52 50.3389291168058
52.4049630952987 51
52 51.2762822442674
51 51.9074760491592
50.8443398479472 52
50 52.5370339262458
49.1043141459385 53
49 53.0586882250101
48 53.612140769187
47.1904965204442 54
47 54.0974470944168
46 54.4776455868333
45 54.690888258956
44 54.915644151646
43.1822082824911 55
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
11 3.9061145956551
12 3.73036253877407
13 3.62459035210931
14 3.53057190675565
15 3.429919374527
16 3.3141334499609
17 3.22142800163397
18 3.2289371142397
19 3.25466294482131
20 3.39090737798646
21 3.711072067978
21.5144605639329 4
22 4.22761874913159
22.5959578582511 5
22.7275582797689 6
22.7914061459056 7
22.8126506089947 8
22.8218482476935 9
22.7929317490892 10
22.7726675897681 11
22.7405471177932 12
22.6537829750872 13
22.546653037324 14
22 14.8046351067224
21.7660836665174 15
21 15.5737151911309
20 15.8567981950761
19.1610764169153 16
19 16.0466621696672
18 16.1769038961911
17 16.2518697736606
16 16.3188029615692
15 16.3272049934107
14 16.3604807963702
13 16.4246363004125
12 16.4894058148538
11 16.356028488971
10.3343266952624 16
10 15.8870758751587
9.01267966795253 15
9 14.9859596797582
8.36434218259706 14
8.17359792477802 13
8.15155595231532 12
8.15475154074476 11
8.15343523307699 10
8.1391828467394 9
8.184737896607 8
8.31416099521216 7
8.54944755298319 6
9 5.21134784219365
9.16550352069082 5
10 4.25326686593847
10.8044361253993 4
11 3.9061145956551
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
0 24.8804999016602
1 24.9104258566259
2 24.9625966091875
2.47260343205096 25
3 25.0412516724496
4 25.1442663657586
5 25.251888264138
6 25.3333713953498
7 25.4250609070842
8 25.8405017101649
8.27816908105071 26
9 26.5418940808233
9.62165073084704 27
10 27.2549163019603
11 27.9830142804886
11.0223423948025 28
11.0153560017049 29
11 29.0097403861099
10 29.6120714067196
9.21050038161882 30
9 30.093539170128
8 30.4711017121504
7 30.7504677691242
6 30.9509699093218
5.13345995463792 31
5 31.0099283060303
4 31.0658470720627
3 31.1069595043709
2 31.1345265053023
1 31.1437794812165
0 31.1293417695836
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
55 31.0950670658184
54 31.0380609870004
53.598899139999 31
53 30.945136772409
52 30.8429343547307
51 30.7243574119125
50 30.58020252006
49 30.4057612684447
48 30.1109728543571
47.7515168394867 30
47 29.634138407219
46.0195700084464 29
46 28.986599862589
45 28.2864107902077
44.6232424760241 28
45 27.2192696609552
45.1243299586543 27
46 26.6411613719342
47 26.2887239022843
47.8887347587742 26
48 25.962499446418
49 25.6478674943113
50 25.3521164599489
51 25.0364771769021
51.3294569371372 25
52 24.9333126517588
53 24.8939136493393
54 24.8710827685322
55 24.868814671118
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
11 4.78653686737387
12 4.65393544709889
13 4.53770187395296
14 4.43553449345406
15 4.33912172093785
16 4.23278065474932
17 4.13411420010254
18 4.10104478644509
19 4.01384851943275
20 4.04103429306193
21 4.19404216381655
22 4.83666802392942
22.1260245177281 5
22.3416570106632 6
22.4374889403057 7
22.4635158969847 8
22.4783342951702 9
22.4371961342789 10
22.4041238355996 11
22.3511022187584 12
22.2184989165526 13
22.0493226877284 14
22 14.0725995529056
21 14.961266855737
20.763200792213 15
20 15.2474007020256
19 15.3810602125011
18 15.4182076223395
17 15.4355050590984
16 15.4394651243086
15 15.4547702405304
14 15.4874330266382
13 15.543621791097
12 15.5991268618587
11 15.5653405608188
10 15.2285571958697
9.74561458288164 15
9 14.1743736855115
8.88757958502733 14
8.54766285796398 13
8.5420511565798 12
8.54406185140789 11
8.53703985545578 10
8.51727314777782 9
8.62628495903382 8
8.85306116624161 7
9 6.56650271071072
9.16295427482021 6
10 5.06643172949806
10.3407943481752 5
11 4.78653686737387
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
39 46.8780827929155
40 46.4685527955224
41 46.1155585360331
42 46.1728304440148
43 46.3754563562939
44 46.7768928138202
44.4460867608211 47
45 47.2373382725195
46 47.6858436220589
46.6143842642029 48
47 48.1843188406106
48 48.7455662425473
48.4009407309429 49
49 49.4986138135007
49.5277305019085 50
49.9226313782705 51
49 51.5795715778101
48.1701402118777 52
48 52.0961038993768
47 52.6190566567173
46.1239347933981 53
46 53.0595176805992
45 53.4133738672043
44 53.637484304674
43 53.7893391355125
42 53.8244942470344
41 53.7997190721242
40 53.6738711668064
39 53.4888524470053
38 53.1839166303388
37.5180376912655 53
37 52.8192083868662
36 52.3624510951556
35.3722440123092 52
35 51.7337491102672
34.1795696055337 51
34 50.8265847836347
33.1133306489836 50
34 49.4418414491956
34.777348473468 49
35 48.8563989683966
36 48.2647980674537
36.5608277061684 48
37 47.7639128660273
38 47.2938113568821
38.7302116617407 47
39 46.8780827929155
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 25.5775253795481
1 25.6208459155161
2 25.7088426879097
3 25.8635257788033
3.78923614715954 26
4 26.0859105736332
5 26.3215629394657
6 26.4753270464588
7 26.6781656751599
7.40539284809391 27
8 27.4300368310702
8.80128423994913 28
9 28.7602809113227
9.05997474157673 29
9 29.0335836836631
8 29.5464443664704
7 29.9671615353217
6.91660502258905 30
6 30.2933514499227
5 30.2816639995961
4 30.2471974888562
3 30.2047910180937
2 30.1653503975
1 30.1278903603731
0 30.0927961014141
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
55 30.0657873036111
54 30.0562090793844
53 30.0529384524725
52.1190265317833 30
52 29.9925858709405
51 29.8360369347835
50 29.6745769135741
49 29.5206457100729
48 29.0153440028882
47.974125746481 29
47 28.3676316982116
46.5041781967415 28
47 27.480395525926
47.7473878654021 27
48 26.908456814761
49 26.5615092805565
50 26.257140873231
50.8837097106403 26
51 25.9626188885695
52 25.6795724389561
53 25.5062924729124
54 25.5236951850688
55 25.5488648507636
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
16 4.91734458480672
17 4.78880204762625
18 4.67507584669592
19 4.55801161618847
20 4.48766308193627
21 4.51529820275952
21.6733794082807 5
21.9636482611563 6
22 6.32684307657382
22.0835717347059 7
22.1143811849748 8
22.1348203426469 9
22.0814605194686 10
22.0355800814311 11
22 11.4950964763633
21.9699742343011 12
21.8533231005451 13
21.7023960048457 14
21 14.6537697330099
20 14.7670739060581
19 14.8150227651766
18 14.8145947653037
17 14.8063629085496
16 14.7953839680316
15 14.8112565394503
14 14.8394966737916
13 14.8822157321418
12 14.9213620438402
11 14.9355730471864
10 14.7692013325746
9.26514483815276 14
9 13.2104276907239
8.92172779114994 13
8.93254636084427 12
8.93337216207102 11
8.92064447783457 10
8.89536344881625 9
9 8.35695382444608
9.0806765746665 8
9.36759423000279 7
9.62027605418942 6
10 5.5764888145359
11 5.42402103707969
12 5.31730560497634
13 5.21008121027374
14 5.11416429237035
15 5.02931767249248
15.3452534532449 5
16 4.91734458480672
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
39 47.9284134795342
40 47.4960323702152
41 47.1242892902316
42 47.1723707566034
43 47.4097284659905
44 47.8721624091396
44.26065062232 48
45 48.3189195737776
46 48.8048546794593
46.350900901522 49
47 49.3481826727232
47.8655303334365 50
48 50.7664408956089
48.0544503364546 51
48 51.0316035075533
47 51.5561991232917
46 51.9664164327503
45.9120309226977 52
45 52.3994612957916
44 52.6756866457916
43 52.8554786377873
42 52.9450587050827
41 52.929144135464
40 52.7992059707778
39 52.5834291414133
38 52.2143308065358
37.5341704899521 52
37 51.7268436441629
36 51.0590341586548
35.924184301794 51
35 50.0929654887979
34.9040505741263 50
35 49.9399788191286
36 49.3482731034499
36.6285593952941 49
37 48.792118768212
38 48.3411896468272
38.8493948924427 48
39 47.9284134795342
};
\addplot [draw=darkcyan35137141]
table{%
x  y
0 26.3620725254199
1 26.3463337444582
2 26.6002119150561
2.86068591719178 27
3 27.2456284411823
4 27.8381757358275
5 27.8472206521811
6 27.9351307288338
6.6555449566088 28
7 28.1083500535712
7.32242419572069 29
7 29.1580452590582
6 29.6077259832286
5 29.4588088370591
4 29.2341183721422
3 29.1616084912171
2 29.0769561534421
1.27595638873515 29
1 28.9582933026272
0 28.8705318366333
};
\addplot [draw=darkcyan35137141]
table{%
x  y
55 28.8791206465628
54 28.9046205544266
53 28.9245292560705
52.5209075765032 29
52 29.0677400231013
51.6790908405843 29
51 28.8007619003497
50 28.6153848092035
49 28.3247788833301
48.1935905649004 28
49 27.7517466143024
50 27.2244344188953
50.2555301325469 27
51 26.7430320015648
52 26.4033856241639
53 26.2186735325535
54 26.4920277172294
55 26.4121414027605
};
\addplot [draw=darkcyan35137141]
table{%
x  y
20 4.93429187081061
21 4.83655424170249
21.2270695273568 5
21.6465860558487 6
21.7794634353071 7
21.8111121534761 8
21.8318692623599 9
21.7755732853533 10
21.7271665699497 11
21.6650038669 12
21.5588097611885 13
21.3720277733421 14
21 14.3462726102828
20 14.3749583369881
19 14.3661709732659
18 14.3412934118602
17 14.3144000013076
16 14.3085722018708
15 14.3329976156503
14 14.3675357874378
13 14.4051873807238
12 14.4491105509225
11 14.4864074690996
10 14.4157156378887
9.60284678480646 14
9.37214612000326 13
9.36733969794962 12
9.3529644005357 11
9.33327078954494 10
9.35890762798143 9
9.60583421826288 8
9.87299252973598 7
10 6.40305623453714
10.9130712977801 6
11 5.99084342178102
12 5.86195066286272
13 5.72491952055414
14 5.59968359364408
15 5.48979407038465
16 5.39042647649357
17 5.29450882978512
18 5.193084340669
19 5.08877425672383
19.5606844588049 5
20 4.93429187081061
};
\addplot [draw=darkcyan35137141]
table{%
x  y
41 47.938277849129
42 47.973759727648
42.0856519653274 48
43 48.2406398975169
44 48.7059241697145
44.5869439379944 49
45 49.1783998706907
46 49.6658974943035
46.5323539120807 50
46.2958186530807 51
46 51.1365993650434
45 51.5420739492465
44 51.8712254967619
43.4595635687862 52
43 52.1145034455655
42 52.2679322534611
41 52.2872152348559
40 52.1293639034368
39.5757224179583 52
39 51.8295676699603
38 51.3668460977234
37.3970223085796 51
37 50.5794200632296
36.4404821417127 50
37 49.6602077351782
38 49.1479879343624
38.4189723417393 49
39 48.7376954656641
40 48.3152015503013
40.8547750054656 48
41 47.938277849129
};
\addplot [draw=darkcyan30159136]
table{%
x  y
15 5.95027046827681
16 5.83446718458564
17 5.72926811958484
18 5.63801944965714
19 5.56156907120416
20 5.46026314500059
21 5.32095300479294
21.3295238505412 6
21.4907525334724 7
21.530190692013 8
21.5551226276085 9
21.4844911686367 10
21.4251785009608 11
21.3600334994989 12
21.264296421832 13
21.0416595418385 14
21 14.0387754875557
20.2576039777769 14
20 13.9579007045687
19 13.8578407900236
18 13.8176238575587
17 13.7882745672576
16 13.7872152120607
15 13.8133019293203
14 13.8544372965813
13 13.8900774145948
12 13.9549935431871
11.6285382244023 14
11 14.0372418910127
10 14.0622299432029
9.94054873146017 14
9.84276896519656 13
9.81138283629003 12
9.7788092853268 11
9.75346665958567 10
9.8551505691757 9
10 8.46078260017213
10.5210796374636 8
11 7.51534280865183
11.5357826223751 7
12 6.77947370289867
13 6.41544825152835
14 6.14220386810614
14.6190408266811 6
15 5.95027046827681
};
\addplot [draw=darkcyan30159136]
table{%
x  y
41 48.5781742325492
42 48.5869736363126
43 48.9290836349536
43.1396727520518 49
44 49.3906384451076
45 49.8719725113871
45.2379662980159 50
45 50.371019463392
44.4230515504625 51
44 51.1626013096482
43 51.481146416394
42 51.6850452395406
41 51.7421451778619
40 51.6012214682428
39 51.1792160402086
38.6681505930804 51
38 50.4019767167718
37.6151756410497 50
38 49.768560557262
39 49.4051901689481
40 49.0165752333525
40.0430958218769 49
41 48.5781742325492
};
\addplot [draw=mediumseagreen50181122]
table{%
x  y
20 5.99992085530994
21 5.97432039369121
21.0124616452337 6
21.2020416316377 7
21.24926923055 8
21.2783759928572 9
21.19340905192 10
21.1231904319719 11
21.0550631320978 12
21 12.6376521178371
20 12.9841644008124
19.9619406876219 13
19 13.0860969057662
18 13.1637323263523
17 13.2016595933651
16 13.2060527813651
15 13.1986164394524
14 13.1965504165239
13 13.1601848589574
12 13.0365189873422
11.8675256525823 13
12 12.5213750351088
12.1426607180255 12
12.3216249592806 11
12.1226520095864 10
12 9.23191372166846
11.9778089013602 9
12 8.97213967308069
12.6767020027181 8
13 7.71345333165317
13.8547749382431 7
14 6.95253692953451
15 6.68964008651811
16 6.47833766755531
17 6.29403280496652
18 6.16278213762787
19 6.0753012929393
19.9979862831345 6
20 5.99992085530994
};
\addplot [draw=mediumseagreen50181122]
table{%
x  y
40 49.5624150261682
41 49.1540685038261
42 49.1429447435782
43 49.5033708960649
43.988561857846 50
43 50.8038292649881
42.5927962838603 51
42 51.1638643422308
41 51.2755027040214
40 51.1069949592681
39.7699174159626 51
39.0213573563812 50
40 49.5624150261682
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
21 8.95034140346445
21.0016293581058 9
21 9.01724332088568
20.8915387751378 9
21 8.95034140346445
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
41 49.6270492772437
42 49.590505739779
42.8883235711821 50
42 50.5716497188208
41 50.6581250664568
40.2009721932393 50
41 49.6270492772437
};


\end{groupplot}

\end{tikzpicture}


==> figs/weight_comparison_scale5e5_40l_100g_pG.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue5687140}{RGB}{56,87,140}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6950127}{RGB}{69,50,127}
\definecolor{darkslateblue7047124}{RGB}{70,47,124}
\definecolor{gold22522724}{RGB}{225,227,24}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7226108}{RGB}{72,26,108}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen59186117}{RGB}{59,186,117}
\definecolor{steelblue45111142}{RGB}{45,111,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{yellowgreen13421273}{RGB}{134,212,73}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0.00109874511803802,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {\pngpath/weight_comparison_scale5e5_40l_100g_pG-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {\pngpath/weight_comparison_scale5e5_40l_100g_pG-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {\pngpath/weight_comparison_scale5e5_40l_100g_pG-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {\pngpath/weight_comparison_scale5e5_40l_100g_pG-002.png};
\nextgroupplot[
tick pos=left,
xmin=0, xmax=99,
ymin=0, ymax=99
]
\addplot [draw=darkslateblue7047124]
table{%
x  y
79.3909253894718 0
79 0.2034389351174
78 0.70789174483023
77.3909355174115 1
77 1.20344456861748
76 1.70789786488209
75.3909495571895 2
75 2.2034523780466
74.6090504428105 2
74 1.70789786488209
73 1.20344456861748
72.6090644825885 1
72 0.70789174483023
71 0.2034389351174
70.6090746105282 0
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
0 42.0815967285186
1 42.0853579020285
2 42.0964919672146
3 42.115083238673
4 42.1412723547583
5 42.1752580425992
6 42.2172996121216
7 42.2677202207953
8 42.326910963378
9 42.3953358543223
10 42.4735377848545
11 42.562145552113
12 42.661882074179
13 42.7735739222295
14 42.8981623191576
14.7420003237165 43
15 43.0320480121555
16 43.1662328470144
17 43.3148581193696
18 43.4792726910124
19 43.6609982916631
20 43.8617502856348
20.6354745230111 44
21 44.0776506746127
22 44.3054494832515
23 44.5570464379924
24 44.8349974616784
24.5522488304406 45
25 45.1423559909656
26 45.4824024282993
27 45.8585054202541
27.3553955824671 46
28 46.3010560373799
29 46.8059318274249
29.3637806105465 47
30 47.4531331643325
30.7266793468091 48
31 48.3408326301376
31.5229605631728 49
31.7829222717812 50
31.5246811360157 51
31 51.6627383336073
30.730102742011 52
30 52.5501191675147
29.3691020961311 53
29 53.1970857736
28 53.7021834402377
27.3628731721965 54
27 54.1445836028344
26 54.5207760057173
25 54.8608848118539
24.562802109845 55
24 55.1683011541754
23 55.4463165615613
22 55.6979758090103
21 55.9258405694127
20.652292944702 56
20 56.142103308361
19 56.3429766792039
18 56.5248352879892
17 56.6893975955524
16 56.8381879619052
15 56.9725576089245
14.7797555499884 57
14 57.1073804552215
13 57.2322694676425
12 57.3442910677809
11 57.444389877934
10 57.5333960523767
9 57.6120363645132
8 57.6809438194157
7 57.7406659448181
6 57.791671894628
5 57.8343584809046
4 57.869055233226
3 57.8960285684544
2 57.9154851390294
1 57.9275744139404
0 57.932390533244
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 57.9300152162673
98 57.920357778594
97 57.9033859951095
96 57.8789776222067
95 57.8469539958959
94 57.8070776753601
93 57.7590492757368
92 57.7025034149263
91 57.6370036763669
90 57.5620364624194
89 57.477003579848
88 57.3812133579824
87 57.2738700489979
86 57.1540611950217
85 57.0207425639123
84.8549766774227 57
84 56.8892354874912
83 56.7465366818698
82 56.5886455449248
81 56.4140627298815
80 56.2210766735891
79 56.0077296299547
78.9654218514497 56
78 55.7885016453302
77 55.5467673314844
76 55.2793211489373
75.0536396055167 55
75 54.9831599337165
74 54.634252438675
73 54.2491378571833
72.3980819471425 54
72 53.80700328804
71 53.2921432323702
70.4689727435697 53
70 52.6552603069849
69.1534275880722 52
69 51.8021423317034
68.3832550373516 51
68.1413334835001 50
68.4088067002203 49
69 48.2592058125654
69.20916372562 48
70 47.4053134118502
70.5695405406068 47
71 46.7700455198439
72 46.2668331890475
72.5702823686791 46
73 45.8284069091763
74 45.4529913857308
75 45.1134945309373
75.3608319038658 45
76 44.8108552246567
77 44.5366826644935
78 44.2882058591004
79 44.062994440806
79.2978611261175 44
80 43.8482731633014
81 43.6494168531396
82 43.4692910827696
83 43.3062320951498
84 43.1587601110347
85 43.0255605027042
85.2068450761723 43
86 42.8916866190049
87 42.7679220929608
88 42.6569455098262
89 42.5578328934607
90 42.4697721178506
91 42.3920524265922
92 42.3240553219325
93 42.2652466942392
94 42.2151700767065
95 42.1734409242892
96 42.1397418298314
97 42.1138186038593
98 42.0954771574551
99 42.084581140003
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 90.2960647290934
98 90.7807954401779
97.5321384941407 91
97 91.2710216286196
96 91.7611210627645
95.493453388361 92
95 92.2528331859682
94 92.7468463753667
93.4656982573592 93
93 93.2396480666387
92 93.7365060760511
91.4457549220422 94
91 94.2301030842072
90 94.7290245889592
89.4314093913156 95
89 95.2232002656795
88 95.7236162665511
87.421082790459 96
87 96.218212041011
86 96.7197092673066
85.4136456357239 97
85 97.2146095788258
84 97.716888448561
83.4082881362055 98
83 98.2120093594558
82 98.7148530147601
81.4044288375391 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
68.5955711624609 99
68 98.7148530147601
67 98.2120093594558
66.5917118637945 98
66 97.716888448561
65 97.2146095788258
64.5863543642761 97
64 96.7197092673066
63 96.218212041011
62.578917209541 96
62 95.7236162665511
61 95.2232002656795
60.5685906086844 95
60 94.7290245889592
59 94.2301030842072
58.5542450779578 94
58 93.7365060760511
57 93.2396480666387
56.5343017426408 93
56 92.7468463753667
55 92.2528331859681
54.506546611639 92
54 91.7611210627645
53 91.2710216286196
52.4678615058594 91
52 90.7807954401778
51 90.2960647290932
50.4138281355858 90
51 89.7039352709067
52 89.2192045598221
52.4678615058592 89
53 88.7289783713802
54 88.238878937235
54.5065466116377 88
55 87.7471668140306
56 87.253153624631
56.5343017426345 87
57 86.7603519333553
58 86.2634939239375
58.5542450779264 86
59 85.7698969157639
60 85.2709754109858
60.5685906085321 85
61 84.7767997341847
62 84.2763837331913
62.5789172088265 84
63 83.78178795837
64 83.2802907315308
64.5863543610556 83
65 82.7853904184575
66 82.2831115464078
66.591711849901 82
67 81.7879906291091
68 81.2851469644173
68.5955711052244 81
69 80.7898662271588
70 80.2866145545467
70.5983499067587 80
71 79.7912178610584
72 79.2876713884488
72.6003483180453 79
73 78.7921901709131
74 78.2884304246431
74.6017810668456 78
75 77.7928867359382
75.3982190848074 78
76 78.2884302779236
77 78.7921899885934
77.3996519732471 79
78 79.2876712489429
79 79.7912177476621
79.4016502560445 80
80 80.286614484075
81 80.7898661765434
81.4044289637681 81
82 81.2851469358214
83 81.7879906098896
83.4082881753143 82
84 82.2831115362173
85 82.7853904119081
85.4136456472522 83
86 83.2802907282297
87 83.7817879563184
87.4210827936922 84
88 84.2763837322024
89 84.7767997335861
89.4314093921784 85
90 85.2709754107092
91 85.7698969155999
91.4457549222612 86
92 86.2634939238649
93 86.7603519333128
93.4656982574121 87
94 87.2531536246129
95 87.7471668140202
95.4934533883732 88
96 88.2388789372308
97 88.7289783713777
97.5321384941432 89
98 89.2192045598212
99 89.7039352709062
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
15 7.22691436017147
16 7.22685077943429
17 7.22678178699923
18 7.22670692229608
19 7.22662568551962
20 7.22653753428427
21 7.22644187999263
22 7.22633808389337
23 7.22622545280177
24 7.22610323445379
25 7.22597061246218
26 7.22582670084023
27 7.22567053805577
28 7.22550108057496
29 7.22531719585141
30 7.22511765471277
31 7.22490112309225
32 7.22466615304815
33 7.22441117300923
34 7.2241344771784
35 7.22383421402078
36 7.22350837375598
37 7.22315477476682
38 7.22277104882884
39 7.22235462505624
40 7.22190271245024
40.7777336723543 8
40.7769205354633 9
40.7762300009127 10
40.7756435756899 11
40.7751455597437 12
40.7747226234471 13
40.7743634492315 14
40.7740584275858 15
40.7737993991335 16
40.7735794357784 17
40.7733926549978 18
40.7732340622984 19
40.7730994177003 20
40.7729851229862 21
40.7728881275824 22
40.7728058528346 23
40.7727361381523 24
40.7726772200904 25
40.7726277705639 26
40.7725870489118 27
40 27.7725494459181
39 27.7725339693573
38 27.7725198062992
37 27.772506858543
36 27.7724950354676
35 27.7724842533889
34 27.7724744349658
33 27.7724655086501
32 27.7724574081789
31 27.772450072106
30 27.7724434433711
29 27.7724374689037
28 27.7724320992609
27 27.7724272882975
26 27.7724229928657
25 27.7724191725446
24 27.7724157893974
23 27.7724128077545
22 27.7724101940226
21 27.7724079165177
20 27.772405945321
19 27.7724042521562
18 27.7724028102877
17 27.7724015944371
16 27.7724005807183
15 27.7723997465881
14.2276156253294 27
14.2276206834087 26
14.2276190689246 25
14.227614014292 24
14.2276067757423 23
14.227597724255 22
14.2275868367581 21
14.2275739034059 20
14.2275586073243 19
14.2275405494936 18
14.2275192504999 17
14.2274941421314 16
14.2274645536891 15
14.2274296945497 14
14.2273886331926 13
14.2273402723589 12
14.2272833197537 11
14.2272162535324 10
14.2271372816577 9
14.2270442940462 8
15 7.22691436017147
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
0 44.7117230524819
1 44.71780108575
2 44.7358577123143
3 44.7660295547298
4 44.8085447599684
5 44.8637258619109
6 44.9319938284565
6.83283884417376 45
7 45.0138915715525
8 45.1101440642694
9 45.2214166753925
10 45.3485922408586
11 45.4926933259766
12 45.6548955836416
13 45.8365432541779
13.8119054174463 46
14 46.0429332817303
15 46.2899391875593
16 46.564000816038
17 46.8675575438914
17.4048798303227 47
18 47.2525981073993
19 47.7136198657672
19.5742423953668 48
20 48.3429804244756
20.7684046328402 49
21 49.6001768494398
21.1520439512007 50
21 50.4010543299279
20.7695975582569 51
20 51.6587693837886
19.5769088017888 52
19 52.2879457414121
18 52.7492913839182
17.4098911342393 53
17 53.1341961971395
16 53.4379601256082
15 53.7122276293319
14 53.959441989385
13.8225448241067 54
13 54.1658194400407
12 54.3476710848492
11 54.5100879692016
10 54.6544167107282
9 54.7818352803954
8 54.893368560528
7 54.9899017496677
6.87901842848679 55
6 55.0721049723641
5 55.1407089710681
4 55.1962533202736
3 55.2391617417825
2 55.2697596261829
1 55.2882780630041
0 55.2948566684943
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
99 55.2895909750439
98 55.2723587334194
97 55.2430677998389
96 55.2014974989161
95 55.1473325597171
94 55.0801589197475
93.0066049752321 55
93 54.999457658862
92 54.9045129959626
91 54.7946573072048
90 54.6690137501824
89 54.5265636401697
88 54.3661319628359
87 54.1863702978949
86.0688646071692 54
86 53.9843697472058
85 53.7397181465863
84 53.4680966721927
83 53.167016194313
82.4878905248946 53
82 52.7932863673375
81 52.3348786156281
80.3286140643966 52
80 51.7341488033679
79.1459065150921 51
79 50.6111812429582
78.7741132839635 50
79 49.4250034933366
79.1692085753403 49
80 48.2980440458738
80.3741109393508 48
81 47.6902288238305
82 47.2334063548347
82.5534880418529 47
83 46.8547176228726
84 46.5531730318722
85 46.2807801602043
86 46.0351648927946
86.1547138289234 46
87 45.8304776186412
88 45.6496914880878
89 45.4882266803877
90 45.3447608094801
91 45.2181361976208
92 45.107345161478
93 45.011517281556
93.1391748172526 45
94 44.9299964774463
95 44.8620661276993
96 44.8071943362909
97 44.7649664757703
98 44.7350657360858
99 44.7172692664805
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
15 7.45460267440613
16 7.45454135235704
17 7.45447481077723
18 7.45440260545756
19 7.45432425434715
20 7.45423923432686
21 7.45414697770682
22 7.45404686842437
23 7.45393823791655
24 7.45382036063926
25 7.4536924492025
26 7.45355364908858
27 7.45340303291743
28 7.45323959421958
29 7.45306224067438
30 7.45286978676696
31 7.45266094581342
32 7.45243432129937
33 7.45218839747174
34 7.45192152911878
35 7.45163193046706
36 7.45131766311797
37 7.45097662293912
38 7.45060652581853
39 7.45020489218069
40 7.4497690301548
40.5499738396061 8
40.5491754809717 9
40.5484974964825 10
40.547921729225 11
40.5474327644884 12
40.5470175149054 13
40.5466648686 14
40.546365390712 15
40.5461110701614 16
40.5458951047723 17
40.5457117189421 18
40.5455560089646 19
40.5454238119503 20
40.5453115951542 21
40.545216363651 22
40.5451355862093 23
40.5450671429876 24
40.5450093063906 25
40.5449607818311 26
40.5449208641776 27
40 27.5448943420455
39 27.5448781795008
38 27.5448633691359
37 27.5448498090182
36 27.5448374051091
35 27.5448260706053
34 27.5448157253298
33 27.5448062951676
32 27.5447977115464
31 27.5447899109565
30 27.5447828345093
29 27.5447764275319
28 27.5447706391955
27 27.544765422176
26 27.5447607323446
25 27.5447565284887
24 27.5447527720588
23 27.5447494269425
22 27.5447464592631
21 27.5447438372018
20 27.5447415308421
19 27.5447395120353
18 27.544737754286
17 27.5447362326552
16 27.5447349236814
15 27.5447338053174
14.4552770357052 27
14.4552819169819 26
14.4552801567355 25
14.4552749567459 24
14.4552675580018 23
14.4552583225939 22
14.4552472207485 21
14.4552340362291 20
14.4552184452145 19
14.4552000407232 18
14.455178334051 17
14.4551527460833 16
14.4551225933019 15
14.4550870700017 14
14.4550452269134 13
14.4549959458883 12
14.4549379100422 11
14.4548695685847 10
14.4547890954038 9
14.454694340302 8
15 7.45460267440613
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
74 82.529974550739
75 82.0467116422628
76 82.5299745502587
76.9038276318422 83
77 83.0460893066335
78 83.5291789717366
78.9056020766824 84
79 84.0452256758784
80 84.5280753831055
80.9080644677184 85
81 85.0440280810975
82 85.5265454281007
82.9114807935617 86
83 86.0423681617686
84 86.5244252408002
84.9162206203066 87
85 87.04006828242
86 87.5214881565847
86.9227977103057 88
87 88.0368828566896
88 88.5174209807971
88.9319269455928 89
89 89.0324727616311
90 89.5117915497706
90.9446044149733 90
90 90.4882084502291
89 90.9675272383684
88.9319269455917 91
88 91.4825790192014
87 91.9631171433082
86.9227977103009 92
86 92.4785118434088
85 92.9599317175706
84.9162206202866 93
84 93.4755747591739
83 93.9576318381944
82.911480793482 94
82 94.4734545718004
81 94.9559719187625
80.9080644674172 95
80 95.4719246165346
79 95.9547743236181
78.9056020755998 96
78 96.4708210270157
77 96.9539106916429
76.9038276281393 97
76 97.4700254456235
75 97.9532883521227
74 97.4700254456235
73.0961723718607 97
73 96.9539106916429
72 96.4708210270157
71.0943979244002 96
71 95.9547743236181
70 95.4719246165346
69.0919355325828 95
69 94.9559719187625
68 94.4734545718004
67.088519206518 94
67 93.9576318381944
66 93.4755747591739
65.0837793797134 93
65 92.9599317175706
64 92.4785118434088
63.0772022896991 92
63 91.9631171433082
62 91.4825790192014
61.0680730544083 91
61 90.9675272383684
60 90.4882084502291
59.0553955850269 90
60 89.5117915497709
61 89.0324727616315
61.0680730544081 89
62 88.5174209807983
63 88.0368828566913
63.077202289698 88
64 87.5214881565895
65 87.0400682824266
65.0837793797075 87
66 86.5244252408175
67 86.0423681617918
67.088519206488 86
68 85.5265454281579
69 85.0440280811708
69.0919355324377 85
70 84.5280753832716
71 84.0452256760751
71.0943979237328 84
72 83.529178972124
73 83.046089307012
73.0961723689363 83
74 82.529974550739
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
0 47.2587431438401
1 47.2711738735811
2 47.3080983509932
3 47.3697970951006
4 47.4567375409863
5 47.5695799445776
6 47.7091856978929
7 47.8766281953876
7.63197053666876 48
8 48.1126333522648
9 48.4622870838149
10 48.8619216917783
10.3105173629357 49
11 49.9063456476332
11.0655448100071 50
11 50.0939745840246
10.3132351818908 51
10 51.1394890345521
9 51.5397215380257
8 51.8899678957803
7.6412167672097 52
7 52.1253886977877
6 52.2931309997186
5 52.4330429950494
4 52.5461988652171
3 52.6334602119762
2 52.6954868087395
1 52.7327447499632
0 52.7455121277518
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
99 52.7339744235521
98 52.6978750698349
97 52.6370132661525
96 52.5509252645251
95 52.4389521605343
94 52.3002310946772
93 52.1336836679935
92.3127435767819 52
92 51.9045227949755
91 51.5558770181249
90 51.1570866409814
89.6465741588487 51
89 50.144205557702
88.899826809035 50
89 49.8583804972539
89.659661244765 49
90 48.8494415486163
91 48.4520761744978
92 48.1042959779535
92.3424308323137 48
93 47.8721612560395
94 47.7055142836342
95 47.5666103448179
96 47.4543966384894
97 47.3680295305951
98 47.3068644376213
99 47.2704481568936
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
15 7.68229098864079
16 7.6822319252798
17 7.68216783455524
18 7.68209828861904
19 7.68202282317467
20 7.68194093436944
21 7.68185207542102
22 7.68175565295537
23 7.68165102303133
24 7.68153748682474
25 7.68141428594281
26 7.68128059733693
27 7.68113552777909
28 7.68097810786421
29 7.68080728549736
30 7.68062191882114
31 7.68042076853459
32 7.6802024895506
33 7.67996562193424
34 7.67970858105916
35 7.67942964691334
36 7.67912695247996
37 7.67879847111143
38 7.67844200280822
39 7.67805515930513
40 7.67763534785935
40.3222140068578 8
40.3214304264802 9
40.3207649920522 10
40.3201998827601 11
40.3197199692331 12
40.3193124063637 13
40.3189662879686 14
40.3186723538383 15
40.3184227411894 16
40.3182107737661 17
40.3180307828864 18
40.3178779556309 19
40.3177482062003 20
40.3176380673222 21
40.3175445997195 22
40.3174653195841 23
40.3173981478229 24
40.3173413926908 25
40.3172937930984 26
40.3172546794434 27
40 27.3172392381728
39 27.3172223896442
38 27.3172069319727
37 27.3171927594934
36 27.3171797747505
35 27.3171678878217
34 27.3171570156938
33 27.3171470816852
32 27.317138014914
31 27.3171297498069
30 27.3171222256474
29 27.3171153861601
28 27.3171091791302
27 27.3171035560545
26 27.3170984718236
25 27.3170938844328
24 27.3170897547202
23 27.3170860461305
22 27.3170827245036
21 27.3170797578858
20 27.3170771163632
19 27.3170747719145
18 27.3170726982843
17 27.3170708708732
16 27.3170692666445
15 27.3170678640467
14.682938446081 27
14.6829431505551 26
14.6829412445465 25
14.6829358991997 24
14.6829283402613 23
14.6829189209327 22
14.6829076047388 21
14.6828941690523 20
14.6828782831047 19
14.6828595319528 18
14.6828374176021 17
14.6828113500353 16
14.6827806329147 15
14.6827444454537 14
14.6827018206343 13
14.6826516194178 12
14.6825925003306 11
14.6825228836369 10
14.6824409091499 9
14.6823443865578 8
15 7.68229098864079
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
75 84.5131465603032
75.9360890538524 85
76 85.0306319304538
77 85.5124721223907
77.937600758413 86
78 86.0298999471928
79 86.511536878343
79.9396978550824 87
80 87.0288851219125
81 87.5102404730501
81.9426067465578 88
82 88.0274786165748
83 88.5084439544706
83.9466418614514 89
84 89.025529786753
85 89.5059550686126
85.9522401045487 90
85 90.4940449313872
84 90.9744702132467
83.9466418614508 91
83 91.4915560455286
82 91.972521383424
81.9426067465552 92
81 92.4897595269464
80 92.9711148780824
79.9396978550716 93
79 93.4884631216431
78 93.9701000527877
77.9376007583714 94
77 94.4875278775575
76 94.9693680694742
75.9360890536992 95
75 95.4868534395126
74.0639109463008 95
74 94.9693680694742
73 94.4875278775575
72.0623992416286 94
72 93.9701000527877
71 93.4884631216431
70.0603021449284 93
70 92.9711148780824
69 92.4897595269464
68.0573932534448 92
68 91.972521383424
67 91.4915560455286
66.0533581385492 91
66 90.9744702132467
65 90.4940449313872
64.0477598954514 90
65 89.5059550686128
66 89.0255297867532
66.053358138549 89
67 88.5084439544711
68 88.0274786165755
68.0573932534437 88
69 87.510240473052
70 87.0288851219149
70.0603021449225 87
71 86.5115368783485
72 86.0298999471989
72.0623992415997 86
73 85.5124721224021
74 85.0306319304622
74.0639109461644 85
75 84.5131465603032
};
\addplot [draw=darkcyan30154137]
table{%
x  y
15 7.90997930287544
16 7.90992249820255
17 7.90986085833324
18 7.90979397178051
19 7.9097213920022
20 7.90964263441203
21 7.90955717313521
22 7.90946443748636
23 7.90936380814611
24 7.90925461301021
25 7.90913612268312
26 7.90900754558528
27 7.90886802264075
28 7.90871662150883
29 7.90855233032033
30 7.90837405087533
31 7.90818059125576
32 7.90797065780182
33 7.90774284639675
34 7.90749563299953
35 7.90722736335963
36 7.90693624184195
37 7.90662031928373
38 7.9062774797979
39 7.90590542642957
40 7.9055016655639
40.0944541741095 8
40.0936853719887 9
40.0930324876219 10
40.0924780362953 11
40.0920071739778 12
40.0916072978219 13
40.0912677073371 14
40.0909793169646 15
40.0907344122173 16
40.09052644276 17
40.0903498468307 18
40.0901999022971 19
40.0900726004503 20
40.0899645394903 21
40.0898728357881 22
40.0897950529588 23
40.0897291526581 24
40.0896734789909 25
40.0896268043656 26
40.0895884947093 27
40 27.0895841343002
39 27.0895665997876
38 27.0895504948095
37 27.0895357099686
36 27.0895221443919
35 27.0895097050382
34 27.0894983060578
33 27.0894878682027
32 27.0894783182816
31 27.0894695886574
30 27.0894616167855
29 27.0894543447884
28 27.0894477190649
27 27.089441689933
26 27.0894362113026
25 27.089431240377
24 27.0894267373816
23 27.0894226653185
22 27.0894189897441
21 27.0894156785699
20 27.0894127018842
19 27.0894100317936
18 27.0894076422826
17 27.0894055090912
16 27.0894036096076
15 27.0894019227761
14.9105998564567 27
14.9106043841283 26
14.9106023323574 25
14.9105968416536 24
14.9105891225207 23
14.9105795192716 22
14.9105679887292 21
14.9105543018755 20
14.9105381209949 19
14.9105190231823 18
14.9104965011533 17
14.9104699539872 16
14.9104386725276 15
14.9104018209057 14
14.9103584143552 13
14.9103072929472 12
14.910247090619 11
14.9101761986892 10
14.910092722896 9
14.9099944328137 8
15 7.90997930287544
};
\addplot [draw=darkcyan30154137]
table{%
x  y
74 86.7813498745538
75 86.278390169404
76 86.7813498745531
76.4204501602764 87
77 87.2777411234813
78 87.7805206214775
78.4221586345567 88
79 88.2768413238975
80 88.7793711531309
80.4245282848639 89
81 89.2755942187269
82 89.7777781911558
82.4278150825405 90
82 90.2222218088441
81 90.724405781273
80.4245282848635 91
80 91.2206288468687
79 91.7231586761019
78.422158634555 92
78 92.2194793785209
77 92.722258876516
76.4204501602695 93
76 93.2186501254408
75 93.7216098305857
74 93.2186501254408
73.5795498397305 93
73 92.722258876516
72 92.2194793785209
71.577841365445 92
71 91.7231586761019
70 91.2206288468687
69.5754717151365 91
69 90.724405781273
68 90.2222218088441
67.5721849174596 90
68 89.7777781911559
69 89.275594218727
69.5754717151363 89
70 88.7793711531311
71 88.2768413238977
71.5778413654439 88
72 87.780520621478
73 87.2777411234819
73.5795498397247 87
74 86.7813498745538
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
75 87.643219915056
75.6859931409852 88
76 88.1505005362305
77 88.6425306701793
77.6874758681871 89
78 89.1497526504438
79 89.6415752551697
79.6895322240281 90
79 90.3584247448302
78 90.8502473495561
77.6874758681868 91
77 91.3574693298204
76 91.849499463769
75.685993140984 92
75 92.3567800849427
74.314006859016 92
74 91.849499463769
73 91.3574693298204
72.3125241318132 91
72 90.8502473495561
71 90.3584247448302
70.310467775972 90
71 89.6415752551697
72 89.1497526504439
72.312524131813 89
73 88.6425306701793
74 88.1505005362306
74.3140068590149 88
75 87.643219915056
};
\addplot [draw=none, draw=yellowgreen13421273]
table{%
x  y
75 88.7638338578787
75.454084674965 89
76 89.2616520633702
77 89.7631312810817
77.4555398902159 90
77 90.2368687189183
76 90.7383479366297
75.4540846749648 91
75 91.2361661421212
74.5459153250352 91
74 90.7383479366297
73 90.2368687189183
72.5444601097841 90
73 89.7631312810817
74 89.2616520633702
74.545915325035 89
75 88.7638338578787
};
\addplot [draw=gold22522724]
table{%
x  y
75 89.705539237724
75.5661697626202 90
75 90.294460762276
74.4338302373798 90
75 89.705539237724
};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=99,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=99,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
22 0
};
\addplot [draw=indigo68184]
table{%
x  y
30 0
31 0
};
\addplot [draw=indigo68184]
table{%
x  y
0 19
};
\addplot [draw=indigo68184]
table{%
x  y
0 23
1 24
2 25
2 26
1 27
2 28
3 28
4 29
5 28
6 28
7 28
8 29
8 30
8 31
9 31
10 31
9 30
8 29
9 28
10 28
11 29
12 29
13 30
14 29
15 29
16 30
17 31
16 32
15 31
15 32
16 32
17 32
18 32
19 33
20 32
21 32
22 33
21 34
20 34
21 34
22 34
23 34
24 33
25 32
26 33
25 34
24 35
25 36
24 37
25 37
26 36
27 37
27 36
28 35
29 34
30 33
30 32
31 31
32 32
32 33
31 34
32 34
33 35
34 35
35 34
36 34
37 33
38 32
39 31
40 31
41 32
41 33
42 33
41 32
42 31
43 31
44 32
45 32
46 32
47 31
48 32
49 31
48 30
48 29
48 28
47 27
48 26
49 27
49 26
49 25
49 24
49 25
48 26
47 26
46 26
45 27
44 26
45 25
44 24
44 23
45 22
44 22
44 23
43 24
42 25
41 25
40 24
40 23
41 22
42 22
41 22
40 21
40 22
40 23
40 24
40 25
40 26
40 27
40 28
39 29
38 28
37 29
36 28
35 28
34 28
33 28
32 28
31 28
30 28
29 28
28 28
27 28
26 28
25 28
24 28
23 28
22 28
21 28
20 28
19 28
18 28
17 28
16 28
15 28
14 28
13 29
12 28
13 27
14 26
14 25
14 24
14 23
14 22
14 21
14 20
14 19
14 18
14 17
14 16
13 15
14 14
13 14
12 14
13 15
13 16
12 17
11 18
11 19
12 18
13 18
14 19
14 20
14 21
13 22
12 21
12 20
12 21
11 22
10 23
9 23
8 22
7 21
6 21
5 21
4 21
5 21
6 22
5 23
6 24
6 23
7 22
8 23
8 24
7 25
8 26
7 27
6 26
6 27
5 28
4 27
4 26
5 25
4 25
3 24
3 23
2 24
1 23
0 23
};
\addplot [draw=indigo68184]
table{%
x  y
0 26
0 25
};
\addplot [draw=indigo68184]
table{%
x  y
99 27
};
\addplot [draw=indigo68184]
table{%
x  y
0 29
1 30
1 29
0 29
};
\addplot [draw=indigo68184]
table{%
x  y
24 99
23 99
};
\addplot [draw=indigo68184]
table{%
x  y
26 99
};
\addplot [draw=indigo68184]
table{%
x  y
29 99
};
\addplot [draw=indigo68184]
table{%
x  y
23 1
23 2
23 3
24 4
24 5
25 4
26 5
25 6
26 6
27 6
28 5
27 4
28 3
29 3
29 2
29 1
28 1
27 1
26 1
25 1
25 2
26 2
27 3
26 4
25 4
24 3
23 2
23 1
};
\addplot [draw=indigo68184]
table{%
x  y
21 2
};
\addplot [draw=indigo68184]
table{%
x  y
20 3
};
\addplot [draw=indigo68184]
table{%
x  y
31 3
};
\addplot [draw=indigo68184]
table{%
x  y
17 5
};
\addplot [draw=indigo68184]
table{%
x  y
30 5
30 6
31 6
32 6
31 5
30 5
};
\addplot [draw=indigo68184]
table{%
x  y
20 6
21 6
22 6
23 6
22 6
21 6
20 6
};
\addplot [draw=indigo68184]
table{%
x  y
36 6
};
\addplot [draw=indigo68184]
table{%
x  y
14 9
14 10
14 9
};
\addplot [draw=indigo68184]
table{%
x  y
77 9
};
\addplot [draw=indigo68184]
table{%
x  y
78 10
};
\addplot [draw=indigo68184]
table{%
x  y
12 11
};
\addplot [draw=indigo68184]
table{%
x  y
40 11
};
\addplot [draw=indigo68184]
table{%
x  y
75 11
};
\addplot [draw=indigo68184]
table{%
x  y
77 11
};
\addplot [draw=indigo68184]
table{%
x  y
14 12
};
\addplot [draw=indigo68184]
table{%
x  y
41 12
};
\addplot [draw=indigo68184]
table{%
x  y
11 13
};
\addplot [draw=indigo68184]
table{%
x  y
47 13
};
\addplot [draw=indigo68184]
table{%
x  y
76 13
76 14
76 15
76 16
77 15
76 14
77 13
78 13
77 13
76 13
};
\addplot [draw=indigo68184]
table{%
x  y
11 15
};
\addplot [draw=indigo68184]
table{%
x  y
41 15
40 16
41 17
42 17
41 16
41 15
};
\addplot [draw=indigo68184]
table{%
x  y
45 15
};
\addplot [draw=indigo68184]
table{%
x  y
8 16
8 17
8 16
};
\addplot [draw=indigo68184]
table{%
x  y
10 16
};
\addplot [draw=indigo68184]
table{%
x  y
74 16
};
\addplot [draw=indigo68184]
table{%
x  y
70 17
};
\addplot [draw=indigo68184]
table{%
x  y
79 17
};
\addplot [draw=indigo68184]
table{%
x  y
82 17
};
\addplot [draw=indigo68184]
table{%
x  y
44 18
};
\addplot [draw=indigo68184]
table{%
x  y
74 18
};
\addplot [draw=indigo68184]
table{%
x  y
4 19
};
\addplot [draw=indigo68184]
table{%
x  y
9 19
8 20
9 21
10 21
10 20
9 19
};
\addplot [draw=indigo68184]
table{%
x  y
41 19
41 20
41 19
};
\addplot [draw=indigo68184]
table{%
x  y
46 19
47 19
46 19
};
\addplot [draw=indigo68184]
table{%
x  y
60 19
};
\addplot [draw=indigo68184]
table{%
x  y
65 19
};
\addplot [draw=indigo68184]
table{%
x  y
71 19
};
\addplot [draw=indigo68184]
table{%
x  y
73 19
73 20
74 21
74 20
73 19
};
\addplot [draw=indigo68184]
table{%
x  y
75 19
};
\addplot [draw=indigo68184]
table{%
x  y
77 19
77 20
77 19
};
\addplot [draw=indigo68184]
table{%
x  y
79 19
80 20
79 21
78 21
79 21
80 22
80 21
80 20
80 19
79 19
};
\addplot [draw=indigo68184]
table{%
x  y
84 19
};
\addplot [draw=indigo68184]
table{%
x  y
87 19
};
\addplot [draw=indigo68184]
table{%
x  y
1 20
1 21
2 22
2 21
3 20
2 20
1 20
};
\addplot [draw=indigo68184]
table{%
x  y
43 20
44 20
43 20
};
\addplot [draw=indigo68184]
table{%
x  y
50 20
51 21
52 21
51 20
50 20
};
\addplot [draw=indigo68184]
table{%
x  y
89 20
};
\addplot [draw=indigo68184]
table{%
x  y
97 20
};
\addplot [draw=indigo68184]
table{%
x  y
49 21
48 22
47 22
48 23
49 22
49 21
};
\addplot [draw=indigo68184]
table{%
x  y
55 21
56 21
55 21
};
\addplot [draw=indigo68184]
table{%
x  y
83 21
};
\addplot [draw=indigo68184]
table{%
x  y
98 21
};
\addplot [draw=indigo68184]
table{%
x  y
53 22
};
\addplot [draw=indigo68184]
table{%
x  y
58 22
};
\addplot [draw=indigo68184]
table{%
x  y
71 22
70 23
70 24
70 25
70 26
69 27
69 28
70 27
71 26
72 25
73 24
74 25
75 26
74 27
73 26
73 27
73 28
74 29
73 30
73 31
72 32
71 31
71 30
72 29
71 28
70 29
71 30
70 31
69 31
69 32
70 33
70 34
70 35
71 34
72 35
73 36
73 37
74 38
75 38
76 38
76 37
76 36
77 35
78 34
79 33
80 32
80 31
80 30
81 29
80 28
81 27
82 28
83 29
84 28
85 27
84 27
83 26
84 25
83 25
82 25
81 25
80 25
79 25
78 24
79 23
78 23
77 23
76 22
75 22
75 23
76 24
75 25
74 24
73 23
72 24
71 23
71 22
};
\addplot [draw=indigo68184]
table{%
x  y
82 22
82 23
82 22
};
\addplot [draw=indigo68184]
table{%
x  y
87 22
};
\addplot [draw=indigo68184]
table{%
x  y
51 23
51 24
51 25
51 26
52 26
52 25
52 24
51 23
};
\addplot [draw=indigo68184]
table{%
x  y
55 23
};
\addplot [draw=indigo68184]
table{%
x  y
63 23
};
\addplot [draw=indigo68184]
table{%
x  y
67 23
};
\addplot [draw=indigo68184]
table{%
x  y
84 23
};
\addplot [draw=indigo68184]
table{%
x  y
88 23
88 24
88 23
};
\addplot [draw=indigo68184]
table{%
x  y
11 23
12 24
13 25
12 26
11 27
10 28
9 27
9 26
10 25
10 24
11 23
};
\addplot [draw=indigo68184]
table{%
x  y
46 24
47 24
46 24
};
\addplot [draw=indigo68184]
table{%
x  y
57 24
};
\addplot [draw=indigo68184]
table{%
x  y
85 24
86 24
85 24
};
\addplot [draw=indigo68184]
table{%
x  y
90 24
91 24
90 24
};
\addplot [draw=indigo68184]
table{%
x  y
96 24
};
\addplot [draw=indigo68184]
table{%
x  y
61 25
62 25
61 25
};
\addplot [draw=indigo68184]
table{%
x  y
67 25
};
\addplot [draw=indigo68184]
table{%
x  y
93 25
};
\addplot [draw=indigo68184]
table{%
x  y
98 25
98 26
98 25
};
\addplot [draw=indigo68184]
table{%
x  y
3 25
4 26
3 27
2 26
3 25
};
\addplot [draw=indigo68184]
table{%
x  y
58 26
57 27
58 27
59 26
58 26
};
\addplot [draw=indigo68184]
table{%
x  y
68 26
};
\addplot [draw=indigo68184]
table{%
x  y
82 25
83 26
82 27
81 26
82 25
};
\addplot [draw=indigo68184]
table{%
x  y
86 26
};
\addplot [draw=indigo68184]
table{%
x  y
91 26
};
\addplot [draw=indigo68184]
table{%
x  y
96 26
};
\addplot [draw=indigo68184]
table{%
x  y
41 26
42 27
41 28
40 27
41 26
};
\addplot [draw=indigo68184]
table{%
x  y
43 26
44 27
43 28
42 27
43 26
};
\addplot [draw=indigo68184]
table{%
x  y
53 27
54 28
54 27
53 27
};
\addplot [draw=indigo68184]
table{%
x  y
60 27
61 27
60 27
};
\addplot [draw=indigo68184]
table{%
x  y
67 27
67 28
67 27
};
\addplot [draw=indigo68184]
table{%
x  y
76 26
77 27
78 27
79 28
78 29
77 30
76 29
76 28
75 27
76 26
};
\addplot [draw=indigo68184]
table{%
x  y
90 27
90 28
91 29
91 30
90 31
90 32
91 31
91 30
92 29
91 28
90 27
};
\addplot [draw=indigo68184]
table{%
x  y
92 27
};
\addplot [draw=indigo68184]
table{%
x  y
94 27
};
\addplot [draw=indigo68184]
table{%
x  y
97 27
97 28
97 27
};
\addplot [draw=indigo68184]
table{%
x  y
51 28
};
\addplot [draw=indigo68184]
table{%
x  y
59 28
58 29
58 30
58 31
57 32
56 32
55 33
54 34
53 34
52 33
53 32
54 32
55 31
55 30
54 30
53 30
52 29
52 30
53 30
54 31
53 32
52 32
52 33
51 34
52 34
53 35
54 34
55 34
56 33
57 32
58 32
59 33
58 34
59 34
59 33
60 32
61 32
62 32
63 32
64 33
64 32
65 31
65 30
66 29
65 29
65 30
64 31
63 32
62 32
61 31
62 30
61 29
61 30
60 31
59 31
58 30
59 29
59 28
};
\addplot [draw=indigo68184]
table{%
x  y
93 28
};
\addplot [draw=indigo68184]
table{%
x  y
95 28
};
\addplot [draw=indigo68184]
table{%
x  y
46 28
47 29
46 30
45 29
46 28
};
\addplot [draw=indigo68184]
table{%
x  y
50 29
};
\addplot [draw=indigo68184]
table{%
x  y
56 29
};
\addplot [draw=indigo68184]
table{%
x  y
63 29
};
\addplot [draw=indigo68184]
table{%
x  y
85 29
};
\addplot [draw=indigo68184]
table{%
x  y
88 29
88 30
89 29
88 29
};
\addplot [draw=indigo68184]
table{%
x  y
94 29
};
\addplot [draw=indigo68184]
table{%
x  y
5 30
};
\addplot [draw=indigo68184]
table{%
x  y
21 29
22 30
21 31
20 32
19 31
20 30
21 29
};
\addplot [draw=indigo68184]
table{%
x  y
43 29
44 30
43 31
42 30
43 29
};
\addplot [draw=indigo68184]
table{%
x  y
67 30
68 30
67 30
};
\addplot [draw=indigo68184]
table{%
x  y
82 30
};
\addplot [draw=indigo68184]
table{%
x  y
84 30
};
\addplot [draw=indigo68184]
table{%
x  y
93 30
};
\addplot [draw=indigo68184]
table{%
x  y
96 30
96 31
96 30
};
\addplot [draw=indigo68184]
table{%
x  y
12 31
12 32
13 33
13 32
12 31
};
\addplot [draw=indigo68184]
table{%
x  y
18 30
19 31
18 32
17 31
18 30
};
\addplot [draw=indigo68184]
table{%
x  y
45 30
46 31
45 32
44 31
45 30
};
\addplot [draw=indigo68184]
table{%
x  y
51 31
};
\addplot [draw=indigo68184]
table{%
x  y
75 30
76 31
75 32
74 31
75 30
};
\addplot [draw=indigo68184]
table{%
x  y
94 31
};
\addplot [draw=indigo68184]
table{%
x  y
50 32
};
\addplot [draw=indigo68184]
table{%
x  y
77 31
78 32
77 33
76 32
77 31
};
\addplot [draw=indigo68184]
table{%
x  y
82 32
82 33
82 34
83 34
82 33
83 32
82 32
};
\addplot [draw=indigo68184]
table{%
x  y
85 32
86 32
85 32
};
\addplot [draw=indigo68184]
table{%
x  y
35 32
36 33
35 34
34 33
35 32
};
\addplot [draw=indigo68184]
table{%
x  y
39 33
39 34
40 34
39 33
};
\addplot [draw=indigo68184]
table{%
x  y
47 33
};
\addplot [draw=indigo68184]
table{%
x  y
49 33
};
\addplot [draw=indigo68184]
table{%
x  y
67 33
68 33
67 33
};
\addplot [draw=indigo68184]
table{%
x  y
27 33
28 34
27 35
26 34
27 33
};
\addplot [draw=indigo68184]
table{%
x  y
44 34
44 35
44 34
};
\addplot [draw=indigo68184]
table{%
x  y
74 33
75 34
74 35
73 34
74 33
};
\addplot [draw=indigo68184]
table{%
x  y
80 34
79 35
80 35
80 34
};
\addplot [draw=indigo68184]
table{%
x  y
30 35
};
\addplot [draw=indigo68184]
table{%
x  y
41 35
};
\addplot [draw=indigo68184]
table{%
x  y
31 36
};
\addplot [draw=indigo68184]
table{%
x  y
39 36
};
\addplot [draw=indigo68184]
table{%
x  y
48 36
};
\addplot [draw=indigo68184]
table{%
x  y
22 37
};
\addplot [draw=indigo68184]
table{%
x  y
41 37
};
\addplot [draw=indigo68184]
table{%
x  y
78 37
};
\addplot [draw=indigo68184]
table{%
x  y
28 38
};
\addplot [draw=indigo68184]
table{%
x  y
27 40
};
\addplot [draw=indigo68184]
table{%
x  y
27 61
};
\addplot [draw=indigo68184]
table{%
x  y
30 61
};
\addplot [draw=indigo68184]
table{%
x  y
33 61
};
\addplot [draw=indigo68184]
table{%
x  y
73 61
};
\addplot [draw=indigo68184]
table{%
x  y
77 61
};
\addplot [draw=indigo68184]
table{%
x  y
24 62
23 63
22 63
22 64
23 65
23 66
22 67
21 68
20 67
20 66
20 67
19 68
20 68
21 69
20 70
19 70
18 70
19 70
20 70
21 71
20 72
20 73
19 74
20 75
20 74
20 73
21 72
22 71
23 72
22 73
22 74
23 74
24 75
25 74
24 74
23 73
24 72
25 72
26 73
27 74
28 75
27 76
28 77
29 77
30 77
29 76
30 75
29 75
28 74
29 73
28 72
29 71
30 72
31 73
32 74
33 73
32 73
31 72
30 71
29 70
29 69
28 68
29 67
29 66
28 65
27 64
28 63
29 63
28 62
27 63
26 64
25 64
24 65
23 64
24 63
25 62
24 62
};
\addplot [draw=indigo68184]
table{%
x  y
31 62
31 63
30 64
31 65
31 66
32 67
32 66
31 65
32 64
31 63
31 62
};
\addplot [draw=indigo68184]
table{%
x  y
71 62
};
\addplot [draw=indigo68184]
table{%
x  y
75 62
};
\addplot [draw=indigo68184]
table{%
x  y
33 63
};
\addplot [draw=indigo68184]
table{%
x  y
36 64
35 65
34 65
33 65
34 65
35 65
36 65
36 64
};
\addplot [draw=indigo68184]
table{%
x  y
77 64
};
\addplot [draw=indigo68184]
table{%
x  y
18 65
};
\addplot [draw=indigo68184]
table{%
x  y
21 65
};
\addplot [draw=indigo68184]
table{%
x  y
80 65
};
\addplot [draw=indigo68184]
table{%
x  y
17 66
};
\addplot [draw=indigo68184]
table{%
x  y
25 65
26 66
25 67
24 66
25 65
};
\addplot [draw=indigo68184]
table{%
x  y
44 66
};
\addplot [draw=indigo68184]
table{%
x  y
79 66
};
\addplot [draw=indigo68184]
table{%
x  y
18 67
};
\addplot [draw=indigo68184]
table{%
x  y
34 67
};
\addplot [draw=indigo68184]
table{%
x  y
37 67
};
\addplot [draw=indigo68184]
table{%
x  y
76 67
};
\addplot [draw=indigo68184]
table{%
x  y
16 68
};
\addplot [draw=indigo68184]
table{%
x  y
23 67
24 68
24 69
23 70
22 69
22 68
23 67
};
\addplot [draw=indigo68184]
table{%
x  y
27 67
28 68
27 69
26 68
27 67
};
\addplot [draw=indigo68184]
table{%
x  y
31 68
31 69
31 70
32 69
33 70
32 71
33 71
33 70
34 69
35 69
35 68
34 69
33 68
32 69
31 68
};
\addplot [draw=indigo68184]
table{%
x  y
38 68
};
\addplot [draw=indigo68184]
table{%
x  y
25 68
26 69
25 70
24 69
25 68
};
\addplot [draw=indigo68184]
table{%
x  y
36 70
};
\addplot [draw=indigo68184]
table{%
x  y
39 70
};
\addplot [draw=indigo68184]
table{%
x  y
16 72
};
\addplot [draw=indigo68184]
table{%
x  y
17 73
};
\addplot [draw=indigo68184]
table{%
x  y
26 75
};
\addplot [draw=indigo68184]
table{%
x  y
33 75
};
\addplot [draw=indigo68184]
table{%
x  y
25 76
24 77
25 77
25 76
};
\addplot [draw=indigo68184]
table{%
x  y
22 78
22 79
22 80
22 81
22 80
23 79
22 78
};
\addplot [draw=indigo68184]
table{%
x  y
26 78
25 79
26 79
27 80
26 81
25 81
26 82
26 83
27 83
26 82
27 81
27 80
28 79
27 79
26 78
};
\addplot [draw=indigo68184]
table{%
x  y
29 80
};
\addplot [draw=indigo68184]
table{%
x  y
30 81
};
\addplot [draw=indigo68184]
table{%
x  y
21 82
};
\addplot [draw=indigo68184]
table{%
x  y
28 82
};
\addplot [draw=indigo68184]
table{%
x  y
24 84
25 84
24 84
};
\addplot [draw=indigo68184]
table{%
x  y
26 86
};
\addplot [draw=indigo68184]
table{%
x  y
25 90
};
\addplot [draw=indigo68184]
table{%
x  y
27 90
};
\addplot [draw=indigo68184]
table{%
x  y
25 92
25 93
26 93
25 92
};
\addplot [draw=indigo68184]
table{%
x  y
28 95
};
\addplot [draw=indigo68184]
table{%
x  y
22 96
};
\addplot [draw=indigo68184]
table{%
x  y
25 96
25 97
25 96
};
\addplot [draw=indigo68184]
table{%
x  y
27 96
};
\addplot [draw=indigo68184]
table{%
x  y
29 96
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
73.8450623901331 0
74 0.0901351038477786
75 0.469849620705315
76 0.593286474104218
77 0.52069815401282
78 0.600900746359512
78.2470129966035 1
78 1.26070447568264
77 1.4847320915182
76 1.29876353998022
75 1.19670350651471
74.3651105791433 2
74 2.45390097695044
73.3786486976319 2
73 1.72029980897328
72.3037821652864 1
72 0.381815048120473
71.2148307424342 0
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
81.1370402383305 0
81 0.0866022115596786
80.8870622926079 0
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
0 41.4753021719621
1 41.4235235055362
2 41.4811457165807
3 41.370259338408
4 41.7003787872423
5 41.6979875853378
6 41.5332355934684
7 41.6714356821811
7.71898491983994 42
8 42.1106382731456
8.32820221595878 42
9 41.651284475862
10 41.7814476185915
11 41.9834504586286
11.0553613366593 42
12 42.1993803872921
13 42.2044536045435
14 42.784180437479
15 42.420353611191
16 42.3539263077285
17 42.7414476789941
18 42.990150541495
18.0151454971328 43
19 43.5442271610001
20 43.3548083336621
20.7339073981821 44
21 44.1583942959394
22 44.2776059636595
22.7428196798723 44
23 43.4735165363174
23.3304476860299 44
24 44.3146087643683
25 44.4084859502494
26 44.6031329534142
26.3908916333932 45
27 45.9910944069557
28 45.860689289948
28.3216764851259 46
28.476209005496 47
28.6965337881823 48
29 48.2610110705387
29.4043536765954 48
29.3657125224588 47
30 46.4678441168877
30.890689497487 47
30.7908666116314 48
31 48.1108456804374
31.9253259690855 49
31.6928161306803 50
31.6702257025478 51
31.5003038484276 52
31 52.4466300344674
30.8472058812942 52
30 51.6204909563475
29.2114634402444 52
29 52.233004466846
28.0984548473144 53
28 53.0751356678057
27.8877281006994 53
27 52.7670485691252
26 52.2575147766867
25 52.5716658966521
24.680041733008 53
24.3793457098619 54
24.7549757094604 55
25 55.0879988719272
25.0947550293029 56
25 56.0930347918365
24.3226648176217 56
24 55.3842762229174
23.2824137338521 55
23 54.984616647242
22.8738392280756 55
22 55.378956018569
21.7795143481192 55
21 54.4755020916542
20.6254593645241 55
20 55.9895438453835
19 55.2716120850866
18.3282515668852 56
18 56.1526041159757
17.5022415402953 56
17 55.7458307517539
16 55.9345770829452
15 55.9435102108943
14.892571826459 56
14 56.7163442220556
13 56.9289177561474
12 56.7918917810307
11 56.8589883519284
10 56.8654702161891
9.19177856371293 57
9 57.045478971724
8 57.0190022221632
7 57.2162990039464
6 57.4661878164015
5 57.3014776560435
4 57.8706895686819
3 57.4287198081923
2 57.4449876601314
1 57.5916544528169
0 57.3573755919581
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 57.5095071278143
98 57.2244326776085
97 57.3656113837835
96 57.1278462484042
95 57.3462219793204
94 57.3694900539327
93 57.2903861148162
92 57.0832142868863
91 57.4617642799902
90.4936129936498 57
90 56.7010392686649
89.385115825079 57
89 57.3009793839364
88.1099805392714 57
88 56.9684949659035
87 56.9252581529493
86 56.9569017261918
85 56.4368460367614
84 56.0945791328488
83 56.5205247340019
82 56.0122263552464
81.9752103908384 56
81 55.5862185372904
80.3498383165056 56
80 56.1946885316967
79.7811208968685 56
79 55.3503845882962
78 55.5639584900038
77 55.1799018462488
76.5757561665454 55
76 54.5883969322658
75 54.750300466915
74 54.1272548604507
73 54.3441978917561
72 54.0895889644086
71 54.2009406817652
70.4204372141475 54
71 53.490046624898
71.3693229922032 53
71 52.59529062834
70.2925024945475 52
70 51.7290403727549
69 51.9414024896477
68.1065468235243 51
68 50.858753747729
67.4548336828954 50
67.7016869866643 49
68 48.1382277702766
68.1001932825952 48
69 47.2491446256824
69.2543507521547 47
70 46.7245603521082
71 46.2563378339767
71.3581913995485 46
72 45.1763724629068
73 45.2989413093277
73.389585697358 45
74 44.4986414501085
74.8051798977913 44
75 43.7993696852029
75.7606130381434 43
76 42.6785514665215
76.7254585021624 43
77 43.1124715804324
78 43.2463770040742
79 43.576509720986
79.8321235485984 43
80 42.8409840925658
81 42.9611346876737
82 42.8417889893003
83 42.8956831227396
84 42.3690903767684
85 42.3707995924137
85.711855741315 42
86 41.8233725068145
86.4379777473614 42
87 42.1497376009286
88 42.1126141980344
89 42.1284632093678
89.405879955386 42
90 41.6987648455965
91 41.664944061679
92 41.6809098966204
93 41.5906690801189
94 41.6321923181468
95 41.5684836057722
96 41.3826608696688
97 41.2283195528091
98 41.422357715268
99 41.6677804359697
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 90.0233581866465
98.9345357937479 90
98 89.2895560771728
97.466237043178 90
97 90.5089467505128
96 90.9866626753572
95.9746508310741 91
95 91.4903992268115
94.430686442941 92
94 92.4558594157547
93 92.0222187439924
92 92.5351985833508
91.2575036070434 93
91 93.3980038204506
90.5348371149229 94
90 94.3996323846661
89 94.7997864860418
88.8341320639525 95
88.0068577824985 96
88 96.006534841772
87.9898995837943 96
87 95.5763169209993
86 95.419887167988
85 95.8113843892695
84.7583605015926 96
84.4193927449465 97
84 97.2670730557282
83 97.8330144052447
82 97.580426691709
81.0353508394129 98
81 98.030006765361
80.3200337762047 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
67.8164720269713 99
67.1470234429383 98
67 97.9560818959986
66 97.7805392830053
65.2653703342412 97
65 96.7127478961525
64.0532556787945 96
64 95.9530318782482
63.8702094722886 96
63 96.3555883657465
62.6153153667733 96
62 95.2546402975239
61 95.3437513942067
60.2315011664762 95
60 94.8375955614494
59.385080277117 94
59 93.543912364422
58.6108310347069 94
58 94.3621262753155
57.5821758934851 94
57 93.2043363653232
56.8186488836419 93
56.1843446908791 92
56 91.712886532688
55 91.9027974576975
54 91.4273865845657
53.2151062451945 91
53 90.8769470767625
52.5912494035597 91
52 91.1914878781494
51.8259875867192 91
51.1299505968902 90
51 89.8909470802016
50.4831915201907 89
51 88.5402267263536
52 88.0960084728149
52.0783141997451 88
53 87.4742729928766
54 87.1100250211089
55 87.3726205183692
55.5037942265809 87
56 86.4897412634665
56.6546269848116 86
57 85.5431229422972
58 85.4134499141211
59 85.1995278020612
59.3244952883301 85
59.8494169774493 84
60 83.5457528286829
60.2405170942319 84
61 84.3357896041938
61.7220468190692 84
62 83.659264702199
62.6398746791615 83
63 82.719177721384
64 82.1525951524123
64.2765456020105 82
65 81.6670378443433
65.6035358746034 82
66 82.1226130193997
66.1530615902189 82
66.4379599148325 81
67 80.8719612351268
68 80.3263228628636
68.2248197811326 80
69 79.6154674779367
70 79.8342850518292
71 79.2081320528314
72 79.8043683649592
72.2864305981715 79
72 78.616069755194
71.6286319641914 78
72 77.6347412884461
73 77.2950546383276
74 77.2919729185538
74.4108151471198 77
74.8736650453437 76
75 75.7829150476789
75.1861685142182 76
75.3834398321303 77
76 77.9395798184831
76.1278175585424 78
77 78.6102490673601
77.4249709902078 78
78 77.3632592203879
78.3498981901545 78
78.1954847503553 79
78.9233039305735 80
79 80.3850045559917
80 80.3809259425567
80.6300381365729 80
81 79.8595636429023
81.1345348340096 80
81 80.3610698276392
80.6099915134802 81
81 81.1366208975127
81.8472036807483 81
82 80.9527344950817
82.48655179429 81
83 81.0740433581792
83.3721137413569 82
84 82.5884430344056
85 82.7602796453443
85.088215730225 83
86 83.3692580345545
86.643283205531 83
87 82.6732523048308
87.2570456171679 83
88 83.6848423626182
88.3858907819248 84
89 84.7104651340701
90 84.4416026186108
90.8367851325998 85
91 85.2177854043231
91.9352915268522 86
92 86.0256489085187
93 86.1823064560777
94 86.8713708287607
94.3942549949516 87
95 87.184380058634
95.6458484981669 88
96 88.2454455113202
97 88.1315210856016
98 88.7988124594496
99 88.9451060973784
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
70.1051639921129 99
70 98.9598735077214
69.8373899719272 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
77.3249151611298 99
77 98.6205350019682
76.5182981115393 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
81.6794379072509 99
82 98.6414736522328
82.3517029110865 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
75 2.94818517361582
75.0727573486295 3
75 3.03053487042629
74.9268001214208 3
75 2.94818517361582
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
15 6.46535321295875
16 6.4544896284426
17 6.4250238232661
18 6.40031256135731
19 6.43780568155482
20 6.39963543042312
21 6.50121192284119
22 6.34454584325309
23 6.46337489748161
24 6.47485846814138
25 6.6314431457523
26 6.4152722708194
27 6.39242250138147
28 6.50859123649049
29 6.34797593318168
30 6.48686700266393
31 6.42637423756014
32 6.41973515161524
33 6.39573866642381
34 6.44719235088139
35 6.44178430662565
36 6.43857555396625
37 6.43796277528538
38 6.46355244769885
39 6.43623406186206
39.5641672249334 7
39.7765049504099 8
39.7752080643521 9
39.7736308930307 10
39.7843830337875 11
39.7628212743296 12
39.7741921082744 13
39.7782994620923 14
39.7790871561993 15
39.7839127214644 16
39.774063757302 17
39.7824200860048 18
39.7867056403399 19
39.7736973334474 20
39.7677585052631 21
39.7761259493119 22
39.7795441246906 23
39.7674694608028 24
39.7614878110434 25
39.7803329856331 26
39.5130465815572 27
39 27.514529212303
38 27.551642463441
37 27.5672063171259
36 27.5002692493018
35 27.5459601551722
34 27.5619645822856
33 27.4975946860109
32 27.6104510370134
31 27.4765253131894
30 27.5026058982337
29 27.4581615986817
28 27.5702029353065
27 27.5848918938156
26 27.5673969030681
25 27.4942059825004
24 27.4789701019697
23 27.5360109911451
22 27.5571423209825
21 27.5639384707237
20 27.5329219011207
19 27.5579538929357
18 27.5047984203475
17 27.4938533364041
16 27.5162502703441
15 27.5254866972879
14.4726994628566 27
14.2187178938536 26
14.1970593453499 25
14.2430632567686 24
14.2366850770582 23
14.2219897994459 22
14.2330232488465 21
14.2224576434078 20
14.2360735748782 19
14.2253591330416 18
14.2287880941606 17
14.214156308981 16
14.2154348450198 15
14.2218935825142 14
14.2140323564621 13
14.2262900765613 12
14.2318075117578 11
14.228875241374 10
14.2111745299369 9
14.2254233508493 8
14.4718604517923 7
15 6.46535321295875
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
23 44.5816305011967
22.912656761941 45
23 45.0894915821028
23.1401202859968 45
23 44.5816305011967
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
76 44.1900002611962
75.0051141429376 45
76 45.374924263506
76.7532442166761 45
76 44.1900002611962
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
75 45.0100106621007
74.5169135722436 46
75 46.2446760594342
75.233666328124 46
75 45.0100106621007
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
77 45.4298461819922
76.7932552996839 46
77 46.2655200058872
77.2692874903739 46
77 45.4298461819922
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
26 46.2714941906921
25.4656153725202 47
26 47.3601707906118
26.8205723737782 48
27 48.3840598710648
27.5081096453278 48
27.5602307860009 47
27 46.0108609671925
26 46.2714941906921
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
72 46.4665484404803
71.5860989143157 47
72 47.4666581512027
72.5412209640971 47
72 46.4665484404802
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
30 49.8191298208406
29.6245332635341 50
30 50.1549378684202
30.2201872578731 50
30 49.8191298208406
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
66 49.9602078385542
66.0581059763141 50
66 50.0340091721086
65.9650784319861 50
66 49.9602078385542
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
72 50.8841138249141
71.6278662798084 51
72 51.5452075564861
72.2788909074436 51
72 50.8841138249141
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
67 51.8021281002931
67.6008861907182 52
67 52.3338044206727
66.7082792018897 52
67 51.8021281002931
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
30 52.634563596791
30.7204532319951 53
30 53.3851229466428
29.6051909874879 53
30 52.634563596791
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
75 52.8445905684058
74.8082024662704 53
75 53.154727569837
75.3194452762433 53
75 52.8445905684058
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
17 56.8523850870499
17.030507915652 57
17 57.0418684944247
16.8510129037379 57
17 56.8523850870499
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
68 78.8892370928348
68.1637762439559 79
68 79.5194289807639
67.834639455959 79
68 78.8892370928348
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
73 80.8607503504853
72.5952647130122 81
73 81.0614590539794
73.1447299323964 81
73 80.8607503504853
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
0 44.2068185934246
1 44.0116221368596
2 44.504475382966
2.71198474676156 44
3 43.8589113208996
3.30064904170092 44
4 44.3218960458454
5 44.2895950165719
6 44.249054912133
7 44.5986589809887
8 44.8764062850613
9 44.777834779343
9.44905492799114 45
10 45.1638410714489
10.9686300683567 45
11 44.9925796400326
11.0185650117475 45
12 45.3483944500463
13 45.5667245504326
14 45.6855874694099
15 45.7798534438586
15.5447186908024 46
16 46.1075544574883
16.8962125018588 46
17 45.9855268782365
17.0309682087176 46
18 46.330176949199
19 46.427369558973
19.5926667034871 47
19.4292366940194 48
19.5416013960891 49
19 49.8460083730058
18.2285381133569 49
18 48.5059964125003
17.8516280736986 49
17.7832769900985 50
18 50.6050879782661
19 50.3537488883031
19.8674581100945 50
20 49.9681857089292
21 49.6916888760239
21.4841659715237 50
21 50.7140649178335
20.7669764638573 51
20.0680806338538 52
20 52.0795792875542
19.4654134568008 53
19 53.2817216425268
18.3897387319877 53
18 52.5199875739806
17 52.2783766960103
16 52.5174759637013
15 52.9482860310735
14.8680288041026 53
14 53.470176584572
13 53.4093773894724
12.1093515963439 54
12 54.0385398798281
11.8853772253443 54
11 53.7716083505283
10.1248012078565 54
10 54.0673592453667
9 54.0737409635882
8 54.2057561600408
7 54.5106416552428
6 54.5451554019646
5 54.6648033928243
4 54.8010566160681
3 54.6565314417879
2 54.9400238387229
1 54.5753729250206
0 54.9742507087304
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
99 54.6297900593096
98 54.8288760527658
97.231277757412 55
97 55.0516436029874
96.4524440816595 55
96 54.9621608457418
95 54.5942111572462
94 54.4909969928554
93 54.5312903560257
92 54.5792004187796
91 54.4515434366922
90 54.4352956987601
89 54.2872030546948
88.5277086562313 54
88 53.703550945471
87.2919417810927 54
87 54.2117012188283
86.2242470020687 54
86 53.8875464046602
85 53.3815359047139
84.2699444574281 53
84 52.6836823809481
83.8443795260039 53
83 53.5354929557683
82 53.1662953144061
81.5348438645478 53
81 52.4520566384612
80.3081045509799 52
80 51.6213656896186
79.88611432732 52
79 52.5103195843035
78.3565318996691 52
78 51.4724800748667
77.5266360785462 52
77 52.2211079778215
76 52.143114292914
75.7894499589798 52
75 51.2383354366015
74.8247588590105 51
75 50.7849244108292
76 50.8040665358083
76.2909541350541 51
77 51.4184857061929
77.4719902345589 51
78 50.803410316297
79 50.4897515798012
79.2560220467048 50
79 49.6419309623648
78.0025848495663 49
78.6032317199184 48
79 47.3340512910701
79.5343186563081 47
80 46.7068379328834
81 46.6458080675121
82 46.5412310127903
83 46.2601732906748
84 46.2879046270791
84.6755812560384 46
85 45.7878340476096
86 45.3949693770494
87 45.3933893042305
88 45.2976459015773
89 45.1963648217778
89.3856203878258 45
90 44.8091037500582
91 44.8007974574433
92 44.5220263619856
93 44.4901025828247
94 44.6058060667255
95 44.4865939741607
96 44.491577084896
96.8840589115221 44
97 43.9477877368823
97.2521838163029 44
98 44.1403621090621
98.8456921486026 44
99 43.9714235520649
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
15 6.94671042313062
16 6.91312602602227
17 6.86500765415809
18 6.81773599280875
19 6.88262601787163
20 6.79927086084624
20.9904637914787 7
21 7.00246441936214
21.0053306111747 7
22 6.68909168650617
23 6.92674979496322
24 6.986504162899
24.0595823448463 7
25 7.19942965774779
25.5050143192245 7
26 6.83054454163881
27 6.78484500276294
27.8618758071505 7
28 7.03056950427587
28.1082831154122 7
29 6.72627147044942
30 6.97373400532787
31 6.85274847512028
32 6.83947030323047
33 6.80365976980357
34 6.89982131686973
35 6.89270688632792
36 6.8771511079325
37 6.88926657833045
38 6.93329933107648
39 6.88590180772052
39.1141794070086 7
39.5506000685957 8
39.5454905701929 9
39.5460349008936 10
39.568766067575 11
39.5243522026081 12
39.5459336932879 13
39.5554350632772 14
39.5569648363299 15
39.5678254429289 16
39.5431423123074 17
39.5637074271989 18
39.5722767126686 19
39.5461663909803 20
39.5355170105262 21
39.5522518986237 22
39.5590882493813 23
39.5349389216055 24
39.5229756220867 25
39.5606659712662 26
39.0260931631143 27
39 27.0261685685985
38 27.1032849268819
37 27.1310893435996
36 27.0005384986037
35 27.0919203103444
34 27.1239291645711
33.032736194368 27
33 26.9961170755329
32.9833950404778 27
32 27.2209020740268
31.1365613661424 27
31 26.971690362373
30.1046082179074 27
30 27.0052117964673
29.9364608848754 27
29 26.9435331766237
28.6790109325762 27
28 27.1404058706131
27 27.1697837876313
26 27.1347938061362
25.0684923729492 27
25 26.9906200549436
24 26.9704777622775
23.6578720393577 27
23 27.0720219822902
22 27.114284641965
21 27.1278769414475
20 27.0658438022414
19 27.1159077858714
18 27.009596840695
17.5562017683968 27
17 26.9898241773216
16.7344773297308 27
16 27.0325005406883
15 27.0509733945758
14.9488506588682 27
14.4374357877073 26
14.3941186906997 25
14.4861265135373 24
14.4733701541165 23
14.4439795988919 22
14.466046497693 21
14.4449152868156 20
14.4721471497565 19
14.4507182660833 18
14.4575761883213 17
14.4283126179621 16
14.4323861500179 15
14.4437871650285 14
14.4312598771184 13
14.4525801531227 12
14.4670118935774 11
14.457750482748 10
14.4223490598738 9
14.4575480149048 8
14.9473590158323 7
15 6.94671042313062
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
78 46.8906004993944
78.2816238254381 47
78 47.1145293490463
77.8881093477463 47
78 46.8906004993944
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
22 47.873114989772
22.0670046306148 48
22 48.5790972580413
21.6094884370203 48
22 47.873114989772
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
80 48.3103859879217
79.8811123267895 49
80 49.0768455578735
80.3983250905766 49
80 48.3103859879217
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
77 49.478412040058
77.1995542750314 50
77 50.5326586459955
76.5963624936137 50
77 49.478412040058
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
26 50.9231897791786
26.1088785718994 51
26 51.0560044888999
25.1918942869689 51
26 50.9231897791786
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
75 80.6731919985577
75.2853660738755 81
75.370877166604 82
75.6951172651362 83
76 83.2941888858992
77 83.2430066314683
77.5570874506591 83
77.2113055872455 82
78 81.2575988898673
78.5586101227711 82
79 82.9028545074704
79.0645434655521 83
79 83.3219173897048
78.6886243863629 84
79 84.3401004491161
80 84.5441519140441
81 84.4414640062413
81.627786307629 85
82 85.3175330229039
83 85.6065764916523
84 85.968862288891
84.0392612197379 86
84.9471489103079 87
85 87.0232363348323
86 87.5064755262067
87 87.5231214511258
87.905630622529 88
88 88.0478398152969
88.8772133918055 89
89 89.2555231511208
89.8402524758492 90
89 90.4535147217385
88 90.6975191642119
87.3937253070134 91
87 91.6691230137465
86.4154745971706 92
86 92.0740650827573
85 92.5352456206617
84.606721294317 93
84 93.2496375234113
83 93.1588127536567
82 93.4530908073419
81.4351302745237 94
81 94.3036853229657
80.5840885199977 95
80 95.3888172541728
79.0639087992453 96
79 96.0665110854669
78 96.2310055489952
77.1685624635572 97
77 97.0923309773615
76.2423512830287 97
76 96.9227911685185
75.94768902924 97
75 97.4388046490429
74 97.465132867152
73 97.1988059709368
72.7416190782594 97
72.0138196937779 96
72 95.9862164576879
71 95.4263650510609
70 95.3132607918604
69.4674238868164 95
69 94.6329644503876
68 94.3217854813154
67 94.4061239088161
66.4496265200122 94
66 93.7175166723856
65 93.0415379971248
64.9436149996649 93
64 92.4013304859532
63.2141110201168 92
63 91.8613881436873
62 91.258804563904
61.6939494143691 91
61 90.4475544672462
60 90.0321090272236
59.9575625980646 90
59.3248921206092 89
60 88.4418817215465
60.659471522906 88
61 87.8016532877992
61.9731107347074 88
62 88.0062651270044
62.0080190574714 88
63 87.3211388559356
63.3646732090439 87
64 86.4979335846008
65 86.4068925439137
65.2626900206359 86
66 85.4996090026096
67 85.9153780913657
67.5708383326746 85
68 84.2803634348129
69 84.4683915547772
70 84.0960684795939
70.0884037892387 84
71 83.0841712016054
71.0971846567777 83
72 82.4041500202979
72.9570250052637 82
73 81.9842851687212
73.715641028136 82
74 82.0339427794171
74.0379961503189 82
74.676746657848 81
75 80.6731919985577
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
81 92.8878830020557
80.8773486248682 93
81 93.3999749091466
81.3826467612685 93
81 92.8878830020557
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
76 94.8031987665416
75.6421033487998 95
76 95.6720470871707
76.4993838952157 95
76 94.8031987665416
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
76 97.2164934344912
76.1053530136427 98
76 98.085228942995
75.864902007143 98
76 97.2164934344912
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
0 46.5757725557168
1 46.7955719536757
1.60973312229916 47
2 47.1256605724136
2.34729955812479 47
3 46.6517706536081
4 46.6571972588508
5 46.8310425074885
5.5255476669747 47
6 47.144498345399
7 47.7771764512298
7.49969322419427 48
8 48.0971623651184
9 48.3461546709941
10 48.207128365709
10.1782000259245 48
11 47.666907240273
11.333248326761 48
12 48.8697313069738
12.5854215846836 49
12 49.3238142357271
11.0587683452918 50
11 50.0410327253415
10.7095418551206 50
10 49.8968695504818
9.86503664084793 50
10 50.4137605410554
10.1289936503733 51
10 51.1617638853205
9 51.4694343652001
8 51.3759979010879
7.18653819793109 52
7 52.0843369565434
6.68564746104286 52
6 51.3582425303578
5.28863167622254 52
5 52.1391671747612
4.6877268713953 52
4 51.74301565307
3.43713919387775 52
3 52.1064925846393
2 52.4156868506915
1 52.0974910399586
0 52.1246770636116
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
99 52.3729059978438
98 52.1749474422796
97 52.3696321414699
96 52.2260004798333
95 52.0657588455697
94.7234125191741 52
94 51.678612843141
93 51.9462214877582
92.3869978852456 52
92 52.0221186556904
91.9746914097489 52
92 51.919404946663
92.2904370305584 51
92 50.8110001199966
91.6759894886327 51
91 51.3819484806518
90 51.0770866030286
89 51.2436563708067
88.3532858521521 51
88.091300884393 50
88.7815139601271 49
89 48.8402133680184
90 48.0667851663279
90.2699806660679 48
91 47.7892347419276
92 47.0260068079444
92.1929821404462 47
93 46.9335776741671
93.3077050628411 47
94 47.1074486207171
94.1661588786209 47
95 46.5884302872963
96 46.6622281893281
97 46.6972083061983
98 46.5889681843503
99 46.9206167527436
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
15 7.39946819058775
16 7.38235671972626
17 7.41782412007745
18 7.268461059087
19 7.39515282047526
20 7.22861955987405
21 7.51206632024512
22 7.09423964162573
23 7.38681937885496
24 7.42315669763276
25 7.67845231702697
26 7.498352368258
27 7.21545771263217
28 7.37847861145857
29 7.13720469199627
30 7.3707146147257
31 7.27645760825897
32 7.33580679510117
33 7.25449233799679
34 7.28985360867709
35 7.26852366717527
36 7.26966049589533
37 7.34499621606147
38 7.36366203091796
39 7.34176187371282
39.3246951867815 8
39.3157730760338 9
39.3184389087565 10
39.3531491013626 11
39.2858831308866 12
39.3176752783015 13
39.3325706644622 14
39.3348425164604 15
39.3517381643933 16
39.3122208673127 17
39.3449947683931 18
39.3578477849972 19
39.3186354485133 20
39.3032755157893 21
39.3283778479356 22
39.3386323740719 23
39.3024083824083 24
39.2844634331301 25
39.3409989568993 26
39 26.621245993868
38 26.640732884679
37 26.6737098778442
36 26.5898054722886
35 26.67046564948
34 26.6809659324249
33 26.59059790113
32 26.7963337322297
31 26.6560444325666
30 26.5583082675131
29 26.5778895054781
28 26.6726312901986
27 26.7736659173596
26 26.3818916969483
25 26.5812046454875
24 26.6047610933706
23 26.5312550643067
22 26.7055923524614
21 26.6465470859729
20 26.585480849025
19 26.719708914973
18 26.5824771783945
17 26.5708604079822
16 26.5951069671652
15 26.6378521526874
14.6561536815609 26
14.5911780360496 25
14.7291897703059 24
14.7100552311747 23
14.6659693983378 22
14.6990697465395 21
14.6673729302234 20
14.7082207246347 19
14.6760773991249 18
14.6863642824819 17
14.6424689269431 16
14.649337455016 15
14.6656807475427 14
14.6484873977748 13
14.678870229684 12
14.7022162753971 11
14.6866257241219 10
14.6335235898106 9
14.6896726789604 8
15 7.39946819058775
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
88 46.9559671796719
88.1204145995608 47
88.2076089070257 48
88 48.2780623484769
87.7766364822014 48
87.9222110865702 47
88 46.9559671796719
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
8 49.9627743117092
7.95352884197539 50
8 50.1507336951244
8.1536285239018 50
8 49.9627743117092
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
14 49.970917907708
14.028015214575 50
14 50.041668559405
13.9487520469318 50
14 49.970917907708
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
74 83.7984750937673
74.2412710014743 84
75 84.9038173964847
76 84.5544993034745
76.331404167188 84
77 83.866338374546
77.225644170505 84
77 84.5371708940491
76.3161007965738 85
77 85.1321515546053
77.6699885398684 85
78 84.8899434726769
78.1059073471055 85
78 85.1606187067974
77.7184061168301 86
78 86.4171345134243
78.8940794588039 86
79 85.9316756449125
79.256034297535 86
79.2882878537399 87
80 87.4617545830023
81 87.372168709481
81.9789756460455 88
82 88.0117693377828
83 88.0944026931602
84 88.5414096058558
84.5743259823093 89
84.1538226502977 90
84 90.0420343323451
83.1434651733488 91
83 91.0924823759647
82.4897699636673 91
82 90.9073481267539
81.859521610345 91
81 91.5933813092923
80.1827421274051 92
80 92.1589395369232
79.0560232882171 93
79 93.0326726849771
78 93.8378153550528
77 93.791212327078
76.7531434106658 94
76 94.3656958261703
75 94.8808598378937
74 94.312697489641
73 94.5356732043846
72 94.6375867302375
71.5426351828885 94
71.5800036950302 93
71 92.2794059143508
70.1500640843578 93
70 93.280838852245
69.764033005592 93
69 92.7194569246099
68.0300291308272 92
68 91.8922737429613
67 91.1986297118908
66.6393606576674 91
66 90.652369881445
65 90.3705288494571
64.5441258980956 90
64 89.0785974098485
63.9251181072286 89
64 88.9589797720515
65 88.3602430878445
66 88.106938326723
67 88.0862991420336
67.1286353952784 88
68 87.3129384395604
68.3493258567315 87
69 86.6000006856579
70 86.4813251980447
70.5832160652025 86
71 85.6165960609103
72 85.5645873203008
72.7551197649793 85
73 84.8274946679993
73.7783592559463 84
74 83.7984750937673
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
76 85.9597958438326
75.9967488175423 86
76 86.00473864458
76.0029395135791 86
76 85.9597958438326
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
75 95.492822894169
75.2028272205046 96
75 96.2293493436858
74.6308005336294 96
75 95.492822894169
};
\addplot [draw=darkcyan30154137]
table{%
x  y
15 7.84866565102233
16 7.85406310367592
16.9006029003476 8
17 8.03301082737401
17.0599819393234 8
18 7.74499708075712
19 7.93194917887718
20 7.68795383045117
20.9410971037299 8
21 8.07269461165583
22 8.1786598556226
22.1556208483102 8
23 7.84626835373923
24 7.85777752352265
24.4988499814253 8
25 8.72916620543087
25.2286432989222 9
25 9.3753178846743
24 9.86523543800941
23.674161839655 10
24 10.3134615252151
25 10.4144782073864
25.4391569599678 10
26 9.6134728824674
26.5322061506172 9
26.3852640054304 8
27 7.69242304782503
28 7.72638771864128
29 7.63357466382116
30 7.76256940918683
31 7.69876076233472
32 7.87958360774238
33 7.74514536232471
34 7.66209373888671
35 7.62088979605417
36 7.64424559003614
37 7.80216487446287
38 7.78750698839476
39 7.79972741240295
39.0987903049673 8
39.0860555818747 9
39.0908429166194 10
39.1375321351501 11
39.047414059165 12
39.089416863315 13
39.1097062656471 14
39.1127201965909 15
39.1356508858577 16
39.0812994223181 17
39.1262821095872 18
39.1434188573259 19
39.0911045060462 20
39.0710340210524 21
39.1045037972475 22
39.1181764987626 23
39.0698778432111 24
39.0459512441735 25
39.1213319425324 26
39 26.2210475478045
38 26.1739322338168
37 26.2071925967693
36 26.1791684513705
35 26.2572824016086
34 26.236058453962
33 26.185078726727
32 26.3258952682022
31 26.3403985027601
30 26.1119393912397
29 26.2122458343326
28 26.186430903237
27 26.3906907889095
26.3603367868145 26
26.5807555752352 25
26.0651466640983 24
26 23.9518206083549
25.718621218571 24
25.4687837373078 25
25.4220153458783 26
25 26.1717892360315
24 26.2390444244637
23.0611420951104 26
23 25.9425041114278
22.948135299169 26
22 26.3087835070262
21 26.1464337632928
20 26.1029378096864
19 26.339803902499
18 26.1567029957869
17 26.1518966386427
16 26.1610521257115
15 26.2321194984624
14.8748715754145 26
14.7882373813994 25
14.9722530270745 24
14.9467403082329 23
14.8879591977837 22
14.9320929953859 21
14.8898305736313 20
14.9442942995129 19
14.9014365321666 18
14.9151523766425 17
14.8566252359241 16
14.8662887600142 15
14.8875743300569 14
14.8657149184312 13
14.9051603062454 12
14.9374206572168 11
14.9155009654959 10
14.8446981197475 9
14.9217973430159 8
15 7.84866565102233
};
\addplot [draw=darkcyan30154137]
table{%
x  y
28 8.88301521693935
27.7765432766491 9
28 9.15089640208636
28.0849433391124 9
28 8.88301521693935
};
\addplot [draw=darkcyan30154137]
table{%
x  y
17 9.96743820842991
16.8952720697078 10
17 10.0801496137574
17.103960980877 10
17 9.96743820842991
};
\addplot [draw=darkcyan30154137]
table{%
x  y
31 9.95738189498454
30.990615633304 10
31 10.7647668220669
31.0157113040031 10
31 9.95738189498454
};
\addplot [draw=darkcyan30154137]
table{%
x  y
20 11.967400221493
19.9334908651174 12
20 12.0304244765869
20.0152334350791 12
20 11.967400221493
};
\addplot [draw=darkcyan30154137]
table{%
x  y
22 11.5740568050654
21.8231097343013 12
22 12.2129669571386
22.4158757571439 12
22 11.5740568050654
};
\addplot [draw=darkcyan30154137]
table{%
x  y
28 11.7833386892555
27.8827774588273 12
28 12.1136623595857
28.4561593653544 13
28.7899915761173 14
28 14.1364264489454
27.7032382472564 15
28 15.2499509534851
28.5781887569481 15
29 14.0544324104266
29.028169820277 14
29.456940366558 13
29 12.0190467889449
28.8470885902739 12
28 11.7833386892555
};
\addplot [draw=darkcyan30154137]
table{%
x  y
23 12.4004298239338
22.6373155120957 13
22.5265458104728 14
23 14.541306709041
23.4654263418573 14
23.3397266050395 13
23 12.4004298239338
};
\addplot [draw=darkcyan30154137]
table{%
x  y
25 13.252926016272
24.3389388401923 14
24.775356414443 15
25 15.1063927114633
25.1227899186725 15
25.4858804609703 14
25 13.252926016272
};
\addplot [draw=darkcyan30154137]
table{%
x  y
22 15.9565091602805
21.8762419072621 16
22 16.1754071241472
22.2964497635897 16
22 15.9565091602805
};
\addplot [draw=darkcyan30154137]
table{%
x  y
27 16.9643420599891
26.9186728022632 17
26.9927782638647 18
27 18.0070160069094
27.0319110303082 18
27.0286590856848 17
27 16.9643420599891
};
\addplot [draw=darkcyan30154137]
table{%
x  y
20 17.9027656953468
19.8319784335295 18
20 18.1216052769499
20.2656487338956 18
20 17.9027656953468
};
\addplot [draw=darkcyan30154137]
table{%
x  y
24 18.9347560041221
23.9175493469375 19
24 19.2610056161527
24.1132256838598 19
24 18.9347560041221
};
\addplot [draw=darkcyan30154137]
table{%
x  y
29 18.7015247244069
28.4258454478024 19
29 19.3928910548658
29.6711319124511 19
29 18.7015247244069
};
\addplot [draw=darkcyan30154137]
table{%
x  y
26 19.8655370493342
25.9431588962157 20
26 20.0743591554566
26.7253872624785 20
26 19.8655370493342
};
\addplot [draw=darkcyan30154137]
table{%
x  y
29 20.943202601144
28.8557728282481 21
29 21.0266133051353
29.0321833792192 21
29 20.943202601144
};
\addplot [draw=darkcyan30154137]
table{%
x  y
22 21.8269412639893
21.3557915488193 22
22 22.1353262010737
22.6574440774881 23
23 23.5678916713011
23.493038203213 23
23.3854449290955 22
23 21.6465625636961
22 21.8269412639893
};
\addplot [draw=darkcyan30154137]
table{%
x  y
25 21.3204458406115
24.6683228644524 22
25 22.5770854743663
25.3941105279848 22
25 21.3204458406115
};
\addplot [draw=darkcyan30154137]
table{%
x  y
30 22.6549357537823
29.6421277087025 23
30 23.6343554657836
30.3447981195424 23
30 22.6549357537823
};
\addplot [draw=darkcyan30154137]
table{%
x  y
28 23.5891723125702
27.8141791366506 24
27.5379909519168 25
28 25.4332444179778
28.5362172345036 25
28.1040920075274 24
28 23.5891723125702
};
\addplot [draw=darkcyan30154137]
table{%
x  y
22 24.9907000861608
21.9928757628581 25
22 25.007777408929
22.0086655868913 25
22 24.9907000861608
};
\addplot [draw=darkcyan30154137]
table{%
x  y
24 24.9072904010826
23.969425394196 25
24 25.0325725524175
24.0501017402801 25
24 24.9072904010826
};
\addplot [draw=darkcyan30154137]
table{%
x  y
73 85.738675527189
73.7267248493106 86
74 86.0961893685734
74.539416312744 86
75 85.9060292621063
75.0878404948864 86
75.8268678521338 87
76 87.1302335463897
76.7614217276341 87
76.8247169411269 86
77 85.8474323953072
77.1262956695066 86
77.1885101125463 87
77.5429256642392 88
78 88.2115081861729
79 88.3102254690849
80 88.4012997722261
81 88.6593312722194
81.9341445375808 89
81 89.345124285777
80.4371138195708 90
80 90.3947432775115
79.3323708923596 91
79 91.2176666515761
78.3200280314163 92
78 92.9663752735922
77.7108505134278 93
77 93.029135452872
76.9512238301646 93
77 92.7629630195503
77.2158902551428 92
77 91.9090234103198
76.5072154335452 92
76 92.1452130364953
75.5304282507512 93
75.7221851129032 94
75 94.2634308062155
74.622120676678 94
74 93.504702510418
73 93.0909659102361
72.9285500348412 93
72.4658515900836 92
72 91.5505435233855
71 91.2809461819302
70 91.2298163472884
69.1122756223878 91
69 90.9449293483854
68.1887478692674 90
68.2320357428121 89
69 88.5019874351949
69.6631998261279 88
70 87.6306734350707
71 87.2606695027982
71.2712905519029 87
72 86.5114175204434
72.6818936565504 86
73 85.738675527189
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
35 7.97325592493308
35.6015609934255 8
35 8.11031944838884
34.5485839655439 8
35 7.97325592493308
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
17 8.99977976217319
17.0003081090282 9
17 9.00022034009752
16.9996656804925 9
17 8.99977976217319
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
24 8.53779802164683
24.3970887421585 9
24 9.31699298234064
23.5275690607027 9
24 8.53779802164683
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
29 8.68139848181334
29.1665590567445 9
29 9.2424996405588
28.9002075035324 9
29 8.68139848181334
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
30 9.97292471756671
30.0166021690722 10
30 10.0381014631194
29.9573236393428 10
30 9.97292471756671
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
24 11.755630802325
25 11.9065920381394
25.3519424213654 12
25 12.0810803211795
24 12.487709733609
23.8263161258492 12
24 11.755630802325
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
22 14.7421288703433
22.2438401135896 15
22 15.1986420115506
21.7461017171508 15
22 14.7421288703433
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
26 14.7615477309003
26.2225021306455 15
26 15.1836644356577
25.8861401312239 15
26 14.7615477309003
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
24 15.8851043820619
25 15.7678061221684
25.3462026707004 16
25 16.3053400669047
24 16.0904930853523
23.9373444831299 16
24 15.8851043820619
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
28 16.8538194089018
28.1619718251285 17
28 17.0804032495027
27.9386614433262 17
28 16.8538194089018
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
26 17.944277650479
26.0363606571403 18
26 18.0868146948927
25.9397557296619 18
26 17.944277650479
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
29 17.8877223293416
29.0482467762876 18
29 18.0296362742364
28.9458811996761 18
29 17.8877223293416
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
31 17.2287407856387
31.1125482000678 18
31 18.0743529331166
30.9474578569322 18
31 17.2287407856387
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
27 18.9361876647217
27.092907571185 19
27 19.0664579983572
26.8534352795539 19
27 18.9361876647217
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
25 19.4796001292674
25.333452355768 20
25 20.3966392355108
24.6000996461546 20
25 19.4796001292674
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
26 20.8719732129901
26.1458933941625 21
26 21.2620107760551
25.8382677975954 21
26 20.8719732129901
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
30 20.6469510901883
30.4442207161983 21
30 21.3397944501021
29.8107620617858 21
30 20.6469510901883
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
29 21.6704410371419
29.5201337676332 22
29 22.505325304572
28.6283721435938 22
29 21.6704410371419
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
19 23.8273826398585
19.3280810958673 24
19 24.2704926373019
18.5729276132699 24
19 23.8273826398585
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
29 23.655308476158
29.2388933412049 24
29 24.2609481034577
28.8131208611444 24
29 23.655308476158
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
15 24.9223147473496
15.0844434013087 25
15 25.148480354424
14.9852967267493 25
15 24.9223147473496
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
20 24.8721488957557
20.2816755218131 25
20 25.0695372368888
19.8998304017123 25
20 24.8721488957557
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
27 25.9703212959781
27.0316421718544 26
27 26.0077156604593
26.9873674417178 26
27 25.9703212959781
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
31 25.8553485808084
31.2033308686973 26
31 26.0247525729537
30.9052502339281 26
31 25.8553485808084
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
74 86.946028757848
75 86.8278507681077
75.1307634495725 87
76 87.6538575302675
76.4631686555419 88
77 88.4617078465128
77.7704241716039 89
77.7605202967814 90
77.3933461284844 91
77 91.1697258372431
76 91.488575225753
75.2436999278844 92
75 92.6407419009681
74.0574963927062 92
74 91.9499851661478
73 91.7013746268787
72.2821287516914 91
72 90.7287073083619
71.0957363688908 90
71 89.7806139177835
70.5697993241933 89
71 88.4428978978963
71.8779939245374 88
72 87.8877253734618
73 87.7882630193566
73.9349879514732 87
74 86.946028757848
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
79 88.7372109373031
79.7354048736003 89
79 89.4326454442603
78.3019201151906 89
79 88.7372109373031
};
\addplot [draw=none, draw=yellowgreen13421273]
table{%
x  y
74 87.5645924886313
74.6697066805083 88
74.7232917867474 89
74.5878917605178 90
74 90.4007138749174
73.1340353071396 91
73 91.0662503880012
72.9321913754608 91
72 90.103612425694
71.8714258149864 90
72 89.7569694208124
73 89.2510816434255
73.3242333676809 89
73.5109861064643 88
74 87.5645924886313
};
\addplot [draw=none, draw=yellowgreen13421273]
table{%
x  y
76 88.8120427570349
76.4236634795972 89
76 89.0765515984391
75.7501862766725 89
76 88.8120427570349
};
\addplot [draw=none, draw=yellowgreen13421273]
table{%
x  y
75 90.4225606807909
75.7226359099477 91
75 91.3752759608735
74.6095635581342 91
75 90.4225606807909
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=99,
ymin=0, ymax=99
]
\addplot [draw=indigo7226108]
table{%
x  y
0 39.1348258156811
1 39.1016737311273
2 39.1011931701236
3 39.1241963447711
4 39.1644789924049
5 39.2178318691424
6 39.2813503432784
7 39.3530221342173
8 39.4315748948326
9 39.516520733751
10 39.6082847792827
11 39.7082801222899
12 39.8188111051872
13 39.9427531315122
13.4162800313999 40
14 40.0702725889177
15 40.204925132781
16 40.3564922100659
17 40.5247400657085
18 40.7083287983679
19 40.9051659896245
19.468517290119 41
20 41.0992666892894
21 41.2910080190625
22 41.4931539229101
23 41.7090245006025
24 41.9443980947053
24.2198022414863 42
25 42.191440030806
26 42.4690966588864
27 42.7899451578727
27.5790631749355 43
28 43.1554923000393
29 43.5662971917577
29.9347219985311 44
30 44.0323107295049
31 44.5527544259808
31.7947015579964 45
32 45.1295731483781
33 45.7761981924806
33.3386715078831 46
34 46.5215137415437
34.5999157386251 47
35 47.4149370958488
35.5697157990306 48
36 48.6589038337131
36.2298546958688 49
36.580460729369 50
36.6099425593449 51
36.3193620093837 52
36 52.5144321648436
35.7057195867743 53
35 53.741662529199
34.7471956630701 54
34 54.5611808483786
33.3557881250268 55
33 55.1964873604594
32 55.6950007362177
31.3061396610202 56
31 56.1213516808104
30 56.4981262591356
29 56.8520106085541
28.580237630359 57
28 57.2023716161491
27 57.5472655810982
26 57.8744818041085
25.600468220714 58
25 58.1928242218819
24 58.4898769173147
23 58.7537219984804
22 58.9861658669439
21.9355671837558 59
21 59.2149941050395
20 59.4184864290315
19 59.5996332793788
18 59.762577856033
17 59.91040291728
16.3423375618213 60
16 60.0528255359077
15 60.1964451789499
14 60.3260587050888
13 60.4417909228175
12 60.5438928283678
11 60.6328402068153
10 60.7092480093155
9 60.7736518648766
8 60.8261782964358
7 60.8661000858081
6 60.8912802116881
5 60.8975455001273
4 60.8780679066163
3 60.8228100661214
2 60.7179601645093
1 60.5450419978832
0 60.2791045250325
};
\addplot [draw=indigo7226108]
table{%
x  y
99 60.9482149158486
98 60.9613434007312
97 60.9541561643483
96 60.9329445340777
95 60.9013828070899
94 60.8611987876248
93 60.8127525643025
92 60.7555009846129
91 60.6883084751493
90 60.6095978240381
89 60.5173854448499
88 60.4092780425919
87 60.2824983415554
86 60.1339612181061
85.2214520267974 60
85 59.966861013977
84 59.7990780383707
83 59.6075254187409
82 59.3907852579505
81 59.1475305371528
80.4390091117128 59
80 58.8956375933864
79 58.6456518509198
78 58.3755365338419
77 58.0846369775417
76.7118771737923 58
76 57.8022655904737
75 57.5127708443581
74 57.2027228884611
73.3725730846656 57
73 56.8801927126073
72 56.5487036991196
71 56.1879569187653
70.5051047951647 56
70 55.7983412693229
69 55.3741184658501
68.1880723217174 55
68 54.9032899656213
67 54.3637016906542
66.3752300417008 54
66 53.7379694409179
65.0066696519856 53
65 52.9934373678091
64.025732091634 52
64 51.9590539798697
63.4011481975172 51
63.12912496381 50
63.1931157913844 49
63.5943407160045 48
64 47.4543139267697
64.3371249554646 47
65 46.3831566867681
65.4199197115266 46
66 45.5875387627844
66.8708731325255 45
67 44.9270176638781
68 44.385723078867
68.7849959225258 44
69 43.9063604680523
70 43.4933695631271
71 43.1206101294512
71.338603802042 43
72 42.7738486906777
73 42.4459263411361
74 42.134951291869
74.4436493366314 42
75 41.8261081990431
76 41.5255124269266
77 41.2494961491186
78 41.0021392672816
78.0093041976682 41
79 40.7595830978933
80 40.549591234566
81 40.3678659377891
82 40.2087713021584
83 40.067046598196
83.5130305789816 40
84 39.9286396107278
85 39.7922341761076
86 39.668148537175
87 39.5562983752309
88 39.456593125227
89 39.3686478324117
90 39.2919323355126
91 39.2261947389159
92 39.1719497024422
93 39.1308916624317
94 39.1062016603949
95 39.1028002742838
96 39.1276368055363
97 39.1901194662689
98 39.3028292001688
99 39.482758218206
};
\addplot [draw=indigo7226108]
table{%
x  y
99 94.4755645951692
98.3212958866284 95
98 95.2087863808561
97 95.8220535720352
96.7005135426586 96
96 96.3766045950974
95 96.8894520800784
94.7827036877914 97
94 97.3747940002093
93 97.8256727763842
92.5989989085767 98
92 98.2526792776299
91 98.6511071157085
90.0414929376869 99
};
\addplot [draw=indigo7226108]
table{%
x  y
63.381100706535 99
63 98.885923410767
62 98.5789312456592
61 98.2470524137319
60.2957344921002 98
60 97.89762169842
59 97.5429914707399
58 97.1591460119468
57.5979051653766 97
57 96.7586051313953
56 96.3353383557204
55.2525098936973 96
55 95.8800577697348
54 95.3948148126211
53.2344893453641 95
53 94.8658989252675
52 94.282691940903
51.531812541431 94
51 93.6212592872517
50.1499291708094 93
50 92.8586878447798
49.0857327140428 92
49 91.8797585733458
48.3510974297246 91
48 90.0230510129804
47.9911623219452 90
47.9877604765094 89
48 88.9670876533158
48.3369950997717 88
49 87.0650179321142
49.0442721034981 87
50 86.0416019663987
50.0408475274916 86
51 85.225226282558
51.2821998082651 85
52 84.501190826264
52.7474881967483 84
53 83.8421649534742
54 83.2293743615413
54.386939182359 83
55 82.6432852247652
56 82.0909019951207
56.1679413770113 82
57 81.5422060583241
58 81.0325278927821
58.0648492490072 81
59 80.5099413781968
60 80.0269726647015
60.0562896125013 80
61 79.5181931832886
62 79.0434489316241
62.0918456097031 79
63 78.5390643967086
64 78.067250773648
64.1453086020575 78
65 77.5738560388393
66 77.1172689360498
66.2712405954816 77
67 76.655959570609
68 76.2272793776019
68.5866405881603 76
69 75.8228079558435
70 75.439785168045
71 75.1250908076525
71.510473059023 75
72 74.8670828134658
73 74.6841548406275
74 74.599228947294
75 74.6118455114407
76 74.7210190700042
77 74.9267671620515
77.2512672852004 75
78 75.193439699374
79 75.5285451903107
80 75.9425849272088
80.1255188080427 76
81 76.3646197495225
82 76.8372672916503
82.325242610691 77
83 77.3116537378779
84 77.8091058396657
84.3684387205458 78
85 78.304422643102
86 78.8178273762512
86.341814828134 79
87 79.3276831438165
88 79.8591549242468
88.2577583017347 80
89 80.3800847612903
90 80.9276499554375
90.1310717953414 81
91 81.4525364340309
91.9826133925665 82
92 82.0092882443301
93 82.5380802001226
93.821056487108 83
94 83.0989683539929
95 83.6585666388221
95.5756462067426 84
96 84.2567300627501
97 84.9022962611491
97.142057751428 85
98 85.6330987956429
98.4489798659882 86
99 86.5161476809576
};
\addplot [draw=indigo7226108]
table{%
x  y
15 3.87251715591657
16 3.61928838266221
17 3.46693952338725
18 3.37987729590196
19 3.3344184794194
20 3.31403797542264
21 3.30693814526677
22 3.30496366836272
23 3.3031565087652
24 3.2994019350347
25 3.29385395776094
26 3.28815296170158
27 3.28470288985442
28 3.28631563871597
29 3.29636378283567
30 3.31933980007953
31 3.36155534018699
32 3.43174912281356
33 3.54163924949913
34 3.70684075679051
35 3.94889511748193
35.1602033485657 4
36 4.21874145397955
37 4.57989942445956
37.8403941262471 5
38 5.07235454370407
39 5.63302482705094
39.5106439397503 6
40 6.35715852836197
40.7298902942059 7
41 7.26425640196523
41.6799915887376 8
42 8.42131448977728
42.4329111871752 9
42.9942797776721 10
43 10.01276298016
43.4885121074004 11
43.82634850751 12
44 12.7388415454295
44.075012724907 13
44.2760154077452 14
44.4029594775511 15
44.4788411664756 16
44.520692081033 17
44.5410057843976 18
44.5482420464829 19
44.5471279290041 20
44.5389505063317 21
44.5216814846828 22
44.4896786837428 23
44.4327643069061 24
44.3344566088422 25
44.1688277781015 26
44 26.6412991954884
43.9137855049027 27
43.5372286119911 28
43 28.8679305222094
42.9068204846204 29
42 29.9083680305772
41.8753702078317 30
41 30.5482877962922
40 30.940434424265
39.7766088725339 31
39 31.2233040805254
38 31.4107493673408
37 31.528890885855
36 31.6027022297809
35 31.648271453859
34 31.6758731165803
33 31.6918989913277
32 31.7002236881887
31 31.7032077927233
30 31.7023476722669
29 31.6985418526866
28 31.6919942986159
27 31.6818435081182
26 31.6656518849061
25 31.6388992611124
24 31.5945844122274
23 31.5229204673157
22 31.4108972872439
21 31.241205878747
20.037818728893 31
20 30.9925572735548
19 30.7305680015148
18 30.3586367858733
17.2932265401648 30
17 29.8671478826378
16 29.2910836826443
15.5976561478737 29
15 28.5658317607002
14.3556278549216 28
14 27.6556667974498
13.3886675604157 27
13 26.4956201400943
12.6243821530207 26
12.0445873931947 25
12 24.9018149423797
11.548142579075 24
11.2019551735938 23
11 22.1507076280011
10.9561875405813 22
10.751569762646 21
10.6208237027179 20
10.5392504625344 19
10.4884701950978 18
10.4553285849888 17
10.4315282481375 16
10.413198985687 15
10.4002715821493 14
10.3959129424192 13
10.4063666890467 12
10.4414894865258 11
10.5162832221126 10
10.6539602209515 9
10.8917106523549 8
11 7.69792819758799
11.242437936818 7
11.8158602697752 6
12 5.77074661628914
12.7684759056624 5
13 4.81905904122614
14 4.23976532831029
14.6540109129119 4
15 3.87251715591657
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
0 41.9845784607285
1 41.9033857844435
2 41.8790269446474
3 41.8950039701598
4 41.9404679272289
4.87633862388923 42
5 42.0077595648983
6 42.0864955486871
7 42.1792307563591
8 42.2845427397824
9 42.4017833607008
10 42.5310395172082
11 42.6731852954936
12 42.829910325975
12.9797534164559 43
13 43.0034432227399
14 43.1867526460541
15 43.3917113124532
16 43.6207765959007
17 43.8756797331934
17.4526716956746 44
18 44.155391549788
19 44.4596559073405
20 44.7900249690489
20.6012738831012 45
21 45.1527858274708
22 45.5533670129848
23 45.9883988871224
23.025974277887 46
24 46.515021907545
24.8395837218885 47
25 47.1204959837424
26 47.9124338788668
26.1049823413659 48
26.9037455102766 49
27 49.2583039398038
27.2777085027093 50
27.224358321045 51
27 51.4438705087448
26.7197685650676 52
26 52.7378583705983
25.74310539722 53
25 53.5252700857673
24.30686919714 54
24 54.1669767894828
23 54.686547675847
22.3431176161861 55
22 55.1415860931777
21 55.5219642776344
20 55.8587415498387
19.5385763826537 56
19 56.1539011747566
18 56.4145490674814
17 56.6486763169399
16 56.8598590308197
15.2716220878717 57
15 57.052244958666
14 57.2299930600162
13 57.3892201424762
12 57.5309023039602
11 57.6561440614968
10 57.7660136438025
9 57.8611676274755
8 57.941409554497
7.08369574263821 58
7 58.0057318255357
6 58.0540091475256
5 58.0752728062216
4 58.0606876846134
3.03789215039381 58
3 57.997807073454
2 57.8806529771382
1 57.6837790570578
0 57.3801806761286
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
99 58.0957084905636
98 58.1265562960293
97 58.1194073361564
96 58.0859858093192
95 58.0336080706543
94.4976290950025 58
94 57.9690102375194
93 57.894818908283
92 57.8081564358931
91 57.7080388206427
90 57.593083900291
89 57.4617941545555
88 57.3126731885077
87 57.1442083112794
86.2332540527613 57
86 56.9566736234017
85 56.7531260436206
84 56.5250414168289
83 56.2697927587227
82.0534462310384 56
82 55.9841168603312
81 55.6630945440368
80 55.3058726902909
79.2221763773821 55
79 54.9031470469459
78 54.4379596855358
77.1384642994019 54
77 53.9159868771862
76 53.2826894476786
75.5748883938912 53
75 52.4978652602427
74.4421937841907 52
74 51.4010041799055
73.6997805990411 51
73.3336983471283 50
73.3504451830645 49
73.7777567228218 48
74 47.741949176146
74.6698463472417 47
75 46.756503768594
76 46.067599985018
76.1030890490106 46
77 45.5300694939749
78 45.0448289685409
78.095934578335 45
79 44.6290788705305
80 44.2552316260517
80.7555796563441 44
81 43.9232657082046
82 43.6359725152634
83 43.3841917467323
84 43.1627620492375
84.8239377161589 43
85 42.9654661237717
86 42.7846175817482
87 42.6221461833014
88 42.4762788868917
89 42.3460129468483
90 42.2308001186551
91 42.1304755153787
92 42.0454766788254
92.6629129854876 42
93 41.975436384011
94 41.9231873841678
95 41.8983629212925
96 41.9099982189233
97 41.9707768925587
97.2327341901293 42
98 42.089354253956
99 42.2852130862045
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
72.6379850258128 99
72 98.883563534453
71 98.6559036434105
70 98.3812105618813
69 98.0604637056657
68.8242495179297 98
68 97.7197241697819
67 97.3455712252809
66.1487933782007 97
66 96.9379415547119
65 96.5142952639406
64 96.0575376244904
63.8742485422831 96
63 95.5739523338798
62 95.0562906259251
61.8913703760816 95
61 94.4869832641007
60.193404455345 94
60 93.8624645531136
59 93.1432622877162
58.8034525825015 93
58 92.248271254509
57.7361617043517 92
57.0180711617109 91
57 90.9501471263811
56.6398014309436 90
56.6272223376072 89
56.9754413883429 88
57 87.9640984104233
57.6432469986748 87
58 86.6369088942606
58.6231444969196 86
59 85.6961435491743
59.8819070902252 85
60 84.9193371351061
61 84.2460447224159
61.379334829927 84
62 83.6259751646838
63 83.0528110867044
63.0927217347055 83
64 82.4906798979597
64.9297424995581 82
65 81.962106529593
66 81.4289979534977
66.8821544578108 81
67 80.9403204501778
68 80.4620759851252
69 80.0513979324061
69.1421724351185 80
70 79.6656167751415
71 79.346251936191
72 79.0992947085556
72.5671383136773 79
73 78.9138210391478
74 78.8030764936634
75 78.7896570161988
76 78.8785058765622
76.6332795734236 79
77 79.0626693820825
78 79.3222430387863
79 79.6701149000215
79.7741542090817 80
80 80.0892621854585
81 80.5356681985116
81.9166034961942 81
82 81.0400275732552
83 81.5410638945977
83.8444974368476 82
84 82.0816712662972
85 82.6172827509049
85.6760732140791 83
86 83.1816858969247
87 83.7586261553007
87.4042127191186 84
88 84.3654433360853
88.9850592815426 85
89 85.0104092462818
90 85.7099677402645
90.4020406177939 86
91 86.5005001007345
91.5897525698701 87
92 87.4456429709866
92.5162018533787 88
93 88.7832895650311
93.1388584237249 89
93.4472301967684 90
93.4101343393446 91
93.024053536668 92
93 92.0336113257931
92.327833329195 93
92 93.3230007725489
91.3122575695119 94
91 94.2408304264463
90 94.9893682063148
89.985646352494 95
89 95.6199068475464
88.3553711752584 96
88 96.1882338873539
87 96.6947440557477
86.3495631245108 97
86 97.1540598229237
85 97.5698695978792
84 97.9381470985745
83.8189199198893 98
83 98.2748086885309
82 98.5670037301907
81 98.8111970805201
80.0395581189716 99
};
\addplot [draw=darkslateblue6950127]
table{%
x  y
16 5.79804455164186
17 5.49713951704256
18 5.31960510716612
19 5.22014753637711
20 5.1690117769823
21 5.14585931549363
22 5.13664612296517
23 5.13216866063111
24 5.12735402445403
25 5.12062436209972
26 5.11300760145034
27 5.10708682575916
28 5.10616786688598
29 5.114025323346
30 5.1353100317608
31 5.17637804658739
32 5.24614846329463
33 5.35674544685073
34 5.52411062647415
35 5.76928456172657
35.6735350215263 6
36 6.10414188526493
37 6.52684710137081
37.8238166906749 7
38 7.10426905037793
39 7.83941500198572
39.1835548537616 8
40 8.82111359768693
40.1585802072061 9
40.8830285469297 10
41 10.2096178708689
41.4382620863977 11
41.8320521650419 12
42 12.6096245289822
42.1175435951389 13
42.3224221896286 14
42.450740827888 15
42.5263827807924 16
42.5673247572607 17
42.5864477931025 18
42.5918713354025 19
42.5872753921987 20
42.5721052033866 21
42.5413273047343 22
42.4844521681915 23
42.3835643041386 24
42.2098100489352 25
42 25.7361643637802
41.9233115471893 26
41.4638975508325 27
41 27.6381290209693
40.667293316816 28
40 28.5346607249738
39.125684389477 29
39 29.0585434083392
38 29.3935830478829
37 29.602553694001
36 29.7316784331143
35 29.8101056092459
34 29.8563731685158
33 29.8822007244455
32 29.8949053688449
31 29.8990493831743
30 29.8975333251616
29 29.892181519385
28 29.8838593790474
27 29.8722191173047
26 29.8552199806508
25 29.8285860275881
24 29.7853491780354
23 29.7155623713746
22 29.6061139262389
21 29.4403102984
20 29.196580500747
19.4204110853244 29
19 28.8678877211768
18 28.4474353535709
17.2136707216899 28
17 27.8750186797566
16 27.1443334020707
15.8335974759376 27
15 26.1697257557724
14.8482945320602 26
14.1185220408802 25
14 24.7880683005907
13.562365550026 24
13.1696371781527 23
13 22.3783463953828
12.8871524352392 22
12.6845940422938 21
12.5563015681529 20
12.4771293957778 19
12.428367161932 18
12.3972198751092 17
12.3764567724077 16
12.3638140167658 15
12.3613606761605 14
12.3752584933615 13
12.4163081410162 12
12.5016448403033 11
12.6581599556374 10
12.9288865129648 9
13 8.82470778099086
13.3625472391412 8
14 7.11685599743604
14.1074975452048 7
15 6.28812127533426
15.5545977449601 6
16 5.79804455164186
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
0 44.3046821688459
1 44.1533359895655
2 44.091462983249
3 44.0909969159678
4 44.1339709241499
5 44.2092014099362
6 44.3100193536235
7 44.4326801183374
8 44.5752924341949
9 44.7371688215128
10 44.9184918144366
10.4107274565795 45
11 45.1267143405304
12 45.3618829140168
13 45.6216751551579
14 45.9088232894289
14.2944929862009 46
15 46.2546394259179
16 46.6479686133255
16.8199807540668 47
17 47.0990282972758
18 47.6821825692582
18.5101424823424 48
19 48.4552074251248
19.5616803294401 49
20 49.9036814664249
20.0459915803946 50
20 50.676208235739
19.9774877738472 51
19.3225575556517 52
19 52.257595890382
18 52.9888315755582
17.9835421660046 53
17 53.4690726098813
16 53.8959688217511
15.7359561473463 54
15 54.2356814241438
14 54.5263909038515
13 54.7861857316667
12.0743499990535 55
12 55.0154063966624
11 55.2036393296851
10 55.3687425125492
9 55.5122119353844
8 55.6346007927914
7 55.73473662258
6 55.8090032789807
5 55.8507082514556
4 55.8495080906537
3 55.7908698381206
2 55.6555050418515
1 55.4185223695293
0 55.0477008847298
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
99 55.8091562562367
98 55.8716751888782
97 55.8736672616517
96 55.8342246739805
95 55.7655477226841
94 55.6748287703889
93 55.5655749835268
92 55.4386432409875
91 55.2931205039333
90 55.1270868857659
89.3216454588451 55
89 54.934128953158
88 54.7063913617377
87 54.4505271523967
86 54.1647215666039
85.4723899792084 54
85 53.8254208744906
84 53.4241267866135
83.0398313584548 53
83 52.9768469012533
82 52.3590423480816
81.4621612949935 52
81 51.5150676874189
80.533705060495 51
80.1674618896112 50
80.3372649425016 49
81 48.0697179961941
81.0515344916342 48
82 47.2691920300553
82.3788250168212 47
83 46.6841928841427
84 46.2281437970759
84.560705816205 46
85 45.8545646530355
86 45.5561637076136
87 45.2910071337763
88 45.0533641027581
88.2443384668752 45
89 44.8519309608944
90 44.6747185907309
91 44.517419189153
92 44.3812027063108
93 44.2685334144652
94 44.1835700739698
95 44.1329406441746
96 44.1266808869312
97 44.1790549820181
98 44.3091335495479
99 44.541396813356
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
18 6.84951478011415
19 6.66810708938761
20 6.56925060760217
21 6.52049969600862
22 6.49940171132554
23 6.49061040149988
24 6.48457929907018
25 6.47680408226005
26 6.46692118392407
27 6.4574625775466
28 6.45257610210268
29 6.45724242786869
30 6.47732567836856
31 6.52036869398762
32 6.59670480905097
33 6.72045085984473
34 6.91034407023591
34.3296800967635 7
35 7.17962488601306
36 7.5540579835304
36.8650733118488 8
37 8.07525799638373
38 8.7841801172362
38.2478959460164 9
39 9.784412470709
39.1801717154552 10
39.8360284870893 11
40 11.3400897519659
40.3056607776682 12
40.6279603062122 13
40.8394750300882 14
40.9713981046266 15
41 15.3708796987863
41.0513721157747 16
41.0943498623729 17
41.1128156309369 18
41.1152503206479 19
41.1045197259459 20
41.077877035423 21
41.0262145891457 22
41 22.2853437842924
40.9353543271293 23
40.776159051167 24
40.4996387350947 25
40.0266600129542 26
40 26.0391923834466
39.1615401732733 27
39 27.1313528692703
38 27.7161850873048
37.2224427262552 28
37 28.0716517367114
36 28.2892879881792
35 28.4230797220782
34 28.5033525048991
33 28.5494411118212
32 28.573590358357
31 28.5835270442122
30 28.584188415749
29 28.5787485517963
28 28.5689980806115
27 28.5551875705502
26 28.5355202123592
25 28.5055089439796
24 28.4573899869633
23 28.3797164817603
22 28.2571152351408
21 28.0699281172229
20.738550690773 28
20 27.8057178904559
19 27.4362625989925
18.1428183505716 27
18 26.9213083701481
17 26.2196023212917
16.7455373586424 26
16 25.2274035647954
15.8089955962667 25
15.1536809806052 24
15 23.679574690757
14.6870658304593 23
14.368436950211 22
14.1592475845706 21
14.026642858489 20
14 19.6762994661711
13.941069609277 19
13.8876041525301 18
13.8543547000952 17
13.8343233847311 16
13.8265359045224 15
13.8354821577258 14
13.8712962792512 13
13.9511193820651 12
14 11.6649336407573
14.0987049290647 11
14.3593737542952 10
14.8109980452276 9
15 8.72173298505941
15.6369809857691 8
16 7.70841036338488
17 7.16539549663314
17.4932587570968 7
18 6.84951478011415
};
\addplot [draw=darkslateblue6272136]
table{%
x  y
71 81.9410745812538
72 81.6644751729916
73 81.4791224127282
74 81.3844492947774
75 81.3817292478471
76 81.4736473291526
77 81.6629405133149
78 81.9508479831758
78.1330461467865 82
79 82.3019971382713
80 82.7328363520757
80.5390471518813 83
81 83.2242932363169
82 83.762735236179
82.4118562571858 84
83 84.3477521750785
84 84.9784007909108
84.0338886117304 85
85 85.6668434097983
85.4662514846863 86
86 86.4432255911171
86.6601583714901 87
87 87.3683741121444
87.5855348310708 88
88 88.6767950307652
88.2034221282776 89
88.5011056473467 90
88.4569446541376 91
88.0654665703787 92
88 92.0903652497617
87.3490461027664 93
87 93.333252029605
86.2873883710705 94
86 94.2100722466328
85 94.9079845395177
84.8617433647101 95
84 95.4881126261872
83 95.9907382513737
82.9801155187967 96
82 96.4159746511491
81 96.7735992340629
80.2299486808102 97
80 97.0655258369907
79 97.2961814984988
78 97.4593178566856
77 97.5558339354995
76 97.5866618219556
75 97.5523566439642
74 97.4529733986511
73 97.2882445336451
72 97.0578979227482
71.7969065953456 97
71 96.7725841983432
70 96.4280440029221
69 96.0230891325033
68.9468116029272 96
68 95.5653352816808
67 95.0527039861633
66.9001645956267 95
66 94.4722524840196
65.24136201159 94
65 93.8229432692089
64 93.0743440702898
63.9008817503353 93
63 92.1311212745676
62.8634246939366 92
62.1512201014486 91
62 90.5798920782975
61.779071687876 90
61.7566595593526 89
62 88.2708253417336
62.085282459073 88
62.7428909616361 87
63 86.7382662076047
63.7304153276785 86
64 85.7867056638378
65 85.018552905908
65.0245260850468 85
66 84.3533804210794
66.5671689533926 84
67 83.7457148109929
68 83.1978836326678
68.3995402342665 83
69 82.7048578881016
70 82.2826388959345
70.8333109987662 82
71 81.9410745812538
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
0 46.9501007612866
1 46.6086709849191
2 46.4472473429261
3 46.4052690136914
4 46.4449081200494
5 46.5428862459286
6 46.6854040463835
7 46.8648238689647
7.638586866021 47
8 47.0986670842341
9 47.4087517909457
10 47.7573207889911
10.6295247303292 48
11 48.2194132337765
12 48.8619857248527
12.200118565681 49
12.8118427288455 50
12.5491949559269 51
12 51.4660617474465
11.2939660863494 52
11 52.127911658955
10 52.514994661504
9 52.8475512682688
8.4655607364575 53
8 53.0989852289878
7 53.2773029683951
6 53.4151702277086
5 53.5041909656805
4 53.5301688220973
3 53.4726315365988
2 53.3047290114704
1.0219886414322 53
1 52.9913669670595
0 52.3770408165306
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
99 53.3097184129063
98 53.4618635093799
97 53.4938874816436
96 53.4443182185353
95 53.3377971486357
94 53.1896580341595
93 53.0087510660814
92.9574642938954 53
92 52.7431653792558
91 52.4390454455666
90 52.0970803553796
89.7426866023739 52
89 51.5600061179389
88.1436607375288 51
88 50.7568152347747
87.5816654341689 50
87.9208387863183 49
88 48.9360134019215
89 48.1986571949906
89.2950524278805 48
90 47.7176067796054
91 47.3533809521056
92 47.0293745996792
92.1036407418168 47
93 46.8121584669077
94 46.6449471833173
95 46.5313215235368
96 46.4860308572103
97 46.5290197921798
98 46.6863046152597
99 46.9904432290577
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
20 7.87621398678015
21 7.78990923741087
22 7.75024548834436
23 7.73414944027904
24 7.72638089353611
25 7.7183604508085
26 7.70726264460354
27 7.69477223690316
28 7.68553388175198
29 7.68583841891794
30 7.70313579148267
31 7.74654683572222
32 7.82802453330403
33 7.96359531780194
33.176042207365 8
34 8.17887024462521
35 8.49658933991198
36 8.94778697604157
36.0887528759944 9
37 9.6208917306077
37.4358501501046 10
38 10.6170855413941
38.295550670644 11
38.8671574473521 12
39 12.3313068098196
39.2467296026878 13
39.489728345544 14
39.6391651225041 15
39.7242832971413 16
39.7673062278303 17
39.7834638523829 18
39.7810854867008 19
39.7616460038742 20
39.7192108019612 21
39.6387554029298 22
39.4928295163825 23
39.2354954803622 24
39 24.5550851366275
38.7677614163824 25
38 25.9060773720424
37.8872815421256 26
37 26.5343273429187
36 26.907413977893
35.607181215218 27
35 27.1246220297018
34 27.2525664019899
33 27.3278972133654
32 27.3694839135482
31 27.3892259922858
30 27.3946811781524
29 27.3907149693447
28 27.3802736289375
27 27.3644019738578
26 27.3417306389249
25 27.3077223490516
24 27.2539496151137
23 27.1675881810198
22 27.0311559066313
21.8476721262279 27
21 26.8181181379542
20 26.5044884349425
19 26.0587066102846
18.8991176315882 26
18 25.3926305315624
17.5456121392814 25
17 24.4047605719595
16.6871561890235 24
16.1182798803111 23
16 22.7031446409703
15.7422750646592 22
15.4999257710154 21
15.3471864127681 20
15.2536973192264 19
15.1972378777028 18
15.1637248701917 17
15.1467949540276 16
15.1471894498627 15
15.1726296545927 14
15.2389218803549 13
15.3730458149183 12
15.6193769669339 11
16 10.1084248579362
16.0579655837372 10
16.9129116652418 9
17 8.92955546634056
18 8.36885925130948
19 8.04577125366021
19.245628695072 8
20 7.87621398678015
};
\addplot [draw=darkslateblue5392140]
table{%
x  y
71 83.9989156335854
72 83.6788461330007
73 83.4672949418218
74 83.3623722187446
75 83.3624264754764
76 83.4668408292209
77 83.6758145394969
78 83.9893821293343
78.0267071417082 84
79 84.3891029039662
80 84.8834409653041
80.2094633803186 85
81 85.4717916969512
81.7951234867743 86
82 86.1573091084521
83 86.9700951172648
83.035919617423 87
83.9730159921784 88
84 88.0435816938906
84.6027894909745 89
84.8881077456473 90
84.832499864537 91
84.4217018102785 92
84 92.5410717199854
83.6331784394518 93
83 93.5426479407407
82.4199543357445 94
82 94.2609842012305
81 94.8097460485723
80.5895657610852 95
80 95.2390093502362
79 95.5626377406888
78 95.7941634214414
77 95.9361313094396
76 95.991491500731
75 95.9626872577663
74 95.8511178524748
73 95.6572156386318
72 95.3810050829676
71 95.0227591963975
70.9454144695234 95
70 94.5710698510973
69 94.0367704249082
68.9361337259218 94
68 93.370793110623
67.4893817795139 93
67 92.5463330990104
66.4292212535784 92
66 91.3943741897602
65.7179545562824 91
65.3510163069032 90
65.3375803883221 89
65.6827260972097 88
66 87.5487771075218
66.3884002933406 87
67 86.4149184862424
67.4551730726316 86
68 85.6023221269965
68.910529107544 85
69 84.9474210021002
70 84.4203376610626
70.9973276499151 84
71 83.9989156335854
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
23 8.99986694215211
24 8.98816712594021
25 8.9801760013356
26 8.96904775251301
27 8.95442338168193
28 8.94083123690914
29 8.93594109940973
30 8.94940750020593
31 8.99282948679158
31.0817396410418 9
32 9.09034593950044
33 9.25847706056679
34 9.52182734557912
35 9.91180708206492
35.1640399637167 10
36 10.5519950503304
36.5122464230943 11
37 11.5674673913959
37.3011816110903 12
37.7890293789429 13
38 13.660241732013
38.0949302729471 14
38.266335429701 15
38.3617034638335 16
38.4074279783626 17
38.4211052834991 18
38.4114473127984 19
38.3779098672359 20
38.309375393709 21
38.1812868876426 22
38 22.7933078812762
37.9425918486379 23
37.467854815578 24
37 24.5906581558565
36.5343470365652 25
36 25.3235816340205
35 25.7134653910887
34 25.9488269738708
33.6421636618391 26
33 26.0771939924319
32 26.147302550035
31 26.1840360202502
30 26.1988277189672
29 26.1989445161314
28 26.1889117068418
27 26.1708643532774
26 26.1440765949003
25 26.1040500709799
24 26.0415719691149
23.5802340184915 26
23 25.9356168358716
22 25.761842558849
21 25.4972239136262
20 25.1086183144311
19.7966882498509 25
19 24.4759780857209
18.4540534349646 24
18 23.4717435381939
17.6715590695307 23
17.1847148349283 22
17 21.4263372768395
16.8798618444093 21
16.7013963163537 20
16.5935315297996 19
16.530394969169 18
16.4962228002993 17
16.4849401206867 16
16.4997464527017 15
16.5536237872954 14
16.6717447865967 13
16.8969487906005 12
17 11.7282998438577
17.3586304816955 11
18 10.2283855690607
18.2877529049036 10
19 9.60721448717077
20 9.28536299099048
21 9.11497227118936
22 9.03355604129441
22.9954996150494 9
23 8.99986694215211
};
\addplot [draw=none, draw=steelblue45111142]
table{%
x  y
71 85.9873221832121
72 85.5639420438144
73 85.2824430296022
74 85.1398033107752
75 85.1314731646094
76 85.2531296986215
77 85.5014120969165
78 85.8735912896564
78.2650007398402 86
79 86.3995637850186
79.9122070993906 87
80 87.073600887645
80.9879152723769 88
81 88.0172499827982
81.6568079152577 89
81.9468521811212 90
81.8520862310416 91
81.3394231637783 92
81 92.3592309864631
80.3108652704342 93
80 93.2030483470907
79 93.7377375199239
78.3281285920623 94
78 94.1062494904614
77 94.318768796486
76 94.4128803184972
75 94.3933907177225
74 94.2638626721216
73 94.0263662548962
72.9208869799908 94
72 93.6524175413555
71 93.1613955948535
70.7221315714533 93
70 92.4716539437728
69.4309023363414 92
69 91.4756293868739
68.63158877615 91
68.2454724787435 90
68.2542350651556 89
68.6678160537961 88
69 87.5915571847181
69.5286340390294 87
70 86.6328593657238
70.9761800818957 86
71 85.9873221832121
};
\addplot [draw=darkcyan38128142]
table{%
x  y
21 10.759952353964
22 10.5948707325917
23 10.5210942981258
24 10.4932482952439
25 10.4821861829171
26 10.4713492055085
27 10.454821425625
28 10.4357037849108
29 10.4241237731474
30 10.4351576982816
31 10.4875603068412
32 10.6038715424636
33 10.8115175426494
33.5687336919687 11
34 11.1867107264926
35 11.8269950726394
35.1950560591902 12
35.9900439420736 13
36 13.019110559771
36.3952153061644 14
36.6377792961975 15
36.7697045760299 16
36.8291221591192 17
36.8410497577354 18
36.8162085234174 19
36.7493053293889 20
36.6156559162205 21
36.3646647095588 22
36 22.8077943726008
35.8794277637741 23
35 23.8340797868748
34.7278499411044 24
34 24.3011015985185
33 24.5562757398248
32 24.7072643784
31 24.7921211355389
30 24.8339196051963
29 24.846766394044
28 24.8393043580092
27 24.8161361089524
26 24.7776149614629
25 24.7186166849556
24 24.6270297520045
23 24.4826755173043
22 24.2570955002254
21.247610336217 24
21 23.889420552759
20 23.2440132147806
19.7253211005246 23
19 22.0870254254726
18.946523588064 22
18.536867325561 21
18.2817549033724 20
18.130470243048 19
18.0465475937541 18
18.0086313598305 17
18.0105889522615 16
18.0620683620236 15
18.1913311783763 14
18.4526475527833 13
18.9417682155358 12
19 11.9266545830307
20 11.1147249071181
20.2492612892245 11
21 10.759952353964
};
\addplot [draw=darkcyan38128142]
table{%
x  y
72 87.90619484678
73 87.3632161991683
74 87.0769529759889
75 87.0294235161915
76 87.2020336896128
77 87.579145502932
77.7427903478042 88
78 88.2227195035737
78.7065647792437 89
79 89.8116371656412
79.0600206317573 90
79 90.3063518799444
78.834791823627 91
78 91.8928972625682
77.8514908289462 92
77 92.3633807607777
76 92.5744239938693
75 92.5843352197195
74 92.4088089435302
73 92.0585256267882
72.884517803567 92
72 91.3496387322878
71.6250381520837 91
71.1081460594313 90
71.1758373719949 89
71.8774214716125 88
72 87.90619484678
};
\addplot [draw=darkcyan31146140]
table{%
x  y
23 12.8661743245179
24 12.7641977889251
25 12.7317184236611
26 12.7233008113713
27 12.7148530203684
28 12.7002686784628
29 12.6900347955009
30 12.7096933433251
31 12.7973044480428
31.9963897636611 13
32 13.0011181791378
33 13.5753743083728
33.4550186978674 14
34 14.848105544366
34.0656346817703 15
34.2970438506217 16
34.398647571896 17
34.4149790876267 18
34.3596101914914 19
34.210090072463 20
34 20.6820911763699
33.8582033680972 21
33.0070798363424 22
33 22.0048360384305
32 22.4477655462479
31 22.7139598021661
30 22.866237890085
29 22.9411986299634
28 22.9603273999305
27 22.9356679224647
26 22.8710473171624
25 22.7602603666132
24 22.5839337214914
23 22.3069255894118
22.2837359116662 22
22 21.8152498964758
21.1598454136164 21
21 20.7462238021063
20.6692288500971 20
20.419941874858 19
20.3009929412358 18
20.2783696836129 17
20.3498465056016 16
20.5504251122305 15
20.9660843718488 14
21 13.9537825054486
22 13.1688532872427
22.4446312747254 13
23 12.8661743245179
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=99,
ymin=0, ymax=99
]
\addplot [draw=darkslateblue7047124]
table{%
x  y
79.4539163911294 0
79 0.194629088171876
78 0.586458746893597
77 0.934378143865353
76.8016629834776 1
76 1.29566384761408
75 1.64156978140826
74 1.43644012339689
73 1.01188588873365
72.9724736784733 1
72 0.617153100547919
71 0.18302215062251
70.6040096377686 0
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
0 41.9849232998061
1 41.9854054476689
2 41.9936407469969
2.36467245010838 42
3 42.011246711232
4 42.0395314936963
5 42.0788839060863
6 42.1276539872104
7 42.1870131039804
8 42.2580167336982
9 42.3384150889306
10 42.4274527418613
11 42.5248229347178
12 42.6311019267315
13 42.7474217011607
14 42.8769908621354
14.8235712136338 43
15 43.0232795748402
16 43.1640745337936
17 43.3288119861974
18 43.5083428789121
19 43.7069864139866
20 43.9328150301749
20.2772385369988 44
21 44.1473449557796
22 44.360002922328
23 44.5898384518768
24 44.8457637743313
24.5511004784748 45
25 45.1122066473942
26 45.3712411315011
27 45.6471113163363
28 45.9441833201414
28.1802501966589 46
29 46.4322502045274
30 46.9518900010917
30.0939229403085 47
31 47.8761115352321
31.1245032684838 48
31.8496013431397 49
32 49.5935205382561
32.100127349299 50
32.2669487858542 51
32 51.6016846171504
31.8391241294396 52
31 52.5924286489768
30.3630115128954 53
30 53.1742012048521
29 53.6125862703957
28 53.9906798894763
27.9740302955649 54
27 54.2880435090929
26 54.560911972528
25 54.8199130899599
24.263928302562 55
24 55.072578806978
23 55.3260740531322
22 55.5507665483032
21 55.7609142773138
20 55.9560012139348
19.7693116477702 56
19 56.1721849355527
18 56.3786675707241
17 56.5716146289554
16 56.7518614864872
15 56.9147552129989
14.440985685289 57
14 57.0714294265667
13 57.2399486938224
12 57.3387766159158
11 57.4427458945068
10 57.5392990669878
9 57.6244319389593
8 57.6994559963013
7 57.768190228491
6 57.8400714924145
5 57.9169292876674
4 57.9320688180321
3 57.9284462662986
2 57.9316647338098
1 57.9242901785776
0 57.8993597692177
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 57.8662761073537
98 57.8315041027053
97 57.7955747988364
96 57.7576594812777
95 57.7178931608227
94 57.6750275407702
93 57.6259691077154
92 57.5671485894638
91 57.4973961970138
90 57.4168738306332
89 57.3226939235417
88 57.2150009169001
87 57.0929211005022
86.3270656893474 57
86 56.9621939447818
85 56.8334920069364
84 56.6874484733997
83 56.5243289011686
82 56.3425755711633
81 56.1422181674301
80.3553887337021 56
80 55.9360343834395
79 55.7547408411925
78 55.5605867822059
77 55.3215107581592
76 55.0488722186298
75.8322464223557 55
75 54.7891061088421
74 54.5114755954122
73 54.2040246094288
72.385127092676 54
72 53.8623049538496
71 53.4926257361856
70 53.1086540130942
69.7202368851409 53
69 52.077985432375
68.9386777576914 52
68.2390316655326 51
68.1506353119393 50
68.5377911078018 49
69 48.1168036633241
69.0602983922907 48
70 47.1032478155401
70.1041510257959 47
71 46.5601809621393
72 46.1202502779206
72.2910971385911 46
73 45.761441948011
74 45.4457203425069
75 45.1473265082252
75.516692379815 45
76 44.8727720598377
77 44.6256454287668
78 44.401446097863
79 44.1912682580789
79.9530318598795 44
80 43.9894081048303
81 43.7730850436237
82 43.5739906282734
83 43.3883274819047
84 43.215022985115
85 43.0533375254397
85.346542994898 43
86 42.8886583405909
87 42.73904076465
88 42.6112791619661
89 42.5010666169212
90 42.4046412154773
91 42.3200806438743
92 42.2460225204422
93 42.1820598866608
94 42.128724076251
95 42.0860834176834
96 42.0523413320329
97 42.0270100472726
98 42.0072793306186
98.5247209766527 42
99 41.9922171876052
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
99 90.2013355419313
98 90.7108410730836
97.4055878977972 91
97 91.2116223146035
96 91.719813749242
95.4286040558559 92
95 92.2245389450797
94 92.7384664513744
93.4766545840066 93
93 93.253716983343
92 93.7733817675196
91.5523569893913 94
91 94.2975935370072
90 94.8165751255885
89.6378733518392 95
89 95.3444438803635
88 95.8596506900634
87.7203123134599 96
87 96.3863869061415
86 96.8860537153682
85.7657320646581 97
85 97.3999730309931
84 97.8921118617308
83.7761280037595 98
83 98.4030241795642
82 98.878729478072
81.7283378424636 99
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
68.4193270050852 99
68 98.8090425294349
67 98.3183681630062
66.3965963377897 98
66 97.8064601927907
65 97.306326668479
64.4059940098919 97
64 96.8061189360861
63 96.3096566875645
62.4153003670788 96
62 95.7935431299124
61 95.2758467711351
60.4852006744949 95
60 94.7578948378341
59 94.2428581143738
58.5428897837412 94
58 93.7320285564142
57 93.2190602425186
56.5841215017325 93
56 92.713616356746
55 92.202396107202
54.6139380425815 92
54 91.7015322700561
53 91.191433164119
52.637896256764 91
52 90.6866884363677
51 90.1667413748013
50.6874076919389 90
51 89.8254457288009
52 89.2597744149066
52.4599699939425 89
53 88.7020734748505
54 88.1758688466832
54.3481495048073 88
55 87.6461530517362
56 87.1382317052236
56.281448419275 87
57 86.6196209636985
58 86.1239828974357
58.2572629969522 86
59 85.6152048787345
60 85.1273397793654
60.2659580507156 85
61 84.6223473769937
62 84.1332083916091
62.2776339853241 84
63 83.6275667359816
64 83.1419704813458
64.2996730661674 83
65 82.644077693898
66 82.1600500906887
66.3398921118565 82
67 81.6650360426663
68 81.1931352797856
68.439968385089 81
69 80.731945253946
70 80.294794262152
70.7631606064307 80
71 79.8996691213698
72 79.5058739334377
73 79.1474022804034
73.4235164594142 79
74 78.777157455674
75 78.46734202817
76 78.7292094400808
76.6751370736543 79
77 79.1180048366067
78 79.4942291394593
79 79.909368813666
79.2078809007753 80
80 80.3142444816859
81 80.7533605170523
81.5140290044271 81
82 81.2140848938467
83 81.6951888903017
83.5904571111965 82
84 82.1953374338262
85 82.6864443878414
85.6139179525888 83
86 83.1823242743223
87 83.6720354110664
87.6288914746798 84
88 84.1804203366442
89 84.6826557325962
89.6072478043957 85
90 85.1905438839357
91 85.6879120528686
91.601479786653 86
92 86.1920237724138
93 86.6903350430556
93.5927975709796 87
94 87.197789727502
95 87.6997996325489
95.5718644204914 88
96 88.2084575859141
97 88.7122831548574
97.5471656798433 89
98 89.2471960732401
99 89.7916425136519
};
\addplot [draw=darkslateblue7047124]
table{%
x  y
21 6.99155332973861
22 6.88805929233669
23 6.89457956281373
24 6.88862694821765
25 6.87682422589171
26 6.8664422647019
27 6.85651655556536
28 6.85050883375579
29 6.85558006682053
30 6.87683675239702
31 6.9729362715609
31.4751549853135 7
32 7.00885834284823
33 7.02993858903623
34 7.04355940998839
35 7.0549440275842
36 7.07215182833986
37 7.07921971739459
38 7.074954298737
39 7.09580865251926
40 7.65847623197583
40.298696485191 8
40.4975006769703 9
40.5013533587919 10
40.5053223107312 11
40.5095400846717 12
40.5137347922093 13
40.5171817700787 14
40.5193691134872 15
40.5205492861834 16
40.5209962669216 17
40.5202499870844 18
40.51823698632 19
40.5149629423719 20
40.5101907633843 21
40.5034497821693 22
40.4949667702675 23
40.4854998278275 24
40.4754880605326 25
40.4598555729778 26
40.2335891560528 27
40 27.256678959095
39 27.8852345644405
38 27.913013125986
37 27.8987684240291
36 27.8959510139263
35 27.9057955660658
34 27.9208310975715
33 27.9341459682487
32 27.9526671599595
31 27.9616673484207
30.118212757998 28
30 28.0159207304216
29 28.1496710909981
28 28.1552920035815
27 28.1476680339846
26 28.1351059825186
25 28.1221732308448
24 28.1068269136805
23 28.0971831197991
22 28.0618044313551
21.6394902345414 28
21 27.9613495867014
20 27.9249394924437
19 27.9085256071945
18 27.9161654744783
17 27.9190503992683
16 27.8773408292943
15.002489833837 27
15 26.9867328242895
14.6011363065864 26
14.5817725234661 25
14.5752834732316 24
14.5686940159535 23
14.562136424055 22
14.5562854258037 21
14.5515483465597 20
14.5480914872493 19
14.5449884447186 18
14.5417536801288 17
14.539150804773 16
14.5382204143471 15
14.5394851436723 14
14.5433354560268 13
14.549829141209 12
14.5584396153859 11
14.567350455261 10
14.5816945648814 9
15 8.06897622817361
15.0125192197803 8
16 7.08957875927839
17 7.05710071342416
18 7.05557513234381
19 7.03857844683737
20 7.02378412294076
20.9022500295747 7
21 6.99155332973861
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
0 44.6582929580637
1 44.6606552035332
2 44.6759482919284
3 44.7026120744946
4 44.7433879527559
5 44.8051727061626
6 44.8810394848529
7 44.9761520913665
7.19824863366501 45
8 45.1020938848317
9 45.2360815417639
10 45.3689333708503
11 45.5012126504441
12 45.6373924899658
13 45.7848841346678
14 45.9511271591814
14.2688263949891 46
15 46.1798703345721
16 46.4276615937018
17 46.6882443887748
18 46.9851018982871
18.044070359223 47
19 47.4908570959167
19.757081436546 48
20 48.4079476544123
20.3812256950199 49
20.6971437397326 50
20.870629498541 51
20.5390995599648 52
20 52.2602172685251
19 52.7078659752059
18.2686616451083 53
18 53.0704766737018
17 53.3249983520822
16 53.5660371449142
15 53.7944287909958
14.0421702721094 54
14 54.0080726431249
13 54.1902838819528
12 54.3540126799768
11 54.4995360629173
10 54.6260924811698
9 54.7416165396156
8 54.8530273251757
7 54.96060613415
6.59048824150152 55
6 55.0621118986801
5 55.1509408429125
4 55.2551819302645
3 55.2717181344232
2 55.3063252911982
1 55.3194494113731
0 55.3076980510693
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
99 55.2821381214106
98 55.2590583743237
97 55.2106866163816
96 55.1705531266293
95 55.1306424849856
94 55.0853636578424
93 55.0267387784936
92.6670664617513 55
92 54.9422512475703
91 54.8531206986394
90 54.7699991572548
89 54.6070085289428
88 54.4579181799166
87 54.3048607033546
86 54.1399911648857
85.1941179217701 54
85 53.9384376367943
84 53.600590015079
83 53.2471208179065
82.3147049733687 53
82 52.8832242255676
81 52.4814196513273
80 52.0211465852715
79.9585646972216 52
79.2191015468069 51
79.5069367227912 50
79.7977737952712 49
80 48.609820532322
80.2993200963802 48
81 47.629298592905
82 47.2053052254883
82.5968398193847 47
83 46.8908186417962
84 46.6408605293151
85 46.414707115512
86 46.2067032181238
87 46.0079334943321
87.0408409333962 46
88 45.8020200842757
89 45.6241909253695
90 45.4758921984214
91 45.3462930985406
92 45.2301898246868
93 45.1261116501684
94 45.031395755692
94.3517425910475 45
95 44.9321173461671
96 44.8334680998149
97 44.7549486621558
98 44.7016431014549
99 44.6706218845837
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
16 7.39560937673631
17 7.40445527449054
18 7.43772113185066
19 7.46636828724167
20 7.50406338706342
21 7.54757678201108
22 7.60023060916778
23 7.68733844711572
24 7.76669369379809
25 7.75848443065913
26 7.75099660787191
27 7.74331188790338
28 7.73576275942868
29 7.63662176217613
30 7.55903912834424
31 7.5118754007558
32 7.46765327638783
33 7.43426109491366
34 7.40322647527583
35 7.37638863172115
36 7.37394020398704
37 7.36720792062071
38 7.35204209065988
39 7.3547456719961
39.7905074105995 8
39.9176833805785 9
39.9213167121186 10
39.9249891286153 11
39.9290825018088 12
39.9333186816124 13
39.9369425335928 14
39.9393775237258 15
39.9408731632167 16
39.9415916174385 17
39.9410786997321 18
39.9395821552425 19
39.9370062788029 20
39.9329739460883 21
39.9268303022132 22
39.9192238736289 23
39.9115103226896 24
39.9020124474895 25
39.8913350318636 26
39.7729271300565 27
39 27.635161763577
38 27.6390205651947
37 27.6110139369781
36 27.5887582711492
35 27.5714056229296
34 27.5528070616136
33 27.5250015311501
32 27.4904747361319
31 27.4389236233605
30 27.3875747354218
29 27.3165925315969
28 27.288227696222
27 27.2776714411242
26 27.2676064585069
25 27.2565888796856
24 27.2422157267529
23 27.3065397346748
22 27.3801235819064
21 27.4163074024161
20 27.4462177222556
19 27.4748826849232
18 27.5119669530281
17 27.5449459536772
16 27.5466681395227
15.3784547481623 27
15.1558908640654 26
15.1519245092462 25
15.1492245327831 24
15.1463302873901 23
15.1431715215943 22
15.1402180164422 21
15.1374412963781 20
15.1350836592181 19
15.1328189139915 18
15.1304951979109 17
15.1286275352491 16
15.1279157693178 15
15.1288619679187 14
15.1318507043343 13
15.1367327779485 12
15.1429402292032 11
15.1495541723903 10
15.1583204793289 9
15.3444527681001 8
16 7.39560937673631
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
74 82.8241427816401
75 82.458423584504
76 82.7907460533778
76.4923759268898 83
77 83.1984023216726
78 83.6114316047309
78.8655301189432 84
79 84.0559808802573
80 84.4857715109961
81 84.9671179223161
81.0651408327288 85
82 85.4425925047879
83 85.968319101228
83.0595434497773 86
84 86.4687641341447
84.9950808812292 87
85 87.0024526380642
86 87.4955016723355
86.9540162819024 88
87 88.0224508446802
88 88.5134399893595
88.9262218650232 89
89 89.0397710176404
90 89.595119885051
90.665836473513 90
90 90.3717216121172
89 90.902530408982
88.8138744372965 91
88 91.4564794681873
87 91.9792801657132
86.9597137885478 92
86 92.5269457037968
85.0707336280668 93
85 93.0384530369446
84 93.5845548902691
83.194824356943 94
83 94.1066482757545
82 94.6415952417499
81.2683549379365 95
81 95.1395137305228
80 95.6236467812352
79.1237398673255 96
79 96.0568930235539
78 96.5287996351511
77 96.9358051147633
76.8209359544073 97
76 97.3200438526745
75 97.6603006628695
74 97.3513307131874
73.2037899634693 97
73 96.9172420836644
72 96.4937790165275
71 96.0247223156931
70.948681427806 96
70 95.573500184757
69 95.0750521078029
68.8558196638792 95
68 94.5814806516486
67 94.044023518788
66.9189385000014 94
66 93.5304141364992
65.030303738342 93
65 92.9844199636689
64 92.4767536965933
63.1143692483973 92
63 91.9429584372492
62 91.4367348184042
61.1936827548315 91
61 90.8925790645228
60 90.3321655450195
59.4186735155268 90
60 89.6257950827614
61 89.0235093755108
61.0401779954575 89
62 88.4994313457851
63 88.014422598838
63.0299249359267 88
64 87.4955138263657
65 87.0069514204196
65.0137628170855 87
66 86.4653333325966
66.9077490670826 86
67 85.9497151177559
68 85.415721009921
68.8733080319171 85
69 84.9356711007899
70 84.4570212761834
71 84.0315721816273
71.0728932406757 84
72 83.5741700627038
73 83.16734360442
73.512957641752 83
74 82.8241427816401
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
0 47.1528418080677
1 47.1588332331708
2 47.1886590824936
3 47.2459177178632
4 47.3108551902204
5 47.3844602947411
6 47.60412331749
7 47.7978411318738
7.97861562276224 48
8 48.0057030433461
9 48.2961986911965
10 48.6275944904402
10.8983404627772 49
11 49.1125239931829
11.7437194824309 50
11 50.7016243641978
10.6446035620225 51
10 51.4709730885542
9.13147307660768 52
9 52.0270771919534
8 52.2064056678486
7 52.3563986697913
6 52.4738573118653
5 52.5642374217604
4 52.6277799274377
3 52.6801996360431
2 52.70283776323
1 52.722273896034
0 52.7262833986448
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
99 52.7132195951308
98 52.6866045486657
97 52.649033396625
96 52.5456821305897
95 52.4171833068752
94 52.2781309755186
93 52.1082975824365
92.442571158592 52
92 51.8429788204946
91 51.4796148175169
90 51.0904068392636
89.7872734978036 51
89 50.1355423369469
88.9036131646959 50
89 49.775819271969
89.3072973209483 49
90 48.4270149691639
90.9030021077806 48
91 47.9855289224336
92 47.8224395341944
93 47.6700472198545
94 47.5370362303497
95 47.419121136622
96 47.3213217634024
97 47.2459306263671
98 47.1931816126157
99 47.1633075314511
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
16 7.70163999419423
17 7.75180983555692
18 7.81986713135751
19 7.89415812764597
20 7.98434265118607
20.1546473744646 8
21 8.11263107639712
22 8.21511989005195
23 8.29330753313613
24 8.3418619318471
25 8.33738846349809
26 8.33284075514072
27 8.32798293744126
28 8.32292462694399
29 8.25262053019028
30 8.16164864473317
31 8.04203820450262
31.2823322520627 8
32 7.92644820992744
33 7.8385836007911
34 7.76289354056326
35 7.6978332358581
36 7.67572857963421
37 7.65519612384684
38 7.62912988258276
39 7.61368269147293
39.4732811264951 8
39.580112605875 9
39.5822199747486 10
39.5841626094695 11
39.5870235422127 12
39.5903626536264 13
39.5933189747196 14
39.5952570720535 15
39.5963696487099 16
39.5972950874716 17
39.5981825454516 18
39.5990229018573 19
39.5990213405011 20
39.5968665686804 21
39.5909691076316 22
39.5837679481142 23
39.5786416189804 24
39.5661147255557 25
39.5500850838073 26
39.468614019034 27
39 27.3850889627135
38 27.3650280044035
37 27.3232594499271
36 27.281565528372
35 27.2370156797933
34 27.1847830256556
33 27.1158570940514
32 27.0282823123043
31.7237872763108 27
31 26.8989906647307
30 26.79220795279
29 26.7094777073453
28 26.6911490953687
27 26.6862095212585
26 26.6831292137278
25 26.6805383372579
24 26.6768939377379
23 26.7185483037226
22 26.786663720469
21 26.8677214690251
20 26.9589377232006
19.5834461483724 27
19 27.041239762652
18 27.107768431578
17 27.1708415080862
16 27.215995449751
15.7544196624876 27
15.463091002552 26
15.4616902656966 25
15.4611194694792 24
15.460078681921 23
15.4582073605032 22
15.4557610369443 21
15.452871451188 20
15.4498433412113 19
15.4466611330728 18
15.4435818930522 17
15.4413157615468 16
15.440667681113 15
15.44228533356 14
15.4464493000523 13
15.4528198846444 12
15.4608417461883 11
15.46985139951 10
15.4808190767457 9
15.67638631642 8
16 7.70163999419423
};
\addplot [draw=none, draw=teal40122142]
table{%
x  y
75 84.8809178220048
75.3198009418301 85
76 85.2336542427654
77 85.6618406380463
77.7342291007649 86
78 86.114048898353
79 86.555157954918
79.9192855916519 87
80 87.0364394061032
81 87.5121363145977
81.9234781152361 88
82 88.037651782537
83 88.5424898267916
83.8402221351492 89
84 89.0810262600911
85 89.5921134241369
85.7480960372922 90
85 90.4111669022952
84 90.9309668081114
83.8674844397931 91
83 91.4857458088636
82.0178336988912 92
82 92.0099372891667
81 92.5549942441643
80.092484137787 93
80 93.0482848630567
79 93.5490082690351
78.0242144759259 94
78 94.0119492413977
77 94.5071468475833
76 94.9051519171428
75.7274479594308 95
75 95.2752840559478
74.253720946207 95
74 94.9133867442375
73 94.4694782719584
72.0351780332822 94
72 93.9840362567244
71 93.5243138437232
70 93.019105729585
69.9633341583306 93
69 92.5311220288705
68.0206160512198 92
68 91.9895394744708
67 91.4662532294376
66.1779094395706 91
66 90.9052905489724
65 90.3735034428386
64.3322517444414 90
65 89.6162991174817
66 89.0827783259136
66.1570734574553 89
67 88.5346648817078
68 88.0191240192911
68.0381962903079 88
69 87.4855491781239
70 87.0062950735155
70.0134783031884 87
71 86.5082625781921
72 86.0536480242155
72.1231981149165 86
73 85.5826912166927
74 85.2202546664116
74.6748224160099 85
75 84.8809178220048
};
\addplot [draw=darkcyan30154137]
table{%
x  y
36 7.97751695528138
37 7.94318432707296
38 7.90621767450564
39 7.87261971094977
39.1560548423906 8
39.2425418311715 9
39.2431232373787 10
39.2433360903236 11
39.2449645826165 12
39.2474066256404 13
39.2496954158463 14
39.2511366203812 15
39.2518661342032 16
39.2529985575046 17
39.255286391171 18
39.258463648472 19
39.2610364021994 20
39.2607591912726 21
39.2551079130499 22
39.2483120225996 23
39.2457729152711 24
39.2302170036219 25
39.2088351357509 26
39.1643009080116 27
39 27.13501616185
38 27.0910354436123
37 27.035504962876
36.4033838449696 27
36 26.8627660347082
35 26.6305928360783
34 26.4815175124638
33 26.3810978247913
32 26.3150288531472
31 26.2690463540723
30 26.2356753234811
29 26.2089991381159
28 26.2027040396165
27 26.2026450290888
26 26.2054309803443
25 26.2101690024005
24 26.2152116593833
23 26.2359780884496
22 26.267963253679
21 26.3076756258598
20 26.3541697915798
19 26.4083957347224
18 26.476231321393
17 26.5663465352399
16 26.6831575120471
15.7702911410385 26
15.771456022147 25
15.7730144061754 24
15.7738270764518 23
15.773243199412 22
15.7713040574465 21
15.7683016059979 20
15.7646030232045 19
15.760503352154 18
15.7566685881935 17
15.7540039878445 16
15.7534195929081 15
15.7557086992013 14
15.7610478957703 13
15.7689069913404 12
15.7787432631735 11
15.7901486266296 10
15.8033176741626 9
16 8.03947623508942
17 8.33005449877111
18 8.50435090355349
19 8.62713505914009
20 8.70557426848969
21 8.74466223559209
22 8.77780650392179
23 8.8053029142175
24 8.82005320242073
25 8.81663420977978
26 8.81251317297416
27 8.80799713388867
28 8.80329973940166
29 8.77861181302834
30 8.74671324745942
31 8.70858778912612
32 8.6637753394976
33 8.59833098769539
34 8.41910860845609
35 8.10397931532313
35.4459855040034 8
36 7.97751695528138
};
\addplot [draw=darkcyan30154137]
table{%
x  y
74 86.9673547777802
75 86.6304688124765
75.892916840041 87
76 87.0420953309015
77 87.4775331708043
78 87.9465039933491
78.112447113339 88
79 88.3910774860995
80 88.8801717760064
80.2318992210102 89
81 89.3682897628493
82 89.8878141603129
82.207719683086 90
82 90.1158220598363
81 90.6664870396396
80.3687634299092 91
80 91.1972324275298
79 91.7053585380664
78.3784005651581 92
78 92.1925407227203
77 92.6926644598014
76.3097374109178 93
76 93.1441833015619
75 93.5487761321892
74 93.1418210569982
73.7128755044324 93
73 92.6721170497101
72 92.1842775462096
71.6355863211922 92
71 91.7016835034967
70 91.1957306923845
69.6327672245361 91
69 90.6667899123475
68 90.1123165494932
67.8013499637985 90
68 89.8886268874262
69 89.3411994692794
69.6655708784449 89
70 88.8234315935514
71 88.3133211070557
71.6626496456616 88
72 87.8309611466346
73 87.3589163960714
73.9219262015235 87
74 86.9673547777802
};
\addplot [draw=mediumseagreen59186117]
table{%
x  y
73 88.7635905509642
74 88.3194978176054
75 88.0189586351418
76 88.4584067789468
77 88.9239631118247
77.1606115989622 89
78 89.3661217502217
79 89.8388487618908
79.3207170290163 90
79 90.1771436331836
78 90.7231489276007
77.4934578118544 91
77 91.251009476174
76 91.7389404474224
75.404101246598 92
75 92.1834599136048
74.5901446172983 92
74 91.7478909189618
73 91.2646403579416
72.4750486588524 91
72 90.7601745633592
71 90.2230017146878
70.6001215073358 90
71 89.7826616778715
72 89.2587930971299
72.5301908139571 89
73 88.7635905509642
};
\addplot [draw=none, draw=yellowgreen13421273]
table{%
x  y
73 89.9527012811301
74 89.4445852792531
75 89.2090900426255
76 89.6500026405164
76.7538302980801 90
76 90.4357152694555
75 90.8735550826642
74 90.5815016902433
73 90.048580205913
72.9117156731113 90
73 89.9527012811301
};


\end{groupplot}

\end{tikzpicture}


==> figs/weight_comparison_scale_4e3_56_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\imwidth{.3\textwidth}\def\hs{1pt}\def\vs{1pt}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49102141}{RGB}{49,102,141}
\definecolor{darkslateblue5490140}{RGB}{54,90,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7049126}{RGB}{70,49,126}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{darkslateblue7234115}{RGB}{72,34,115}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7118101}{RGB}{71,18,101}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen17522046}{RGB}{175,220,46}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth, y dir=reverse]
\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
%point meta max=0.00318365410947344,
%point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale_4e3_56_-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale_4e3_56_-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale_4e3_56_-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=55.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=55.5, ymax=-0.5] {\pngpath/weight_comparison_scale_4e3_56_-002.png};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=55,
ymin=0, ymax=55
]
\addplot [draw=darkslateblue7144123]
table{%
x  y
45.8334375616993 0
45 0.447046710088378
44 0.922783949180781
43.8334485397797 1
43 1.44705435427706
42 1.92279266277687
41 1.44705435427706
40.1665514602203 1
40 0.922783949180781
39 0.447046710088381
38.1665624383007 0
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
0 23.198011752503
1 23.2040341487601
2 23.2220694300411
3 23.2525540966382
4 23.2962317881322
5 23.3541832620393
6 23.4278704004027
7 23.5191965592932
8 23.6305863885784
9 23.7650891464159
10 23.9265104597255
10.4005189458841 24
11 24.0928022982833
12 24.2717431903427
13 24.4854044709412
14 24.7407037424415
14.8630907074557 25
15 25.0442166622947
16 25.3949512456506
17 25.8154478311588
17.3980598689126 26
18 26.41366782009
18.7764435925974 27
19 27.5132035304732
19.2226030839745 28
19 28.4892627712029
18.7786011861192 29
18 29.5888365286918
17.4025187532209 30
17 30.1867917639836
16 30.6073542214192
15 30.9580748775758
14.8702928790679 31
14 31.2617057830934
13 31.5170212738904
12 31.730710885227
11 31.9097063141732
10.4179113626912 32
10 32.0768759678277
9 32.2385473505853
8 32.3733491088732
7 32.4850986672453
6 32.5768572350916
5 32.6510628861819
4 32.7096349121008
3 32.7540545865363
2 32.7854264830386
1 32.8045235508156
0 32.811818311555
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 32.8075289924974
54 32.7915250907376
53 32.7634677160286
52 32.7227047690982
51 32.6682640321133
50 32.5988104478611
49 32.5125847746764
48 32.407318033022
47 32.2801131612939
46 32.1272805609146
45.2867833903246 32
45 31.9570286818988
44 31.7887543060408
43 31.5877887414286
42 31.3471926500066
41 31.0308269236444
40.9087208613472 31
40 30.6702651753148
39 30.2408763388282
38.4975783941279 30
38 29.6466177751594
37.1663174500823 29
37 28.6007978836514
36.7365393514041 28
37 27.4321820608243
37.1912404863371 27
38 26.389477996541
38.5669905379717 26
39 25.7987874662921
40 25.3792250247311
41 25.0291874768167
41.0900040072698 25
42 24.7251870218471
43 24.4738619694526
44 24.2630574642115
45 24.0861962585489
45.5608193415973 24
46 23.9199480946532
47 23.7599654135589
48 23.6265618942625
49 23.5160222413435
50 23.4253624001168
51 23.3522054128333
52 23.2946833502691
53 23.2513611629486
54 23.2211789556661
55 23.2034099164157
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
0 49.8100437224308
0.367284093982423 50
0 50.8480913280157
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 51.4916413336691
54 51.9518814376664
53.8943740672753 52
53 52.4725067482506
52 52.9394653775015
51.8681445750024 53
51 53.4617359345445
50 53.932491753253
49.8535893193114 54
49 54.4556965922824
48 54.9285867435862
47.845493768269 55
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
36.154506231731 55
36 54.9285867435862
35 54.4556965922824
34.1464106806886 54
34 53.932491753253
33 53.4617359345445
32.1318554249976 53
32 52.9394653775015
31 52.4725067482506
30.1056259327248 52
30 51.9518814376664
29 51.4916413336691
28.0581484664877 51
28 50.8527142428495
27.6307215980804 50
28 49.8090082724531
29 49.3122307463914
29.6894608778234 49
30 48.8367803527652
31 48.3302812990449
31.7217997253956 48
32 47.8524586185858
33 47.3404419138633
33.7397111003792 47
34 46.8612644954218
35 46.3461391089888
35.7496632969976 46
36 45.8661954974588
37 45.3493257470238
37.7552004956301 45
38 44.8689506123132
39 44.3511039175431
39.7582787070431 44
40 43.8704850071203
41 43.3520902232609
41.7599756008659 43
42 42.8713281837467
42.2400248336557 43
43 43.3520896389623
44 43.8704845248124
44.2417218498792 44
45 44.3511036804722
46 44.8689504888262
46.2447996296211 45
47 45.3493257006782
48 45.8661954767466
48.2503367219595 46
49 46.346139102391
50 46.8612644927161
50.2602889018469 47
51 47.3404419131158
52 47.8524586182938
52.2782002748168 48
53 48.3302812989752
54 48.8367803527382
54.3105391221934 49
55 49.312230746386
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
9 4.18566808373035
10 4.1855446401788
11 4.18540180655048
12 4.18523653624448
13 4.18504530322175
14 4.18482402636397
15 4.18456798182489
16 4.1842717014442
17 4.18392885497568
18 4.18353211350778
19 4.18307299101552
20 4.18254166046508
21 4.18192674028026
22 4.18121504625568
22.8181746452499 5
22.81700332178 6
22.81612855765 7
22.8154752450979 8
22.8149873270829 9
22.8146229587034 10
22.8143509030668 11
22.8141478488746 12
22.8139964365986 13
22.813883931237 14
22.8138019143789 15
22 15.8137368829358
21 15.8137142187575
20 15.8136951570013
19 15.813679247775
18 15.8136660982806
17 15.8136553635285
16 15.8136467382935
15 15.8136399502294
14 15.8136347540726
13 15.8136309268786
12 15.8136282642377
11 15.8136265774154
10 15.8136256913575
9 15.8136254434862
8.1864095229225 15
8.18641054947616 14
8.18639949013928 13
8.18638214770173 12
8.18635835178187 11
8.1863262871813 10
8.18628324102025 9
8.18622553163432 8
8.18614821829465 7
8.18604468173302 6
8.18590605824688 5
9 4.18566808373035
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0 24.5325164703916
1 24.541832702018
2 24.5698012326926
3 24.6170985601883
4 24.6848781754742
5 24.7748170488739
6 24.8891839037298
6.7904843290509 25
7 25.0296560388746
8 25.1954141074469
9 25.3955699832202
10 25.6357867032344
11 25.9230997210294
11.2404091532041 26
12 26.3447002430097
13 26.8751677575093
13.2144057550305 27
13.8109051563484 28
13.2156478347647 29
13 29.1256564270476
12 29.6564634893744
11.2436612882822 30
11 30.0780036858872
10 30.36548381918
9 30.6058665178945
8 30.8061988022818
7 30.9721525855044
6.80371319989472 31
6 31.1129581814044
5 31.2276208548575
4 31.3178993526861
3 31.3860722799345
2 31.433827637078
1 31.4623314199875
0 31.4722742923325
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
55 31.4639264875163
54 31.4370437752951
53 31.3910018501487
52 31.3246805853807
51 31.2364355275827
50 31.1240252764558
49.1059318731546 31
49 30.985170995886
48 30.8221115837934
47 30.6250596249095
46 30.3883165056036
45 30.1047081283736
44.6712353027219 30
44 29.6960780126207
43 29.1695283917631
42.7096139638356 29
42.1310173154021 28
42.7421414331898 27
43 26.8516623003092
44 26.3285475546008
44.7303494288142 26
45 25.9142939907013
46 25.6292443636471
47 25.3906575143081
48 25.1916927935078
49 25.0268189471029
49.1902362335987 25
50 24.8869009463346
51 24.773058703358
52 24.6835397966952
53 24.6161056219266
54 24.5691022031253
55 24.541394416519
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
40.9213238413179 55
40 54.5732663045599
39 54.0433422440301
38.9190769993541 54
38 53.574627397385
37 53.0454501014001
36.9150425075442 53
36 52.5770651352499
35 52.0492226846643
34.9077982954696 52
34 51.5814251914064
33 51.0559649526932
32.8947760066858 51
32.4796135618597 50
33 49.7232247074545
34 49.227533423024
34.4934708384616 49
35 48.7295850006355
36 48.2316464706963
36.5011797326212 48
37 47.7331438472254
38 47.233946106939
38.5054733471588 47
39 46.7351322725891
40 46.235230094726
40.5078650817285 46
41 45.7362415641321
42 45.2359455280191
43 45.7362415614239
43.4921349206225 46
44 46.2352300935798
45 46.7351322717528
45.494526653351 47
46 47.2339461067281
47 47.7331438471005
47.4988202674431 48
48 48.2316464706711
49 48.7295850006219
49.5065291615445 49
50 49.2275334230217
51 49.7232247074533
51.5203864381408 50
51.1052239933142 51
51 51.0559649526932
50 51.5814251914064
49.0922017045304 52
49 52.0492226846643
48 52.5770651352499
47.0849574924558 53
47 53.0454501014001
46 53.574627397385
45.0809230006459 54
45 54.0433422440301
44 54.5732663045599
43.0786761586821 55
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
9 4.37216146672764
10 4.37204413396892
11 4.37190837063895
12 4.37175128094425
13 4.37156951337893
14 4.37135918882766
15 4.3711158172554
16 4.37083420114928
17 4.37050832357598
18 4.37013121836215
19 4.36969481948867
20 4.3691897862968
21 4.36860530052329
22 4.36792883049218
22.631600034319 5
22.6304591106743 6
22.6296070497978 7
22.6289706932422 8
22.6284954388646 9
22.628140527829 10
22.6278755340512 11
22.6276777516536 12
22.6275302739754 13
22.6274207097806 14
22.6273409268179 15
22 15.6272907955942
21 15.6272664322176
20 15.627245811766
19 15.6272284588503
18 15.6272139593712
17 15.6272019509415
16 15.6271921145951
15 15.627184167677
14 15.6271778578273
13 15.6271729579873
12 15.6271692623592
11 15.6271665832569
10 15.6271647487803
9 15.6271636012382
8.3728633517768 15
8.37286395229764 14
8.37285247825792 13
8.37283461354983 12
8.37281012682666 11
8.37277714098697 10
8.37273286386086 9
8.37267350832885 8
8.37259399270959 7
8.37248750918222 6
8.37234494175598 5
9 4.37216146672764
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 25.6590450934457
1 25.67243268535
2 25.7126455467919
3 25.7806565601056
4 25.8781245162923
4.94423286818022 26
5 26.0096601515936
6 26.2226071432918
7 26.4865440797765
8 26.8084777570192
8.50959343331665 27
9 27.5212379311412
9.40637767913761 28
9 28.4795888070404
8.51129730071874 29
8 29.1923352957173
7 29.5145570578042
6 29.7787849159333
5 29.9920372389848
4.95413475593152 30
4 30.1234287762683
3 30.221164317004
2 30.2894746620017
1 30.3300241081805
0 30.3437902931149
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
55 30.3311377699851
54 30.2917000618282
53 30.2245458609368
52 30.1280284011518
51.0019586360998 30
51 29.9996626638074
50 29.7881864228862
49 29.5257951179807
48 29.2053766553029
47.4528653954579 29
47 28.5159243228278
46.5650793168023 28
47 27.4936655931683
47.4694586905477 27
48 26.8016131653307
49 26.4815213396004
50 26.2189143972328
51 26.0069464724089
51.0402632186369 26
52 25.8765675785095
53 25.7795347996554
54 25.7118902586266
55 25.6720012560388
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
9 4.55865484972494
10 4.55854362775905
11 4.55841493472742
12 4.55826602564402
13 4.5580937235361
14 4.55789435129136
15 4.5576636526859
16 4.55739670085437
17 4.55708779217627
18 4.55673032321652
19 4.55631664796181
20 4.55583791212852
21 4.55528386076632
22 4.55464261472868
22.445025423388 5
22.4439148995687 6
22.4430855419457 7
22.4424661413865 8
22.4420035506463 9
22.4416580969545 10
22.4414001650356 11
22.4412076544325 12
22.4410641113522 13
22.4409574883242 14
22.4408799392569 15
22 15.4408447082527
21 15.4408186456777
20 15.4407964665306
19 15.4407776699256
18 15.4407618204617
17 15.4407485383544
16 15.4407374908967
15 15.4407283851245
14 15.4407209615821
13 15.440714989096
12 15.4407102604806
11 15.4407065890983
10 15.4407038062031
9 15.4407017589902
8.55931718063111 15
8.55931735511911 14
8.55930546637655 13
8.55928707939792 12
8.55926190187145 11
8.55922799479265 10
8.55918248670146 9
8.55912148502339 8
8.55903976712452 7
8.55893033663141 6
8.55878382526508 5
9 4.55865484972494
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
42 46.6205840558619
42.7077888031836 47
43 47.1353771507664
44 47.619780885715
44.7096320983451 48
45 48.1344475580803
46 48.6183412530546
46.712939427801 49
47 49.1327824158623
48 49.6157638464416
48.7188743788376 50
48.3178304782846 51
48 51.1698794221395
47 51.6818665112546
46.3122313891544 52
46 52.1671472251373
45 52.6801013719423
44.3091113879988 53
44 53.1656211289681
43 53.6791159586789
42.3073727927536 54
42 54.1647697129555
41.6926272072464 54
41 53.6791159586789
40 53.1656211289681
39.6908886120012 53
39 52.6801013719423
38 52.1671472251373
37.6877686108456 52
37 51.6818665112546
36 51.1698794221395
35.6821695217154 51
35.2811256211627 50
36 49.6157638464424
37 49.1327824158634
37.2870605722017 49
38 48.6183412530617
39 48.1344475580899
39.2903679016764 48
40 47.6197808857594
41 47.1353771508055
41.2922111968847 47
42 46.6205840558619
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0 26.9920381589673
0.345119599106936 27
1 27.0400709849565
2 27.2235203407022
3 27.5337962941689
4 27.9784909840311
4.03773179634586 28
4 28.0215601267257
3 28.4674347298533
2 28.7787834083386
1 28.9631624062276
0.404905819300977 29
0 29.0094332705401
};
\addplot [draw=darkcyan32144140]
table{%
x  y
55 28.9658021716944
54 28.783826688841
53 28.4746196864136
52 28.0303932423623
51.9467219327952 28
52 27.9698190377629
53 27.5281731298897
54 27.2200922640983
55 27.0383366653357
};
\addplot [draw=darkcyan32144140]
table{%
x  y
9 4.74514823272223
10 4.74504312154917
11 4.74492149881589
12 4.74478077034378
13 4.74461793369327
14 4.74442951375505
15 4.74421148811641
16 4.74395920055945
17 4.74366726077657
18 4.7433294280709
19 4.74293847643496
20 4.74248603796024
21 4.74196242100935
22 4.74135639896518
22.2584508124571 5
22.257370688463 6
22.2565640340936 7
22.2559615895307 8
22.255511662428 9
22.2551756660801 10
22.25492479602 11
22.2547375572115 12
22.2545979487289 13
22.2544942668678 14
22.2544189516959 15
22 15.2543986209111
21 15.2543708591378
20 15.2543471212953
19 15.2543268810009
18 15.2543096815523
17 15.2542951257674
16 15.2542828671982
15 15.2542726025721
14 15.2542640653368
13 15.2542570202047
12 15.2542512586021
11 15.2542465949398
10 15.2542428636259
9 15.2542399167422
8.74577100948542 15
8.74577075794059 14
8.74575845449519 13
8.74573954524601 12
8.74571367691623 11
8.74567884859832 10
8.74563210954207 9
8.74556946171793 8
8.74548554153946 7
8.74537316408061 6
8.74522270877418 5
9 4.74514823272223
};
\addplot [draw=darkcyan32144140]
table{%
x  y
42 47.6065883069352
42.7338978905087 48
43 48.1232811385802
44 48.6057877767748
44.735748760419 49
45 49.1223548632053
46 49.6043535002973
46.7390687223002 50
46.3399298181452 51
46 51.1819750215502
45 51.6929202950961
44.3367963697121 52
44 52.1804546060402
43 52.6919383957603
42.3350496444462 53
42 53.1796059943373
41.6649503555538 53
41 52.6919383957603
40 52.1804546060402
39.6632036302879 52
39 51.6929202950961
38 51.1819750215502
37.6600701818548 51
37.2609312776999 50
38 49.6043535002977
39 49.1223548632058
39.2642512395822 49
40 48.6057877767776
41 48.1232811385826
41.2661021094957 48
42 47.6065883069352
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
9 4.93164161571952
10 4.93154261533929
11 4.93142806290436
12 4.93129551504355
13 4.93114214385044
14 4.93096467621874
15 4.93075932354691
16 4.93052170026453
17 4.93024672937687
18 4.92992853292527
19 4.9295603049081
20 4.92913416379196
21 4.92864098125238
22 4.92807018320168
22.0718762015261 5
22.0708264773574 6
22.0700425262414 7
22.069457037675 8
22.0690197742097 9
22.0686932352056 10
22.0684494270044 11
22.0682674599904 12
22.0681317861057 13
22.0680310454114 14
22.0679579641349 15
22 15.0679525335696
21 15.0679230725978
20 15.0678977760599
19 15.0678760920762
18 15.0678575426428
17 15.0678417131803
16 15.0678282434998
15 15.0678168200197
14 15.0678071690916
13 15.0677990513134
12 15.0677922567235
11 15.0677866007812
10 15.0677819210487
9 15.0677780744943
8.93222483833973 15
8.93222416076206 14
8.93221144261382 13
8.93219201109411 12
8.93216545196102 11
8.93212970240399 10
8.93208173238268 9
8.93201743841246 8
8.9319313159544 7
8.93181599152981 6
8.93166159228329 5
9 4.93164161571952
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
41 48.8924897869632
42 48.371009344906
43 48.8924897869628
43.2005988505772 49
44 49.3702615685516
45 49.891331755803
45.2028914761779 50
45 50.4851673981927
44.8027765126318 51
44 51.4301254454233
43 51.9077635780694
42.8009078114184 52
42 52.4293327614319
41.1990921885816 52
41 51.9077635780694
40 51.4301254454233
39.1972234873682 51
39 50.4851673981926
38.7971085238222 50
39 49.8913317558031
40 49.3702615685519
40.7994011494233 49
41 48.8924897869632
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
41 49.4943302847708
42 49.0268359188019
43 49.4943302847707
43.943508341821 50
43.5571561421594 51
43 51.2986057288327
42 51.7941756709891
41 51.2986057288327
40.4428438578406 51
40.056491658179 50
41 49.4943302847708
};
\addplot [draw=none, draw=yellowgreen17522046]
table{%
x  y
42 49.5235673565287
42.8887714901294 50
42.4992240435538 51
42 51.2676128120947
41.5007759564462 51
41.1112285098707 50
42 49.5235673565287
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=55,
ytick style={color=black}
]
\addplot [draw=indigo68184]
table{%
x  y
1 0
1 1
2 1
2 0
};
\addplot [draw=indigo68184]
table{%
x  y
5 0
5 1
6 2
5 3
4 2
3 2
2 3
1 3
0 4
};
\addplot [draw=indigo68184]
table{%
x  y
8 0
7 1
6 1
5 0
};
\addplot [draw=indigo68184]
table{%
x  y
12 0
11 1
10 0
};
\addplot [draw=indigo68184]
table{%
x  y
39 0
38 1
38 2
38 3
38 4
37 5
36 4
35 3
36 2
35 2
34 2
35 3
34 4
33 5
32 5
31 6
30 5
31 4
32 3
33 3
32 3
31 3
30 4
29 5
28 4
28 3
27 2
27 1
26 2
25 1
25 0
};
\addplot [draw=indigo68184]
table{%
x  y
42 0
41 1
40 2
39 1
39 0
};
\addplot [draw=indigo68184]
table{%
x  y
46 0
47 0
};
\addplot [draw=indigo68184]
table{%
x  y
0 2
};
\addplot [draw=indigo68184]
table{%
x  y
55 3
54 3
53 2
52 2
53 3
54 3
55 3
};
\addplot [draw=indigo68184]
table{%
x  y
55 5
54 5
53 6
52 5
51 4
51 3
50 4
50 5
49 6
48 5
48 4
49 3
48 2
47 2
46 2
45 2
44 2
43 1
42 0
};
\addplot [draw=indigo68184]
table{%
x  y
55 7
54 8
53 7
54 6
55 5
};
\addplot [draw=indigo68184]
table{%
x  y
0 19
1 20
1 21
1 20
2 19
3 19
4 18
5 19
5 20
6 20
7 19
8 18
9 19
8 20
9 20
10 20
11 21
11 22
11 23
11 24
12 24
13 24
14 24
15 25
16 24
17 23
18 24
19 25
19 24
18 23
17 22
18 21
18 20
19 19
20 20
20 21
21 22
21 23
21 22
22 21
23 21
23 20
24 19
25 20
25 21
25 22
26 22
27 21
26 20
27 19
28 20
29 20
30 21
29 22
28 22
28 23
29 22
30 23
31 23
32 23
33 24
34 23
34 22
34 21
35 20
36 21
37 21
38 22
38 23
39 24
40 24
41 25
40 26
39 26
40 27
40 28
41 28
42 27
41 26
42 25
43 25
44 25
44 24
43 23
43 22
44 21
45 21
46 22
47 21
48 22
49 21
50 20
51 19
52 19
53 19
54 20
55 19
};
\addplot [draw=indigo68184]
table{%
x  y
55 34
54 34
54 35
53 36
52 35
51 34
50 35
49 35
48 34
47 35
46 34
45 34
44 33
44 32
45 31
44 30
43 30
42 29
41 30
41 31
40 32
39 32
38 33
38 34
37 35
36 34
36 33
35 33
34 33
33 32
33 33
34 34
35 35
34 36
33 37
32 36
33 35
32 34
31 35
30 36
29 35
30 34
30 33
30 32
29 33
28 32
28 31
28 30
28 31
27 32
28 33
29 34
28 35
27 34
26 35
25 34
26 33
25 32
24 31
23 32
23 33
22 34
21 34
20 33
19 32
18 33
17 32
17 31
17 30
17 29
17 28
17 29
17 30
16 31
15 32
14 33
13 32
14 31
13 30
14 29
15 30
15 29
15 28
15 27
14 28
13 29
12 29
13 30
12 31
12 32
11 33
10 32
10 33
9 34
8 35
7 36
6 35
7 34
6 34
6 35
5 36
4 36
3 35
2 35
2 36
1 37
1 38
0 39
};
\addplot [draw=indigo68184]
table{%
x  y
55 36
54 35
55 34
};
\addplot [draw=indigo68184]
table{%
x  y
0 36
0 35
};
\addplot [draw=indigo68184]
table{%
x  y
0 39
1 40
0 41
};
\addplot [draw=indigo68184]
table{%
x  y
0 41
1 42
0 43
};
\addplot [draw=indigo68184]
table{%
x  y
0 43
1 44
1 45
2 45
3 45
4 45
5 44
6 45
7 44
8 45
7 46
6 47
6 48
7 48
7 47
8 46
9 47
10 46
11 47
10 48
10 49
10 50
10 51
11 52
10 53
9 54
8 54
9 55
};
\addplot [draw=indigo68184]
table{%
x  y
3 55
};
\addplot [draw=indigo68184]
table{%
x  y
7 55
6 55
5 55
};
\addplot [draw=indigo68184]
table{%
x  y
21 55
20 55
19 54
19 53
20 52
21 53
22 54
23 53
22 53
21 52
21 51
20 52
19 51
19 50
18 50
17 49
17 48
17 47
18 46
17 45
18 44
19 45
20 46
19 47
19 48
20 47
21 47
22 46
21 45
22 44
23 44
24 43
25 42
26 41
27 42
27 43
27 42
27 41
28 40
28 39
29 38
30 39
31 39
32 38
33 37
34 38
35 39
35 40
34 41
33 40
32 40
33 41
34 41
35 42
36 42
37 42
36 41
37 40
36 39
37 38
37 37
38 36
39 37
39 38
38 39
39 40
40 41
39 42
39 43
40 43
41 44
42 43
43 44
42 45
43 45
44 44
44 43
45 42
44 41
45 40
45 39
46 38
47 39
47 40
48 41
49 40
50 39
50 38
51 37
52 36
53 37
52 38
52 39
52 40
51 41
52 41
53 41
54 40
53 40
52 39
53 38
54 38
55 38
};
\addplot [draw=indigo68184]
table{%
x  y
27 55
26 55
};
\addplot [draw=indigo68184]
table{%
x  y
29 55
};
\addplot [draw=indigo68184]
table{%
x  y
36 55
};
\addplot [draw=indigo68184]
table{%
x  y
40 55
40 54
40 55
};
\addplot [draw=indigo68184]
table{%
x  y
45 55
45 54
45 55
};
\addplot [draw=indigo68184]
table{%
x  y
47 55
};
\addplot [draw=indigo68184]
table{%
x  y
52 55
};
\addplot [draw=indigo68184]
table{%
x  y
19 0
20 1
19 2
18 1
19 0
};
\addplot [draw=indigo68184]
table{%
x  y
21 0
22 1
21 2
20 1
21 0
};
\addplot [draw=indigo68184]
table{%
x  y
23 0
24 0
25 1
25 2
26 3
25 4
24 3
23 3
23 4
23 5
23 6
23 7
23 8
24 9
23 10
23 11
23 12
23 13
23 14
23 15
22 16
21 16
20 16
19 16
18 16
17 16
16 15
15 16
14 16
13 16
12 15
11 16
10 16
9 16
8 16
7 15
7 14
7 13
7 12
7 11
7 10
7 9
7 8
7 7
7 6
7 5
7 4
8 3
9 3
10 3
11 4
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 2
22 1
23 0
};
\addplot [draw=indigo68184]
table{%
x  y
51 1
};
\addplot [draw=indigo68184]
table{%
x  y
54 1
};
\addplot [draw=indigo68184]
table{%
x  y
9 1
10 2
9 3
8 2
9 1
};
\addplot [draw=indigo68184]
table{%
x  y
50 2
};
\addplot [draw=indigo68184]
table{%
x  y
39 2
40 2
41 3
41 4
40 5
39 4
38 3
39 2
};
\addplot [draw=indigo68184]
table{%
x  y
3 3
4 4
3 5
2 4
3 3
};
\addplot [draw=indigo68184]
table{%
x  y
27 3
28 4
28 5
27 6
26 5
26 4
27 3
};
\addplot [draw=indigo68184]
table{%
x  y
44 3
45 4
46 5
45 6
44 5
43 4
44 3
};
\addplot [draw=indigo68184]
table{%
x  y
25 4
26 5
25 6
24 5
25 4
};
\addplot [draw=indigo68184]
table{%
x  y
13 6
};
\addplot [draw=indigo68184]
table{%
x  y
15 6
};
\addplot [draw=indigo68184]
table{%
x  y
33 5
34 6
35 7
34 8
33 8
32 8
31 7
32 6
33 5
};
\addplot [draw=indigo68184]
table{%
x  y
51 5
52 6
51 7
50 8
49 7
50 6
51 5
};
\addplot [draw=indigo68184]
table{%
x  y
38 6
39 6
40 7
39 8
38 8
37 7
38 6
};
\addplot [draw=indigo68184]
table{%
x  y
14 8
};
\addplot [draw=indigo68184]
table{%
x  y
2 8
3 9
2 10
1 9
2 8
};
\addplot [draw=indigo68184]
table{%
x  y
13 9
};
\addplot [draw=indigo68184]
table{%
x  y
29 8
30 9
31 10
30 11
29 10
28 9
29 8
};
\addplot [draw=indigo68184]
table{%
x  y
38 8
39 9
38 10
37 9
38 8
};
\addplot [draw=indigo68184]
table{%
x  y
28 11
29 12
28 13
27 12
28 11
};
\addplot [draw=indigo68184]
table{%
x  y
15 13
15 14
15 13
};
\addplot [draw=indigo68184]
table{%
x  y
33 13
34 14
33 15
32 14
33 13
};
\addplot [draw=indigo68184]
table{%
x  y
46 13
47 14
46 15
45 14
46 13
};
\addplot [draw=indigo68184]
table{%
x  y
37 15
38 16
37 17
36 16
37 15
};
\addplot [draw=indigo68184]
table{%
x  y
39 20
40 21
39 22
38 21
39 20
};
\addplot [draw=indigo68184]
table{%
x  y
19 22
};
\addplot [draw=indigo68184]
table{%
x  y
31 21
32 22
31 23
30 22
31 21
};
\addplot [draw=indigo68184]
table{%
x  y
9 23
};
\addplot [draw=indigo68184]
table{%
x  y
14 22
15 23
14 24
13 23
14 22
};
\addplot [draw=indigo68184]
table{%
x  y
23 23
22 24
22 25
23 24
24 23
23 23
};
\addplot [draw=indigo68184]
table{%
x  y
36 23
};
\addplot [draw=indigo68184]
table{%
x  y
40 22
41 23
40 24
39 23
40 22
};
\addplot [draw=indigo68184]
table{%
x  y
29 25
};
\addplot [draw=indigo68184]
table{%
x  y
35 25
};
\addplot [draw=indigo68184]
table{%
x  y
37 25
};
\addplot [draw=indigo68184]
table{%
x  y
17 26
};
\addplot [draw=indigo68184]
table{%
x  y
21 26
};
\addplot [draw=indigo68184]
table{%
x  y
13 27
};
\addplot [draw=indigo68184]
table{%
x  y
23 27
};
\addplot [draw=indigo68184]
table{%
x  y
34 27
34 28
34 27
};
\addplot [draw=indigo68184]
table{%
x  y
38 27
};
\addplot [draw=indigo68184]
table{%
x  y
44 27
};
\addplot [draw=indigo68184]
table{%
x  y
30 28
};
\addplot [draw=indigo68184]
table{%
x  y
43 28
};
\addplot [draw=indigo68184]
table{%
x  y
45 28
};
\addplot [draw=indigo68184]
table{%
x  y
19 29
};
\addplot [draw=indigo68184]
table{%
x  y
27 29
};
\addplot [draw=indigo68184]
table{%
x  y
23 30
};
\addplot [draw=indigo68184]
table{%
x  y
31 30
};
\addplot [draw=indigo68184]
table{%
x  y
36 30
};
\addplot [draw=indigo68184]
table{%
x  y
39 30
};
\addplot [draw=indigo68184]
table{%
x  y
37 31
37 32
37 31
};
\addplot [draw=indigo68184]
table{%
x  y
43 30
44 31
43 32
42 31
43 30
};
\addplot [draw=indigo68184]
table{%
x  y
21 32
};
\addplot [draw=indigo68184]
table{%
x  y
46 32
};
\addplot [draw=indigo68184]
table{%
x  y
40 32
41 33
40 34
39 35
38 34
39 33
40 32
};
\addplot [draw=indigo68184]
table{%
x  y
47 33
};
\addplot [draw=indigo68184]
table{%
x  y
49 33
};
\addplot [draw=indigo68184]
table{%
x  y
11 33
12 34
11 35
10 34
11 33
};
\addplot [draw=indigo68184]
table{%
x  y
9 35
10 36
9 37
8 36
9 35
};
\addplot [draw=indigo68184]
table{%
x  y
48 35
49 36
49 37
50 38
49 39
48 39
47 38
47 37
47 36
48 35
};
\addplot [draw=indigo68184]
table{%
x  y
28 36
29 37
28 38
27 37
28 36
};
\addplot [draw=indigo68184]
table{%
x  y
36 36
37 37
36 38
35 37
36 36
};
\addplot [draw=indigo68184]
table{%
x  y
41 36
42 37
41 38
40 39
39 38
40 37
41 36
};
\addplot [draw=indigo68184]
table{%
x  y
2 37
3 38
3 39
4 40
3 41
4 41
5 41
6 41
7 42
6 43
5 43
4 43
3 43
4 44
3 45
2 45
1 44
1 43
2 42
1 41
2 40
1 39
1 38
2 37
};
\addplot [draw=indigo68184]
table{%
x  y
4 37
5 38
4 39
3 38
4 37
};
\addplot [draw=indigo68184]
table{%
x  y
24 37
25 38
26 37
27 38
28 39
27 40
26 40
25 40
24 39
23 38
24 37
};
\addplot [draw=indigo68184]
table{%
x  y
6 38
7 38
8 39
7 40
6 40
5 41
4 40
5 39
6 38
};
\addplot [draw=indigo68184]
table{%
x  y
17 39
18 40
17 41
16 40
17 39
};
\addplot [draw=indigo68184]
table{%
x  y
41 39
42 40
41 41
40 40
41 39
};
\addplot [draw=indigo68184]
table{%
x  y
31 41
};
\addplot [draw=indigo68184]
table{%
x  y
29 42
};
\addplot [draw=indigo68184]
table{%
x  y
32 42
};
\addplot [draw=indigo68184]
table{%
x  y
41 41
42 42
41 43
40 42
41 41
};
\addplot [draw=indigo68184]
table{%
x  y
47 42
};
\addplot [draw=indigo68184]
table{%
x  y
49 42
};
\addplot [draw=indigo68184]
table{%
x  y
34 43
};
\addplot [draw=indigo68184]
table{%
x  y
50 43
51 43
50 43
};
\addplot [draw=indigo68184]
table{%
x  y
28 44
};
\addplot [draw=indigo68184]
table{%
x  y
10 44
11 45
10 46
9 45
10 44
};
\addplot [draw=indigo68184]
table{%
x  y
26 45
26 46
27 45
26 45
};
\addplot [draw=indigo68184]
table{%
x  y
39 45
};
\addplot [draw=indigo68184]
table{%
x  y
53 45
54 45
53 45
};
\addplot [draw=indigo68184]
table{%
x  y
41 46
};
\addplot [draw=indigo68184]
table{%
x  y
45 46
};
\addplot [draw=indigo68184]
table{%
x  y
3 47
};
\addplot [draw=indigo68184]
table{%
x  y
42 47
};
\addplot [draw=indigo68184]
table{%
x  y
44 47
};
\addplot [draw=indigo68184]
table{%
x  y
2 48
};
\addplot [draw=indigo68184]
table{%
x  y
24 48
};
\addplot [draw=indigo68184]
table{%
x  y
39 48
};
\addplot [draw=indigo68184]
table{%
x  y
21 49
};
\addplot [draw=indigo68184]
table{%
x  y
44 49
};
\addplot [draw=indigo68184]
table{%
x  y
46 49
};
\addplot [draw=indigo68184]
table{%
x  y
13 49
14 50
13 51
12 50
13 49
};
\addplot [draw=indigo68184]
table{%
x  y
41 50
};
\addplot [draw=indigo68184]
table{%
x  y
4 51
};
\addplot [draw=indigo68184]
table{%
x  y
7 51
7 52
7 51
};
\addplot [draw=indigo68184]
table{%
x  y
23 51
};
\addplot [draw=indigo68184]
table{%
x  y
3 52
};
\addplot [draw=indigo68184]
table{%
x  y
5 52
4 53
5 53
6 53
5 52
};
\addplot [draw=indigo68184]
table{%
x  y
39 52
};
\addplot [draw=indigo68184]
table{%
x  y
42 52
41 53
42 53
42 52
};
\addplot [draw=indigo68184]
table{%
x  y
45 52
};
\addplot [draw=indigo68184]
table{%
x  y
12 52
13 53
12 54
11 53
12 52
};
\addplot [draw=indigo68184]
table{%
x  y
44 53
};
\addplot [draw=indigo68184]
table{%
x  y
24 54
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41.676295182513 0
41 0.676295182512952
40.0960763337623 0
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
44.7180343307557 0
44 0.974950108203903
43 0.256269114568904
42.7437308854311 0
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0 23.7937975849215
0.582200287516337 24
0 24.3238964478048
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0 25.2956652221304
0.580955263830735 25
1 24.3227770546218
1.2123275961978 24
2 23.5169832753287
2.68885882130099 24
3 24.3565949315854
4 24.8172089575635
4.76480660425305 24
5 23.9453833488686
5.14844807618439 24
5.94140427558106 25
6 25.0519414426266
7 25.5813335075248
7.34624045691697 25
8 24.5444012168433
8.42587131222146 25
8.63553206068824 26
9 26.244050332642
9.08586280792774 26
9.39948078537727 25
10 24.358706461836
10.7090290049789 25
10.660572421405 26
11 26.7466200758138
11.3734631282733 26
11.4997256334638 25
12 24.6894489930822
13 24.7875976200893
14 24.4985237485033
14.5014762514967 25
15 25.6933328056827
15.6837844131655 26
15 26.3066671943173
14.7470828180804 27
14 27.7470828180804
13.3076209004914 28
13 28.3076209004914
12 28.2956364955322
11.5574617851737 28
12 27.058615703532
13 27.6923790995086
13.2529171819196 27
13 26.1750003389876
12 26.9616779715906
11.8354285491192 27
11 27.2005891964065
10.7521367523805 27
10 26.6539554235256
9.35476522843058 27
9.71765610547761 28
10 28.396741734924
10.4290831276908 29
10.5326090512319 30
10 30.4697922467527
9.00762698776164 30
9 29.9787192840452
8.98596119527168 30
8 30.4384006178707
7.33328616275256 30
7 29.7532211297054
6.57713402695305 30
6 30.2490735483673
5.39082103390985 31
5 31.9276456600656
4.46054540974145 31
4 30.2867290767846
3 30.6104248000518
2.64748924831294 31
2 31.5703655237049
1.18873430069953 31
1 30.6710097258949
0.790289647276895 31
0 31.5225389879869
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
55 31.4485650845275
54.1957327902606 31
54 30.0196461242106
53 30.9704568409976
52 30.9031826707155
51.6740532750983 31
51 31.1879804171278
50.4776207827762 31
50 30.5811884443073
49.7337445163572 30
49 29.806670629771
48.0627264693453 30
48.2783326458514 31
48 31.4889626629807
47.6828882045132 31
47 30.4241268785819
46 30.2801030839518
45 30.6876131920914
44.3123868079086 30
44 29.1360631005286
43 29.3440987302897
42.6559012697103 29
43 28.6559012697103
43.9758072112439 28
43 27.6768295616213
42.5068202739354 28
42 28.5068202739354
41.4931797260646 28
42 27.4931797260646
42.3231704383787 27
42 26.4783844851495
41.5216155148505 26
42 25.5216155148505
43 25.5186262420409
43.7954325234903 26
43.6768295616213 27
44 27.9758072112439
44.0241927887561 28
44.2709737727724 29
45 29.1614230784904
46 29.8097435698972
46.2149504869853 29
46 28.5791087360248
45.6827573089247 28
45 27.4370035199222
44.5629964800778 27
44.6076467989591 26
45 25.7708427094311
45.3828014007306 26
46 26.1981485015459
46.4843200543122 26
47 25.478262714462
47.304899977182 25
48 24.2900783916528
48.8939032642646 25
49 25.2121376611566
49.1776062281217 25
50 24.4380567425565
50.3518801107617 24
51 23.505872206643
51.7129937901712 23
52 22.7710314169452
52.1964244073377 23
52 23.5908229798307
51.7779651752095 24
52 24.3174639523263
52.71022525378 25
53 25.1133179944535
53.1835466939409 25
53.2702868139387 24
54 23.5058012935946
55 23.5381674213696
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
40.7281733018485 55
40.8093715841551 54
41 53.8093715841551
42 53.1699834420435
42.572095043938 53
42.5229847302605 52
42 51.5056359895725
41.624483748206 52
41 52.6244837482061
40.5929365275924 53
40 53.5929365275924
39.6144846084121 54
39 54.9547503093636
38.1358497199583 54
38 53.7599907190421
37 53.4609054151942
36.5578301765909 53
37 52.3134824090092
37.0416775808436 52
37.0983840600096 51
37 50.4482616223167
36.6857815064357 51
36 51.7118604163428
35.6426433941246 52
35.1390172420738 53
35 53.1213977402038
34.94651344353 53
34.4561914786446 52
34 51.5929193228903
33 51.4117715965172
32.59235051888 51
32 50.3502904638629
31 50.1797131116388
30.7352919684275 50
31 49.2636075968195
32 49.3264497256422
32.275994763853 49
33 48.5959375544104
34 48.5007392257223
35 48.7575171333282
36 48.4954197574978
36.6021905844135 48
37 47.5439471640622
37.5209826717254 48
38 48.2148548642098
39 48.3933129177214
39.3948328125195 48
39.2197878694158 47
40 46.0680614561394
41 46.6339388021382
41.3660611978618 47
42 47.2560382819342
42.5698724580733 47
42 46.4853920758323
41.5146079241677 46
42 45.5146079241677
43 45.3097968437135
44 45.6670631179097
44.0919345591678 46
45 46.3174885375973
45.7832252603264 46
46 45.6615737357594
46.3397651091205 46
46 46.6751982500132
45.9416783595535 47
46 47.075261420659
46.3232338346678 47
47 46.658627235548
47.6045023755524 47
47.5783034512722 48
48 48.2208254083458
48.4785254127519 48
49 47.5520852577071
49.8073258812002 48
49.4209770334447 49
50 49.3711414717923
50.9841296735464 50
50 50.8868041818625
49.8523239046571 51
49 51.6625299641721
48 51.8766858349986
47 51.9798220631458
46.9572761867623 52
46 52.2468868794219
45.8170412254026 52
45 51.6871796742974
44.6732509300056 52
45 52.8710186882391
45.1781616558184 53
45 53.1289813117609
44.8710186882391 53
44 52.6732509300056
43.427904956062 53
44 53.5726825143095
44.4273174856905 54
44.6132481315594 55
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
39 2.60782695870647
40 2.666975514911
40.333024485089 3
40 3.62864572904509
39 3.39217304129354
38.6078269587065 3
39 2.60782695870647
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
9 3.53513718946599
10 3.50549761130071
10.4945023886993 4
11 4.25165397259581
11.2229657910806 4
12 3.22296579108058
13 3.79961451533383
14 3.25325425844542
15 3.69785685147454
16 3.57221858519588
17 3.92042715860575
18 3.4171676911237
19 3.42025288879093
20 3.6299813199563
21 3.50300799070915
21.7490548216552 4
22 4.60563096402774
22.1773225958015 5
22.378777174642 6
22.050633671209 7
22.0885949636009 8
22.3493498633771 9
22.4722074725535 10
22 10.9366012534431
21.969560746911 11
21.8888636765649 12
22 12.7079087069451
22.0696883533941 13
22 13.2798797292044
21.8744218397669 14
21.1053517621392 15
21 15.0785927270043
20.830885761713 15
20 14.7059749222159
19 14.8473410539113
18 14.6387953366673
17 14.9103071675831
16 14.765874441222
15.4230635256834 15
15 15.4230635256834
14 15.5068754850864
13 15.2474236201575
12.7525763798425 15
12.2365619443034 14
12 13.9822209491096
11.979091381156 14
11 14.7687555264763
10.1139781903931 15
10 15.068750826321
9 15.5135913773417
8.36144904639247 15
8.04426746956806 14
8 13.9733894096847
7.43137291049389 13
7.6479134466506 12
7.64089636907642 11
7.64089497370834 10
7.46652670146835 9
7.56516147241316 8
7.55526960305676 7
8 6.32967139393883
8.16430875230114 6
8 5.70052573258669
7.520452226897 5
8 4.40418224902439
8.41844922866135 4
9 3.53513718946599
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
44 3.91267270239833
44.0873272976017 4
44 4.08732729760167
43.9126727023983 4
44 3.91267270239833
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
12 4.9444060305599
11.9354643887176 5
12 5.07720298181167
12.0385001320497 5
12 4.9444060305599
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
45 4.90425986499699
45.095740135003 5
45 5.09574013500301
44.904259864997 5
45 4.90425986499699
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
13 5.83669190218799
12.7103235120146 6
13 6.32783458743605
13.1714615254481 6
13 5.83669190218799
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
15 5.85524181707451
14.8285384745519 6
15 6.2264929649282
15.384788791599 6
15 5.85524181707451
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
16 6.87860055797075
15.9392431134638 7
16 7.08438302848444
16.2300034331965 7
16 6.87860055797075
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
39 6.99848458173719
39.0015154182628 7
39 7.00151541826281
38.9974775323348 7
39 6.99848458173719
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
14 7.75294029500971
13.7801431987757 8
14 8.49674159638701
14.2056768874514 8
14 7.75294029500971
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
11 8.96711399707349
10.9154640147747 9
11 9.05562298323517
11.0625131650796 9
11 8.96711399707349
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
13 8.78014319877574
12.5765364265247 9
13 9.79718188770601
13.496741596387 9
13 8.78014319877574
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
11 12.8687059551577
10.6490907393892 13
11 13.1942265762683
11.1696500985167 13
11 12.8687059551577
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
15 12.4480553780673
14.7546958691646 13
14.7546781439392 14
15 14.5769364743166
15.234125558778 14
15.1704837386294 13
15 12.4480553780673
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
45 21.8345085917204
45.1654914082796 22
45 22.3313541467799
44.0300538037782 22
45 21.8345085917204
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
10 22.7559118466695
10.1784966711858 23
10 23.2616106422558
9.82150332881416 23
10 22.7559118466695
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
14 22.5084086717716
14.4915913282284 23
14 23.4915913282284
13.5084086717716 23
14 22.5084086717716
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
44 22.0452182025754
44.2448380839307 23
44 23.1148437154523
43.8851562845477 23
44 22.0452182025754
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
17 23.816056854669
17.183943145331 24
17 24.2974562728472
16.816056854669 24
17 23.816056854669
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
45 23.8840035972152
46 23.7959310437608
46.3686399298589 24
46 24.4612413667558
45 24.0919649316477
44.9501100808595 24
45 23.8840035972152
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
16 24.8493737790197
16.2498746302805 25
16 25.4643773436741
15.8493737790197 25
16 24.8493737790197
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
19 25.9335709654342
19.083699506732 26
19 26.2635468741818
18.7570930348118 26
19 25.9335709654342
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
20 27.783600518834
20.2391029950258 28
20 28.271147094471
19.7682336346013 28
20 27.783600518834
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
8 28.238307435321
7.50712854382506 29
8 29.5972429878355
8.69367114804786 29
8 28.238307435321
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
16 28.1403864202892
16.5887852615913 29
16 29.8725700615547
15.4112147384087 29
16 28.1403864202892
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
18 28.6131601275297
18.1447049078458 29
18 29.2099528740412
17.8552950921542 29
18 28.6131601275297
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
40 28.5566777112154
41 28.7500532334861
41.2499467665139 29
41 29.2499467665139
40.4388386021139 30
40 30.7304373877236
39.5611613978861 30
39.3706502122809 29
40 28.5566777112154
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
12 29.401929777037
12.598070222963 30
12 30.598070222963
11.2531535485017 30
12 29.401929777037
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
14 29.5008917506086
14.4991082493914 30
14 30.4991082493914
13.5008917506086 30
14 29.5008917506086
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
38 29.9759877841014
38.0146968901113 30
38 30.0205148454806
37.9812424544245 30
38 29.9759877841014
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
15 30.6362684864354
15.3637315135646 31
15 31.3637315135646
14.6362684864354 31
15 30.6362684864354
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
43 30.3196726348459
43.6803273651542 31
43 31.6803273651541
42.3196726348458 31
43 30.3196726348459
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
14 31.5010576536415
14.4989423463585 32
14 32.4989423463585
13.5010576536415 32
14 31.5010576536415
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
49 31.8628008535866
49.2019990724105 32
49 32.07824127007
48.7171076623712 32
49 31.8628008535866
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41 36.879686991875
41.120313008125 37
41 37.120313008125
40.879686991875 37
41 36.879686991875
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41 39.8050942407834
41.1949057592166 40
41 40.1949057592166
40.8050942407834 40
41 39.8050942407834
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41 41.8909121415119
41.1090878584881 42
41 42.1090878584881
40.8909121415119 42
41 41.8909121415119
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
42 43.5064552055367
42.4935447944633 44
42 44.4935447944633
41.5064552055367 44
42 43.5064552055367
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
38 44.8696510272132
38.0493638172231 45
38.5683160117451 46
38 46.381775660133
37.8304782231779 46
37.9132511619486 45
38 44.8696510272132
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
40 44.0290827345615
41 44.7714243765454
41.2285756234546 45
41 45.2285756234546
40 45.9433366058966
39.3522112056068 45
40 44.0290827345615
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
36 46.5723784756163
36.3823231445561 47
36 47.3278210426005
35.4426051028008 47
36 46.5723784756163
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
44 46.0919345591679
43.4301275419267 47
44 47.5908580855035
44.3174885375973 47
44 46.0919345591678
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
50 46.9241533304323
50.0701479387582 47
50 47.2853203871836
49.9282456788769 47
50 46.9241533304323
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
37 48.5644686767687
36.6664651745468 49
37 49.5880882264138
37.1867536052233 49
37 48.5644686767687
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
44 48.4091419144965
43.2628569098687 49
44 49.1493996722831
44.6041780213771 49
44 48.4091419144965
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
46 48.62062231484
45.3958219786229 49
45.7254345898817 50
46 50.1835821106525
46.1975992435789 50
46.9295685684662 49
46 48.62062231484
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
13 49.7828143746374
13.2171856253626 50
13 50.2171856253626
12.7828143746374 50
13 49.7828143746374
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41 49.3684833329499
40.6003519951088 50
41 50.4224002447526
41.1685312177264 50
41 49.3684833329499
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
35 50.8721001609456
34.8093534536855 51
35 51.2234883821203
35.1732118335272 51
35 50.8721001609456
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
39 51.7636403170903
38.6900856485975 52
39 52.3865975690789
40 52.080694116626
40.0713948048175 52
40 51.9474705777414
39 51.7636403170903
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
48 52.1130500769057
49 52.6527658996539
49.5547544608264 53
49 53.3653312536628
48 53.5273873591287
47.6921153724745 53
48 52.1130500769057
};
\addplot [draw=darkcyan32144140]
table{%
x  y
41.3525903650259 0
41 0.352590365025903
40.5287342218674 0
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0 27.8664504755837
0.0492291804143283 28
0 28.1780377659251
};
\addplot [draw=darkcyan32144140]
table{%
x  y
55 27.8086956964351
54 27.3341063942958
53.5563976954658 28
53.1280647503237 29
53.1207653026423 30
53 30.1170179975345
52.7947026181153 30
52.9708371403915 29
52 28.4095390708943
51.545308021679 28
51.4857791533946 27
52 26.7305146630635
52.8989276786986 27
53 27.0442106825557
53.1036467804688 27
54 26.6948028331345
55 26.182803971471
};
\addplot [draw=darkcyan32144140]
table{%
x  y
55 29.4804234221221
54.5362442544761 29
55 28.5288700864872
};
\addplot [draw=darkcyan32144140]
table{%
x  y
41.2449217222835 55
41.1644949078082 54
42 53.339966884087
42.9302942874303 54
42.925516979773 55
};
\addplot [draw=darkcyan32144140]
table{%
x  y
43.2098002105199 55
44 54.3023718664644
44.2264962631188 55
};
\addplot [draw=darkcyan32144140]
table{%
x  y
12 3.44593158216116
12.7683033548123 4
13 4.15379218322706
13.2777605103727 4
14 3.50650851689083
14.774593801367 4
15 4.10356704843984
15.9812411058706 5
16 5.13546381858825
16.1427278836593 5
17 4.61846405675506
17.3819217960932 5
18 5.33552637014018
18.3458483542567 5
18 4.30333463720808
17.6970107404786 4
18 3.8343353822474
19 3.84050577758186
19.4790880292484 4
20 4.35430954886376
21 4.00732758994792
21.6737799401817 5
21.7408944330202 6
21.1464648530972 7
21 7.93081245634891
20 7.20496915591761
19.4304588291753 8
20 8.34623822321522
21 8.01790356692666
21.5607212814873 9
21.8966962165655 10
21.4669422854921 11
21.2767027048636 12
21 12.8143807875528
20.7330997285623 13
21 13.2314724093458
21.2228702932274 14
21 14.2721758007431
20 14.0043701920622
19 14.5560462596952
18 14.0607993955657
17 14.5636756349705
16 14.531748882444
15.468251117556 14
15.3409674772588 13
16 12.2035018177137
16.5106446188327 12
16 11.074585784924
15.7894745737599 11
15.6593537622181 10
15 9.96171463053429
14.9626369500805 10
14.1140894873541 11
14.9093028675708 12
14.5093917383292 13
14.5093562878784 14
14.0946575680424 15
14 15.0137509701728
13.960113389993 15
13.2949320161102 14
13 13.8172128860538
12 13.5458509450114
11.5385485528224 13
11 12.5832114542682
10 12.9387793884031
9.89739558004632 13
9 13.8547382300991
8 13.2349549762068
7.86274582098779 13
8 12.5893201810185
8.27082117937768 12
9 11.1947896864925
9.15326075077628 11
9 10.8773781245189
8.17124478252046 10
8 9.24606390264449
7.9330534029367 9
8 8.61640669910902
8.19687487039102 8
8.15034421886591 7
8.58144148646419 6
8.07838383496426 5
9 4.12442607452753
10 4.01356473119872
11 4.50330794519162
11.4459315821612 4
12 3.44593158216116
};
\addplot [draw=darkcyan32144140]
table{%
x  y
12 4.67341379458372
11.620886210947 5
12 5.45352812779204
12.2261686323314 5
12 4.67341379458372
};
\addplot [draw=darkcyan32144140]
table{%
x  y
11 5.78639395326443
10.7937957501735 6
11 6.31910281297542
11.2696422159217 6
11 5.78639395326443
};
\addplot [draw=darkcyan32144140]
table{%
x  y
13 5.67338380437599
12.4206470240292 6
13 6.6556691748721
13.3429230508963 6
13 5.67338380437599
};
\addplot [draw=darkcyan32144140]
table{%
x  y
15 5.71048363414901
14.6570769491037 6
15 6.45298592985639
15.6642204596142 7
16 7.46635198306277
16.8320651612812 8
16 8.73756055475095
15.8873317356769 9
16 9.86060146232592
17 9.33055958211363
17.7395582549994 9
17.2063966159602 8
18 7.08552079389223
18.1522812433099 7
18 6.94684830394665
17.0096097644605 6
17 5.96984032162618
16.9715653110327 6
16 6.32907278217095
15.7695775831979 6
15 5.71048363414901
};
\addplot [draw=darkcyan32144140]
table{%
x  y
14 7.50588059001942
13.5602863975515 8
13 8.56028639755148
12.1530728530494 9
12.688522754335 10
13 10.3619905213574
13.1565961221331 10
13.993483192774 9
14 8.99348319277403
14.4113537749027 8
14 7.50588059001942
};
\addplot [draw=darkcyan32144140]
table{%
x  y
9 8.7269802567886
8.28886330971595 9
9 9.14238310921255
9.87016845160496 10
10 10.1619393705537
10.3696595549869 10
11 9.6683080193231
11.7510932910475 9
11 8.60487593075786
10 8.98972020463577
9 8.7269802567886
};
\addplot [draw=darkcyan32144140]
table{%
x  y
12 11.5942216006557
11.6755945018729 12
12 12.4395158582704
13 12.0592689356091
13.1147618793652 12
13 11.8430515846573
12 11.5942216006557
};
\addplot [draw=darkcyan32144140]
table{%
x  y
17 12.8102301071567
16.9457636250519 13
17 13.1199689200354
18 13.4757867946822
18.0526826127489 13
18 12.9268879240937
17 12.8102301071567
};
\addplot [draw=darkcyan32144140]
table{%
x  y
11 13.6165657578952
11.465909088868 14
11 14.3658189560201
10.1890673653115 14
11 13.6165657578952
};
\addplot [draw=darkcyan32144140]
table{%
x  y
9 14.7988737716818
9.05690559859974 15
9 15.0271827546834
8.96620353321617 15
9 14.7988737716818
};
\addplot [draw=darkcyan32144140]
table{%
x  y
10 24.943615570876
10.0623399321823 25
10 25.287233764338
9.94720057028572 25
10 24.943615570876
};
\addplot [draw=darkcyan32144140]
table{%
x  y
14 24.9970474970066
14.0029525029934 25
14.7798303989795 26
14.4941656361608 27
14 27.4941656361608
13.5058343638392 27
13.2851331383555 26
13.9919557436369 25
14 24.9970474970066
};
\addplot [draw=darkcyan32144140]
table{%
x  y
3 25.5122019946484
3.42929924925702 26
3.52978652074182 27
3.33860717827393 28
3.25105224054896 29
3 29.3528938222409
2.55927041397747 29
2 28.2642640527218
1.86210203998926 28
1.65893430822614 27
2 26.1876083065603
2.04988318973957 26
3 25.5122019946484
};
\addplot [draw=darkcyan32144140]
table{%
x  y
43 26.061593983836
43.3536591232426 27
43 27.3536591232426
42.6463408767574 27
43 26.061593983836
};
\addplot [draw=darkcyan32144140]
table{%
x  y
46 26.9955044279713
46.0125971866539 27
46 27.0104218409992
45.9754254145344 27
46 26.9955044279713
};
\addplot [draw=darkcyan32144140]
table{%
x  y
48 26.7693455786514
48.2641856714916 27
48.133363210789 28
48 28.2167509608304
47.906339727299 28
47.7951138072075 27
48 26.7693455786514
};
\addplot [draw=darkcyan32144140]
table{%
x  y
50 26.8359693049703
50.3349727301124 27
50.4753742803135 28
50 28.7504111839507
49.7093875813535 29
49 29.2751262928318
48.4143742526331 29
49 28.559942973202
49.5081332070844 28
49.6602861138704 27
50 26.8359693049703
};
\addplot [draw=darkcyan32144140]
table{%
x  y
5 27.0145738075396
5.40524387847563 28
5.56016308278898 29
5 29.5432452687847
4.49368794202458 29
4.59486685907198 28
5 27.0145738075396
};
\addplot [draw=darkcyan32144140]
table{%
x  y
42 27.9863594521292
42.0136405478708 28
42 28.0136405478708
41.9863594521292 28
42 27.9863594521292
};
\addplot [draw=darkcyan32144140]
table{%
x  y
16 28.7407509273048
16.1775705231827 29
16 29.2631565911229
15.8224294768173 29
16 28.7407509273048
};
\addplot [draw=darkcyan32144140]
table{%
x  y
47 28.8077874511323
47.3892041555333 29
47 29.2573423126782
46.8514577607235 29
47 28.8077874511323
};
\addplot [draw=darkcyan32144140]
table{%
x  y
12 29.8038595540741
12.1961404459259 30
12 30.1961404459259
11.7550675649603 30
12 29.8038595540741
};
\addplot [draw=darkcyan32144140]
table{%
x  y
45 29.5423936164456
45.5661005057322 30
45 30.3752263841829
44.6247736158171 30
45 29.5423936164456
};
\addplot [draw=darkcyan32144140]
table{%
x  y
43 30.6393452696917
43.3606547303083 31
43 31.3606547303083
42.6393452696917 31
43 30.6393452696917
};
\addplot [draw=darkcyan32144140]
table{%
x  y
40 44.5569830989464
40.5439136290489 45
40 45.4304322053703
39.7044224112137 45
40 44.5569830989464
};
\addplot [draw=darkcyan32144140]
table{%
x  y
43 45.619593687427
43.5773891987405 46
43 46.8335386650771
42.0441918356206 46
43 45.619593687427
};
\addplot [draw=darkcyan32144140]
table{%
x  y
40 46.6841385710468
40.5481883905766 47
40.4389378061717 48
40.7485599957616 49
40.2007039902176 50
41 50.8448004895051
41.3370624354527 50
42 49.006673783133
43 49.1832983679327
44 49.2987993445662
44.9717418487982 50
45 50.1023734792174
46 50.7452932035568
46.4683676146699 51
46 51.3688009902621
45 51.3743593485948
44.3465018600112 52
44 52.3465018600112
43.0765430628309 52
43.3969312323754 51
43 50.8160549422979
42.0340824772496 51
42 51.011271979145
41.2489674964121 52
41 52.2489674964121
40.6297861853667 52
40 51.5366286868028
39 51.5272806341805
38.380171297195 52
38 52.8558861613169
37.4720558557301 52
37.4408254686358 51
37.5226976177874 50
37.7471481311597 49
38 48.7558852812991
39 48.7866258354427
39.789665625039 48
39.7355631226153 47
40 46.6841385710468
};
\addplot [draw=darkcyan32144140]
table{%
x  y
45 46.6349770751945
45.5036313790543 47
45 47.5537663576398
44.6349770751945 47
45 46.6349770751945
};
\addplot [draw=darkcyan32144140]
table{%
x  y
42 47.5120765638683
43 47.0473897691992
43.941273104083 48
43 48.8845433867096
42 48.9863213225391
41.2632544769556 48
42 47.5120765638683
};
\addplot [draw=darkcyan32144140]
table{%
x  y
46 47.6405410975571
46.586320770628 48
46 48.24124462968
45.5929898164313 48
46 47.6405410975571
};
\addplot [draw=darkcyan32144140]
table{%
x  y
48 48.7700915149121
48.3569557065156 49
48 49.5641535276562
47.6882841400723 49
48 48.7700915149121
};
\addplot [draw=darkcyan32144140]
table{%
x  y
47 49.7385629358282
47.5029082959606 50
47 50.3886170932917
46.8021989329127 50
47 49.7385629358282
};
\addplot [draw=darkcyan32144140]
table{%
x  y
39 52.7731951381579
40 52.7118170575764
40.1858730551847 53
40 53.1858730551847
39.2289692168243 54
39 54.3557590012915
38.6780003760372 54
38.2603955655757 53
39 52.7731951381579
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
41.0288855475389 0
41 0.0288855475388547
40.9613921099725 0
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
41.6357331313413 55
41.3796690073974 54
42 53.5099503261305
42.6907083919983 54
42.4464903600882 55
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
12 3.66889737324174
12.4591260767357 4
13 4.35901331865205
13.6484056635842 4
14 3.75976277533625
14.3770810063626 4
15 4.28621165690828
15.7813171770559 5
15 5.56572545122352
14.4856154236556 6
15 6.67947889478459
15.3891978057645 7
16 7.84832093764111
16.2364983275099 8
16 8.2096372324582
15.6606881975383 9
15 9.71607210724764
14.7229121155549 10
14 10.7582295205412
13.2462196629728 11
13 11.2015033606821
12 11.1805473131903
11.3448765200769 12
11 12.2977169533787
10 12.5288282764289
9.2103263895192 13
9 13.2003286063784
8.69014238332477 13
8.86396767055187 12
9 11.8497835763406
9.66861070137985 11
10 10.6720072626278
11 10.986408494299
11.414393945518 10
12 9.49627290620769
12.2707583666843 10
13 10.8475051154245
13.3666284245945 10
14 9.2465678345538
14.2529180288295 9
14.6170306623541 8
14 7.25882088502914
13.3404295963272 8
13 8.34042959632722
12.1818120783445 8
12 7.89696963962285
11.6606416526972 8
11 8.24263786444223
10 8.37989895923521
9.08694465692125 8
9 7.67823654354519
8.90556562552063 7
8.99857422062724 6
9 5.95691361915264
9.11542429335886 5
10 4.63719368965208
11 4.75496191778743
11.3063080331764 5
11 5.387959630733
10.4091678248956 6
11 6.914317766151
11.7725994836044 6
12 5.82985327377242
12.1309705360438 6
13 6.98350376230814
13.5143845763444 6
13 5.51007570656398
12.4138371326131 5
12 4.40242155860753
11.6688973732417 4
12 3.66889737324174
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
19 4.46112504290639
19.7451533277071 5
20 5.24359475704692
20.2856290573294 5
21 4.62000173904451
21.2579251754588 5
21.0769836063678 6
21 6.12160845487441
20 6.48960961482246
19.1132487006705 6
19 5.88056957301992
18.7250449259327 5
19 4.46112504290639
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
18 5.70340566665296
18.8912809232534 6
18 6.42263504354428
17.5579295874763 6
18 5.70340566665296
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
18 7.92897711847398
18.1664473491497 8
18 8.10346485682134
17.9383649198945 8
18 7.92897711847398
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
20 8.79873942916775
20.5684578673006 9
20 9.7965623274345
19.6634415651576 9
20 8.79873942916775
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
9 9.5454208986865
9.46123204541686 10
9 10.4650535263942
8.56071900400095 10
9 9.5454208986865
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
17 9.76113536525842
18 9.86452058022493
19 9.70451434230605
19.7639982536251 10
20 10.8008768123857
20.2846379146445 11
20 11.0652641355471
19 11.6671226832839
18.5321654720921 11
18 10.1285740494283
17.7091378968398 11
18 11.786502791127
18.3822680088727 12
18 12.1610970000748
17.2028039679722 12
17 11.9724558366374
16.3275646647898 11
16.623698689785 10
17 9.76113536525842
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
14 11.520144052886
14.4274455298292 12
14.2640876074939 13
14.2640344318175 14
14 14.5254255612643
13.634514721916 14
13 13.6067530534492
12 13.1094809409133
11.907447007128 13
12 12.8875840890919
13 12.3015388578244
13.583866837998 12
14 11.520144052886
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
16 12.4095462589848
16.7011060200101 13
17 13.6611427850559
17.4116816389912 14
17 14.2170441023579
16 14.297623323666
15.702376676334 14
15.5114512158883 13
16 12.4095462589848
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
19 12.3217061890478
19.4999062429896 13
19.4776908368189 14
19 14.2647514654792
18.4961001777134 14
18.604491136807 13
19 12.3217061890478
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
14 25.5047632434194
14.3850427511654 26
14.2412484542412 27
14 27.2412484542412
13.7587515457588 27
13.6470331196568 26
14 25.5047632434194
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
43 26.919100728863
43.030488684864 27
43 27.030488684864
42.969511315136 27
43 26.919100728863
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
45 29.9233641544008
45.0948054758632 30
45 30.0628395762743
44.9371604237257 30
45 29.9233641544008
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
43 30.9590179045375
43.0409820954625 31
43 31.0409820954625
42.9590179045375 31
43 30.9590179045375
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
43 45.9293905311404
43.1071726291095 46
43 46.154718048754
42.8225867852666 46
43 45.9293905311404
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
45 46.9524656127918
45.065584398555 47
45 47.0721131268151
44.9524656127918 47
45 46.9524656127918
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
42 47.7681148458025
43 47.2406427690631
43.7503200309648 48
43 48.7050988904567
42 48.4687482810388
41.6498623829798 48
42 47.7681148458025
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
40 48.6606823015168
40.1448777515209 49
40 49.3252831780292
39.6559209134937 49
40 48.6606823015168
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
42 49.2591960203401
43 49.4681835933025
44 49.4481990168493
44.7646999519757 50
45 50.8524437569988
45.2646707828574 51
45 51.0615390228921
44.0847703719113 51
44 50.9950909258612
43 50.5313952979156
42 50.7501292376651
41.5055936531791 50
42 49.2591960203401
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
38 50.3215725066406
39 50.2203507830748
40 50.6191776773908
40.3261463052855 51
40 51.1257867958643
39 51.2909209512708
38.0702569457925 52
38 52.15817066697
37.9024341306167 52
37.7832668772619 51
38 50.3215725066406
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
44 51.2316017884488
44.0197527900168 52
44 52.0197527900168
43.9473571340457 52
44 51.2316017884488
};
\addplot [draw=gold25323136]
table{%
x  y
12 3.89186316432232
12.1499487986592 4
12 4.13142932263135
11.8918631643223 4
12 3.89186316432232
};
\addplot [draw=gold25323136]
table{%
x  y
13 4.56423445407704
13.8992963639791 5
13 5.34676760875198
12.6015056328948 5
13 4.56423445407704
};
\addplot [draw=gold25323136]
table{%
x  y
15 4.46885626537673
15.5813932482412 5
15 5.42096726829803
14.3141538982075 6
15 6.90597185971278
15.1141751519149 7
15.5884338168467 8
15.4340446593996 9
15 9.47042958396098
14.5091982255343 9
14.8227075498055 8
14 7.01176118003885
13.9522658345138 7
13.6858461017925 6
14 5.1148694819553
14.0755848838034 5
15 4.46885626537673
};
\addplot [draw=gold25323136]
table{%
x  y
10 5.86764112370457
10.0245398996177 6
10.5342249062631 7
10 7.72254280766753
9.47121564639628 7
9.93983153076453 6
10 5.86764112370457
};
\addplot [draw=gold25323136]
table{%
x  y
12 6.21541184229281
12.6775476482401 7
13 7.63392532922412
13.120572795103 8
13 8.12057279510296
12.7102155461869 8
12 7.59753078928865
11.3002045241387 7
12 6.21541184229281
};
\addplot [draw=gold25323136]
table{%
x  y
9 9.94845868816046
9.05229563922875 10
9 10.0527289282695
8.95019322548144 10
9 9.94845868816046
};
\addplot [draw=gold25323136]
table{%
x  y
14 9.49641342062371
14.4831872810293 10
14 10.5067930838941
13.576660727056 10
14 9.49641342062371
};
\addplot [draw=gold25323136]
table{%
x  y
17 10.3335995277069
17.3338177864671 11
17 11.4577714098625
16.6834594849007 11
17 10.3335995277069
};
\addplot [draw=gold25323136]
table{%
x  y
10 11.551769526858
11 11.9586957666177
11.0141585382808 12
11 12.0122224524891
10 12.1188771644547
9.72659975238196 12
10 11.551769526858
};
\addplot [draw=gold25323136]
table{%
x  y
13 12.5438087800397
14 12.5959105495981
14.0187834766585 13
14.0187125757567 14
14 14.0372378161136
13.9740974277217 14
13 13.3962932208447
12.2846056812615 13
13 12.5438087800397
};
\addplot [draw=gold25323136]
table{%
x  y
16 12.615590700256
16.4564484149682 13
16.4204451492221 14
16 14.0634977648881
15.9365022351119 14
15.6819349545177 13
16 12.615590700256
};
\addplot [draw=gold25323136]
table{%
x  y
43 47.4338957689271
43.5593669578465 48
43 48.5256543942037
42.0311984586463 48
43 47.4338957689271
};
\addplot [draw=gold25323136]
table{%
x  y
42 49.5117182575473
43 49.7530688186723
44 49.5975986891324
44.5576580551531 50
44 50.7256708582008
43 50.2467356535334
42 50.4944282445675
41.6741248709055 50
42 49.5117182575473
};
\addplot [draw=gold25323136]
table{%
x  y
39 50.8537793515169
39.249645379116 51
39 51.054561268361
38.6139375153146 51
39 50.8537793515169
};
\addplot [draw=gold25323136]
table{%
x  y
42 53.679933768174
42.4511224965662 54
42 54.9651835373649
41.5948431069866 54
42 53.679933768174
};
\addplot [draw=gold25323136]
table{%
x  y
13 4.76945558950203
13.4757782069654 5
13 5.18345951093997
12.7891741331765 5
13 4.76945558950203
};
\addplot [draw=gold25323136]
table{%
x  y
15 4.65150087384517
15.3814693194265 5
15 5.27620908537254
14.3934638795517 5
15 4.65150087384517
};
\addplot [draw=gold25323136]
table{%
x  y
14 5.59796337227658
14.1426923727593 6
14 6.46632783661976
13.8573076272407 6
14 5.59796337227658
};
\addplot [draw=gold25323136]
table{%
x  y
12 6.60859020253992
12.3380101842758 7
12 7.29809193895444
11.6508909766484 7
12 6.60859020253992
};
\addplot [draw=gold25323136]
table{%
x  y
15 8.13104601464999
15.2074011212609 9
15 9.22478706067433
14.7654784222392 9
15 8.13104601464999
};
\addplot [draw=gold25323136]
table{%
x  y
14 9.74625900669363
14.2434624465037 10
14 10.2553566472469
13.7866930295175 10
14 9.74625900669363
};
\addplot [draw=gold25323136]
table{%
x  y
13 12.7860787022551
13.488806459577 13
13 13.1858333882401
12.6645308494161 13
13 12.7860787022551
};
\addplot [draw=gold25323136]
table{%
x  y
16 12.8216351415271
16.2117908099263 13
16 13.5429221831095
15.8524186931471 13
16 12.8216351415271
};
\addplot [draw=gold25323136]
table{%
x  y
43 47.627148768791
43.3684138847283 48
43 48.3462098979508
42.3619216609523 48
43 47.627148768791
};
\addplot [draw=gold25323136]
table{%
x  y
42 49.7642404947544
42.875121694334 50
42 50.2387272514699
41.8426560886319 50
42 49.7642404947544
};
\addplot [draw=gold25323136]
table{%
x  y
44 49.7469983614155
44.3506161583306 50
44 50.4562507905404
43.0729332312955 50
44 49.7469983614155
};
\addplot [draw=gold25323136]
table{%
x  y
42 53.8499172102175
42.2115366011342 54
42 54.452585819858
41.8100172065758 54
42 53.8499172102175
};
\addplot [draw=gold25323136]
table{%
x  y
13 4.97467672492702
13.0522600499517 5
13 5.02015141312796
12.9768426334582 5
13 4.97467672492702
};
\addplot [draw=gold25323136]
table{%
x  y
15 4.83414548231362
15.1815453906117 5
15 5.13145090244705
14.7113428753 5
15 4.83414548231362
};
\addplot [draw=gold25323136]
table{%
x  y
14 9.99610459276355
14.0037376119781 10
14 10.0039202105998
13.996725331979 10
14 9.99610459276355
};
\addplot [draw=gold25323136]
table{%
x  y
43 47.820401768655
43.17746081161 48
43 48.1667654016978
42.6926448632583 48
43 47.820401768655
};
\addplot [draw=gold25323136]
table{%
x  y
44 49.8963980336986
44.1435742615081 50
44 50.1868307228799
43.6203742368317 50
44 49.8963980336986
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=55,
ymin=0, ymax=55
]
\addplot [draw=indigo7118101]
table{%
x  y
27.5269999359498 0
28 0.510287647642753
28.4880220377054 1
28.8317705008399 2
29 2.9067312070738
29.0189670931648 3
29.2350692146117 4
29.4013443102041 5
29.5404087879377 6
29.6552596121263 7
29.7444184142765 8
29.8052738429126 9
29.8348899619381 10
29.8300825343446 11
29.7872547374052 12
29.7021494650672 13
29.5695523911036 14
29.382895168294 15
29.1335817505684 16
29 16.4524872173304
28.8460525403667 17
28.5117802599953 18
28.0888977578496 19
28 19.2090382548597
27.6323981669674 20
27.0931480709996 21
27 21.1931700759888
26.5643651688647 22
26.0695582763124 23
26 23.2372089552397
25.7962471234672 24
25.7410363098349 25
25.8121139808313 26
25.862464061582 27
25.7697978450458 28
25.4699476661764 29
25 29.8728048227959
24.9534124576238 30
24.3924005366066 31
24 31.5052513471307
23.6806279007865 32
23 32.7909854533432
22.8320272626203 33
22 33.8199087106051
21.8119709861704 34
21 34.657453758253
20.5263688187982 35
20 35.3455077941725
19 35.904551285634
18.805220569993 36
18 36.3906920902663
17 36.7888271750835
16.3710847288454 37
16 37.1345493624225
15 37.4542953360453
14 37.7260288022283
13 37.9625471065383
12.8289071673112 38
12 38.2144256133375
11 38.4474306076042
10 38.6555785002579
9 38.8392891522788
8 38.9969896346526
7.97726246625901 39
7 39.1649442017301
6 39.2927603148446
5 39.3748654298544
4 39.4050292188529
3 39.3743323421096
2 39.2693456658174
1 39.0692796793798
0.772210183773233 39
0 38.8184029827568
};
\addplot [draw=indigo7118101]
table{%
x  y
54.4323060381811 0
54 0.996960713385922
53.9986637722881 1
53.3330925847221 2
53 2.36494040546665
52.350952990788 3
52 3.28057434873635
51 3.95271899961386
50.9166097978081 4
50 4.47338540863044
49 4.86771801389351
48.5690452559989 5
48 5.17587649098918
47 5.40893166662386
46 5.56933609511134
45 5.66736043705819
44 5.70961251952776
43 5.699559536727
42 5.63796933619301
41 5.52331967969547
40 5.3522353886786
39 5.12000858090572
38.5807230148322 5
38 4.84192695037143
37 4.51429776354027
36 4.11925430051168
35.7182128436389 4
35 3.6822414516941
34 3.19124528764713
33.6094328213966 3
33 2.65278755722033
32 2.06250897643588
31.8696857791474 2
31 1.39681005133394
30.3875133233185 1
30 0.490547353919621
29.5752725744709 0
};
\addplot [draw=indigo7118101]
table{%
x  y
0 16.6040495765028
0.834129510856005 16
1 15.7608857457705
1.33646220904848 15
1.43589644594483 14
1.36814414470245 13
1.23440174029524 12
1.0851575354029 11
1 10.4066764348295
0.928986560662691 10
0.774929647315536 9
0.65199414556677 8
0.560238998770749 7
0.498289296903767 6
0.465357718668839 5
0.463247369936461 4
0.499200000489644 3
0.590907755695196 2
0.776321904204532 1
1 0.321278911501432
1.12027176494824 0
};
\addplot [draw=indigo7118101]
table{%
x  y
0 49.0295062431238
1 49.9124677911506
1.06404011934174 50
1.34407721168723 51
1.09668702807537 52
1 52.1113831835124
0 52.6137950665001
};
\addplot [draw=indigo7118101]
table{%
x  y
24.5160682414615 55
24 54.3945434013921
23.681239059378 54
23.1738725423232 53
23 52.3483995715066
22.9038301657222 52
22.8104845891824 51
22.8947349468439 50
23 49.5962035403459
23.1280641721686 49
23.5019773793984 48
24 47.0947036744818
24.0464595922758 47
24.6996998100366 46
25 45.633572923068
25.4968870356767 45
26 44.4641132379335
26.4335301870576 44
27 43.4677599910049
27.5154463616489 43
28 42.5948403356196
28.7678906951189 42
29 41.8254711944373
30 41.1359795325927
30.219458369267 41
31 40.4968715894432
31.9216345336948 40
32 39.9520459573529
33 39.4016449967836
33.8987055286949 39
34 38.9399313372438
35 38.4102996932213
35.8940507418795 38
36 37.9083847758566
37 37.0194072699071
37.0199485949613 37
37.0228000927168 36
37 35.9681379624442
36.3728986380028 35
36 34.6195808388791
35.4264070918442 34
35 33.6071307500192
34.3542161873405 33
34 32.6725290729234
33.259819378468 32
33 31.7400618131149
32.2132359708001 31
32 30.7519012106566
31.2702952392889 30
31 29.5993064036923
30.4994223181452 29
30.0513245191682 28
30 27.3031444570741
29.9652009678371 27
30 26.92024972704
30.2941483717305 26
31 25.1516162687812
31.1091964347003 25
32 24.2557953895362
32.2884008488948 24
33 23.5449133057541
33.8441111434362 23
34 22.9189143263954
35 22.3622961857802
35.6629343776361 22
36 21.8371872495602
37 21.347296919256
37.7459991191525 21
38 20.887673959723
39 20.4495796752879
40 20.0528422583279
40.1373224242213 20
41 19.6625567984961
42 19.3100917753728
42.9971011859563 19
43 18.9990270204323
44 18.6799801361522
45 18.4033255920718
46 18.1659806140876
46.8185853241434 18
47 17.9574464895897
48 17.7542002766716
49 17.5927936149406
50 17.4727806603238
51 17.3948869425467
52 17.361099127427
53 17.3748437858202
54 17.4413276905239
55 17.5681195865113
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
21.020724427396 0
22 0.572058600874786
22.583925761452 1
23 1.31803827593277
23.7531601262064 2
24 2.2475184442735
24.6698382823425 3
25 3.43945703501981
25.3972197229052 4
25.9579771564805 5
26 5.09008535745152
26.4315524092329 6
26.7792269021923 7
27 7.88568483282266
27.0312356461104 8
27.2259592898525 9
27.3329686583411 10
27.3583644942515 11
27.3016090188864 12
27.1559895736768 13
27 13.6463527513405
26.9198211520231 14
26.5933088954291 15
26.1250414002539 16
26 16.2178590541553
25.5141333417528 17
25 17.663335626237
24.6973382207185 18
24 18.6951078906245
23.6263468520347 19
23 19.5134638152832
22.2657410364647 20
22 20.2013560918482
21 20.8585249894317
20.7551481862667 21
20 21.6303721866382
19.5427008802515 22
19 22.9082062696066
18.948539235916 23
18.8553597026543 24
19 24.863021978867
19.0214417731052 25
19.2695092844276 26
19.478160709789 27
19.5765402327887 28
19.5179567364749 29
19.2617459717078 30
19 30.5375351585748
18.7661221226258 31
18 31.9657364100589
17.9698204383371 32
17 32.8210289015102
16.7515343988114 33
16 33.4523038374916
15 33.9469503102551
14.8761439086733 34
14 34.3477838759502
13 34.6826862428212
12 34.9696984465703
11.8838529460883 35
11 35.2329307344673
10 35.4676756377413
9 35.6752777675615
8 35.8548846232508
7.01968335053708 36
7 36.0031491551124
6 36.1269153840197
5 36.2030014579562
4 36.223894887052
3 36.1811605128884
2 36.0646393088567
1.67516498610095 36
1 35.8786246180143
0 35.6118981452098
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
48.3299868343813 0
48 0.329054717224249
47.1433229959862 1
47 1.08231147046431
46 1.51745038666933
45 1.79705203247869
44 1.94480931374725
43 1.97646349954552
42 1.9008405027658
41 1.72061570401455
40 1.4328101813942
39 1.02899041285316
38.9422715686251 1
38 0.43502055886207
37.4090646472064 0
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
0 19.9729968397195
1 19.8092661086894
2 19.6541355743771
3 19.4710812597447
4 19.2044886220368
4.50014183976805 19
5 18.5559250535852
5.34966183072062 18
5.36992884264256 17
5.13314328815446 16
5 15.62431858452
4.79223720591219 15
4.43159851686933 14
4.10710039956717 13
4 12.6313365204991
3.8055126256616 12
3.55258957036521 11
3.36616072820609 10
3.244831157173 9
3.18853288520903 8
3.20029458963459 7
3.28822845977273 6
3.46845462381024 5
3.77006374013008 4
4 3.47375929542755
4.22166958404246 3
4.89748705399263 2
5 1.88127974280752
5.92673681095303 1
6 0.942615608597921
7 0.28864760386584
7.58966006142083 0
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
55 36.4283983127744
54 36.5350545214777
53 36.5938381298953
52 36.6078763733003
51 36.5759128319768
50 36.4922317669471
49 36.3462861122572
48 36.1218342094911
47.6015918843868 36
47 35.8405447717425
46 35.4940993734932
45 35.0343934953268
44.9359582104136 35
44 34.5317177289102
43.1328336155403 34
43 33.9176018775034
42 33.2307495702696
41.695791675924 33
41 32.4247856410598
40.5169461478778 32
40 31.4600820322737
39.5667329504883 31
39 30.2042470861935
38.851018874117 30
38.3686562520306 29
38.1593793633462 28
38.2254771747081 27
38.5903094680116 26
39 25.4065810993636
39.2788393617889 25
40 24.2928529289984
40.3100957177837 24
41 23.4955523373482
41.7350381518567 23
42 22.8477507819129
43 22.3121305948942
43.6554794042822 22
44 21.8481807658676
45 21.4481425253102
46 21.1069446039992
46.3586894443895 21
47 20.8085019668079
48 20.5566983543655
49 20.3556789110695
50 20.2043773391069
51 20.1032797811513
52 20.0545227523796
53 20.0620353792132
54 20.1318128848699
55 20.2724276488449
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
55 53.4866701946522
54.8044220780704 54
54.2053107143281 55
};
\addplot [draw=darkslateblue7234115]
table{%
x  y
31.4606906305748 55
31 54.5222062451133
30.498687212597 54
30 53.3211105172301
29.7580779274343 53
29.2242022666071 52
29 51.2917483108009
28.900231562549 51
28.7641217989807 50
28.8310860623789 49
29 48.3705942962129
29.0914078351918 48
29.5342844343024 47
30 46.2952900654643
30.1948819379231 46
31 45.0884104995094
31.0827050894053 45
32 44.1981257096983
32.2566689676677 44
33 43.4925021185837
33.8800021596265 43
34 42.9358947476689
35 42.4828572911236
36 42.1430551043237
36.5670682997215 42
37 41.8816595937533
38 41.6848805764613
39 41.559389712718
40 41.4937924339635
41 41.4798525847605
42 41.5128859595547
43 41.5924217392681
44 41.7232528789459
45 41.9170701651098
45.3223725831362 42
46 42.147003339188
47 42.4341230955245
48 42.825211542014
48.3568758050226 43
49 43.2860331512063
50 43.8513351522078
50.2216411801647 44
51 44.5120023341513
51.6229798925158 45
52 45.3121558138334
52.7367936444685 46
53 46.2795063278531
53.6307254484097 47
54 47.519332573449
54.3313193152594 48
54.8502676803832 49
55 49.4352406700012
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
0 22.2187087353261
1 22.0849490392477
2 22.0231603685085
3 22.0143470773013
4 22.0435676915717
5 22.0990244549741
6 22.1719073639356
7 22.2571037479586
8 22.3551859384581
9 22.4767181560213
10 22.6515740162951
11 22.9512679284579
11.1079063176902 23
12 23.3547844925861
12.973457481984 24
13 24.0177719045299
14 24.9122097354442
14.0744630709765 25
14.8326038552557 26
15 26.3168602241858
15.3149837258099 27
15.5243314596759 28
15.4352445019582 29
15 29.9963914044373
14.9982440980397 30
14.0837675259318 31
14 31.0625898603704
13 31.7135160067665
12.4873571861197 32
12 32.2183936412656
11 32.6149872167247
10 32.9639998458939
9.88737544409963 33
9 33.253165163171
8 33.504302204546
7 33.7161739220365
6 33.8816367220992
5 33.9919106062458
4.82625154722923 34
4 34.0379076200548
3 34.0097585696355
2.91359597176128 34
2 33.8979019834224
1 33.6910232349874
0 33.374339370233
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
55 34.135450519241
54 34.2340758575037
53 34.2608947886537
52 34.2221567447042
51 34.1192669344259
50.2899021623179 34
50 33.9511830310407
49 33.7179256996163
48 33.4070931832223
47 33.0072523542217
46.9844886703419 33
46 32.495602638375
45.1959028524638 32
45 31.8554025618279
44 31.0237202452023
43.9737092440109 31
43.1400058308297 30
43 29.7271742343702
42.6318499417848 29
42.4400131467453 28
42.5708484808547 27
43 26.1051465344617
43.0520011658713 26
43.9255030208105 25
44 24.9397506687316
45 24.1963190776814
45.2984529555715 24
46 23.6260373832937
47 23.1709560259228
47.4447336327636 23
48 22.8086937004642
49 22.5275682736525
50 22.3154646583119
51 22.1720913357531
52 22.0995045377867
53 22.1022128476198
54 22.1874076274238
55 22.365459134454
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
34.9886270869739 55
34 54.0639961937953
33.9353373184912 54
33.1347435027276 53
33 52.7632623198616
32.5592694534976 52
32.2111312234376 51
32.0781290377041 50
32.15726688788 49
32.4640219211382 48
33 47.0553725512171
33.0332432540286 47
33.9147657803792 46
34 45.9257700682367
35 45.1749940378497
35.2916771500089 45
36 44.6327326243482
37 44.2460925961904
37.9294189720497 44
38 43.9818263361944
39 43.8123289271342
40 43.7305195052034
41 43.7255462058404
42 43.7907170881282
43 43.9237140442556
43.3864084091865 44
44 44.1154892707627
45 44.3682712951594
46 44.6988932082156
46.7264981115383 45
47 45.1172802542147
48 45.6280924709633
48.6044638207146 46
49 46.2726585366485
49.9084331741982 47
50 47.0892293167042
50.8485393927253 48
51 48.2199421327367
51.5123077168101 49
51.9293275425148 50
52 50.3598925880872
52.1291757398943 51
52.1099020971366 52
52 52.451995792282
51.8706887125654 53
51.4030783817948 54
51 54.5627863488523
50.6743222458742 55
};
\addplot [draw=darkslateblue7049126]
table{%
x  y
11 0.852077198335137
12 0.615740532255422
13 0.457228271508475
14 0.369596915550023
15 0.352379067764032
16 0.410191395788971
17 0.552102099965561
18 0.791892042844057
18.5991178111495 1
19 1.13204823454703
20 1.57632354818544
20.7191299936074 2
21 2.16899044263914
22 2.92236026463554
22.0879387956351 3
23 3.89454058745323
23.0941838370906 4
23.8667394037747 5
24 5.21122036299049
24.4714490291779 6
24.9203236110573 7
25 7.23673221654454
25.2629749448501 8
25.4919424468551 9
25.6136842371471 10
25.633484080292 11
25.5482743735015 12
25.3464472520367 13
25.0064577695084 14
25 14.0140959884851
24.5207674515288 15
24 15.7685677617196
23.8203039619321 16
23 16.8573697750976
22.831825264442 17
22 17.6394432054749
21.3873870056635 18
21 18.2304886237327
20 18.7004203407569
19.1538615900059 19
19 19.0646068734616
18 19.3980413505799
17 19.6507386095925
16 19.8312022806475
15 19.9389683403312
14 19.9640538748208
13 19.8823150872042
12 19.6398493326722
11 19.0987661854371
10.8872577969475 19
10 18.4197545114707
9.58509145393836 18
9 17.488600094014
8.58466649203887 17
8 16.3369488027371
7.75756759312463 16
7.06457335543301 15
7 14.8998475492974
6.47254987803441 14
6 13.0066832764391
5.99692268380223 13
5.59685601715205 12
5.30144520460127 11
5.10128112423256 10
5 9.07524514206525
4.99091987754999 9
4.97131314933998 8
5 7.66803165680973
5.05549004334921 7
5.25406841069386 6
5.60111531528708 5
6 4.24564007474085
6.14534618981697 4
6.96439544526387 3
7 2.96508613545486
8 2.15688457511694
8.2531564460612 2
9 1.58179692198598
10 1.16575704215618
10.5328126795868 1
11 0.852077198335137
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
0 24.5414599216898
1 24.304830911398
2 24.2167830547405
3 24.2438179964231
4 24.3626139629592
5 24.557346615272
6 24.8184831818512
6.5751402658078 25
7 25.1695213962726
8 25.624579492102
8.71966653558319 26
9 26.2187004278962
9.90602169243564 27
10 27.1846053367616
10.3890578625058 28
10.2386232034846 29
10 29.2983388803881
9.39811314400273 30
9 30.2548227014373
8 30.8346923410738
7.6762127253706 31
7 31.2471474711557
6 31.5467139686324
5 31.7616675305782
4 31.8772932648847
3 31.8797684069566
2 31.756180530904
1 31.4932649252395
0 31.0751262113838
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
55 31.9487689935419
54.7034661271535 32
54 32.1023819668751
53 32.1389371395313
52 32.077989152573
51.4853822163534 32
51 31.9147303293806
50 31.6371385326186
49 31.2515751941114
48.4873814959513 31
48 30.6814236805631
47.1392436615339 30
47 29.8188403354409
46.4422363537387 29
46.2151226006165 28
46.4447391989597 27
47 26.2219073242963
47.1810189156862 26
48 25.397867834388
48.665752144752 25
49 24.8514011465234
50 24.5049049734446
51 24.268008304579
52 24.1422060287443
53 24.1326899142417
54 24.2483480360278
55 24.5021119514664
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
38.1438304669611 55
38 54.9095916673628
37 54.1719794465584
36.7932437953087 54
36 53.1664098930807
35.8528933343021 53
35.2189024881067 52
35 51.4087083460181
34.8498564293901 51
34.7410685394611 50
34.9040925600121 49
35 48.7844385854621
35.3894557030259 48
36 47.2938700360731
36.3152326033978 47
37 46.5384834039723
38 46.0587712478752
38.1835369996778 46
39 45.7759465031406
40 45.6276869102432
41 45.590333115836
42 45.6515225184322
43 45.8049689983826
43.799613757365 46
44 46.0520560035421
45 46.4038721464632
46 46.8641487852478
46.2451037976763 47
47 47.4945405005046
47.647047664435 48
48 48.3624329053592
48.5523156128399 49
49 49.7994412497074
49.1055552464079 50
49.3634035965617 51
49.3484937230295 52
49.0581115301206 53
49 53.1029853909282
48.4551127715196 54
48 54.4879029905619
47.4392702839423 55
};
\addplot [draw=darkslateblue6664133]
table{%
x  y
13 1.98659913829725
14 1.87837870816546
15 1.85853105436582
16 1.92993448950607
16.4149905962464 2
17 2.09377862594432
18 2.35830501701615
19 2.74997025982106
19.4764359709737 3
20 3.28565394925672
20.9991904974013 4
21 4.00064102109821
22 4.96042740849451
22.0353964341183 5
22.7960341318107 6
23 6.3445096972788
23.3616822929789 7
23.7631335102818 8
24 8.90862481149307
24.0240384649593 9
24.1613613587398 10
24.167716590823 11
24.0374040108794 12
24 12.1391327596384
23.7591439248987 13
23.2975790139885 14
23 14.4579880424725
22.5897642922391 15
22 15.6055559199997
21.5151257252812 16
21 16.3662355009084
20 16.8992470883631
19.7425064501769 17
19 17.292603262233
18 17.5666773603837
17 17.7369947324179
16 17.8147256694146
15 17.8014354550014
14 17.6893567522185
13 17.4595848304576
12 17.0767140572402
11.8560024390971 17
11 16.5683457763833
10.2017383339344 16
10 15.8528091029458
9.08645109489008 15
9 14.9105891643972
8.25674834189024 14
8 13.6224502074987
7.61788062554347 13
7.13735154469061 12
7 11.6124250915055
6.78641649809042 11
6.56011503315356 10
6.4569354669223 9
6.47938599564358 8
6.64081620459621 7
6.96885627120882 6
7 5.93583092303923
7.51193346613608 5
8 4.38493237662944
8.37387594364196 4
9 3.48801625041216
9.7937085915043 3
10 2.88769464054714
11 2.46680809280983
12 2.17588612502015
12.9307617484856 2
13 1.98659913829725
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
11 3.99348195361279
12 3.60364329520255
13 3.35362025762021
14 3.21986913230077
15 3.19165423229645
16 3.26801965087975
17 3.45621655518941
18 3.7714038612733
18.5058313372408 4
19 4.23881636595934
20 4.89178700450734
20.1332437978636 5
21 5.82149878348094
21.1579507355791 6
21.8672683992706 7
22 7.25477918455732
22.3552376770474 8
22.6619306327624 9
22.8065177947262 10
22.7904215253825 11
22.601323972998 12
22.2115057628954 13
22 13.3552413443113
21.5439930431838 14
21 14.5615420545296
20.4478273561628 15
20 15.2969813445314
19 15.7785645834344
18.3062868839213 16
18 16.0943293542299
17 16.2801386539701
16 16.3494019593968
15 16.3066452742584
14 16.1456089631174
13.4956098717222 16
13 15.8582675752777
12 15.4293149634241
11.2898259221526 15
11 14.8106787829223
10.0462466416127 14
10 13.9539547592956
9.20219734552533 13
9 12.6898251599012
8.59888958594578 12
8.1851435935395 11
8 10.2654993242619
7.93491873648212 10
7.84316683397591 9
7.91377481818489 8
8 7.644683220215
8.17212559103113 7
8.66614506683889 6
9 5.55151615777085
9.50981732763491 5
10 4.5967770512714
10.9874383885793 4
11 3.99348195361279
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
53 27.8106689747658
53.4041650155043 28
53 28.3020525155247
52.2239640877438 28
53 27.8106689747658
};
\addplot [draw=darkslateblue6077138]
table{%
x  y
40 47.7229599442404
41 47.5896700822295
42 47.6246344565921
43 47.809386035111
43.5849417547002 48
44 48.1696389094398
45 48.7492266238432
45.3370569681686 49
46 49.7340140579484
46.201584516049 50
46.5682127621445 51
46.5335829255954 52
46.0715297366437 53
46 53.080002008928
45 53.9222538995743
44.8551261102129 54
44 54.3168269642677
43 54.4774493519099
42 54.4460190861939
41 54.2397800003228
40.3506237484266 54
40 53.8374497156291
39 53.1898474513782
38.7654950039532 53
38 52.1141017880578
37.9144083960844 52
37.5133811343205 51
37.4865442173935 50
37.8979758445561 49
38 48.8834858349627
39 48.0757305372609
39.1578286881797 48
40 47.7229599442404
};
\addplot [draw=darkslateblue5490140]
table{%
x  y
13 4.7197286001013
14 4.53628950678645
15 4.4890882899747
16 4.57303593738326
17 4.79394480354676
17.5608647716564 5
18 5.17974468844087
19 5.76911662161435
19.2975006335697 6
20 6.67007709158758
20.2815391277181 7
20.909465727817 8
21 8.22662165692059
21.2764202868925 9
21.4313690553998 10
21.3802642250026 11
21.1036814413056 12
21 12.2042355342295
20.5078886616017 13
20 13.5422595184449
19.4194387021442 14
19 14.2596945556662
18 14.6811864301629
17 14.9206825665512
16.0796925426564 15
16 15.006497854569
15.8765442218367 15
15 14.9523876318927
14 14.7578196410116
13 14.4107233507012
12.2089473624255 14
12 13.8757043858327
11 13.0780986174704
10.9215906019997 13
10.1240713635133 12
10 11.7787644596557
9.61743012899407 11
9.33330283638147 10
9.25576051561888 9
9.39876476050622 8
9.79816943858197 7
10 6.69778307591194
10.5919177531946 6
11 5.65953829667524
12 5.06436885619311
12.162949521842 5
13 4.7197286001013
};
\addplot [draw=darkslateblue49102141]
table{%
x  y
14 5.95732423261053
15 5.8752582373764
16 5.96383452269021
16.1398106275166 6
17 6.26361095113478
18 6.78496832970418
18.2898907549861 7
19 7.70787225467034
19.2280355557716 8
19.7175426894142 9
19.9060534280157 10
19.779849274331 11
19.2949517298409 12
19 12.3409973888484
18.1770061845956 13
18 13.1013177689373
17 13.4508687714507
16 13.5868799167073
15 13.5330185263247
14 13.2952375398036
13.3098542947789 13
13 12.8354067129179
12 12.060589527544
11.9401299798782 12
11.2429503526375 11
11 10.359847128484
10.8838065790689 10
10.8351482335409 9
11 8.32847939620735
11.1023033292915 8
11.8334807272672 7
12 6.8565331440968
13 6.26843619750555
13.8328133488377 6
14 5.95732423261053
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
14 7.96109140580277
15 7.74108154253251
16 7.84438357493507
16.3799366972307 8
17 8.41506864649606
17.5086526987217 9
17.779902614553 10
17.3765115947675 11
17 11.3250719749052
16 11.7095229673947
15 11.6685518975735
14 11.2551509249228
13.6687090006856 11
13.0048775622488 10
13.0385352907108 9
13.9303017094213 8
14 7.96109140580277
};

\nextgroupplot[
tick pos=left,
xmin=0, xmax=55,
ymin=0, ymax=55
]
\addplot [draw=darkslateblue7144123]
table{%
x  y
45.3951174407089 0
45 0.108818272694314
44 0.407218561168602
43 0.561699727593457
42 0.627581806853783
41 0.616722275401576
40 0.431126555288628
39 0.203737753887461
38.4259101723255 0
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
0 23.2973263086306
1 23.3013768782954
2 23.2948036743283
3 23.2848916097764
4 23.2714774282254
5 23.2729882594001
6 23.2963971630802
7 23.3458231623013
8 23.483086775562
9 23.6480855695784
10 23.8287339764343
10.5426095558486 24
11 24.1533641492391
12 24.5805605321348
12.7935920992343 25
13 25.0937384762757
14 25.5622001390358
14.7002037169293 26
15 26.1967928589981
16 26.896361950509
16.1440430402249 27
17 27.6352240621639
17.4955611585289 28
17 28.2591483705645
16 28.774845712387
15.578148817204 29
15 29.2807329244706
14 29.7402261091702
13.4513278285565 30
13 30.2365010665944
12 30.7237140111258
11.3229852823447 31
11 31.1355677909595
10 31.5285293691958
9 31.8366435064066
8.32492347875665 32
8 32.0984838858459
7 32.3270620367959
6 32.4684894289773
5 32.5566162118659
4 32.624793255266
3 32.6864664990566
2 32.7326585178653
1 32.7634949040611
0 32.7856501775368
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 32.7974612234181
54 32.805936143639
53 32.8182573467097
52 32.8182235960463
51 32.7945773997719
50 32.8250372123944
49 32.7799147598721
48 32.6921154114393
47 32.5401816323266
46 32.304843901544
45.0987345271379 32
45 31.9580293996163
44 31.3938558751925
43.3933776620214 31
43 30.7429115561183
42 30.0223326376454
41.9673062639124 30
41 29.38815675284
40.3927948688321 29
40 28.5413768459706
39.5060732693773 28
40 27.4122533693337
40.3211529719886 27
41 26.6950153312409
42 26.2610107098046
42.6354358415985 26
43 25.8295982911019
44 25.3686230788097
44.9215201391384 25
45 24.9655909460571
46 24.5364456983216
47 24.2374140579698
48 24.0308003087061
48.1701489554256 24
49 23.805680536803
50 23.6031063421164
51 23.4822295041013
52 23.4198545672332
53 23.3631072436909
54 23.3192123201697
55 23.2979528498121
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
55 51.7846646650958
54.6782991083707 52
54 52.3788859232718
53 52.8550899313567
52.6847303093399 53
52 53.3632347682598
51 53.8390867149073
50.6219463645746 54
50 54.3106177446259
49 54.7535916178664
48.375219759012 55
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
35.6566052796894 55
35 54.75477182893
34 54.2711144711075
33.5193538927083 54
33 53.7420527708239
32 53.1477646461469
31.7636703778465 53
31 52.5592074015386
30.0857450717933 52
30 51.9447645563079
29 51.1895215550543
28.7834947846166 51
28.5028793086278 50
29 49.6222383474387
30 49.0071648743024
30.0131665712478 49
31 48.4267763341427
31.8749759602615 48
32 47.9304835498514
33 47.4030183291186
33.8955943172382 47
34 46.946576149155
35 46.4584290217065
36 46.0442933797287
36.1124853095226 46
37 45.5905132475066
38 45.2082385064335
38.7441410695404 45
39 44.9112610602648
40 44.6293482383156
41 44.3356162047122
42 44.0923879631209
43 44.0940444457397
44 44.2671873372719
45 44.4600678000213
46 44.6720361822595
46.6004341792658 45
47 45.1826426439251
48 45.6375475532205
48.6962923100307 46
49 46.1328971404233
50 46.6539460394111
50.5587697259646 47
51 47.2520243642229
52 47.902891376626
52.1423873963606 48
53 48.5671959338396
53.5825636611958 49
54 49.2955546257332
54.9000707649583 50
55 50.1028238722187
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
11 2.72507719784314
12 2.5162575910713
13 2.43251841211088
14 2.43059426619953
15 2.46157200374214
16 2.45207947803005
17 2.43475434300408
18 2.52447198012996
19 2.68861282543141
19.8827439008457 3
20 3.02297620727469
21 3.32368275197662
22 3.8571709226181
22.1385493839131 4
22.8654975786629 5
23 5.59885941070965
23.1321545191118 6
23.161125470566 7
23.1676137461579 8
23.1797855695938 9
23.1780051285022 10
23.0971113260337 11
23 11.5143269776599
22.9657780019067 12
22.8723683451662 13
22.7588499363017 14
22.2158783446584 15
22 15.2570842050841
21 15.9340942389085
20.7936179145011 16
20 16.4308375650868
19 16.7313682972977
18 16.9246142183847
17.463109921819 17
17 17.1115285307006
16 17.1939512539228
15 17.1734967009079
14 17.0505104751344
13.4472246501428 17
13 16.9736311518973
12 16.9227325840634
11 16.773266862431
10 16.3995610876073
9.52233394797777 16
9 15.6422329426217
8.4705588342808 15
8.05354487846064 14
8 13.3903810188223
7.92383272727118 13
7.80296343232941 12
7.69484398140643 11
7.63158518906433 10
7.65903703407987 9
7.72229160916886 8
7.78701984378531 7
7.92723141112006 6
8 5.78924110220524
8.19271244235649 5
8.87205874421432 4
9 3.85218031353336
10 3.18514980588692
10.4945841117416 3
11 2.72507719784314
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0 24.6361344317506
1 24.6554948458792
2 24.7021670585622
3 24.7755773631668
4 24.8784552148246
4.83637783347592 25
5 25.0218763584484
6 25.1761986067947
7 25.4593785476
8 25.8609554440757
8.30584702064942 26
9 26.3346588781099
10 26.8831386292265
10.2061864738533 27
11 27.6593688697348
11.3913946121801 28
11 28.3171704139306
10.2632344069145 29
10 29.1660530998916
9 29.8265778269541
8.74090902734247 30
8 30.3335431225732
7 30.6834632590663
6 30.9084450140155
5.17670336709256 31
5 31.0286620140364
4 31.1768729225275
3 31.2881000784355
2 31.3740220204909
1 31.4373215099926
0 31.4736044500189
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
55 31.4831606916724
54 31.4727607337393
53 31.4445163761469
52 31.3919556612915
51 31.2903348212798
50 31.1221746011409
49.4339847224447 31
49 30.9123253958329
48 30.6348426371392
47 30.1858215453047
46.683132018884 30
46 29.5016887405219
45.3939003526401 29
45 28.6486960733653
44.289818455218 28
45 27.293786236856
45.3432499005112 27
46 26.6636427143977
47 26.1242121167789
47.1967183007752 26
48 25.6378142829889
49 25.4264454431067
50 25.1728027889785
50.5689903128568 25
51 24.884498414555
52 24.7983329919267
53 24.7299963863491
54 24.6787486418641
55 24.6427796530943
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
12 3.94441333320151
13 3.88074584373268
14 3.87168217098152
15 3.87149110545319
16 3.87361604098992
17 3.87936362240718
18 3.89919430899402
19 3.97992866498211
19.1085483075733 4
20 4.09740473968064
21 4.29076697768366
21.9818191710983 5
22 5.01398207890755
22.623916025723 6
22.63537198345 7
22.6450968398941 8
22.6533474037001 9
22.6610658968902 10
22.5966755731262 11
22.4531501365133 12
22.2664633428253 13
22.0268407555959 14
22 14.0411787114965
21.0704059565035 15
21 15.0567332318437
20 15.4426958605175
19 15.6225207205974
18 15.7399686770716
17 15.7883710939151
16 15.76577115143
15 15.7014132231726
14 15.6220006746335
13 15.5482118091706
12 15.4761511847382
11 15.3368268431356
10 15.0153632344553
9.97995623495733 15
9 14.4168094823195
8.71196281220238 14
8.48851829845008 13
8.39883780075702 12
8.32414673158483 11
8.26734836367941 10
8.29742786178115 9
8.33842328524037 8
8.39013667014357 7
8.54398917219069 6
9 5.21726276684969
9.20570214414108 5
10 4.33214284823726
11 4.0437463495243
11.5607539199097 4
12 3.94441333320151
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
41 46.8434602997529
42 46.6458019556102
43 46.5774041558411
44 46.8231608888584
44.8781505730569 47
45 47.020628743518
46 47.1575033590701
47 47.5840788310823
47.9323935577334 48
48 48.0261983264315
49 48.5456152689959
49.699232957145 49
50 49.1852675705333
51 49.8770893964318
51.1678602876432 50
51.6412714780435 51
51 51.3736427372961
50 51.9163237113493
49.8424522783411 52
49 52.455257698256
48 52.8925223453354
47.7166966798815 53
47 53.3192467408321
46 53.6621446413469
45 53.9311131081552
44.7393950113974 54
44 54.2344737881135
43 54.5063030837765
42 54.546862653174
41 54.5309899077368
40 54.4109635936607
39 54.1969785543045
38.4901959535682 54
38 53.8381894196307
37 53.4314066321686
36.1129935430973 53
36 52.9444261738482
35 52.4323351338819
34.2479721925166 52
34 51.8512728189149
33 51.1899743712901
32.718825430972 51
32.8020981364764 50
33 49.8939357831581
34 49.4063693313529
34.9853476707657 49
35 48.9927971861971
36 48.5199957258895
37 48.1157314400712
37.3393061729361 48
38 47.7312318752094
39 47.4290562539108
40 47.1696222105063
40.5580804781268 47
41 46.8434602997529
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
0 25.8299575951479
1 25.7958281017381
2 25.7892397200841
3 25.8197216995664
3.84388478155233 26
4 26.0352458269255
5 26.3057480962189
6 26.701987584219
6.50159279668132 27
7 27.3739762069198
7.85459381408744 28
7.44278346884673 29
7 29.3166439147392
6 29.976848615
5.93657253474201 30
5 30.1965677331614
4 30.2359657914113
3 30.2756992150602
2 30.3261024403455
1 30.3870932804585
0 30.4266931014412
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
55 30.4166264480158
54 30.3888812008633
53 30.4060078566848
52 30.2468089609603
51 30.0875407351251
50.5931829982271 30
50 29.8668882981482
49 29.6203319256357
48 29.1101334406371
47.8428942780353 29
47.0683445364682 28
48 27.2869555471599
48.5425559373586 27
49 26.8057357048663
50 26.5494725693713
51 26.3319266738874
52 26.164132488759
53 26.0639405109162
53.9610094174439 26
54 25.9967810063119
55 25.9028056962517
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
11 4.80863259588023
12 4.73341782028524
13 4.68784524206335
14 4.65861657306566
15 4.64863507831866
16 4.64996903581218
17 4.6586377362402
18 4.67681687200082
19 4.7103503722354
20 4.78008151804216
21 4.91237524831383
21.121302390556 5
22 5.67576783091237
22.2051622409911 6
22.2193458997204 7
22.2368931932419 8
22.2500036483775 9
22.2669900122929 10
22.1626683121007 11
22 11.7636146930952
21.9505200120338 12
21.7688573183622 13
21.624365937074 14
21 14.6312571385013
20 14.7882330813354
19 14.874215984322
18 14.9253558655222
17 14.9253852311893
16 14.8832708932221
15 14.8289119088343
14 14.7648339394181
13 14.6893679302681
12 14.5951303282978
11 14.4748707569727
10 14.2701140786327
9.60619221471421 14
9.00313485856879 13
9 12.9744204923691
8.86615228436999 12
8.75430433951319 11
8.66006147517253 10
8.71262129847171 9
8.77295739880616 8
8.85556757820008 7
9 6.39587562579103
9.08608883227996 6
10 5.06340848383147
10.3687470213276 5
11 4.80863259588023
};
\addplot [draw=none, draw=teal44114142]
table{%
x  y
39 48.9482375797991
40 48.647174818078
41 48.3415194298978
42 48.2043046844364
43 48.1056745012775
44 48.3464408494389
45 48.5552440107369
46 48.7869955831894
46.5926070750013 49
47 49.1239704141822
48 49.5126909040083
48.9521173013274 50
48.8335843339669 51
48 51.4687576753315
47 51.9199153931456
46.8118359252125 52
46 52.343263396644
45 52.6431460079544
44 52.9693786840267
43.7950024068606 53
43 53.1589948597939
42 53.2121553470225
41 53.2359174882259
40 53.1441723506381
39.2143999977194 53
39 52.9706428656528
38 52.5830412290802
37 52.0455196794743
36.9200707651574 52
36 51.4048081387698
35.3713765776331 51
36 50.093407264507
36.0789221185805 50
37 49.5924740437149
38 49.2324099038446
38.8450697992526 49
39 48.9482375797991
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0 26.9865366590806
1 26.8948529764074
2 26.7852658837762
3 26.7101480463496
3.79188342035794 27
4 27.4912491377086
4.41995431158547 28
4 28.2879471879911
3 28.4842563815167
2 28.57491631612
1 28.6627539969539
0 28.7738462106292
};
\addplot [draw=darkcyan32144140]
table{%
x  y
55 28.9185266467064
54.4579097700295 29
54 29.0454761862734
53.5251782554705 29
53 28.9510595561161
52 28.7905040203732
51 28.6121913951816
50 28.4541531600508
49.3305705420593 28
50 27.7401605042942
51 27.6254610533718
52 27.4232276996132
53 27.2072408178463
54 27.1392553247765
55 27.0774963122952
};
\addplot [draw=darkcyan32144140]
table{%
x  y
10 5.49727004483605
11 5.36509495124605
12 5.3156539729956
13 5.27857478532681
14 5.24821748164113
15 5.23392150152057
16 5.2311010286886
17 5.23649506086592
18 5.25498481914074
19 5.28107028447346
20 5.32053950126404
21 5.38465096044446
21.7293102313515 6
21.7598636306936 7
21.7876964974907 8
21.8060050515716 9
21.832959975712 10
21.7197937414001 11
21.5240608803816 12
21.3562665148094 13
21.2344341521889 14
21 14.2370216299295
20 14.3015275228964
19 14.3280188933479
18 14.345375835427
17 14.3273567430367
16 14.2822299164493
15 14.225319205601
14 14.1506138950036
13 14.0421458974541
12.7033290755015 14
12 13.9044292088508
11 13.7980701743565
10 13.6867133857448
9.42007187867464 13
9.28114106090464 12
9.17385076026537 11
9.05624174181471 10
9.11071560188079 9
9.1523969778243 8
9.19792636530677 7
9.50944407199921 6
10 5.49727004483605
};
\addplot [draw=darkcyan32144140]
table{%
x  y
39 49.9920265523308
40 49.7025008217721
41 49.4617121207671
42 49.3201014614237
43 49.2798699569852
44 49.4820127890319
45 49.6965982537609
45.981924289329 50
46 50.0158975815999
46.639981275329 51
46 51.3229273245801
45 51.7169678669056
44.0904665810411 52
44 52.0349171499959
43 52.1540758037278
42 52.2400636430656
41 52.3197040072747
40 52.2413857307115
39 52.1028864062601
38.7954480090569 52
38 51.3864985035951
37.4686619071237 51
38 50.5276966139233
38.976717414063 50
39 49.9920265523308
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
10 5.93113160584064
11 5.85201200829211
12 5.79918906169572
13 5.75077132134825
14 5.71065653429639
15 5.68642438140612
16 5.67689684431288
17 5.68056711386514
18 5.70795446961158
19 5.75004585961011
20 5.79341027583716
21 5.83242174331612
21.1986133548528 6
21.2519172212122 7
21.2818133934765 8
21.2957233479025 9
21.3149917378518 10
21.2716031985419 11
21.0976017487294 12
21 12.62637797475
20.6059220477061 13
20 13.3555374268104
19 13.4352201403952
18 13.5022557509519
17 13.5211198977689
16 13.5010229396598
15 13.4648702692638
14 13.414071844109
13 13.3499519241974
12 13.2853594610976
11 13.2376449900975
10 13.1930035237969
9.83700889878049 13
9.67512721578819 12
9.57926351996733 11
9.47475509870332 10
9.4703642071984 9
9.47155068638794 8
9.4849091763703 7
9.93279931171845 6
10 5.93113160584064
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
40 50.4945047001846
41 50.4358125144378
42 50.3612240866544
43 50.3780185613123
44 50.4810058937279
44.9155400243388 51
44 51.3525787454987
43 51.3712930466645
42 51.3943595781333
41 51.4846857461253
40 51.4952602197481
39.0719807922479 51
40 50.4945047001846
};
\addplot [draw=mediumseagreen9420197]
table{%
x  y
10 6.51418524212992
11 6.51101093285616
12 6.51179473664084
13 6.48592603105169
14 6.45991293781735
15 6.4591023660524
16 6.57512389941349
16.8785330322017 7
17 7.27396055859932
17.5469589614877 8
17.7407642492904 9
17.494592156746 10
17.6363596883038 11
17.1406191231728 12
17 12.0205847269354
16 12.1258320370125
15 12.1514460220652
14 12.1531443153876
13 12.0675701492557
12.6244788449259 12
12 11.5348046758183
11 11.1853409445996
10 11.1772726124677
9.98467627966928 11
9.89326845559192 10
9.830012812516 9
9.79070439495159 8
9.77189198743383 7
10 6.51418524212992
};

\end{groupplot}

\end{tikzpicture}


==> figs/yes_weight_nolambda_rds_hist_kde6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97, ymax=-50,
ytick style={color=black},
title={MSE [dB] vs Number of detected events},
grid=both
]
%ymin=-95.3337183286484,
%, ymax=-50.9768775043653,
\addplot [semithick, blue, dotted]
table {%
100 -52.9930975418327
1000 -61.9499858209845
10000 -71.7204316344586
100000 -80.1762768966734
1000000 -83.3815858127471
};
\addplot [semithick, green01270]
table {%
100 -74.6176629563982
1000 -79.5866803615208
10000 -84.6444657117526
100000 -88.5094751143766
1000000 -91.5863189456721
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
100 -74.617667831124
1000 -79.5866803615208
10000 -84.6923462416516
100000 -88.6293279495491
1000000 -93.317498291181
};
\addplot [semithick, darkviolet1910191, dashed]
table {%
100 -73.3777531254551
1000 -74.6899987369947
10000 -76.6634052923348
100000 -78.8114467302597
1000000 -80.961899924427
};
\end{axis}

\end{tikzpicture}

